Parameter Recovery and Sensitivity Analysis for the 2D Navier-Stokes Equations Via Continuous Data Assimilation

We study a continuous data assimilation algorithm proposed by Azouani, Olson, and Titi (AOT) in the context of an unknown Reynolds number. We determine the large-time error between the true solution of the 2D Navier-Stokes equations and the assimilated solution due to discrepancy between an approximate Reynolds number and the physical Reynolds number. Additionally, we develop an algorithm that can be run in tandem with the AOT algorithm to recover both the true solution and the Reynolds number (or equivalently the true viscosity) using only spatially discrete velocity measurements. The algorithm we propose involves changing the viscosity mid-simulation. Therefore, we also examine the sensitivity of the equations with respect to the Reynolds number. We prove that a sequence of difference quotients with respect to the Reynolds number converges to the unique solution of the sensitivity equations for both the 2D Navier-Stokes equations and the assimilated equations. We also note that this appears to be the first such rigorous proof of existence and uniqueness to strong or weak solutions to the sensitivity equations for the 2D Navier-Stokes equations (in the natural case of zero initial data), and that they can be obtained as a limit of difference quotients with respect to the Reynolds number.

==> Iherror.tex <==
%This tex file defines a tikz picture using the pgfplots library
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0008000-0905-0012323702256/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.19559386106974
20.020000000001485 100.22332805898897
20.030000000001497 66.88110971081205
20.04000000000151 44.6345274547477
20.05000000000152 29.790545252788853
20.060000000001533 19.8852457913845
20.070000000001546 13.274903535694634
20.080000000001558 8.862997103730855
20.09000000000157 5.918035938371271
20.100000000001582 3.952020454431344
20.110000000001595 2.6393678337131927
20.120000000001607 1.7628357004726547
20.13000000000162 1.177454601363865
20.14000000000163 0.7864716922291387
20.150000000001643 0.5253049757146541
20.160000000001656 0.35083990199837145
20.170000000001668 0.23428896995069576
20.18000000000168 0.15642774130790998
20.190000000001692 0.10441597048703993
20.200000000001705 0.06967613852349072
20.210000000001717 0.04647744278478878
20.22000000000173 0.030990498648435158
20.23000000000174 0.020656168073445533
20.240000000001753 0.013764053254947586
20.250000000001766 0.009170956224182411
20.260000000001778 0.0061127917539576995
20.27000000000179 0.004078908356115407
20.280000000001802 0.0027280923314634163
20.290000000001815 0.001832417326371617
20.300000000001827 0.001239699514798684
20.31000000000184 0.0008483880804220411
20.32000000000185 0.0005907699716726333
20.330000000001863 0.0004217358215505609
20.340000000001876 0.00031126686474648447
20.350000000001888 0.00023941204339621562
20.3600000000019 0.0001929314865497983
20.370000000001912 0.0001630547158324405
20.380000000001925 0.0001439841987739017
20.390000000001937 0.0001318970573871266
20.40000000000195 0.00012427964233829443
20.41000000000196 0.00011948451467129843
20.420000000001973 0.00011643601792608047
20.430000000001986 0.00011443507368575116
20.440000000001998 0.00011303014525329525
20.45000000000201 0.00011193220908821034
20.460000000002022 0.00011095886995048661
20.470000000002035 0.00010999766553759297
20.480000000002047 0.0001089819353798426
20.49000000000206 0.00010787490327681277
20.50000000000207 0.00010665917418682891
20.510000000002083 0.00010532987816747582
20.520000000002096 0.00010389033791451471
20.530000000002108 0.00010234949861943249
20.54000000000212 0.0001007205405780763
20.550000000002132 9.902019017239717e-05
20.560000000002145 9.726832380786017e-05
20.570000000002157 9.548755569119551e-05
20.58000000000217 9.370261261870792e-05
20.59000000000218 9.193940739180104e-05
20.600000000002193 9.022380953180003e-05
20.610000000002206 8.858017490865042e-05
20.620000000002218 8.702974514139113e-05
20.63000000000223 8.558907436398753e-05
20.640000000002242 8.426868422426722e-05
20.650000000002255 8.307217091928771e-05
20.660000000002267 8.199596649924114e-05
20.67000000000228 8.102987527856252e-05
20.68000000000229 8.015837231577832e-05
20.690000000002303 7.936249724279551e-05
20.700000000002316 7.862205027800346e-05
20.710000000002328 7.791773993177168e-05
20.72000000000234 7.72329622601083e-05
20.730000000002352 7.655499699695883e-05
20.740000000002365 7.587554897865049e-05
20.750000000002377 7.519069785493763e-05
20.76000000000239 7.450040874160585e-05
20.7700000000024 7.380778633861e-05
20.780000000002413 7.311823301777807e-05
20.790000000002426 7.243862016529291e-05
20.800000000002438 7.177652725461574e-05
20.81000000000245 7.113956338133618e-05
20.820000000002462 7.05347686128251e-05
20.830000000002475 6.996809456576653e-05
20.840000000002487 6.944397628257549e-05
20.8500000000025 6.896502067557765e-05
20.86000000000251 6.853184261378385e-05
20.870000000002523 6.81430739983548e-05
20.880000000002536 6.779555398219354e-05
20.890000000002548 6.74846837457133e-05
20.90000000000256 6.720490353592544e-05
20.910000000002572 6.695023032601041e-05
20.920000000002585 6.671478706517269e-05
20.930000000002597 6.649326092192635e-05
20.94000000000261 6.628124561306015e-05
20.95000000000262 6.60754460298328e-05
20.960000000002633 6.587374533718716e-05
20.970000000002646 6.567515080626188e-05
20.980000000002658 6.54796434138438e-05
20.99000000000267 6.528795921971241e-05
21.000000000002682 6.510133047721525e-05
21.010000000002695 6.492121343662639e-05
21.020000000002707 6.474902829666468e-05
21.03000000000272 6.458593387693595e-05
21.04000000000273 6.443265442019484e-05
21.050000000002743 6.428936872435683e-05
21.060000000002756 6.415566416050276e-05
21.070000000002768 6.403055216436413e-05
21.08000000000278 6.391253873607758e-05
21.090000000002792 6.379974280931715e-05
21.100000000002805 6.369005497287682e-05
21.110000000002817 6.358132662140202e-05
21.12000000000283 6.34715742331041e-05
21.13000000000284 6.335917647342363e-05
21.140000000002853 6.324303646097887e-05
21.150000000002866 6.312268139733356e-05
21.160000000002878 6.29982789011623e-05
21.17000000000289 6.287056311595085e-05
21.180000000002902 6.27406807201315e-05
21.190000000002915 6.26099828720539e-05
21.200000000002927 6.247979992950225e-05
21.21000000000294 6.235123936678845e-05
21.22000000000295 6.222504357237482e-05
21.230000000002963 6.210153437700278e-05
21.240000000002976 6.198065683622484e-05
21.250000000002988 6.186211745486079e-05
21.260000000003 6.174559333665658e-05
21.270000000003012 6.16309711928004e-05
21.280000000003024 6.15185625671824e-05
21.290000000003037 6.140923859817044e-05
21.30000000000305 6.130443781259837e-05
21.31000000000306 6.120602453980077e-05
21.320000000003073 6.111600979044535e-05
21.330000000003086 6.103618278455978e-05
21.340000000003098 6.0967729363086475e-05
21.35000000000311 6.0910924007763544e-05
21.360000000003122 6.08649704251163e-05
21.370000000003134 6.082803360098492e-05
21.380000000003147 6.0797462352260306e-05
21.39000000000316 6.0770158037216894e-05
21.40000000000317 6.07430144127462e-05
21.410000000003183 6.0713343596135566e-05
21.420000000003196 6.067921485165674e-05
21.430000000003208 6.063966070419648e-05
21.44000000000322 6.0594738338304e-05
21.450000000003232 6.0545462430084544e-05
21.460000000003244 6.049364102553447e-05
21.470000000003257 6.0441647472616855e-05
21.48000000000327 6.0392153558029763e-05
21.49000000000328 6.0347840293818194e-05
21.500000000003293 6.031110096270699e-05
21.510000000003306 6.028375899625078e-05
21.520000000003318 6.026683716224062e-05
21.53000000000333 6.026042500834191e-05
21.540000000003342 6.0263688036414994e-05
21.550000000003354 6.027503869919094e-05
21.560000000003367 6.0292448912923325e-05
21.57000000000338 6.031383869440381e-05
21.58000000000339 6.033744344958806e-05
21.590000000003403 6.036205903384273e-05
21.600000000003416 6.038709505499262e-05
21.610000000003428 6.041242539170724e-05
21.62000000000344 6.043809096016794e-05
21.630000000003452 6.046395910495494e-05
21.640000000003464 6.0489457609298995e-05
21.650000000003477 6.0513473673321705e-05
21.66000000000349 6.053444982877508e-05
21.6700000000035 6.055064193193878e-05
21.680000000003513 6.056045378151792e-05
21.690000000003526 6.056274545327805e-05
21.700000000003538 6.055703090506723e-05
21.71000000000355 6.054352355077787e-05
21.720000000003562 6.052303724610936e-05
21.730000000003574 6.0496786455672096e-05
21.740000000003587 6.046614365882054e-05
21.7500000000036 6.0432405592346574e-05
21.76000000000361 6.039660203920685e-05
21.770000000003623 6.035936275508336e-05
21.780000000003636 6.032084697395177e-05
21.790000000003648 6.028073628054355e-05
21.80000000000366 6.023829083141621e-05
21.810000000003672 6.0192465320910624e-05
21.820000000003684 6.0142072315197194e-05
21.830000000003697 6.008596914122678e-05
21.84000000000371 6.002323630846248e-05
21.85000000000372 5.995331598474015e-05
21.860000000003733 5.987608992612176e-05
21.870000000003746 5.9791893783238065e-05
21.880000000003758 5.970148157550828e-05
21.89000000000377 5.960596313659282e-05
21.900000000003782 5.950673507078905e-05
21.910000000003794 5.9405414307923016e-05
21.920000000003807 5.930376919734472e-05
21.93000000000382 5.920363387040706e-05
21.94000000000383 5.9106792375973395e-05
21.950000000003843 5.901482998987964e-05
21.960000000003856 5.892896542706031e-05
21.970000000003868 5.88498922352464e-05
21.98000000000388 5.877766398883903e-05
21.990000000003892 5.8711653083189925e-05
22.000000000003904 5.865059847983785e-05
22.010000000003917 5.859273869661272e-05
22.02000000000393 5.853600890740038e-05
22.03000000000394 5.847827018487768e-05
22.040000000003953 5.841753677249579e-05
22.050000000003966 5.835217276084053e-05
22.060000000003978 5.82810394655395e-05
22.07000000000399 5.820358538782635e-05
22.080000000004002 5.811987900085209e-05
22.090000000004014 5.803058952039055e-05
22.100000000004027 5.793692268003201e-05
22.11000000000404 5.7840518696828234e-05
22.12000000000405 5.7743319575877554e-05
22.130000000004063 5.7647413644603676e-05
22.140000000004076 5.7554866955431095e-05
22.150000000004088 5.746755352998986e-05
22.1600000000041 5.738699856844957e-05
22.170000000004112 5.7314249884444666e-05
22.180000000004124 5.724979223584662e-05
22.190000000004137 5.7193516394341756e-05
22.20000000000415 5.714474950988434e-05
22.21000000000416 5.710234578389956e-05
22.220000000004173 5.7064827477516935e-05
22.230000000004186 5.703055734311865e-05
22.240000000004198 5.699791671028216e-05
22.25000000000421 5.696546078240259e-05
22.260000000004222 5.693202570345018e-05
22.270000000004234 5.689677085230735e-05
22.280000000004247 5.685915319012552e-05
22.29000000000426 5.6818845415596806e-05
22.30000000000427 5.677562248144822e-05
22.310000000004283 5.672924827193195e-05
22.320000000004296 5.6679393834455374e-05
22.330000000004308 5.662561039871226e-05
22.34000000000432 5.656736647810943e-05
22.350000000004332 5.650414212853832e-05
22.360000000004344 5.643555897539787e-05
22.370000000004357 5.636151540135853e-05
22.38000000000437 5.6282294385016426e-05
22.39000000000438 5.619861711696892e-05
22.400000000004393 5.611162713810632e-05
22.410000000004406 5.602280449844172e-05
22.420000000004418 5.5933823919675014e-05
22.43000000000443 5.584638198837677e-05
22.440000000004442 5.5762023736649364e-05
22.450000000004454 5.568199765674914e-05
22.460000000004467 5.5607160808270466e-05
22.47000000000448 5.553794410524986e-05
22.48000000000449 5.5474374896994726e-05
22.490000000004503 5.5416142612662286e-05
22.500000000004515 5.536268610014184e-05
22.510000000004528 5.5313279859401506e-05
22.52000000000454 5.526710071691121e-05
22.530000000004552 5.522326523141257e-05
22.540000000004564 5.518083879409577e-05
22.550000000004577 5.5138827080098975e-05
22.56000000000459 5.5096166638174934e-05
22.5700000000046 5.5051732385560406e-05
22.580000000004613 5.500437541573572e-05
22.590000000004625 5.495299605529745e-05
22.600000000004638 5.489664680559997e-05
22.61000000000465 5.4834650385308866e-05
22.620000000004662 5.476671196790699e-05
22.630000000004674 5.4693003393365083e-05
22.640000000004687 5.461420088156232e-05
22.6500000000047 5.4531465587860146e-05
22.66000000000471 5.44463662903707e-05
22.670000000004723 5.436075327170428e-05
22.680000000004735 5.4276599967585575e-05
22.690000000004748 5.419583283633578e-05
22.70000000000476 5.4120169784983765e-05
22.710000000004772 5.4050983971771324e-05
22.720000000004784 5.398920418921129e-05
22.730000000004797 5.393525687994638e-05
22.74000000000481 5.388904952442377e-05
22.75000000000482 5.3849991511914306e-05
22.760000000004833 5.38170468422603e-05
22.770000000004845 5.378881268924069e-05
22.780000000004858 5.37636182238274e-05
22.79000000000487 5.373963835469136e-05
22.800000000004882 5.371501665913132e-05
22.810000000004894 5.368799064023586e-05
22.820000000004907 5.365701088196426e-05
22.83000000000492 5.362084431296284e-05
22.84000000000493 5.357865134837541e-05
22.850000000004943 5.35300277249104e-05
22.860000000004955 5.347500462126705e-05
22.870000000004968 5.341400499768929e-05
22.88000000000498 5.3347759444484414e-05
22.890000000004992 5.3277190376262143e-05
22.900000000005004 5.320327821522573e-05
22.910000000005017 5.312692641597142e-05
22.92000000000503 5.304884316960373e-05
22.93000000000504 5.2969456105315836e-05
22.940000000005053 5.2888872392237144e-05
22.950000000005065 5.280689081769236e-05
22.960000000005078 5.272306545292622e-05
22.97000000000509 5.263681335553515e-05
22.980000000005102 5.254755236066834e-05
22.990000000005114 5.245485023492209e-05
23.000000000005127 5.2358563955757394e-05
23.01000000000514 5.2258948027536675e-05
23.02000000000515 5.2156713674678186e-05
23.030000000005163 5.2053026311623166e-05
23.040000000005175 5.194943644720692e-05
23.050000000005188 5.184774839613587e-05
23.0600000000052 5.1749840771575315e-05
23.070000000005212 5.1657461339877945e-05
23.080000000005224 5.157202486638715e-05
23.090000000005237 5.149444457684346e-05
23.10000000000525 5.1425024749322834e-05
23.11000000000526 5.13634335286266e-05
23.120000000005273 5.130876225387195e-05
23.130000000005285 5.1259662539547054e-05
23.140000000005298 5.121453806986223e-05
23.15000000000531 5.11717578144433e-05
23.160000000005322 5.112985378068917e-05
23.170000000005334 5.1087670654299375e-05
23.180000000005347 5.104444594326761e-05
23.19000000000536 5.099981480513213e-05
23.20000000000537 5.095374961715975e-05
23.210000000005383 5.090645644228729e-05
23.220000000005395 5.08582559032642e-05
23.230000000005408 5.0809473776376476e-05
23.24000000000542 5.0760358429874914e-05
23.250000000005432 5.0711031482187655e-05
23.260000000005444 5.0661468760754654e-05
23.270000000005457 5.0611503909049884e-05
23.28000000000547 5.0560847805031335e-05
23.29000000000548 5.0509121786078937e-05
23.300000000005493 5.045590809049492e-05
23.310000000005505 5.040082304375739e-05
23.320000000005518 5.034361476865637e-05
23.33000000000553 5.028427765919376e-05
23.340000000005542 5.022316358127675e-05
23.350000000005554 5.0161059849679e-05
23.360000000005567 5.0099201719993495e-05
23.37000000000558 5.003919559938708e-05
23.38000000000559 4.9982847908369646e-05
23.390000000005603 4.993191899876903e-05
23.400000000005615 4.9887844449589565e-05
23.410000000005628 4.9851479755630385e-05
23.42000000000564 4.982292362051645e-05
23.430000000005652 4.980145895523185e-05
23.440000000005664 4.978562346500951e-05
23.450000000005677 4.977339135464258e-05
23.46000000000569 4.9762423302757256e-05
23.4700000000057 4.97503305990877e-05
23.480000000005713 4.9734903962754445e-05
23.490000000005725 4.971427555046094e-05
23.500000000005738 4.96870072159763e-05
23.51000000000575 4.965212056640188e-05
23.520000000005762 4.960909736201571e-05
23.530000000005774 4.955787863924046e-05
23.540000000005787 4.949887876156775e-05
23.5500000000058 4.943301181222711e-05
23.56000000000581 4.9361709903355776e-05
23.570000000005823 4.928690312787529e-05
23.580000000005835 4.921093313367087e-05
23.590000000005848 4.913638653960948e-05
23.60000000000586 4.9065856454528234e-05
23.610000000005872 4.900166340838711e-05
23.620000000005884 4.894558385997266e-05
23.630000000005897 4.889863971178686e-05
23.64000000000591 4.886099390125935e-05
23.65000000000592 4.8831976961318424e-05
23.660000000005933 4.881024250269415e-05
23.670000000005945 4.8794022680223457e-05
23.680000000005958 4.878143456381514e-05
23.69000000000597 4.8770779749155546e-05
23.700000000005982 4.876078421176321e-05
23.710000000005994 4.875074155999452e-05
23.720000000006007 4.8740545809267206e-05
23.73000000000602 4.873062337882162e-05
23.74000000000603 4.872179224038273e-05
23.750000000006043 4.871508499036489e-05
23.760000000006055 4.871157106220722e-05
23.770000000006068 4.871220349473038e-05
23.78000000000608 4.871770207249309e-05
23.790000000006092 4.8728472382583616e-05
23.800000000006104 4.8744553400132414e-05
23.810000000006116 4.876558616261537e-05
23.82000000000613 4.8790801577011166e-05
23.83000000000614 4.8819032870633476e-05
23.840000000006153 4.8848763374918254e-05
23.850000000006165 4.8878219966902564e-05
23.860000000006178 4.8905515644796854e-05
23.87000000000619 4.892883312486013e-05
23.880000000006202 4.894662876546898e-05
23.890000000006214 4.8957826877400656e-05
23.900000000006226 4.896197187100959e-05
23.91000000000624 4.895931085338963e-05
23.92000000000625 4.895079088562407e-05
23.930000000006263 4.8937969952086025e-05
23.940000000006275 4.892285494091428e-05
23.950000000006288 4.890769039730443e-05
23.9600000000063 4.8894726839497955e-05
23.970000000006312 4.888599712216814e-05
23.980000000006324 4.888312510377399e-05
23.990000000006336 4.88871846202332e-05
24.00000000000635 4.889862007089547e-05
24.01000000000636 4.891723359091394e-05
24.020000000006373 4.89422378608866e-05
24.030000000006385 4.897236776383774e-05
24.040000000006398 4.9006038175187185e-05
24.05000000000641 4.9041529536537226e-05
24.060000000006422 4.9077178487799774e-05
24.070000000006434 4.9111548980844085e-05
24.080000000006446 4.914356103144209e-05
24.09000000000646 4.9172559947181216e-05
24.10000000000647 4.919831789220923e-05
24.110000000006483 4.922097050086574e-05
24.120000000006495 4.924090187274141e-05
24.130000000006508 4.925859959825034e-05
24.14000000000652 4.927450590400959e-05
24.150000000006532 4.928889084463736e-05
24.160000000006544 4.930176890743453e-05
24.170000000006556 4.931287243146963e-05
24.18000000000657 4.93216853519141e-05
24.19000000000658 4.932753060341878e-05
24.200000000006593 4.932969558483867e-05
24.210000000006605 4.932757366998187e-05
24.220000000006618 4.9320796776670855e-05
24.23000000000663 4.9309335028161895e-05
24.240000000006642 4.929354464650822e-05
24.250000000006654 4.9274153915381555e-05
24.260000000006666 4.925218815183586e-05
24.27000000000668 4.922884624688829e-05
24.28000000000669 4.920535110650087e-05
24.290000000006703 4.918280188517097e-05
24.300000000006715 4.916205556128899e-05
24.310000000006728 4.914365878829473e-05
24.32000000000674 4.912783938320953e-05
24.330000000006752 4.911455312991065e-05
24.340000000006764 4.9103569429801896e-05
24.350000000006776 4.909457206221948e-05
24.36000000000679 4.9087250807279716e-05
24.3700000000068 4.908136567560262e-05
24.380000000006813 4.907677563508413e-05
24.390000000006825 4.907343444000252e-05
24.400000000006838 4.907136396289208e-05
24.41000000000685 4.907061819868306e-05
24.420000000006862 4.90712488383932e-05
24.430000000006874 4.9073277901214216e-05
24.440000000006886 4.907667724519834e-05
24.4500000000069 4.9081351388473514e-05
24.46000000000691 4.908712011413955e-05
24.470000000006923 4.909370019585159e-05
24.480000000006935 4.910068936931581e-05
24.490000000006948 4.9107558215602346e-05
24.50000000000696 4.911365553676769e-05
24.510000000006972 4.911823011281636e-05
24.520000000006984 4.9120467743556016e-05
24.530000000006996 4.911953907859054e-05
24.54000000000701 4.91146524169398e-05
24.55000000000702 4.910510680379702e-05
24.560000000007033 4.909034349712656e-05
24.570000000007045 4.906999653715548e-05
24.580000000007058 4.904394403579357e-05
24.59000000000707 4.901235999934235e-05
24.600000000007082 4.897576230777601e-05
24.610000000007094 4.893504733682589e-05
24.620000000007106 4.8891497688319406e-05
24.63000000000712 4.884674855843845e-05
24.64000000000713 4.880270163649126e-05
24.650000000007143 4.8761383148632304e-05
24.660000000007155 4.872475357938979e-05
24.670000000007168 4.8694488566468286e-05
24.68000000000718 4.8671760768771624e-05
24.690000000007192 4.865705845828652e-05
24.700000000007204 4.865007608991837e-05
24.710000000007216 4.86497042196279e-05
24.72000000000723 4.8654131489956576e-05
24.73000000000724 4.8661052285817894e-05
24.740000000007253 4.8667953786219045e-05
24.750000000007265 4.867243987777747e-05
24.760000000007278 4.867254073709947e-05
24.77000000000729 4.866695827955854e-05
24.780000000007302 4.8655209182318705e-05
24.790000000007314 4.863764630819328e-05
24.800000000007326 4.861536158507623e-05
24.81000000000734 4.858999351726013e-05
24.82000000000735 4.8563476134464364e-05
24.830000000007363 4.8537771048205054e-05
24.840000000007375 4.8514620759951603e-05
24.850000000007388 4.84953520624981e-05
24.8600000000074 4.848074694902548e-05
24.870000000007412 4.847098811014257e-05
24.880000000007424 4.846567849483304e-05
24.890000000007436 4.846392926415333e-05
24.90000000000745 4.8464506187364846e-05
24.91000000000746 4.8466019436992536e-05
24.920000000007473 4.846713529040961e-05
24.930000000007485 4.846678168743949e-05
24.940000000007498 4.846431564212473e-05
24.95000000000751 4.845962217437474e-05
24.960000000007522 4.845312349251423e-05
24.970000000007534 4.8445692992085816e-05
24.980000000007546 4.8438487969388156e-05
24.99000000000756 4.843273275008547e-05
25.00000000000757 4.842949511115077e-05
25.010000000007583 4.8429500089065834e-05
25.020000000007595 4.843301614091978e-05
25.030000000007607 4.843983184129715e-05
25.04000000000762 4.8449321590004236e-05
25.050000000007632 4.8460581285837044e-05
25.060000000007644 4.847260344220251e-05
25.070000000007656 4.8484457402773066e-05
25.08000000000767 4.849544351885597e-05
25.09000000000768 4.850519823856636e-05
25.100000000007693 4.851373748016447e-05
25.110000000007705 4.852143632779237e-05
25.120000000007717 4.8528952691923946e-05
25.13000000000773 4.853711040206602e-05
25.140000000007742 4.854676267838066e-05
25.150000000007754 4.855865936894109e-05
25.160000000007766 4.857334003005753e-05
25.17000000000778 4.859106959869372e-05
25.18000000000779 4.8611824722317375e-05
25.190000000007803 4.863532854284981e-05
25.200000000007815 4.866112237851097e-05
25.210000000007827 4.868865672149282e-05
25.22000000000784 4.871738267507959e-05
25.230000000007852 4.874682822996193e-05
25.240000000007864 4.877664999403048e-05
25.250000000007876 4.880665775735076e-05
25.26000000000789 4.883681446267553e-05
25.2700000000079 4.8867216695393574e-05
25.280000000007913 4.88980609558786e-05
25.290000000007925 4.892959991751031e-05
25.300000000007937 4.896209196645169e-05
25.31000000000795 4.899574738282478e-05
25.320000000007962 4.903067551603995e-05
25.330000000007974 4.906683851335799e-05
25.340000000007986 4.910401769875319e-05
25.350000000008 4.914179802446285e-05
25.36000000000801 4.9179574143821154e-05
25.370000000008023 4.9216579030934695e-05
25.380000000008035 4.925193327175141e-05
25.390000000008047 4.928471060842573e-05
25.40000000000806 4.931401328144126e-05
25.410000000008072 4.933904936129902e-05
25.420000000008084 4.935920382658474e-05
25.430000000008096 4.9374095871688855e-05
25.44000000000811 4.938361685413991e-05
25.45000000000812 4.938794604070371e-05
25.460000000008133 4.938754409968857e-05
25.470000000008145 4.9383126262084993e-05
25.480000000008157 4.9375617814524895e-05
25.49000000000817 4.936609444483829e-05
25.500000000008182 4.935570993820362e-05
25.510000000008194 4.934561486811118e-05
25.520000000008206 4.9336872562136514e-05
25.53000000000822 4.933038188973877e-05
25.54000000000823 4.932681852290283e-05
25.550000000008243 4.932660542063963e-05
25.560000000008255 4.9329918591720574e-05
25.570000000008267 4.9336726596276815e-05
25.58000000000828 4.93468541406672e-05
25.590000000008292 4.936005436232243e-05
25.600000000008304 4.9376073055120204e-05
25.610000000008316 4.939469154155298e-05
25.62000000000833 4.9415741816040365e-05
25.63000000000834 4.9439095594698483e-05
25.640000000008353 4.9464635602869097e-05
25.650000000008365 4.9492221135661465e-05
25.660000000008377 4.9521659973581796e-05
25.67000000000839 4.9552695370569525e-05
25.680000000008402 4.9585011019359416e-05
25.690000000008414 4.961825021238649e-05
25.700000000008426 4.9652039919988984e-05
25.71000000000844 4.968600835753695e-05
25.72000000000845 4.9719787257221445e-05
25.730000000008463 4.975299728383031e-05
25.740000000008475 4.978522445810075e-05
25.750000000008487 4.981600304212222e-05
25.7600000000085 4.984482201607712e-05
25.770000000008512 4.987116597674751e-05
25.780000000008524 4.98945884365861e-05
25.790000000008536 4.991480088285133e-05
25.80000000000855 4.993175083855035e-05
25.81000000000856 4.994566145158991e-05
25.820000000008573 4.995701493198577e-05
25.830000000008585 4.996647906031439e-05
25.840000000008597 4.997479352599505e-05
25.85000000000861 4.998264435185857e-05
25.860000000008622 4.999055617308357e-05
25.870000000008634 4.9998823971946e-05
25.880000000008646 5.0007492086384476e-05
25.89000000000866 5.001637459688587e-05
25.90000000000867 5.002510227405398e-05
25.910000000008683 5.0033179114662894e-05
25.920000000008695 5.0040035081034745e-05
25.930000000008707 5.0045068083465284e-05
25.94000000000872 5.0047674436446866e-05
25.950000000008732 5.004727108276782e-05
25.960000000008744 5.004331450565652e-05
25.970000000008756 5.00353212045557e-05
25.98000000000877 5.0022893824050706e-05
25.99000000000878 5.000575589726009e-05
26.000000000008793 4.998379645674318e-05
26.010000000008805 4.9957123042561386e-05
26.020000000008817 4.992611788001161e-05
26.03000000000883 4.989148796731518e-05
26.040000000008842 4.985429690265591e-05
26.050000000008854 4.981596594214729e-05
26.060000000008866 4.977823478052338e-05
26.07000000000888 4.9743078453194504e-05
26.08000000000889 4.971258393005748e-05
26.090000000008903 4.9688796144987165e-05
26.100000000008915 4.967354649534866e-05
26.110000000008927 4.966827676124257e-05
26.12000000000894 4.967386932883684e-05
26.130000000008952 4.969049336544765e-05
26.140000000008964 4.971747892187288e-05
26.150000000008976 4.9753237520266384e-05
26.16000000000899 4.979525588401457e-05
26.170000000009 4.984019322526707e-05
26.180000000009013 4.988410542479639e-05
26.190000000009025 4.992279818602723e-05
26.200000000009037 4.995227886648226e-05
26.21000000000905 4.9969243023770896e-05
26.220000000009062 4.9971509981137255e-05
26.230000000009074 4.995832244840811e-05
26.240000000009086 4.993045060149591e-05
26.2500000000091 4.989008301628689e-05
26.26000000000911 4.984053080636178e-05
26.270000000009123 4.978580313614697e-05
26.280000000009135 4.973012518549966e-05
26.290000000009147 4.9677466225253125e-05
26.30000000000916 4.963113389511106e-05
26.310000000009172 4.959347790393477e-05
26.320000000009184 4.956573292387733e-05
26.330000000009196 4.954801212479876e-05
26.34000000000921 4.9539436646878425e-05
26.35000000000922 4.953835725479985e-05
26.360000000009233 4.954260579408187e-05
26.370000000009245 4.954972000045572e-05
26.380000000009257 4.9557119010421445e-05
26.39000000000927 4.956225408477472e-05
26.400000000009282 4.9562791781019246e-05
26.410000000009294 4.9556879593125926e-05
26.420000000009306 4.954349159526632e-05
26.43000000000932 4.95227766899427e-05
26.44000000000933 4.949627642756394e-05
26.450000000009343 4.946688094788243e-05
26.460000000009355 4.9438461190560984e-05
26.470000000009367 4.9415227740236846e-05
26.48000000000938 4.940097162347281e-05
26.490000000009392 4.939839183869991e-05
26.500000000009404 4.940868703063231e-05
26.510000000009416 4.943149962533532e-05
26.52000000000943 4.9465190774784264e-05
26.53000000000944 4.950733712217771e-05
26.540000000009453 4.95553009573196e-05
26.550000000009465 4.9606733645970606e-05
26.560000000009477 4.9659910757044115e-05
26.57000000000949 4.9713846135790675e-05
26.580000000009502 4.976817980900657e-05
26.590000000009514 4.9822878744997204e-05
26.600000000009526 4.9877829768927116e-05
26.61000000000954 4.9932434631785405e-05
26.62000000000955 4.9985326625224104e-05
26.630000000009563 5.003430541225274e-05
26.640000000009575 5.007653125715116e-05
26.650000000009587 5.01089456203832e-05
26.6600000000096 5.012881681940339e-05
26.670000000009612 5.0134271804706656e-05
26.680000000009624 5.0124681414725565e-05
26.690000000009636 5.0100813030720986e-05
26.70000000000965 5.0064732905794695e-05
26.71000000000966 5.001950595997997e-05
26.720000000009673 4.9968782738065736e-05
26.730000000009685 4.9916371632483746e-05
26.740000000009697 4.986587229848595e-05
26.75000000000971 4.982040643438495e-05
26.760000000009722 4.978244236765584e-05
26.770000000009734 4.975368598809754e-05
26.780000000009746 4.9735010664236405e-05
26.79000000000976 4.972641964017121e-05
26.80000000000977 4.972706181247504e-05
26.810000000009783 4.9735336451377816e-05
26.820000000009795 4.9749110273646294e-05
26.830000000009807 4.97660320650046e-05
26.84000000000982 4.9783883840706495e-05
26.850000000009832 4.9800880191554405e-05
26.860000000009844 4.981583862016837e-05
26.870000000009856 4.9828191913695396e-05
26.88000000000987 4.983787507589741e-05
26.89000000000988 4.984516140621222e-05
26.900000000009893 4.985052392986564e-05
26.910000000009905 4.98545632504716e-05
26.920000000009917 4.9857995778980723e-05
26.93000000000993 4.986166530576312e-05
26.94000000000994 4.9866538993616896e-05
26.950000000009954 4.98736681218963e-05
26.960000000009966 4.9884115396662405e-05
26.97000000000998 4.989886074083195e-05
26.98000000000999 4.9918696718945156e-05
26.990000000010003 4.994412309151294e-05
27.000000000010015 4.9975254539042135e-05
27.010000000010027 5.001176289194179e-05
27.02000000001004 5.005287509474517e-05
27.03000000001005 5.009743489480008e-05
27.040000000010064 5.0144015818008686e-05
27.050000000010076 5.019105898626372e-05
27.06000000001009 5.023701120539761e-05
27.0700000000101 5.028045313400136e-05
27.080000000010113 5.032022065334801e-05
27.090000000010125 5.035552273542823e-05
27.100000000010137 5.038604589833677e-05
27.11000000001015 5.04120201100642e-05
27.12000000001016 5.0434216750311925e-05
27.130000000010174 5.045386024015758e-05
27.140000000010186 5.047245508268181e-05
27.1500000000102 5.049155008758485e-05
27.16000000001021 5.05124771082367e-05
27.170000000010223 5.0536113706896294e-05
27.180000000010235 5.056272742810424e-05
27.190000000010247 5.059195655345745e-05
27.20000000001026 5.0622957801013155e-05
27.21000000001027 5.0654703034148346e-05
27.220000000010284 5.0686349206983184e-05
27.230000000010296 5.0717566032172857e-05
27.24000000001031 5.074870845623161e-05
27.25000000001032 5.0780770077256904e-05
27.260000000010333 5.081512907029829e-05
27.270000000010345 5.085316774260891e-05
27.280000000010357 5.0895884522162864e-05
27.29000000001037 5.094361436700715e-05
27.30000000001038 5.099593701732996e-05
27.310000000010394 5.1051795199195794e-05
27.320000000010406 5.11097803972832e-05
27.33000000001042 5.1168487823485744e-05
27.34000000001043 5.122681479181058e-05
27.350000000010443 5.128409634866908e-05
27.360000000010455 5.134004114020947e-05
27.370000000010467 5.139452426324595e-05
27.38000000001048 5.144736588598574e-05
27.39000000001049 5.149823176590118e-05
27.400000000010504 5.154672391948701e-05
27.410000000010516 5.159262005050355e-05
27.42000000001053 5.1636129190535926e-05
27.43000000001054 5.1678009510216015e-05
27.440000000010553 5.171945389814754e-05
27.450000000010565 5.1761756623708803e-05
27.460000000010577 5.180587500727818e-05
27.47000000001059 5.185204853603431e-05
27.4800000000106 5.1899620088698304e-05
27.490000000010614 5.1947135288565685e-05
27.500000000010626 5.1992705579181635e-05
27.51000000001064 5.203453570427648e-05
27.52000000001065 5.2071457209916496e-05
27.530000000010663 5.2103292462234144e-05
27.540000000010675 5.2130911047987604e-05
27.550000000010687 5.21559338888239e-05
27.5600000000107 5.218016944587444e-05
27.57000000001071 5.22049854989464e-05
27.580000000010724 5.2230872765369496e-05
27.590000000010736 5.225740387450368e-05
27.60000000001075 5.2283637727889994e-05
27.61000000001076 5.230882150309995e-05
27.620000000010773 5.233308849346891e-05
27.630000000010785 5.2357818493897943e-05
27.640000000010797 5.238544716770364e-05
27.65000000001081 5.241874055295705e-05
27.66000000001082 5.2459793509863666e-05
27.670000000010834 5.2509156122959594e-05
27.680000000010846 5.25654678063297e-05
27.69000000001086 5.262578707212954e-05
27.70000000001087 5.268652359392859e-05
27.710000000010883 5.274462880664765e-05
27.720000000010895 5.279859086386185e-05
27.730000000010907 5.2848857584986924e-05
27.74000000001092 5.289754287179706e-05
27.75000000001093 5.294755718976871e-05
27.760000000010944 5.300151955408265e-05
27.770000000010956 5.3060868926919e-05
27.78000000001097 5.31254800393036e-05
27.79000000001098 5.3193861062398985e-05
27.800000000010993 5.326377303087958e-05
27.810000000011005 5.333296545754192e-05
27.820000000011017 5.339972322097322e-05
27.83000000001103 5.346305157596683e-05
27.84000000001104 5.3522516494922596e-05
27.850000000011054 5.3577913560554956e-05
27.860000000011066 5.362899130263512e-05
27.87000000001108 5.367538967161507e-05
27.88000000001109 5.3716814275139665e-05
27.890000000011103 5.375332820021719e-05
27.900000000011115 5.3785576087318075e-05
27.910000000011127 5.3814790283922955e-05
27.92000000001114 5.3842544394864085e-05
27.93000000001115 5.3870354011194414e-05
27.940000000011164 5.3899308937210476e-05
27.950000000011176 5.3929913449136593e-05
27.96000000001119 5.39622148575426e-05
27.9700000000112 5.399616265016504e-05
27.980000000011213 5.4032026707003105e-05
27.990000000011225 5.407066691740438e-05
28.000000000011237 5.4113504454360366e-05
28.01000000001125 5.416217036190357e-05
28.02000000001126 5.4217944161478505e-05
28.030000000011274 5.428118506065519e-05
28.040000000011286 5.435096507981338e-05
28.0500000000113 5.442503785555665e-05
28.06000000001131 5.450015366617608e-05
28.070000000011323 5.45726116015619e-05
28.080000000011335 5.4638869150896986e-05
28.090000000011347 5.469602965897533e-05
28.10000000001136 5.474209138160788e-05
28.11000000001137 5.477593752873527e-05
28.120000000011384 5.479713579381533e-05
28.130000000011396 5.4805667202595115e-05
28.14000000001141 5.480170473928716e-05
28.15000000001142 5.478551953467129e-05
28.160000000011433 5.475752835110797e-05
28.170000000011445 5.471843690500312e-05
28.180000000011457 5.466939969351417e-05
28.19000000001147 5.461211678090569e-05
28.20000000001148 5.4548816645732334e-05
28.210000000011494 5.448211749922384e-05
28.220000000011506 5.44148003215617e-05
28.23000000001152 5.434955160924235e-05
28.24000000001153 5.4288736591596744e-05
28.250000000011543 5.423424709868872e-05
28.260000000011555 5.418744113700827e-05
28.270000000011567 5.414916428196292e-05
28.28000000001158 5.411982470713624e-05
28.29000000001159 5.409948771558796e-05
28.300000000011604 5.408796068260675e-05
28.310000000011616 5.408485079905723e-05
28.32000000001163 5.408959074650308e-05
28.33000000001164 5.4101437793509306e-05
28.340000000011653 5.411945844654097e-05
28.350000000011665 5.414251411421382e-05
28.360000000011677 5.41692640650382e-05
28.37000000001169 5.41982004329399e-05
28.3800000000117 5.422772546367758e-05
28.390000000011714 5.425627282774281e-05
28.400000000011726 5.4282462974964375e-05
28.41000000001174 5.430526939160642e-05
28.42000000001175 5.4324162184807234e-05
28.430000000011763 5.4339192096228866e-05
28.440000000011775 5.4350984935849114e-05
28.450000000011787 5.4360633674366514e-05
28.4600000000118 5.4369499569757904e-05
28.47000000001181 5.437895832236047e-05
28.480000000011824 5.439014487332217e-05
28.490000000011836 5.440375496201186e-05
28.50000000001185 5.4419950347733934e-05
28.51000000001186 5.443838974775847e-05
28.520000000011873 5.445837544746668e-05
28.530000000011885 5.447907517951751e-05
28.540000000011897 5.449975913956944e-05
28.55000000001191 5.451998894018456e-05
28.56000000001192 5.453971008976757e-05
28.570000000011934 5.4559228030246924e-05
28.580000000011946 5.457908147638353e-05
28.59000000001196 5.459985570889496e-05
28.60000000001197 5.46219940061459e-05
28.610000000011983 5.46456631695391e-05
28.620000000011995 5.4670710279325464e-05
28.630000000012007 5.4696718687941644e-05
28.64000000001202 5.4723141089646535e-05
28.65000000001203 5.474946553318021e-05
28.660000000012044 5.477536274959097e-05
28.670000000012056 5.480077164330812e-05
28.68000000001207 5.482590073916085e-05
28.69000000001208 5.485114968413831e-05
28.700000000012093 5.487697828578462e-05
28.710000000012105 5.490376419185025e-05
28.720000000012117 5.493169077724934e-05
28.73000000001213 5.496069493184343e-05
28.74000000001214 5.4990484738068384e-05
28.750000000012154 5.5020616022557094e-05
28.760000000012166 5.5050600863938584e-05
28.77000000001218 5.50800146352008e-05
28.78000000001219 5.510857206633838e-05
28.790000000012203 5.513615482773585e-05
28.800000000012215 5.5162788701822085e-05
28.810000000012227 5.518858244350274e-05
28.82000000001224 5.521364903908738e-05
28.83000000001225 5.523803166898521e-05
28.840000000012264 5.526165211624474e-05
28.850000000012276 5.5284291194174725e-05
28.86000000001229 5.530560203685539e-05
28.8700000000123 5.532515021936025e-05
28.880000000012313 5.534247081846959e-05
28.890000000012325 5.535713162139403e-05
28.900000000012337 5.536879288994794e-05
28.91000000001235 5.5377256328945884e-05
28.92000000001236 5.538249833498755e-05
28.930000000012374 5.538468472199517e-05
28.940000000012386 5.53841657794586e-05
28.9500000000124 5.5381451812150265e-05
28.96000000001241 5.537717050746377e-05
28.970000000012423 5.53720089402979e-05
28.980000000012435 5.536664505033921e-05
28.990000000012447 5.536167599807574e-05
29.00000000001246 5.5357553384416584e-05
29.01000000001247 5.535453683737203e-05
29.020000000012484 5.5352676661978966e-05
29.030000000012496 5.535183227609788e-05
29.04000000001251 5.5351726227903605e-05
29.05000000001252 5.5352025255724346e-05
29.060000000012533 5.5352432632095684e-05
29.070000000012545 5.535277250659057e-05
29.080000000012557 5.535304862337208e-05
29.09000000001257 5.535346629066294e-05
29.10000000001258 5.5354415659182704e-05
29.110000000012594 5.535642312513385e-05
29.120000000012606 5.53600832962086e-05
29.13000000001262 5.536598522762306e-05
29.14000000001263 5.537464418343374e-05
29.150000000012643 5.5386445947643756e-05
29.160000000012655 5.540160683903858e-05
29.170000000012667 5.542015036297527e-05
29.18000000001268 5.544190084677668e-05
29.19000000001269 5.546649444617831e-05
29.200000000012704 5.5493407386298604e-05
29.210000000012716 5.552199961968625e-05
29.22000000001273 5.555156957682447e-05
29.23000000001274 5.5581413338329596e-05
29.240000000012753 5.561088039504801e-05
29.250000000012765 5.563941867041399e-05
29.260000000012777 5.5666603418930266e-05
29.27000000001279 5.5692147264104226e-05
29.2800000000128 5.571589126599052e-05
29.290000000012814 5.57377791486693e-05
29.300000000012826 5.575781873577777e-05
29.31000000001284 5.577603646871316e-05
29.32000000001285 5.579243263567315e-05
29.330000000012863 5.58069461938135e-05
29.340000000012875 5.581943804126254e-05
29.350000000012887 5.582969953868389e-05
29.3600000000129 5.583748874791441e-05
29.37000000001291 5.584259082478767e-05
29.380000000012924 5.584489264237208e-05
29.390000000012936 5.5844456796572244e-05
29.400000000012948 5.5841578236024705e-05
29.41000000001296 5.583680869451737e-05
29.420000000012973 5.583093967482767e-05
29.430000000012985 5.582494273397411e-05
29.440000000012997 5.581987441826262e-05
29.45000000001301 5.5816760452783354e-05
29.46000000001302 5.581647815397974e-05
29.470000000013034 5.5819656675791654e-05
29.480000000013046 5.5826611612266004e-05
29.490000000013058 5.583732438296203e-05
29.50000000001307 5.58514689519354e-05
29.510000000013083 5.5868480253261944e-05
29.520000000013095 5.588765169078663e-05
29.530000000013107 5.590824449701322e-05
29.54000000001312 5.592959041100461e-05
29.55000000001313 5.5951171333366765e-05
29.560000000013144 5.5972664940957546e-05
29.570000000013156 5.599395264472072e-05
29.580000000013168 5.601509419785281e-05
29.59000000001318 5.603627994400331e-05
29.600000000013193 5.605777556116192e-05
29.610000000013205 5.607987423086148e-05
29.620000000013217 5.6102867381373655e-05
29.63000000001323 5.612703846831323e-05
29.64000000001324 5.615267645280496e-05
29.650000000013254 5.6180098899017916e-05
29.660000000013266 5.6209670909623115e-05
29.670000000013278 5.624180661233886e-05
29.68000000001329 5.627694455759181e-05
29.690000000013303 5.6315495902011124e-05
29.700000000013315 5.635777247012129e-05
29.710000000013327 5.6403908331749276e-05
29.72000000001334 5.6453791568881646e-05
29.73000000001335 5.650702170009607e-05
29.740000000013364 5.656290333418566e-05
29.750000000013376 5.662047959557954e-05
29.760000000013388 5.6678601669362175e-05
29.7700000000134 5.673602513514142e-05
29.780000000013413 5.6791520497708253e-05
29.790000000013425 5.684398446328756e-05
29.800000000013437 5.6892539373698845e-05
29.81000000001345 5.6936609935149166e-05
29.82000000001346 5.6975968400341703e-05
29.830000000013474 5.701074166239881e-05
29.840000000013486 5.7041376743281955e-05
29.850000000013498 5.706856544253727e-05
29.86000000001351 5.709313460086613e-05
29.870000000013523 5.7115914921528436e-05
29.880000000013535 5.7137607176063495e-05
29.890000000013547 5.715866802494381e-05
29.90000000001356 5.717923689360986e-05
29.91000000001357 5.7199119512510476e-05
29.920000000013584 5.7217833392579344e-05
29.930000000013596 5.723470768189045e-05
29.940000000013608 5.724901761410222e-05
29.95000000001362 5.726012542106726e-05
29.960000000013633 5.7267597672362826e-05
29.970000000013645 5.727127444164401e-05
29.980000000013657 5.7271277399311e-05
29.99000000001367 5.72679590002389e-05
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009000-0905-0012333702257/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.19651191705393
20.020000000001485 100.22583378120262
20.030000000001497 66.88508467525028
20.04000000000151 44.63956084211567
20.05000000000152 29.7961784172804
20.060000000001533 19.89107943964474
20.070000000001546 13.280633185954269
20.080000000001558 8.868413784360317
20.09000000000157 5.923012219920771
20.100000000001582 3.9564922087307712
20.110000000001595 2.643316679435234
20.120000000001607 1.766274156332137
20.13000000000162 1.1804144596840505
20.14000000000163 0.78899541484454
20.150000000001643 0.5274396329242242
20.160000000001656 0.3526331134877513
20.170000000001668 0.23578634742271098
20.18000000000168 0.15767141313254607
20.190000000001692 0.10544385684416233
20.200000000001705 0.07052172622318138
20.210000000001717 0.047169876466155225
20.22000000000173 0.031554858450319995
20.23000000000174 0.021113844478825992
20.240000000001753 0.014133159814257513
20.250000000001766 0.009466742521683181
20.260000000001778 0.006348034281272874
20.27000000000179 0.00426426749303895
20.280000000001802 0.002872430628476889
20.290000000001815 0.0019430786648436935
20.300000000001827 0.0013227512142561498
20.31000000000184 0.0009088292141041234
20.32000000000185 0.0006327095206202057
20.330000000001863 0.0004485442167081554
20.340000000001876 0.0003257041959405272
20.350000000001888 0.00024373590348718277
20.3600000000019 0.0001889871300539818
20.370000000001912 0.00015234995219332015
20.380000000001925 0.00012775120134251027
20.390000000001937 0.0001111430440711337
20.40000000000195 9.982817566344743e-05
20.41000000000196 9.20089824519767e-05
20.420000000001973 8.648668910372205e-05
20.430000000001986 8.24609668359697e-05
20.440000000001998 7.9396786565258e-05
20.45000000000201 7.693618465883122e-05
20.460000000002022 7.483989694165935e-05
20.470000000002035 7.294873003563411e-05
20.480000000002047 7.115788637987126e-05
20.49000000000206 6.939976327243663e-05
20.50000000000207 6.763233209547444e-05
20.510000000002083 6.583126883675086e-05
20.520000000002096 6.398468015504608e-05
20.530000000002108 6.208965524828871e-05
20.54000000000212 6.015007324437835e-05
20.550000000002132 5.8175201879680776e-05
20.560000000002145 5.61787057759939e-05
20.570000000002157 5.41777759816466e-05
20.58000000000217 5.219219703842292e-05
20.59000000000218 5.0243265771475465e-05
20.600000000002193 4.8352550800386055e-05
20.610000000002206 4.654053087749387e-05
20.620000000002218 4.482518431392223e-05
20.63000000000223 4.322063412058876e-05
20.640000000002242 4.173598738211102e-05
20.650000000002255 4.0374531387273095e-05
20.660000000002267 3.913344303887536e-05
20.67000000000228 3.800411647868501e-05
20.68000000000229 3.697311803119002e-05
20.690000000002303 3.602365964026007e-05
20.700000000002316 3.513737758429502e-05
20.710000000002328 3.4296146635345574e-05
20.72000000000234 3.348366899163869e-05
20.730000000002352 3.268664675977165e-05
20.740000000002365 3.189545084810063e-05
20.750000000002377 3.110430373453377e-05
20.76000000000239 3.0311069882536327e-05
20.7700000000024 2.9516781625192602e-05
20.780000000002413 2.8725022854590108e-05
20.790000000002426 2.794126228023752e-05
20.800000000002438 2.7172190342800796e-05
20.81000000000245 2.642508350110534e-05
20.820000000002462 2.5707203804889536e-05
20.830000000002475 2.50252405820058e-05
20.840000000002487 2.4384809994804542e-05
20.8500000000025 2.379004024374387e-05
20.86000000000251 2.3243278384532244e-05
20.870000000002523 2.274495374606224e-05
20.880000000002536 2.229362034638052e-05
20.890000000002548 2.188617783877323e-05
20.90000000000256 2.1518242520396228e-05
20.910000000002572 2.1184614462892625e-05
20.920000000002585 2.0879771577164483e-05
20.930000000002597 2.0598321307681973e-05
20.94000000000261 2.0335355833662704e-05
20.95000000000262 2.0086682438132016e-05
20.960000000002633 1.9848929310676694e-05
20.970000000002646 1.961955048415303e-05
20.980000000002658 1.9396766359993703e-05
20.99000000000267 1.917947678040541e-05
21.000000000002682 1.8967174073644313e-05
21.010000000002695 1.8759868560084675e-05
21.020000000002707 1.8558023904915693e-05
21.03000000000272 1.8362488807454363e-05
21.04000000000273 1.81744074940132e-05
21.050000000002743 1.799509506588196e-05
21.060000000002756 1.7825873859227292e-05
21.070000000002768 1.7667880954791014e-05
21.08000000000278 1.752187105237831e-05
21.090000000002792 1.7388048887669653e-05
21.100000000002805 1.726596759480554e-05
21.110000000002817 1.715452201238614e-05
21.12000000000283 1.7052049571802848e-05
21.13000000000284 1.6956529480756326e-05
21.140000000002853 1.6865848748625847e-05
21.150000000002866 1.677808698827106e-05
21.160000000002878 1.6691765451813303e-05
21.17000000000289 1.6606011483875594e-05
21.180000000002902 1.6520606536531406e-05
21.190000000002915 1.64359104111808e-05
21.200000000002927 1.6352681043892917e-05
21.21000000000294 1.627183197803282e-05
21.22000000000295 1.6194183412667488e-05
21.230000000002963 1.6120263875864662e-05
21.240000000002976 1.6050207240183216e-05
21.250000000002988 1.5983766155330994e-05
21.260000000003 1.592043323921939e-05
21.270000000003012 1.5859632949405167e-05
21.280000000003024 1.580092782474381e-05
21.290000000003037 1.5744178777507443e-05
21.30000000000305 1.5689612334880553e-05
21.31000000000306 1.5637774961164257e-05
21.320000000003073 1.558938791409577e-05
21.330000000003086 1.5545145186199313e-05
21.340000000003098 1.5505512711481504e-05
21.35000000000311 1.5470584345339317e-05
21.360000000003122 1.5440030583238966e-05
21.370000000003134 1.5413146790422397e-05
21.380000000003147 1.5388979154264985e-05
21.39000000000316 1.536648807805775e-05
21.40000000000317 1.5344705385949674e-05
21.410000000003183 1.5322852559703055e-05
21.420000000003196 1.530040615170393e-05
21.430000000003208 1.527711510998701e-05
21.44000000000322 1.5252985977130286e-05
21.450000000003232 1.5228252919850225e-05
21.460000000003244 1.5203342382706993e-05
21.470000000003257 1.5178832377571735e-05
21.48000000000327 1.5155400107346292e-05
21.49000000000328 1.5133752447888796e-05
21.500000000003293 1.5114541383986132e-05
21.510000000003306 1.5098276725941261e-05
21.520000000003318 1.5085255660229224e-05
21.53000000000333 1.5075528491710417e-05
21.540000000003342 1.5068911317459379e-05
21.550000000003354 1.506504229580151e-05
21.560000000003367 1.5063464248316908e-05
21.57000000000338 1.506370829891468e-05
21.58000000000339 1.5065354430912691e-05
21.590000000003403 1.5068054697925348e-05
21.600000000003416 1.5071519273109223e-05
21.610000000003428 1.5075478769294406e-05
21.62000000000344 1.5079643308757887e-05
21.630000000003452 1.5083677493445557e-05
21.640000000003464 1.5087202077978818e-05
21.650000000003477 1.508982179447209e-05
21.66000000000349 1.509116916952318e-05
21.6700000000035 1.509094972979676e-05
21.680000000003513 1.5088975541451038e-05
21.690000000003526 1.5085179822892276e-05
21.700000000003538 1.5079612243923202e-05
21.71000000000355 1.507241952403603e-05
21.720000000003562 1.5063817621796024e-05
21.730000000003574 1.5054060606770947e-05
21.740000000003587 1.504340896057049e-05
21.7500000000036 1.5032098444590954e-05
21.76000000000361 1.5020310774110698e-05
21.770000000003623 1.5008148801467746e-05
21.780000000003636 1.499562041907484e-05
21.790000000003648 1.4982635529203992e-05
21.80000000000366 1.4969018530171516e-05
21.810000000003672 1.4954535313061266e-05
21.820000000003684 1.4938930103115527e-05
21.830000000003697 1.4921965127774915e-05
21.84000000000371 1.4903455960793296e-05
21.85000000000372 1.4883297381183622e-05
21.860000000003733 1.4861477713860478e-05
21.870000000003746 1.4838082557483676e-05
21.880000000003758 1.4813290517955354e-05
21.89000000000377 1.4787363722421332e-05
21.900000000003782 1.4760634880324912e-05
21.910000000003794 1.4733491283569218e-05
21.920000000003807 1.4706355165324427e-05
21.93000000000382 1.4679659685621955e-05
21.94000000000383 1.4653820473565384e-05
21.950000000003843 1.4629203830409541e-05
21.960000000003856 1.4606094001461629e-05
21.970000000003868 1.4584663039999162e-05
21.98000000000388 1.4564947485699099e-05
21.990000000003892 1.4546836176291286e-05
22.000000000003904 1.4530072824183581e-05
22.010000000003917 1.4514275398368266e-05
22.02000000000393 1.4498971920558797e-05
22.03000000000394 1.448364937412399e-05
22.040000000003953 1.4467809688225203e-05
22.050000000003966 1.445102497412473e-05
22.060000000003978 1.4432983974932192e-05
22.07000000000399 1.4413523233067314e-05
22.080000000004002 1.4392639420629106e-05
22.090000000004014 1.4370482801998065e-05
22.100000000004027 1.4347334926252526e-05
22.11000000000404 1.4323575590699549e-05
22.12000000000405 1.4299644549174053e-05
22.130000000004063 1.4276002573521218e-05
22.140000000004076 1.4253094930507678e-05
22.150000000004088 1.4231318850753949e-05
22.1600000000041 1.4210995706339971e-05
22.170000000004112 1.419234856825315e-05
22.180000000004124 1.417548636097001e-05
22.190000000004137 1.4160396460760666e-05
22.20000000000415 1.4146947730601374e-05
22.21000000000416 1.4134905259473068e-05
22.220000000004173 1.412395643173466e-05
22.230000000004186 1.4113745728618009e-05
22.240000000004198 1.4103913481378822e-05
22.25000000000421 1.4094132368668338e-05
22.260000000004222 1.4084135349826557e-05
22.270000000004234 1.4073730175560747e-05
22.280000000004247 1.406279839513542e-05
22.29000000000426 1.4051280247398919e-05
22.30000000000427 1.4039150098325481e-05
22.310000000004283 1.402638929115547e-05
22.320000000004296 1.4012963792244723e-05
22.330000000004308 1.3998812680784852e-05
22.34000000000432 1.398385067825056e-05
22.350000000004332 1.3967984281231058e-05
22.360000000004344 1.3951137578823673e-05
22.370000000004357 1.3933281367698021e-05
22.38000000000437 1.3914458299111034e-05
22.39000000000438 1.3894797658249239e-05
22.400000000004393 1.3874515711766226e-05
22.410000000004406 1.3853900756674454e-05
22.420000000004418 1.3833285292605825e-05
22.43000000000443 1.3813010374767534e-05
22.440000000004442 1.3793388633616545e-05
22.450000000004454 1.3774672414651119e-05
22.460000000004467 1.3757032080713859e-05
22.47000000000448 1.3740547114714023e-05
22.48000000000449 1.3725209854819059e-05
22.490000000004503 1.3710939148026756e-05
22.500000000004515 1.3697599500777266e-05
22.510000000004528 1.3685020798035093e-05
22.52000000000454 1.3673014413780927e-05
22.530000000004552 1.3661383288797386e-05
22.540000000004564 1.3649925799270976e-05
22.550000000004577 1.3638435359021056e-05
22.56000000000459 1.3626699113980386e-05
22.5700000000046 1.3614499426015865e-05
22.580000000004613 1.3601621029748959e-05
22.590000000004625 1.358786501978021e-05
22.600000000004638 1.3573068669741089e-05
22.61000000000465 1.3557128087877523e-05
22.620000000004662 1.3540019410777513e-05
22.630000000004674 1.352181396551497e-05
22.640000000004687 1.3502683651355987e-05
22.6500000000047 1.3482894484819824e-05
22.66000000000471 1.3462788388808502e-05
22.670000000004723 1.3442755376287847e-05
22.680000000004735 1.3423199824508531e-05
22.690000000004748 1.340450526624193e-05
22.70000000000476 1.3387001974130622e-05
22.710000000004772 1.3370940734168411e-05
22.720000000004784 1.335647489838594e-05
22.730000000004797 1.3343651430388835e-05
22.74000000000481 1.3332410517602132e-05
22.75000000000482 1.332259260182537e-05
22.760000000004833 1.3313951401886709e-05
22.770000000004845 1.3306171559503626e-05
22.780000000004858 1.3298889744486286e-05
22.79000000000487 1.3291718215837372e-05
22.800000000004882 1.3284269819936776e-05
22.810000000004894 1.327618318500975e-05
22.820000000004907 1.3267146515292337e-05
22.83000000000492 1.3256918045877799e-05
22.84000000000493 1.3245341060725302e-05
22.850000000004943 1.323235154191745e-05
22.860000000004955 1.321797707397394e-05
22.870000000004968 1.3202326543675978e-05
22.88000000000498 1.3185571333510497e-05
22.890000000004992 1.3167919919275972e-05
22.900000000005004 1.314958883740324e-05
22.910000000005017 1.3130773688912171e-05
22.92000000000503 1.3111624052791773e-05
22.93000000000504 1.3092225830028495e-05
22.940000000005053 1.3072593658427423e-05
22.950000000005065 1.3052674739969001e-05
22.960000000005078 1.3032363882375278e-05
22.97000000000509 1.3011527985153766e-05
22.980000000005102 1.2990036811234373e-05
22.990000000005114 1.296779586581961e-05
23.000000000005127 1.2944776696173687e-05
23.01000000000514 1.2921040013662033e-05
23.02000000000515 1.2896747744907589e-05
23.030000000005163 1.2872161400563536e-05
23.040000000005175 1.2847625899945917e-05
23.050000000005188 1.282354002844011e-05
23.0600000000052 1.2800316782119175e-05
23.070000000005212 1.2778338660661846e-05
23.080000000005224 1.2757914169805835e-05
23.090000000005237 1.2739242085572286e-05
23.10000000000525 1.2722389222234281e-05
23.11000000000526 1.2707285531364385e-05
23.120000000005273 1.2693737577233268e-05
23.130000000005285 1.2681458257818224e-05
23.140000000005298 1.2670107707265689e-05
23.15000000000531 1.2659338284410734e-05
23.160000000005322 1.264883593169025e-05
23.170000000005334 1.2638351177847912e-05
23.180000000005347 1.2627715456282136e-05
23.19000000000536 1.2616841643330434e-05
23.20000000000537 1.2605710978994481e-05
23.210000000005383 1.2594351004193283e-05
23.220000000005395 1.2582810261284241e-05
23.230000000005408 1.2571135105893546e-05
23.24000000000542 1.2559352378782276e-05
23.250000000005432 1.2547459546679277e-05
23.260000000005444 1.2535422008522841e-05
23.270000000005457 1.2523176170444264e-05
23.28000000000547 1.2510636814830285e-05
23.29000000000548 1.249770795822095e-05
23.300000000005493 1.2484297198945486e-05
23.310000000005505 1.2470333815458913e-05
23.320000000005518 1.2455790152779634e-05
23.33000000000553 1.2440704170715281e-05
23.340000000005542 1.2425198993584211e-05
23.350000000005554 1.2409493813202791e-05
23.360000000005567 1.2393900464940957e-05
23.37000000000558 1.2378801927854922e-05
23.38000000000559 1.2364612721415867e-05
23.390000000005603 1.2351725791177823e-05
23.400000000005615 1.2340454627635033e-05
23.410000000005628 1.2330981656172134e-05
23.42000000000564 1.2323323459658235e-05
23.430000000005652 1.2317320078502945e-05
23.440000000005664 1.2312650325873126e-05
23.450000000005677 1.2308869278960732e-05
23.46000000000569 1.2305459555155843e-05
23.4700000000057 1.2301885951265576e-05
23.480000000005713 1.2297643975633421e-05
23.490000000005725 1.229229621739578e-05
23.500000000005738 1.2285495072975486e-05
23.51000000000575 1.2276994472765795e-05
23.520000000005762 1.2266655560608948e-05
23.530000000005774 1.2254451128979713e-05
23.540000000005787 1.2240471269411327e-05
23.5500000000058 1.2224929207667049e-05
23.56000000000581 1.22081630933293e-05
23.570000000005823 1.2190627917239868e-05
23.580000000005835 1.2172872478803239e-05
23.590000000005848 1.215549934922876e-05
23.60000000000586 1.2139110231361941e-05
23.610000000005872 1.2124243666823807e-05
23.620000000005884 1.2111315285134043e-05
23.630000000005897 1.2100571686256695e-05
23.64000000000591 1.2092067216601516e-05
23.65000000000592 1.2085668715101709e-05
23.660000000005933 1.2081087783890166e-05
23.670000000005945 1.20779346386761e-05
23.680000000005958 1.2075783455118118e-05
23.69000000000597 1.2074237310881829e-05
23.700000000005982 1.2072981671896172e-05
23.710000000005994 1.2071818537923351e-05
23.720000000006007 1.207067792467462e-05
23.73000000000602 1.2069608091538846e-05
23.74000000000603 1.2068749648801992e-05
23.750000000006043 1.2068300599807897e-05
23.760000000006055 1.2068479286033139e-05
23.770000000006068 1.2069490513608385e-05
23.78000000000608 1.207149769256537e-05
23.790000000006092 1.2074601583300298e-05
23.800000000006104 1.20788249657284e-05
23.810000000006116 1.2084102500321077e-05
23.82000000000613 1.209027596975755e-05
23.83000000000614 1.2097096303627461e-05
23.840000000006153 1.2104234506980325e-05
23.850000000006165 1.2111303256057584e-05
23.860000000006178 1.2117889355920354e-05
23.87000000000619 1.2123594845268798e-05
23.880000000006202 1.2128082022700199e-05
23.890000000006214 1.2131115889737895e-05
23.900000000006226 1.2132597087634211e-05
23.91000000000624 1.2132579554138667e-05
23.92000000000625 1.2131269576872689e-05
23.930000000006263 1.212900604583028e-05
23.940000000006275 1.2126224749071759e-05
23.950000000006288 1.2123411863070245e-05
23.9600000000063 1.2121052993233047e-05
23.970000000006312 1.2119584183768624e-05
23.980000000006324 1.2119350465038789e-05
23.990000000006336 1.212057609062738e-05
24.00000000000635 1.2123348968152693e-05
24.01000000000636 1.2127620132729247e-05
24.020000000006373 1.2133217555648934e-05
24.030000000006385 1.2139872159192404e-05
24.040000000006398 1.2147252659833348e-05
24.05000000000641 1.2155004879610924e-05
24.060000000006422 1.2162790600892218e-05
24.070000000006434 1.2170321057390575e-05
24.080000000006446 1.2177380858360986e-05
24.09000000000646 1.2183839512267946e-05
24.10000000000647 1.2189649578695529e-05
24.110000000006483 1.2194832531845646e-05
24.120000000006495 1.2199455305595046e-05
24.130000000006508 1.2203601873550615e-05
24.14000000000652 1.2207344865820509e-05
24.150000000006532 1.2210722050544668e-05
24.160000000006544 1.2213721574658636e-05
24.170000000006556 1.2216278343957205e-05
24.18000000000657 1.2218282074629182e-05
24.19000000000658 1.2219595638075154e-05
24.200000000006593 1.222008060896183e-05
24.210000000006605 1.2219625650610058e-05
24.220000000006618 1.2218172734186987e-05
24.23000000000663 1.2215736339301022e-05
24.240000000006642 1.2212411787898879e-05
24.250000000006654 1.2208370653897432e-05
24.260000000006666 1.2203843529296361e-05
24.27000000000668 1.2199092900528382e-05
24.28000000000669 1.2194380964427184e-05
24.290000000006703 1.2189938360038572e-05
24.300000000006715 1.2185939640234005e-05
24.310000000006728 1.2182489794228206e-05
24.32000000000674 1.2179623578018816e-05
24.330000000006752 1.2177316466039355e-05
24.340000000006764 1.2175503510025636e-05
24.350000000006776 1.2174100985847528e-05
24.36000000000679 1.2173025785565083e-05
24.3700000000068 1.2172208948448877e-05
24.380000000006813 1.2171601955744127e-05
24.390000000006825 1.217117663738639e-05
24.400000000006838 1.2170921017412332e-05
24.41000000000685 1.2170833760620852e-05
24.420000000006862 1.2170919151333492e-05
24.430000000006874 1.2171183221878686e-05
24.440000000006886 1.2171630420668594e-05
24.4500000000069 1.2172259621661986e-05
24.46000000000691 1.2173058543018667e-05
24.470000000006923 1.2173996571543748e-05
24.480000000006935 1.217501710288801e-05
24.490000000006948 1.2176031276089193e-05
24.50000000000696 1.217691506571798e-05
24.510000000006972 1.2177511081487487e-05
24.520000000006984 1.2177635401369702e-05
24.530000000006996 1.2177088760421419e-05
24.54000000000701 1.2175670797949977e-05
24.55000000000702 1.217319596891052e-05
24.560000000007033 1.216951002484331e-05
24.570000000007045 1.2164506358671458e-05
24.580000000007058 1.2158141662851445e-05
24.59000000000707 1.2150450090346406e-05
24.600000000007082 1.2141554480249348e-05
24.610000000007094 1.2131672475574202e-05
24.620000000007106 1.2121114892633017e-05
24.63000000000712 1.2110273843687073e-05
24.64000000000713 1.2099599059204097e-05
24.650000000007143 1.2089562571861006e-05
24.660000000007155 1.2080614152482535e-05
24.670000000007168 1.2073132194084338e-05
24.68000000000718 1.2067376601849222e-05
24.690000000007192 1.206345116243121e-05
24.700000000007204 1.2061282464137963e-05
24.710000000007216 1.206062058193866e-05
24.72000000000723 1.2061063593603906e-05
24.73000000000724 1.2062104044237634e-05
24.740000000007253 1.206319147552928e-05
24.750000000007265 1.2063801948566128e-05
24.760000000007278 1.20635038849155e-05
24.77000000000729 1.2062009984383018e-05
24.780000000007302 1.2059207430142213e-05
24.790000000007314 1.2055162538425487e-05
24.800000000007326 1.2050100545819109e-05
24.81000000000734 1.2044365319617639e-05
24.82000000000735 1.203836656575442e-05
24.830000000007363 1.2032523152046046e-05
24.840000000007375 1.202721053312497e-05
24.850000000007388 1.202271845726493e-05
24.8600000000074 1.2019222850927647e-05
24.870000000007412 1.2016773627970114e-05
24.880000000007424 1.2015298477179634e-05
24.890000000007436 1.2014621415525527e-05
24.90000000000745 1.2014493795431618e-05
24.91000000000746 1.2014634257981167e-05
24.920000000007473 1.2014772784009043e-05
24.930000000007485 1.2014692785462785e-05
24.940000000007498 1.2014264619946371e-05
24.95000000000751 1.2013464535819716e-05
24.960000000007522 1.2012375129992534e-05
24.970000000007534 1.2011166719844524e-05
24.980000000007546 1.201006289845704e-05
24.99000000000756 1.2009296961393774e-05
25.00000000000757 1.2009067898508433e-05
25.010000000007583 1.2009504644024376e-05
25.020000000007595 1.2010645266862263e-05
25.030000000007607 1.20124343395515e-05
25.04000000000762 1.2014737799703289e-05
25.050000000007632 1.2017371209387885e-05
25.060000000007644 1.2020135155715457e-05
25.070000000007656 1.2022850907759187e-05
25.08000000000767 1.2025390199058271e-05
25.09000000000768 1.2027694705320942e-05
25.100000000007693 1.2029782922751059e-05
25.110000000007705 1.2031744306185144e-05
25.120000000007717 1.203372243554483e-05
25.13000000000773 1.2035890498967635e-05
25.140000000007742 1.2038423402396867e-05
25.150000000007754 1.2041471212434026e-05
25.160000000007766 1.2045138289876037e-05
25.17000000000778 1.2049471341053359e-05
25.18000000000779 1.2054457845898838e-05
25.190000000007803 1.2060034266554666e-05
25.200000000007815 1.2066101584396264e-05
25.210000000007827 1.207254452325994e-05
25.22000000000784 1.2079250566472624e-05
25.230000000007852 1.2086125539956219e-05
25.240000000007864 1.2093103803433747e-05
25.250000000007876 1.2100152504483657e-05
25.26000000000789 1.2107270479218153e-05
25.2700000000079 1.2114482994853075e-05
25.280000000007913 1.2121833636932205e-05
25.290000000007925 1.2129374449346484e-05
25.300000000007937 1.2137155193951224e-05
25.31000000000795 1.2145212485974948e-05
25.320000000007962 1.2153559614050106e-05
25.330000000007974 1.216217797817045e-05
25.340000000007986 1.2171011139032121e-05
25.350000000008 1.2179962370832913e-05
25.36000000000801 1.2188896328272393e-05
25.370000000008023 1.2197645025313947e-05
25.380000000008035 1.2206017848694575e-05
25.390000000008047 1.2213814854229095e-05
25.40000000000806 1.222084216518226e-05
25.410000000008072 1.222692796245386e-05
25.420000000008084 1.2231937397738828e-05
25.430000000008096 1.2235784841885405e-05
25.44000000000811 1.2238442221585677e-05
25.45000000000812 1.2239942728473017e-05
25.460000000008133 1.224037975384588e-05
25.470000000008145 1.2239901343364101e-05
25.480000000008157 1.2238700694625101e-05
25.49000000000817 1.2237003293811247e-05
25.500000000008182 1.2235051378770666e-05
25.510000000008194 1.2233086700187278e-05
25.520000000008206 1.223133306724356e-05
25.53000000000822 1.2229980734323286e-05
25.54000000000823 1.2229174976500077e-05
25.550000000008243 1.2229010889103227e-05
25.560000000008255 1.2229535414249375e-05
25.570000000008267 1.2230756046511217e-05
25.58000000000828 1.223265407377022e-05
25.590000000008292 1.2235199116980168e-05
25.600000000008304 1.2238361534350463e-05
25.610000000008316 1.224212001847986e-05
25.62000000000833 1.224646317489702e-05
25.63000000000834 1.2251385555922768e-05
25.640000000008353 1.2256880043092953e-05
25.650000000008365 1.2262929261886555e-05
25.660000000008377 1.226949870987236e-05
25.67000000000839 1.227653352088571e-05
25.680000000008402 1.228395948905178e-05
25.690000000008414 1.2291687505625495e-05
25.700000000008426 1.2299619390222778e-05
25.71000000000844 1.2307652686974418e-05
25.72000000000845 1.2315682614231812e-05
25.730000000008463 1.2323600896423427e-05
25.740000000008475 1.2331293118389266e-05
25.750000000008487 1.2338637677545883e-05
25.7600000000085 1.2345509570565129e-05
25.770000000008512 1.2351790803772759e-05
25.780000000008524 1.2357386543122472e-05
25.790000000008536 1.2362243248702413e-05
25.80000000000855 1.23663632321501e-05
25.81000000000856 1.2369810249030043e-05
25.820000000008573 1.2372703004676319e-05
25.830000000008585 1.2375197022981818e-05
25.840000000008597 1.2377458844782435e-05
25.85000000000861 1.2379638658213464e-05
25.860000000008622 1.2381847498361525e-05
25.870000000008634 1.2384143251749921e-05
25.880000000008646 1.2386526769709932e-05
25.89000000000866 1.2388946620615714e-05
25.90000000000867 1.2391309327960067e-05
25.910000000008683 1.2393491681019739e-05
25.920000000008695 1.2395352574120967e-05
25.930000000008707 1.2396743171635975e-05
25.94000000000872 1.2397515360618194e-05
25.950000000008732 1.2397529083852564e-05
25.960000000008744 1.2396659248854315e-05
25.970000000008756 1.2394802722402597e-05
25.98000000000877 1.2391885701829316e-05
25.99000000000878 1.2387871611502967e-05
26.000000000008793 1.2382769534380662e-05
26.010000000008805 1.2376642904865956e-05
26.020000000008817 1.2369617680778912e-05
26.03000000000883 1.2361888570570163e-05
26.040000000008842 1.2353721369632155e-05
26.050000000008854 1.2345449355476548e-05
26.060000000008866 1.2337462188520267e-05
26.07000000000888 1.2330186810917666e-05
26.08000000000889 1.2324061126274856e-05
26.090000000008903 1.2319502343639957e-05
26.100000000008915 1.2316872422348819e-05
26.110000000008927 1.2316442993007154e-05
26.12000000000894 1.2318361766536872e-05
26.130000000008952 1.2322622352268773e-05
26.140000000008964 1.2329040094639556e-05
26.150000000008976 1.2337238043950114e-05
26.16000000000899 1.2346648820836731e-05
26.170000000009 1.2356538653669774e-05
26.180000000009013 1.2366057983756102e-05
26.190000000009025 1.2374318238558515e-05
26.200000000009037 1.2380487526166618e-05
26.21000000000905 1.2383891284956473e-05
26.220000000009062 1.2384100024324173e-05
26.230000000009074 1.238098715423851e-05
26.240000000009086 1.237474564721089e-05
26.2500000000091 1.2365861019610315e-05
26.26000000000911 1.2355046834310851e-05
26.270000000009123 1.2343154942607064e-05
26.280000000009135 1.233107492345174e-05
26.290000000009147 1.231963637494677e-05
26.30000000000916 1.2309525494927134e-05
26.310000000009172 1.2301224916006045e-05
26.320000000009184 1.2294982948747136e-05
26.330000000009196 1.2290814331529977e-05
26.34000000000921 1.2288528915989631e-05
26.35000000000922 1.2287778748821094e-05
26.360000000009233 1.2288110587828857e-05
26.370000000009245 1.2289012668116763e-05
26.380000000009257 1.2289951735905774e-05
26.39000000000927 1.2290405695668343e-05
26.400000000009282 1.228990309431509e-05
26.410000000009294 1.2288078445609453e-05
26.420000000009306 1.2284741654636505e-05
26.43000000000932 1.2279945450397251e-05
26.44000000000933 1.2274024861239398e-05
26.450000000009343 1.2267584178214941e-05
26.460000000009355 1.226142092177413e-05
26.470000000009367 1.2256397765427076e-05
26.48000000000938 1.2253292766934823e-05
26.490000000009392 1.2252666977460221e-05
26.500000000009404 1.2254783038702558e-05
26.510000000009416 1.225959173910317e-05
26.52000000000943 1.22667830498132e-05
26.53000000000944 1.227588157303974e-05
26.540000000009453 1.2286358136360353e-05
26.550000000009465 1.2297729761348597e-05
26.560000000009477 1.2309626841756909e-05
26.57000000000949 1.232181592244971e-05
26.580000000009502 1.2334176802003865e-05
26.590000000009514 1.234664266678293e-05
26.600000000009526 1.2359120590194377e-05
26.61000000000954 1.2371415327330522e-05
26.62000000000955 1.2383179833405245e-05
26.630000000009563 1.2393910052805161e-05
26.640000000009575 1.2402990004937554e-05
26.650000000009587 1.2409779106958422e-05
26.6600000000096 1.2413721464179019e-05
26.670000000009612 1.2414450561632407e-05
26.680000000009624 1.2411864377688526e-05
26.690000000009636 1.2406154597390355e-05
26.70000000000965 1.2397786184051628e-05
26.71000000000966 1.2387435901231365e-05
26.720000000009673 1.2375906775479857e-05
26.730000000009685 1.2364037894701236e-05
26.740000000009697 1.235262541443032e-05
26.75000000000971 1.2342363217977222e-05
26.760000000009722 1.2333803594952724e-05
26.770000000009734 1.2327332888211416e-05
26.780000000009746 1.2323156377223318e-05
26.79000000000976 1.2321290473517018e-05
26.80000000000977 1.2321565895145835e-05
26.810000000009783 1.232364884803781e-05
26.820000000009795 1.2327085244973128e-05
26.830000000009807 1.2331365525095214e-05
26.84000000000982 1.2335998209277331e-05
26.850000000009832 1.2340574394970553e-05
26.860000000009844 1.2344807090494195e-05
26.870000000009856 1.2348538580370451e-05
26.88000000000987 1.235172133330946e-05
26.89000000000988 1.235438683728848e-05
26.900000000009893 1.2356617792441812e-05
26.910000000009905 1.2358532684186965e-05
26.920000000009917 1.2360282470970124e-05
26.93000000000993 1.236205244600425e-05
26.94000000000994 1.2364061133398235e-05
26.950000000009954 1.2366551313249308e-05
26.960000000009966 1.236977262727608e-05
26.97000000000998 1.2373958011406748e-05
26.98000000000999 1.2379297078496756e-05
26.990000000010003 1.2385909863974706e-05
27.000000000010015 1.239382507812719e-05
27.010000000010027 1.2402967641527231e-05
27.02000000001004 1.2413159354406716e-05
27.03000000001005 1.2424133482647077e-05
27.040000000010064 1.2435560177183762e-05
27.050000000010076 1.2447077383229935e-05
27.06000000001009 1.2458322621260234e-05
27.0700000000101 1.2468963742818222e-05
27.080000000010113 1.247872885084187e-05
27.090000000010125 1.2487435000401193e-05
27.100000000010137 1.2495012412110271e-05
27.11000000001015 1.2501518182704513e-05
27.12000000001016 1.2507133345950107e-05
27.130000000010174 1.2512140176562181e-05
27.140000000010186 1.2516881295744872e-05
27.1500000000102 1.2521706371182772e-05
27.16000000001021 1.2526915095079653e-05
27.170000000010223 1.2532707013005976e-05
27.180000000010235 1.2539149847312904e-05
27.190000000010247 1.2546176996409604e-05
27.20000000001026 1.2553619855649105e-05
27.21000000001027 1.2561270874739389e-05
27.220000000010284 1.2568961529011093e-05
27.230000000010296 1.2576631092339567e-05
27.24000000001031 1.2584362367300859e-05
27.25000000001032 1.2592370604191223e-05
27.260000000010333 1.260094792233105e-05
27.270000000010345 1.261038085583594e-05
27.280000000010357 1.2620867190106876e-05
27.29000000001037 1.263245757462656e-05
27.30000000001038 1.2645038763075298e-05
27.310000000010394 1.265836209117609e-05
27.320000000010406 1.2672106763635025e-05
27.33000000001042 1.268595644852148e-05
27.34000000001043 1.2699663260121633e-05
27.350000000010443 1.271307813776277e-05
27.360000000010455 1.2726140541819562e-05
27.370000000010467 1.2738838362813855e-05
27.38000000001048 1.275116261283293e-05
27.39000000001049 1.2763083223425877e-05
27.400000000010504 1.2774560147949148e-05
27.410000000010516 1.278558371516424e-05
27.42000000001053 1.2796220532640788e-05
27.43000000001054 1.2806635774641931e-05
27.440000000010553 1.2817072323445575e-05
27.450000000010565 1.2827786867784054e-05
27.460000000010577 1.2838962994409194e-05
27.47000000001059 1.285063274119342e-05
27.4800000000106 1.286263708556796e-05
27.490000000010614 1.2874643859564349e-05
27.500000000010626 1.2886223282293908e-05
27.51000000001064 1.2896962159748254e-05
27.52000000001065 1.2906582998653708e-05
27.530000000010663 1.291502857600071e-05
27.540000000010675 1.2922479590214333e-05
27.550000000010687 1.2929293503424496e-05
27.5600000000107 1.2935881772820556e-05
27.57000000001071 1.294256987304689e-05
27.580000000010724 1.2949497028756481e-05
27.590000000010736 1.2956601554854773e-05
27.60000000001075 1.296370412610707e-05
27.61000000001076 1.2970657643551496e-05
27.620000000010773 1.2977498133490136e-05
27.630000000010785 1.298452380327893e-05
27.640000000010797 1.2992255333555941e-05
27.65000000001081 1.3001280579726253e-05
27.66000000001082 1.301203966524536e-05
27.670000000010834 1.3024637804667719e-05
27.680000000010846 1.3038767581341733e-05
27.69000000001086 1.30537806516896e-05
27.70000000001087 1.3068888245585792e-05
27.710000000010883 1.3083416502581722e-05
27.720000000010895 1.309701977327437e-05
27.730000000010907 1.3109772256973922e-05
27.74000000001092 1.3122107843615146e-05
27.75000000001093 1.3134638092504326e-05
27.760000000010944 1.3147923388990082e-05
27.770000000010956 1.3162284459081995e-05
27.78000000001097 1.31777176405952e-05
27.79000000001098 1.3193930222510322e-05
27.800000000010993 1.3210463508483667e-05
27.810000000011005 1.3226841749316459e-05
27.820000000011017 1.3242685337356669e-05
27.83000000001103 1.3257753213782188e-05
27.84000000001104 1.3271917440053437e-05
27.850000000011054 1.3285103704669783e-05
27.860000000011066 1.3297241659629294e-05
27.87000000001108 1.3308255882723158e-05
27.88000000001109 1.3318100753345523e-05
27.890000000011103 1.3326815717570789e-05
27.900000000011115 1.333456498084843e-05
27.910000000011127 1.3341633278294462e-05
27.92000000001114 1.3348372366786633e-05
27.93000000001115 1.3355119054945364e-05
27.940000000011164 1.3362121514593508e-05
27.950000000011176 1.336950827632227e-05
27.96000000001119 1.3377314791538059e-05
27.9700000000112 1.3385555128505023e-05
27.980000000011213 1.3394304217905472e-05
27.990000000011225 1.3403749408997064e-05
28.000000000011237 1.3414181970105536e-05
28.01000000001125 1.3425924194425986e-05
28.02000000001126 1.3439214948359592e-05
28.030000000011274 1.3454094300278154e-05
28.040000000011286 1.3470329251995786e-05
28.0500000000113 1.3487407699248652e-05
28.06000000001131 1.3504603296283086e-05
28.070000000011323 1.3521089907020019e-05
28.080000000011335 1.353606975849003e-05
28.090000000011347 1.3548878748811147e-05
28.10000000001136 1.355904434659054e-05
28.11000000001137 1.3566290335735632e-05
28.120000000011384 1.3570500721989876e-05
28.130000000011396 1.3571666136094248e-05
28.14000000001141 1.356983718184989e-05
28.15000000001142 1.3565101482312354e-05
28.160000000011433 1.3557588733602714e-05
28.170000000011445 1.3547496003702867e-05
28.180000000011457 1.3535118025771988e-05
28.19000000001147 1.3520866305788431e-05
28.20000000001148 1.3505265890357886e-05
28.210000000011494 1.3488927049777424e-05
28.220000000011506 1.3472497571892768e-05
28.23000000001152 1.3456606977513774e-05
28.24000000001153 1.344181530451231e-05
28.250000000011543 1.342857639163248e-05
28.260000000011555 1.3417220374159268e-05
28.270000000011567 1.3407954483625322e-05
28.28000000001158 1.3400877042193995e-05
28.29000000001159 1.3395997719061336e-05
28.300000000011604 1.3393257630138538e-05
28.310000000011616 1.3392544938108877e-05
28.32000000001163 1.3393704222034923e-05
28.33000000001164 1.3396540203546907e-05
28.340000000011653 1.3400818028954962e-05
28.350000000011665 1.3406263174843914e-05
28.360000000011677 1.3412564287569418e-05
28.37000000001169 1.3419381945867927e-05
28.3800000000117 1.3426365378543051e-05
28.390000000011714 1.3433177477297686e-05
28.400000000011726 1.343952609604758e-05
28.41000000001174 1.3445197041424153e-05
28.42000000001175 1.3450082087814092e-05
28.430000000011763 1.3454194668257546e-05
28.440000000011775 1.3457667243654157e-05
28.450000000011787 1.3460727812066982e-05
28.4600000000118 1.3463657927604061e-05
28.47000000001181 1.3466739663838953e-05
28.480000000011824 1.3470202624818011e-05
28.490000000011836 1.3474183068988981e-05
28.50000000001185 1.3478704885025629e-05
28.51000000001186 1.3483686952570807e-05
28.520000000011873 1.348897468227897e-05
28.530000000011885 1.3494387168549123e-05
28.540000000011897 1.3499767293376318e-05
28.55000000001191 1.350502155351944e-05
28.56000000001192 1.3510139559259649e-05
28.570000000011934 1.3515189143160691e-05
28.580000000011946 1.3520290027368935e-05
28.59000000001196 1.3525574929200896e-05
28.60000000001197 1.3531150095326186e-05
28.610000000011983 1.3537066704967961e-05
28.620000000011995 1.3543310680289189e-05
28.630000000012007 1.3549812514091616e-05
28.64000000001202 1.3556472663492244e-05
28.65000000001203 1.3563193704147419e-05
28.660000000012044 1.3569909010076273e-05
28.670000000012056 1.3576599470024954e-05
28.68000000001207 1.3583293937429447e-05
28.69000000001208 1.3590054308663703e-05
28.700000000012093 1.3596950695219964e-05
28.710000000012105 1.3604034767911634e-05
28.720000000012117 1.3611319361826476e-05
28.73000000001213 1.3618770029491128e-05
28.74000000001214 1.3626310320776958e-05
28.750000000012154 1.3633838439452782e-05
28.760000000012166 1.3641249826877812e-05
28.77000000001218 1.3648458980571532e-05
28.78000000001219 1.3655414614836866e-05
28.790000000012203 1.3662104658037603e-05
28.800000000012215 1.3668550672027548e-05
28.810000000012227 1.3674794090175607e-05
28.82000000001224 1.368087844519928e-05
28.83000000001225 1.3686832175821178e-05
28.840000000012264 1.3692655803131842e-05
28.850000000012276 1.3698315720806801e-05
28.86000000001229 1.370374511876216e-05
28.8700000000123 1.3708851124721369e-05
28.880000000012313 1.3713526349605686e-05
28.890000000012325 1.3717662681205968e-05
28.900000000012337 1.3721165256634807e-05
28.91000000001235 1.3723964875526025e-05
28.92000000001236 1.3726027535158156e-05
28.930000000012374 1.3727360176352259e-05
28.940000000012386 1.3728012086590526e-05
28.9500000000124 1.3728071727441984e-05
28.96000000001241 1.3727659087728822e-05
28.970000000012423 1.3726914079289633e-05
28.980000000012435 1.3725982033826452e-05
28.990000000012447 1.372499799925595e-05
29.00000000001246 1.372407213368476e-05
29.01000000001247 1.3723278815499243e-05
29.020000000012484 1.3722651868776846e-05
29.030000000012496 1.3722187391362142e-05
29.04000000001251 1.3721854145194352e-05
29.05000000001252 1.3721609672550108e-05
29.060000000012533 1.3721418773578834e-05
29.070000000012545 1.3721270249177947e-05
29.080000000012557 1.372118817860943e-05
29.09000000001257 1.3721235384810355e-05
29.10000000001258 1.3721508698198614e-05
29.110000000012594 1.3722127525067307e-05
29.120000000012606 1.372321848969427e-05
29.13000000001262 1.3724899267974467e-05
29.14000000001263 1.3727264250241396e-05
29.150000000012643 1.3730373723606304e-05
29.160000000012655 1.3734247287251781e-05
29.170000000012667 1.3738861516211322e-05
29.18000000001268 1.374415154775101e-05
29.19000000001269 1.375001615516517e-05
29.200000000012704 1.375632579817766e-05
29.210000000012716 1.3762932961892205e-05
29.22000000001273 1.376968381646383e-05
29.23000000001274 1.3776429960047629e-05
29.240000000012753 1.3783038887877182e-05
29.250000000012765 1.3789401942205783e-05
29.260000000012777 1.3795438826911728e-05
29.27000000001279 1.3801098232279375e-05
29.2800000000128 1.3806354615954773e-05
29.290000000012814 1.381120166926086e-05
29.300000000012826 1.3815643452852895e-05
29.31000000001284 1.3819684607830953e-05
29.32000000001285 1.3823321392695173e-05
29.330000000012863 1.3826535455678494e-05
29.340000000012875 1.3829292084422894e-05
29.350000000012887 1.3831544075175678e-05
29.3600000000129 1.3833241337889776e-05
29.37000000001291 1.3834345062372324e-05
29.380000000012924 1.383484400810376e-05
29.390000000012936 1.3834769595732533e-05
29.400000000012948 1.3834206263356038e-05
29.41000000001296 1.3833294140726056e-05
29.420000000012973 1.3832222415676546e-05
29.430000000012985 1.3831213550567724e-05
29.440000000012997 1.3830500360589992e-05
29.45000000001301 1.3830299479444757e-05
29.46000000001302 1.3830785582405638e-05
29.470000000013034 1.3832070737495923e-05
29.480000000013046 1.3834192419367515e-05
29.490000000013058 1.3837112221709203e-05
29.50000000001307 1.3840725436694822e-05
29.510000000013083 1.3844879788211494e-05
29.520000000013095 1.3849400056326239e-05
29.530000000013107 1.385411439705554e-05
29.54000000001312 1.3858878014217026e-05
29.55000000001313 1.386359050595322e-05
29.560000000013144 1.3868204558934455e-05
29.570000000013156 1.3872725429982273e-05
29.580000000013168 1.3877202474938731e-05
29.59000000001318 1.3881715468547167e-05
29.600000000013193 1.3886359278275207e-05
29.610000000013205 1.3891230420748233e-05
29.620000000013217 1.3896418152015608e-05
29.63000000001323 1.3902001241329791e-05
29.64000000001324 1.3908049840104696e-05
29.650000000013254 1.3914630344508679e-05
29.660000000013266 1.3921810275887901e-05
29.670000000013278 1.3929660214279097e-05
29.68000000001329 1.3938250717804759e-05
29.690000000013303 1.394764369255589e-05
29.700000000013315 1.3957879406869591e-05
29.710000000013327 1.3968961780537144e-05
29.72000000001334 1.3980845328038779e-05
29.73000000001335 1.399342701262538e-05
29.740000000013364 1.400654535026651e-05
29.750000000013376 1.4019987679572015e-05
29.760000000013388 1.4033504981510493e-05
29.7700000000134 1.4046832355166095e-05
29.780000000013413 1.4059712458163468e-05
29.790000000013425 1.4071918946985824e-05
29.800000000013437 1.4083277099825735e-05
29.81000000001345 1.4093679207281462e-05
29.82000000001346 1.4103092842531953e-05
29.830000000013474 1.411156073230484e-05
29.840000000013486 1.4119191693456017e-05
29.850000000013498 1.4126143055414597e-05
29.86000000001351 1.4132596173513424e-05
29.870000000013523 1.4138727932987761e-05
29.880000000013535 1.414468227864037e-05
29.890000000013547 1.4150546416119386e-05
29.90000000001356 1.4156336082110912e-05
29.91000000001357 1.4161993007362392e-05
29.920000000013584 1.4167395512329297e-05
29.930000000013596 1.4172380497419516e-05
29.940000000013608 1.4176772556549013e-05
29.95000000001362 1.418041424127747e-05
29.960000000013633 1.4183191160071008e-05
29.970000000013645 1.4185046799070189e-05
29.980000000013657 1.4185984458127746e-05
29.99000000001367 1.4186056884946587e-05
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009900-0905-0012343702258/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.19733810979315
20.020000000001485 100.22808871300775
20.030000000001497 66.88866182455901
20.04000000000151 44.64409071122571
20.05000000000152 29.80124857114834
20.060000000001533 19.896330885549787
20.070000000001546 13.285792225788375
20.080000000001558 8.873292607964968
20.09000000000157 5.9274963200689506
20.100000000001582 3.9605239655091804
20.110000000001595 2.646879571438325
20.120000000001607 1.7693794130068328
20.13000000000162 1.1830906130073473
20.14000000000163 0.791280570068577
20.150000000001643 0.5293760259457183
20.160000000001656 0.35426346745600806
20.170000000001668 0.23715157837283188
20.18000000000168 0.15880930719155292
20.190000000001692 0.10638842101637437
20.200000000001705 0.07130298742897465
20.210000000001717 0.047813964252313504
20.22000000000173 0.03208425479940219
20.23000000000174 0.021547720637326108
20.240000000001753 0.014487747001387899
20.250000000001766 0.009755702809390036
20.260000000001778 0.00658281164211834
20.27000000000179 0.004454408436937647
20.280000000001802 0.003025870098682274
20.290000000001815 0.0020663907794059287
20.300000000001827 0.0014213666752316107
20.31000000000184 0.0009872222877542049
20.32000000000185 0.0006945578417191648
20.330000000001863 0.0004968646165992906
20.340000000001876 0.00036296752489629945
20.350000000001888 0.0002719635453780842
20.3600000000019 0.0002098316471536029
20.370000000001912 0.00016716205979578762
20.380000000001925 0.000137635048972683
20.390000000001937 0.00011700156818833038
20.40000000000195 0.00010240009093293227
20.41000000000196 9.189879997155892e-05
20.420000000001973 8.41889907031483e-05
20.430000000001986 7.838001814299816e-05
20.440000000001998 7.386242847444487e-05
20.45000000000201 7.0216796986302e-05
20.460000000002022 6.715308030655863e-05
20.470000000002035 6.447020937199984e-05
20.480000000002047 6.202901079854768e-05
20.49000000000206 5.973386879077526e-05
20.50000000000207 5.7520148592611677e-05
20.510000000002083 5.534548999740355e-05
20.520000000002096 5.318377344272604e-05
20.530000000002108 5.102096619929971e-05
20.54000000000212 4.885227226708455e-05
20.550000000002132 4.6680128865061146e-05
20.560000000002145 4.4512683561962645e-05
20.570000000002157 4.2362482918178555e-05
20.58000000000217 4.024520676776675e-05
20.59000000000218 3.817837478302494e-05
20.600000000002193 3.6180017736990434e-05
20.610000000002206 3.426734256473819e-05
20.620000000002218 3.2455439377727954e-05
20.63000000000223 3.0756095416134597e-05
20.640000000002242 2.9176802958801642e-05
20.650000000002255 2.7720069055908567e-05
20.660000000002267 2.63831382665754e-05
20.67000000000228 2.51582100424377e-05
20.68000000000229 2.403316690373653e-05
20.690000000002303 2.299274200894073e-05
20.700000000002316 2.2019971508734124e-05
20.710000000002328 2.109772574798292e-05
20.72000000000234 2.021011055945717e-05
20.730000000002352 1.9343574538936427e-05
20.740000000002365 1.848763309942781e-05
20.750000000002377 1.7635200168237278e-05
20.76000000000239 1.678258103130665e-05
20.7700000000024 1.5929212633354733e-05
20.780000000002413 1.5077240502170492e-05
20.790000000002426 1.4231003553961221e-05
20.800000000002438 1.3396472222865634e-05
20.81000000000245 1.258066302745742e-05
20.820000000002462 1.1791040756119863e-05
20.830000000002475 1.1034919718192995e-05
20.840000000002487 1.0318885454698092e-05
20.8500000000025 9.648272453732479e-06
20.86000000000251 9.02674485477758e-06
20.870000000002523 8.456029288607342e-06
20.880000000002536 7.93583773315441e-06
20.890000000002548 7.463993666274232e-06
20.90000000000256 7.036741926081623e-06
20.910000000002572 6.649190456518391e-06
20.920000000002585 6.295810364267179e-06
20.930000000002597 5.97091653585574e-06
20.94000000000261 5.669065902352502e-06
20.95000000000262 5.385339312674353e-06
20.960000000002633 5.115506256894463e-06
20.970000000002646 4.8560986858870436e-06
20.980000000002658 4.604433065234089e-06
20.99000000000267 4.358616211883406e-06
21.000000000002682 4.117553906978046e-06
21.010000000002695 3.880959395247719e-06
21.020000000002707 3.649340387877132e-06
21.03000000000272 3.423934823735087e-06
21.04000000000273 3.20657019387372e-06
21.050000000002743 2.999437107419981e-06
21.060000000002756 2.804790031490027e-06
21.070000000002768 2.624610306759787e-06
21.08000000000278 2.460282534637958e-06
21.090000000002792 2.3123409627076884e-06
21.100000000002805 2.1803357920826733e-06
21.110000000002817 2.0628512298531165e-06
21.12000000000283 1.9576807286738036e-06
21.13000000000284 1.8621350410073345e-06
21.140000000002853 1.773431338195788e-06
21.150000000002866 1.6890926945012438e-06
21.160000000002878 1.607281686984299e-06
21.17000000000289 1.5270023973677445e-06
21.180000000002902 1.448131002279564e-06
21.190000000002915 1.3712717687244755e-06
21.200000000002927 1.2974745881542993e-06
21.21000000000294 1.2278824157830036e-06
21.22000000000295 1.1633932298832932e-06
21.230000000002963 1.1044161442078929e-06
21.240000000002976 1.0507755369284181e-06
21.250000000002988 1.0017770438760274e-06
21.260000000003 9.564060723256186e-07
21.270000000003012 9.135954936756212e-07
21.280000000003024 8.72484151850704e-07
21.290000000003037 8.325957659514586e-07
21.30000000000305 7.938955484393624e-07
21.31000000000306 7.567201470553857e-07
21.320000000003073 7.216131352428631e-07
21.330000000003086 6.891221648602542e-07
21.340000000003098 6.596187681843804e-07
21.35000000000311 6.331879550109993e-07
21.360000000003122 6.096085170059661e-07
21.370000000003134 5.884160237313422e-07
21.380000000003147 5.690183141371866e-07
21.39000000000316 5.508238222641358e-07
21.40000000000317 5.333471873437617e-07
21.410000000003183 5.162704534635241e-07
21.420000000003196 4.99455326979475e-07
21.430000000003208 4.829161586703344e-07
21.44000000000322 4.6677071162543767e-07
21.450000000003232 4.511858879728932e-07
21.460000000003244 4.3633071931579506e-07
21.470000000003257 4.2234254632478476e-07
21.48000000000327 4.0930729507482703e-07
21.49000000000328 3.972522812445438e-07
21.500000000003293 3.861494881872493e-07
21.510000000003306 3.759273399357866e-07
21.520000000003318 3.6648845516744386e-07
21.53000000000333 3.577295805011079e-07
21.540000000003342 3.495587482909269e-07
21.550000000003354 3.419049108735434e-07
21.560000000003367 3.347175133904777e-07
21.57000000000338 3.27957166625675e-07
21.58000000000339 3.215822268651815e-07
21.590000000003403 3.155378886660543e-07
21.600000000003416 3.097532999443697e-07
21.610000000003428 3.04148557268903e-07
21.62000000000344 2.98648877441805e-07
21.630000000003452 2.9319992515852624e-07
21.640000000003464 2.8777778250562277e-07
21.650000000003477 2.823895652418448e-07
21.66000000000349 2.7706493572996254e-07
21.6700000000035 2.7184263719509367e-07
21.680000000003513 2.667578490169081e-07
21.690000000003526 2.6183498543026186e-07
21.700000000003538 2.5708733187820624e-07
21.71000000000355 2.5252140884595755e-07
21.720000000003562 2.481419601199503e-07
21.730000000003574 2.439538638859989e-07
21.740000000003587 2.399596399326059e-07
21.7500000000036 2.3615415122890084e-07
21.76000000000361 2.3251995460278503e-07
21.770000000003623 2.2902658941358162e-07
21.780000000003636 2.2563507675164566e-07
21.790000000003648 2.223061765136082e-07
21.80000000000366 2.1900897591309491e-07
21.810000000003672 2.1572616381030384e-07
21.820000000003684 2.1245393764347803e-07
21.830000000003697 2.091970328417663e-07
21.84000000000371 2.0596157230384222e-07
21.85000000000372 2.0274926341772739e-07
21.860000000003733 1.9955561687708782e-07
21.870000000003746 1.9637284390232132e-07
21.880000000003758 1.9319592620227997e-07
21.89000000000377 1.9002903541025361e-07
21.900000000003782 1.8688950580118552e-07
21.910000000003794 1.8380777295676765e-07
21.920000000003807 1.8082341404975863e-07
21.93000000000382 1.779788606389212e-07
21.94000000000383 1.7531294501882678e-07
21.950000000003843 1.7285608381439598e-07
21.960000000003856 1.7062792131057314e-07
21.970000000003868 1.686371844532746e-07
21.98000000000388 1.6688281427193756e-07
21.990000000003892 1.6535534814995554e-07
22.000000000003904 1.6403794058720598e-07
22.010000000003917 1.6290702270254267e-07
22.02000000000393 1.6193307013018495e-07
22.03000000000394 1.610820540149984e-07
22.040000000003953 1.603178724282416e-07
22.050000000003966 1.596055656680526e-07
22.060000000003978 1.5891466307412312e-07
22.07000000000399 1.582218122504658e-07
22.080000000004002 1.5751199750465686e-07
22.090000000004014 1.5677809751299456e-07
22.100000000004027 1.5601907642576214e-07
22.11000000000404 1.552375261691299e-07
22.12000000000405 1.544374178642875e-07
22.130000000004063 1.5362273690028233e-07
22.140000000004076 1.5279726062734805e-07
22.150000000004088 1.519652667311713e-07
22.1600000000041 1.5113261866778558e-07
22.170000000004112 1.50307579605952e-07
22.180000000004124 1.495008681742202e-07
22.190000000004137 1.4872479794341832e-07
22.20000000000415 1.479916956497835e-07
22.21000000000416 1.473120386473174e-07
22.220000000004173 1.4669281798768092e-07
22.230000000004186 1.4613652576420054e-07
22.240000000004198 1.4564095117638154e-07
22.25000000000421 1.4519974018603762e-07
22.260000000004222 1.448035044704862e-07
22.270000000004234 1.44441193041414e-07
22.280000000004247 1.4410145873406506e-07
22.29000000000426 1.4377382805592489e-07
22.30000000000427 1.4344957548570108e-07
22.310000000004283 1.4312228039225155e-07
22.320000000004296 1.4278809144069857e-07
22.330000000004308 1.424457403919209e-07
22.34000000000432 1.420963447711581e-07
22.350000000004332 1.417430297814295e-07
22.360000000004344 1.4139039471118903e-07
22.370000000004357 1.4104385409284482e-07
22.38000000000437 1.4070889975523967e-07
22.39000000000438 1.4039035231626382e-07
22.400000000004393 1.4009169119122655e-07
22.410000000004406 1.3981456072732856e-07
22.420000000004418 1.3955853843984764e-07
22.43000000000443 1.3932121667873364e-07
22.440000000004442 1.3909859613332445e-07
22.450000000004454 1.3888573001196213e-07
22.460000000004467 1.386775067041102e-07
22.47000000000448 1.3846942995915262e-07
22.48000000000449 1.3825825681073268e-07
22.490000000004503 1.3804238395769722e-07
22.500000000004515 1.3782192477885097e-07
22.510000000004528 1.375984788061952e-07
22.52000000000454 1.3737465014874867e-07
22.530000000004552 1.3715341113015463e-07
22.540000000004564 1.3693742715565527e-07
22.550000000004577 1.3672845825533657e-07
22.56000000000459 1.3652693477164827e-07
22.5700000000046 1.3633177384832378e-07
22.580000000004613 1.3614046472355276e-07
22.590000000004625 1.359494093314036e-07
22.600000000004638 1.3575446544224327e-07
22.61000000000465 1.3555160773724204e-07
22.620000000004662 1.3533760269497502e-07
22.630000000004674 1.3511058976654495e-07
22.640000000004687 1.348704754430389e-07
22.6500000000047 1.3461907681565086e-07
22.66000000000471 1.343599921069167e-07
22.670000000004723 1.340982199539661e-07
22.680000000004735 1.3383958861107638e-07
22.690000000004748 1.3359008340999225e-07
22.70000000000476 1.3335517123378115e-07
22.710000000004772 1.331392136784564e-07
22.720000000004784 1.3294503893216144e-07
22.730000000004797 1.3277371196524919e-07
22.74000000000481 1.326245102267343e-07
22.75000000000482 1.324950839190338e-07
22.760000000004833 1.3238176031200303e-07
22.770000000004845 1.322799419692362e-07
22.780000000004858 1.321845482115117e-07
22.79000000000487 1.3209045492419433e-07
22.800000000004882 1.3199289668180517e-07
22.810000000004894 1.3188780434930201e-07
22.820000000004907 1.3177205923363524e-07
22.83000000000492 1.3164365125603976e-07
22.84000000000493 1.3150173417965087e-07
22.850000000004943 1.3134657674132526e-07
22.860000000004955 1.3117941538351612e-07
22.870000000004968 1.3100222230300392e-07
22.88000000000498 1.3081741100663095e-07
22.890000000004992 1.3062750922363265e-07
22.900000000005004 1.3043483430663116e-07
22.910000000005017 1.3024120784454658e-07
22.92000000000503 1.3004774330143477e-07
22.93000000000504 1.2985473305854557e-07
22.940000000005053 1.2966164998870806e-07
22.950000000005065 1.2946726499209235e-07
22.960000000005078 1.2926986752901441e-07
22.97000000000509 1.2906756297133358e-07
22.980000000005102 1.288586102383728e-07
22.990000000005114 1.2864175702497618e-07
23.000000000005127 1.2841652873475763e-07
23.01000000000514 1.2818343124459975e-07
23.02000000000515 1.279440365780172e-07
23.030000000005163 1.2770093369886932e-07
23.040000000005175 1.274575428536999e-07
23.050000000005188 1.2721780964872982e-07
23.0600000000052 1.2698581238637226e-07
23.070000000005212 1.2676533080164036e-07
23.080000000005224 1.2655943360284174e-07
23.090000000005237 1.2637014378674673e-07
23.10000000000525 1.2619823290416286e-07
23.11000000000526 1.2604317812586832e-07
23.120000000005273 1.2590329093132623e-07
23.130000000005285 1.2577599743694517e-07
23.140000000005298 1.2565822330517156e-07
23.15000000000531 1.25546816864742e-07
23.160000000005322 1.2543893740827896e-07
23.170000000005334 1.2533234392034855e-07
23.180000000005347 1.252255414465907e-07
23.19000000000536 1.251177730229341e-07
23.20000000000537 1.250088771830656e-07
23.210000000005383 1.248990566840785e-07
23.220000000005395 1.247886172230639e-07
23.230000000005408 1.246777331710423e-07
23.24000000000542 1.245662827729338e-07
23.250000000005432 1.2445377342701137e-07
23.260000000005444 1.243393558619855e-07
23.270000000005457 1.2422191053108627e-07
23.28000000000547 1.2410018354185826e-07
23.29000000000548 1.23972951978703e-07
23.300000000005493 1.2383920517951577e-07
23.310000000005505 1.2369833363200796e-07
23.320000000005518 1.2355031618065445e-07
23.33000000000553 1.233958882358628e-07
23.340000000005542 1.2323666191777555e-07
23.350000000005554 1.2307515999041241e-07
23.360000000005567 1.229147260152821e-07
23.37000000000558 1.2275928771105055e-07
23.38000000000559 1.2261297836961682e-07
23.390000000005603 1.2247965606449268e-07
23.400000000005615 1.2236239210699634e-07
23.410000000005628 1.2226301800026163e-07
23.42000000000564 1.2218181669509448e-07
23.430000000005652 1.221174182826383e-07
23.440000000005664 1.220669185735425e-07
23.450000000005677 1.2202619289874568e-07
23.46000000000569 1.219903401225095e-07
23.4700000000057 1.2195417360899575e-07
23.480000000005713 1.2191268077185104e-07
23.490000000005725 1.2186139721375596e-07
23.500000000005738 1.2179667564237137e-07
23.51000000000575 1.2171586133852786e-07
23.520000000005762 1.216174044538922e-07
23.530000000005774 1.215009396888298e-07
23.540000000005787 1.2136734782586588e-07
23.5500000000058 1.212187890591253e-07
23.56000000000581 1.2105867598401296e-07
23.570000000005823 1.208915444830613e-07
23.580000000005835 1.2072278906088954e-07
23.590000000005848 1.2055825470465363e-07
23.60000000000586 1.204037132898681e-07
23.610000000005872 1.2026428833928173e-07
23.620000000005884 1.201439165469569e-07
23.630000000005897 1.2004493978144004e-07
23.64000000000591 1.1996790439950267e-07
23.65000000000592 1.199116088215005e-07
23.660000000005933 1.1987339373958618e-07
23.670000000005945 1.1984962314203592e-07
23.680000000005958 1.1983626948162977e-07
23.69000000000597 1.1982950070798632e-07
23.700000000005982 1.1982617341635997e-07
23.710000000005994 1.1982416230371084e-07
23.720000000006007 1.1982249398546641e-07
23.73000000000602 1.198212929900085e-07
23.74000000000603 1.19821579698541e-07
23.750000000006043 1.1982497748237698e-07
23.760000000006055 1.1983338741852254e-07
23.770000000006068 1.1984867685146422e-07
23.78000000000608 1.1987240941178176e-07
23.790000000006092 1.1990562665559612e-07
23.800000000006104 1.1994868124425293e-07
23.810000000006116 1.200011207629007e-07
23.82000000000613 1.2006162774856418e-07
23.83000000000614 1.2012802987886953e-07
23.840000000006153 1.2019739834059223e-07
23.850000000006165 1.202662475593276e-07
23.860000000006178 1.2033083492434355e-07
23.87000000000619 1.203875380451755e-07
23.880000000006202 1.2043326567237225e-07
23.890000000006214 1.204658436093257e-07
23.900000000006226 1.2048431392940185e-07
23.91000000000624 1.2048909629272727e-07
23.92000000000625 1.2048198183954556e-07
23.930000000006263 1.204659577817513e-07
23.940000000006275 1.2044488789733308e-07
23.950000000006288 1.2042309504445644e-07
23.9600000000063 1.2040490314174635e-07
23.970000000006312 1.2039419722001372e-07
23.980000000006324 1.2039405277083354e-07
23.990000000006336 1.2040647261069592e-07
24.00000000000635 1.2043225380215036e-07
24.01000000000636 1.2047099108079928e-07
24.020000000006373 1.2052120815479793e-07
24.030000000006385 1.205805949410107e-07
24.040000000006398 1.2064631791546947e-07
24.05000000000641 1.207153631685132e-07
24.060000000006422 1.207848684917699e-07
24.070000000006434 1.2085240288670197e-07
24.080000000006446 1.20916159608078e-07
24.09000000000646 1.2097504165123824e-07
24.10000000000647 1.210286347470884e-07
24.110000000006483 1.210770798888845e-07
24.120000000006495 1.2112087234738097e-07
24.130000000006508 1.2116062454924572e-07
24.14000000000652 1.2119683447209072e-07
24.150000000006532 1.2122969888242571e-07
24.160000000006544 1.212590024397901e-07
24.170000000006556 1.2128410086932427e-07
24.18000000000657 1.2130400102509067e-07
24.19000000000658 1.2131752484468563e-07
24.200000000006593 1.2132353003123966e-07
24.210000000006605 1.2132114980739256e-07
24.220000000006618 1.2131000904001926e-07
24.23000000000663 1.2129037582562298e-07
24.240000000006642 1.212632168381911e-07
24.250000000006654 1.2123014072571624e-07
24.260000000006666 1.2119323438124801e-07
24.27000000000668 1.211548182024475e-07
24.28000000000669 1.2111716376052555e-07
24.290000000006703 1.210822260356318e-07
24.300000000006715 1.2105143957531967e-07
24.310000000006728 1.2102561349165767e-07
24.32000000000674 1.2100493735516825e-07
24.330000000006752 1.2098908473984563e-07
24.340000000006764 1.209773804447128e-07
24.350000000006776 1.20968987075418e-07
24.36000000000679 1.2096306922172356e-07
24.3700000000068 1.2095890722282154e-07
24.380000000006813 1.2095595205514187e-07
24.390000000006825 1.2095383110923205e-07
24.400000000006838 1.20952325444732e-07
24.41000000000685 1.2095133966842805e-07
24.420000000006862 1.2095087728341848e-07
24.430000000006874 1.2095102199877083e-07
24.440000000006886 1.2095191518805452e-07
24.4500000000069 1.2095371611052143e-07
24.46000000000691 1.2095653613956353e-07
24.470000000006923 1.2096034882038427e-07
24.480000000006935 1.209648893926039e-07
24.490000000006948 1.2096956545356583e-07
24.50000000000696 1.2097340157863058e-07
24.510000000006972 1.2097503480431139e-07
24.520000000006984 1.2097276757725466e-07
24.530000000006996 1.2096467403807972e-07
24.54000000000701 1.2094874777710237e-07
24.55000000000702 1.2092307601289111e-07
24.560000000007033 1.2088602573553154e-07
24.570000000007045 1.2083642941454198e-07
24.580000000007058 1.2077375886277862e-07
24.59000000000707 1.2069827434199366e-07
24.600000000007082 1.206111323230878e-07
24.610000000007094 1.2051443150046846e-07
24.620000000007106 1.204111754396921e-07
24.63000000000712 1.2030513408793782e-07
24.64000000000713 1.2020059645052086e-07
24.650000000007143 1.2010202240089384e-07
24.660000000007155 1.2001362049962188e-07
24.670000000007168 1.1993889719121938e-07
24.68000000000718 1.1988023666168363e-07
24.690000000007192 1.1983857609921113e-07
24.700000000007204 1.19813235384362e-07
24.710000000007216 1.1980194260546228e-07
24.72000000000723 1.1980106891125351e-07
24.73000000000724 1.1980605239497955e-07
24.740000000007253 1.198119571960984e-07
24.750000000007265 1.1981408799073782e-07
24.760000000007278 1.198085676632844e-07
24.77000000000729 1.1979279078042294e-07
24.780000000007302 1.197656870653817e-07
24.790000000007314 1.1972776290178037e-07
24.800000000007326 1.1968092736152925e-07
24.81000000000734 1.1962814385445984e-07
24.82000000000735 1.1957297215789082e-07
24.830000000007363 1.1951907474141975e-07
24.840000000007375 1.1946975649778913e-07
24.850000000007388 1.1942759224454511e-07
24.8600000000074 1.1939417725523535e-07
24.870000000007412 1.193700175246713e-07
24.880000000007424 1.1935456110303758e-07
24.890000000007436 1.193463596166587e-07
24.90000000000745 1.1934333828004563e-07
24.91000000000746 1.193431415968855e-07
24.920000000007473 1.193435105759039e-07
24.930000000007485 1.1934263809792997e-07
24.940000000007498 1.1933944615106707e-07
24.95000000000751 1.1933373597945426e-07
24.960000000007522 1.1932618127918483e-07
24.970000000007534 1.193181631678671e-07
24.980000000007546 1.19311477673859e-07
24.99000000000756 1.1930797371044982e-07
25.00000000000757 1.1930919435404152e-07
25.010000000007583 1.1931609236161244e-07
25.020000000007595 1.1932887276557525e-07
25.030000000007607 1.1934698620856534e-07
25.04000000000762 1.1936926434951797e-07
25.050000000007632 1.1939416128547466e-07
25.060000000007644 1.1942004817837718e-07
25.070000000007656 1.1944550424604658e-07
25.08000000000767 1.1946955443966714e-07
25.09000000000768 1.1949181878951512e-07
25.100000000007693 1.1951255632476577e-07
25.110000000007705 1.1953260423785123e-07
25.120000000007717 1.195532284775096e-07
25.13000000000773 1.1957591406578814e-07
25.140000000007742 1.1960213133347363e-07
25.150000000007754 1.19633116978572e-07
25.160000000007766 1.19669705487348e-07
25.17000000000778 1.197122367865224e-07
25.18000000000779 1.1976055122974654e-07
25.190000000007803 1.1981406602232704e-07
25.200000000007815 1.1987191188742903e-07
25.210000000007827 1.199330989680824e-07
25.22000000000784 1.1999667890765013e-07
25.230000000007852 1.2006187561897076e-07
25.240000000007864 1.2012816800083637e-07
25.250000000007876 1.2019532001489478e-07
25.26000000000789 1.2026336356878444e-07
25.2700000000079 1.2033254541935906e-07
25.280000000007913 1.2040325068497818e-07
25.290000000007925 1.2047591398186942e-07
25.300000000007937 1.2055092669225083e-07
25.31000000000795 1.2062854703821258e-07
25.320000000007962 1.2070881904213298e-07
25.330000000007974 1.2079150670950296e-07
25.340000000007986 1.2087605001230207e-07
25.350000000008 1.209615487366407e-07
25.36000000000801 1.2104677867120026e-07
25.370000000008023 1.211302420270777e-07
25.380000000008035 1.212102506847004e-07
25.390000000008047 1.2128503713885617e-07
25.40000000000806 1.2135288427318993e-07
25.410000000008072 1.2141226186310783e-07
25.420000000008084 1.214619557988196e-07
25.430000000008096 1.2150117615523605e-07
25.44000000000811 1.2152963269268427e-07
25.45000000000812 1.215475706173116e-07
25.460000000008133 1.215557642511652e-07
25.470000000008145 1.2155547030113484e-07
25.480000000008157 1.215483449544172e-07
25.49000000000817 1.2153633043140515e-07
25.500000000008182 1.2152151813109692e-07
25.510000000008194 1.2150599829945002e-07
25.520000000008206 1.2149171034777796e-07
25.53000000000822 1.214803120608604e-07
25.54000000000823 1.214730873589701e-07
25.550000000008243 1.2147090865017436e-07
25.560000000008255 1.2147426047621358e-07
25.570000000008267 1.2148331798335272e-07
25.58000000000828 1.214980606898622e-07
25.590000000008292 1.2151839342827096e-07
25.600000000008304 1.2154424533175838e-07
25.610000000008316 1.2157562469949833e-07
25.62000000000833 1.2161262032559294e-07
25.63000000000834 1.2165535447499948e-07
25.640000000008353 1.2170390498982064e-07
25.650000000008365 1.2175822085256365e-07
25.660000000008377 1.2181805537107293e-07
25.67000000000839 1.218829342391459e-07
25.680000000008402 1.2195216401515908e-07
25.690000000008414 1.2202487344573153e-07
25.700000000008426 1.2210006982331552e-07
25.71000000000844 1.221766892124724e-07
25.72000000000845 1.2225362501360297e-07
25.730000000008463 1.2232973263812468e-07
25.740000000008475 1.2240382403210534e-07
25.750000000008487 1.224746770931591e-07
25.7600000000085 1.225410852507437e-07
25.770000000008512 1.2260195930748676e-07
25.780000000008524 1.2265647093807043e-07
25.790000000008536 1.2270420395226642e-07
25.80000000000855 1.2274526603954637e-07
25.81000000000856 1.2278031736672099e-07
25.820000000008573 1.2281049325684743e-07
25.830000000008585 1.2283722899757633e-07
25.840000000008597 1.2286202394400454e-07
25.85000000000861 1.2288619859786638e-07
25.860000000008622 1.2291069677690507e-07
25.870000000008634 1.2293596742420442e-07
25.880000000008646 1.229619351696361e-07
25.89000000000866 1.2298804556941593e-07
25.90000000000867 1.2301335765212377e-07
25.910000000008683 1.2303665528981474e-07
25.920000000008695 1.2305655698862863e-07
25.930000000008707 1.230716150642576e-07
25.94000000000872 1.230804042609782e-07
25.950000000008732 1.2308160392869153e-07
25.960000000008744 1.2307407736425458e-07
25.970000000008756 1.2305694936254865e-07
25.98000000000877 1.2302968095014527e-07
25.99000000000878 1.229921397128477e-07
26.000000000008793 1.2294466432485047e-07
26.010000000008805 1.2288812121167417e-07
26.020000000008817 1.2282394863413578e-07
26.03000000000883 1.2275417925949342e-07
26.040000000008842 1.2268142844942968e-07
26.050000000008854 1.2260883455636275e-07
26.060000000008866 1.2253994111791515e-07
26.07000000000888 1.2247851871917353e-07
26.08000000000889 1.2242833398607757e-07
26.090000000008903 1.2239288122598124e-07
26.100000000008915 1.2237509583089184e-07
26.110000000008927 1.2237706746226864e-07
26.12000000000894 1.2239976815655577e-07
26.130000000008952 1.2244281073635264e-07
26.140000000008964 1.2250426016387677e-07
26.150000000008976 1.225805343203425e-07
26.16000000000899 1.226664445136083e-07
26.170000000009 1.2275542873257927e-07
26.180000000009013 1.2284001186186774e-07
26.190000000009025 1.2291248373558333e-07
26.200000000009037 1.2296572690942564e-07
26.21000000000905 1.2299407078512695e-07
26.220000000009062 1.229940197655441e-07
26.230000000009074 1.229647151947727e-07
26.240000000009086 1.2290804282928117e-07
26.2500000000091 1.228283720269458e-07
26.26000000000911 1.2273198421514514e-07
26.270000000009123 1.2262629556373223e-07
26.280000000009135 1.2251899512982243e-07
26.290000000009147 1.22417212448205e-07
26.30000000000916 1.2232681090187103e-07
26.310000000009172 1.222518833517516e-07
26.320000000009184 1.2219450224660479e-07
26.330000000009196 1.2215474013468598e-07
26.34000000000921 1.221309266776916e-07
26.35000000000922 1.221200579498887e-07
26.360000000009233 1.2211824754305043e-07
26.370000000009245 1.2212112749513472e-07
26.380000000009257 1.2212416930416227e-07
26.39000000000927 1.2212297159932082e-07
26.400000000009282 1.221136054406839e-07
26.410000000009294 1.2209308528578034e-07
26.420000000009306 1.2205994379893514e-07
26.43000000000932 1.2201477442620318e-07
26.44000000000933 1.2196053187914257e-07
26.450000000009343 1.219023986667187e-07
26.460000000009355 1.2184714235170407e-07
26.470000000009367 1.2180205867733786e-07
26.48000000000938 1.2177374618128765e-07
26.490000000009392 1.2176702323553015e-07
26.500000000009404 1.2178425397649054e-07
26.510000000009416 1.2182521960845492e-07
26.52000000000943 1.2188751183016988e-07
26.53000000000944 1.2196729308993425e-07
26.540000000009453 1.2206019860460412e-07
26.550000000009465 1.221621524599867e-07
26.560000000009477 1.222699187344796e-07
26.57000000000949 1.2238128685668112e-07
26.580000000009502 1.2249488054868497e-07
26.590000000009514 1.2260966838529024e-07
26.600000000009526 1.2272432748978558e-07
26.61000000000954 1.2283665385678821e-07
26.62000000000955 1.2294320821175173e-07
26.630000000009563 1.2303932996198776e-07
26.640000000009575 1.231195546750717e-07
26.650000000009587 1.2317835928883357e-07
26.6600000000096 1.232110674944956e-07
26.670000000009612 1.2321470347398054e-07
26.680000000009624 1.2318859764748527e-07
26.690000000009636 1.2313461606055524e-07
26.70000000000965 1.2305698253933508e-07
26.71000000000966 1.2296175960402757e-07
26.720000000009673 1.2285612273892864e-07
26.730000000009685 1.2274758589574694e-07
26.740000000009697 1.2264331202996373e-07
26.75000000000971 1.2254958461054145e-07
26.760000000009722 1.2247144943806776e-07
26.770000000009734 1.2241248863851622e-07
26.780000000009746 1.2237467949132322e-07
26.79000000000976 1.2235831998271353e-07
26.80000000000977 1.223620493540007e-07
26.810000000009783 1.2238302177134567e-07
26.820000000009795 1.2241727714678343e-07
26.830000000009807 1.2246029247531455e-07
26.84000000000982 1.225076178524343e-07
26.850000000009832 1.2255544887379393e-07
26.860000000009844 1.2260099686590787e-07
26.870000000009856 1.2264259212210618e-07
26.88000000000987 1.2267955710488586e-07
26.89000000000988 1.2271196353886287e-07
26.900000000009893 1.2274040190165966e-07
26.910000000009905 1.2276584415289513e-07
26.920000000009917 1.2278960539752664e-07
26.93000000000993 1.2281335185615748e-07
26.94000000000994 1.228390865572232e-07
26.950000000009954 1.228690658981031e-07
26.960000000009966 1.2290563579667973e-07
26.97000000000998 1.2295100395725998e-07
26.98000000000999 1.2300697899749732e-07
26.990000000010003 1.2307471443693954e-07
27.000000000010015 1.2315450141841168e-07
27.010000000010027 1.232456545905555e-07
27.02000000001004 1.2334652205440896e-07
27.03000000001005 1.234546214710505e-07
27.040000000010064 1.2356687283110925e-07
27.050000000010076 1.2367988232752488e-07
27.06000000001009 1.2379023973578472e-07
27.0700000000101 1.2389481339898028e-07
27.080000000010113 1.2399104082428768e-07
27.090000000010125 1.2407720441054602e-07
27.100000000010137 1.241526564147363e-07
27.11000000001015 1.2421793651227278e-07
27.12000000001016 1.24274729261712e-07
27.130000000010174 1.2432564004743934e-07
27.140000000010186 1.243738114362641e-07
27.1500000000102 1.2442243848243969e-07
27.16000000001021 1.2447426342951898e-07
27.170000000010223 1.2453114156860567e-07
27.180000000010235 1.2459377449725372e-07
27.190000000010247 1.2466169656986197e-07
27.20000000001026 1.247335583695176e-07
27.21000000001027 1.2480767084555774e-07
27.220000000010284 1.2488267559845877e-07
27.230000000010296 1.2495813526415354e-07
27.24000000001031 1.2503483759254656e-07
27.25000000001032 1.2511469144773273e-07
27.260000000010333 1.2520023299429974e-07
27.270000000010345 1.2529389734317932e-07
27.280000000010357 1.2539728946203737e-07
27.29000000001037 1.255106823288539e-07
27.30000000001038 1.2563288980592945e-07
27.310000000010394 1.2576153937263717e-07
27.320000000010406 1.258936448963593e-07
27.33000000001042 1.2602628784416362e-07
27.34000000001043 1.2615718537755363e-07
27.350000000010443 1.262849712201158e-07
27.360000000010455 1.2640913135837535e-07
27.370000000010467 1.2652968087349985e-07
27.38000000001048 1.2664677725960575e-07
27.39000000001049 1.2676048281581757e-07
27.400000000010504 1.2687079879707598e-07
27.410000000010516 1.2697793823030103e-07
27.42000000001053 1.2708266232092304e-07
27.43000000001054 1.2718645184599417e-07
27.440000000010553 1.2729134800726655e-07
27.450000000010565 1.2739944526453388e-07
27.460000000010577 1.275121811730898e-07
27.47000000001059 1.2762967455762277e-07
27.4800000000106 1.2775037384719406e-07
27.490000000010614 1.2787119216029143e-07
27.500000000010626 1.2798815426568485e-07
27.51000000001064 1.280974071751805e-07
27.52000000001065 1.281963011179809e-07
27.530000000010663 1.2828418201419342e-07
27.540000000010675 1.283625906026984e-07
27.550000000010687 1.284347453546814e-07
27.5600000000107 1.285044518823383e-07
27.57000000001071 1.2857483321293813e-07
27.580000000010724 1.2864739508092828e-07
27.590000000010736 1.2872184687720154e-07
27.60000000001075 1.287968001347085e-07
27.61000000001076 1.288710744597126e-07
27.620000000010773 1.2894503112837293e-07
27.630000000010785 1.29021284878992e-07
27.640000000010797 1.2910437230182917e-07
27.65000000001081 1.2919939925560784e-07
27.66000000001082 1.293101585443996e-07
27.670000000010834 1.2943748735003326e-07
27.680000000010846 1.2957858440807498e-07
27.69000000001086 1.2972763855387952e-07
27.70000000001087 1.298775873813722e-07
27.710000000010883 1.3002235807696337e-07
27.720000000010895 1.3015874410712695e-07
27.730000000010907 1.3028722385894696e-07
27.74000000001092 1.304114588212522e-07
27.75000000001093 1.3053672920372042e-07
27.760000000010944 1.3066795340441144e-07
27.770000000010956 1.3080804117082583e-07
27.78000000001097 1.3095712623706965e-07
27.79000000001098 1.311128228232498e-07
27.800000000010993 1.3127123758217927e-07
27.810000000011005 1.3142821908946857e-07
27.820000000011017 1.3158032834115204e-07
27.83000000001103 1.31725234739645e-07
27.84000000001104 1.318615569271685e-07
27.850000000011054 1.3198842145699023e-07
27.860000000011066 1.321050940432563e-07
27.87000000001108 1.3221092938829136e-07
27.88000000001109 1.3230566091338409e-07
27.890000000011103 1.3238983587301245e-07
27.900000000011115 1.3246510523479838e-07
27.910000000011127 1.3253414533013285e-07
27.92000000001114 1.3260017883403098e-07
27.93000000001115 1.3266627504981257e-07
27.940000000011164 1.3273473462054562e-07
27.950000000011176 1.328068382662851e-07
27.96000000001119 1.3288307444822823e-07
27.9700000000112 1.3296373546778452e-07
27.980000000011213 1.330495916743635e-07
27.990000000011225 1.3314230261548868e-07
28.000000000011237 1.332443253023324e-07
28.01000000001125 1.3335828798053572e-07
28.02000000001126 1.3348602229075095e-07
28.030000000011274 1.336275932492043e-07
28.040000000011286 1.3378067771438162e-07
28.0500000000113 1.339405190533695e-07
28.06000000001131 1.3410048336979677e-07
28.070000000011323 1.3425304267904903e-07
28.080000000011335 1.3439088658682836e-07
28.090000000011347 1.3450785414798261e-07
28.10000000001136 1.3459947295792697e-07
28.11000000001137 1.346630469352025e-07
28.120000000011384 1.3469738591883995e-07
28.130000000011396 1.347023666947095e-07
28.14000000001141 1.3467853081793498e-07
28.15000000001142 1.346268662830046e-07
28.160000000011433 1.345488192132532e-07
28.170000000011445 1.3444647997372245e-07
28.180000000011457 1.3432282117448563e-07
28.19000000001147 1.3418185134696224e-07
28.20000000001148 1.340285850650468e-07
28.210000000011494 1.3386879845523447e-07
28.220000000011506 1.3370861108468314e-07
28.23000000001152 1.3355398658183634e-07
28.24000000001153 1.33410261010129e-07
28.250000000011543 1.3328178973319338e-07
28.260000000011555 1.3317176163468502e-07
28.270000000011567 1.330821811040454e-07
28.28000000001158 1.3301397916681616e-07
28.29000000001159 1.3296719508125756e-07
28.300000000011604 1.329411700650034e-07
28.310000000011616 1.3293471022105604e-07
28.32000000001163 1.3294619792364017e-07
28.33000000001164 1.3297365228181614e-07
28.340000000011653 1.3301475529665636e-07
28.350000000011665 1.330668695624817e-07
28.360000000011677 1.3312707630816018e-07
28.37000000001169 1.3319225977106582e-07
28.3800000000117 1.3325925526017227e-07
28.390000000011714 1.3332506351796118e-07
28.400000000011726 1.3338711414330018e-07
28.41000000001174 1.3344353939976608e-07
28.42000000001175 1.3349340279238044e-07
28.430000000011763 1.3353682144008047e-07
28.440000000011775 1.3357493278171238e-07
28.450000000011787 1.336096852607212e-07
28.4600000000118 1.3364347392161475e-07
28.47000000001181 1.3367868458423688e-07
28.480000000011824 1.337172412579948e-07
28.490000000011836 1.337602595105294e-07
28.50000000001185 1.3380788852232204e-07
28.51000000001186 1.338593799315593e-07
28.520000000011873 1.339133638449133e-07
28.530000000011885 1.3396825797577304e-07
28.540000000011897 1.3402270099873475e-07
28.55000000001191 1.3407589666685534e-07
28.56000000001192 1.3412778270759552e-07
28.570000000011934 1.341789898894242e-07
28.580000000011946 1.3423061646048135e-07
28.59000000001196 1.342838935501895e-07
28.60000000001197 1.3433984336462932e-07
28.610000000011983 1.343990272513541e-07
28.620000000011995 1.3446144773758373e-07
28.630000000012007 1.3452661882066334e-07
28.64000000001202 1.3459376801571312e-07
28.65000000001203 1.3466209732165462e-07
28.660000000012044 1.3473101838174497e-07
28.670000000012056 1.348002916271467e-07
28.68000000001207 1.348700339005446e-07
28.69000000001208 1.3494060199236233e-07
28.700000000012093 1.3501239713421978e-07
28.710000000012105 1.3508565677616138e-07
28.720000000012117 1.3516029970140525e-07
28.73000000001213 1.3523587039446127e-07
28.74000000001214 1.3531159610932043e-07
28.750000000012154 1.3538653597120218e-07
28.760000000012166 1.354597759810646e-07
28.77000000001218 1.3553061373350687e-07
28.78000000001219 1.3559868350288164e-07
28.790000000012203 1.3566399232413337e-07
28.800000000012215 1.3572686357415616e-07
28.810000000012227 1.357878082446926e-07
28.82000000001224 1.3584735940241362e-07
28.83000000001225 1.359059095015215e-07
28.840000000012264 1.3596358423169852e-07
28.850000000012276 1.3602017410005277e-07
28.86000000001229 1.3607513049392791e-07
28.8700000000123 1.3612762041317072e-07
28.880000000012313 1.3617662555590243e-07
28.890000000012325 1.3622106743268425e-07
28.900000000012337 1.3625993986074738e-07
28.91000000001235 1.3629243224649637e-07
28.92000000001236 1.363180302490359e-07
28.930000000012374 1.3633658387903373e-07
28.940000000012386 1.3634833637872542e-07
28.9500000000124 1.363539104055925e-07
28.96000000001241 1.3635425143818207e-07
28.970000000012423 1.3635053248229516e-07
28.980000000012435 1.3634402941861053e-07
28.990000000012447 1.3633598231969604e-07
29.00000000001246 1.3632746353940348e-07
29.01000000001247 1.3631927617315795e-07
29.020000000012484 1.3631190441799655e-07
29.030000000012496 1.3630552918231083e-07
29.04000000001251 1.3630010883062096e-07
29.05000000001252 1.3629550925368942e-07
29.060000000012533 1.3629165419914282e-07
29.070000000012545 1.3628866047757467e-07
29.080000000012557 1.3628692583129492e-07
29.09000000001257 1.3628714924451268e-07
29.10000000001258 1.3629028055371623e-07
29.110000000012594 1.3629741294799608e-07
29.120000000012606 1.3630964337795135e-07
29.13000000001262 1.3632792940043642e-07
29.14000000001263 1.363529669829379e-07
29.150000000012643 1.3638510512994208e-07
29.160000000012655 1.3642430362968084e-07
29.170000000012667 1.3647013264228e-07
29.18000000001268 1.365218085033333e-07
29.19000000001269 1.365782584005518e-07
29.200000000012704 1.3663820616688922e-07
29.210000000012716 1.3670027102298284e-07
29.22000000001273 1.3676307030083744e-07
29.23000000001274 1.3682531636869252e-07
29.240000000012753 1.3688589786868562e-07
29.250000000012765 1.369439365661471e-07
29.260000000012777 1.3699881359914193e-07
29.27000000001279 1.3705016241273052e-07
29.2800000000128 1.370978296512073e-07
29.290000000012814 1.371418094560975e-07
29.300000000012826 1.371821607656085e-07
29.31000000001284 1.3721892093430474e-07
29.32000000001285 1.3725203172379097e-07
29.330000000012863 1.3728129431932894e-07
29.340000000012875 1.373063674773392e-07
29.350000000012887 1.3732681656653313e-07
29.3600000000129 1.3734221159742055e-07
29.37000000001291 1.3735226094068508e-07
29.380000000012924 1.3735695702384695e-07
29.390000000012936 1.3735670368387512e-07
29.400000000012948 1.373523943984134e-07
29.41000000001296 1.3734541714514878e-07
29.420000000012973 1.373375742767076e-07
29.430000000012985 1.373309220579878e-07
29.440000000012997 1.3732755088653894e-07
29.45000000001301 1.3732934013569485e-07
29.46000000001302 1.3733772817367595e-07
29.470000000013034 1.3735353698171093e-07
29.480000000013046 1.3737688210129402e-07
29.490000000013058 1.3740718410677704e-07
29.50000000001307 1.3744328020325453e-07
29.510000000013083 1.374836172629128e-07
29.520000000013095 1.375264938144706e-07
29.530000000013107 1.375703107584631e-07
29.54000000001312 1.3761379027687867e-07
29.55000000001313 1.3765612959264655e-07
29.560000000013144 1.3769706947180265e-07
29.570000000013156 1.3773687405106947e-07
29.580000000013168 1.377762353373042e-07
29.59000000001318 1.3781612909229283e-07
29.600000000013193 1.3785765594069143e-07
29.610000000013205 1.3790190094152855e-07
29.620000000013217 1.3794983672867272e-07
29.63000000001323 1.3800228170098378e-07
29.64000000001324 1.380599090450957e-07
29.650000000013254 1.3812328860866523e-07
29.660000000013266 1.3819293538527402e-07
29.670000000013278 1.382693378055679e-07
29.68000000001329 1.3835294621667347e-07
29.690000000013303 1.3844411482776526e-07
29.700000000013315 1.385430053619434e-07
29.710000000013327 1.3864947346699712e-07
29.72000000001334 1.3876296614887329e-07
29.73000000001335 1.3888245828916644e-07
29.740000000013364 1.3900644910669485e-07
29.750000000013376 1.3913302746557232e-07
29.760000000013388 1.3926000156254952e-07
29.7700000000134 1.3938507694584467e-07
29.780000000013413 1.395060592417871e-07
29.790000000013425 1.3962105507871402e-07
29.800000000013437 1.3972864585668473e-07
29.81000000001345 1.3982801288095804e-07
29.82000000001346 1.399189976958875e-07
29.830000000013474 1.4000208760975785e-07
29.840000000013486 1.4007832352286322e-07
29.850000000013498 1.401491356941074e-07
29.86000000001351 1.40216123082918e-07
29.870000000013523 1.4028080243314052e-07
29.880000000013535 1.4034436221123656e-07
29.890000000013547 1.4040746097049114e-07
29.90000000001356 1.4047010695125882e-07
29.91000000001357 1.405316444715567e-07
29.920000000013584 1.4059085383445942e-07
29.930000000013596 1.406461486504281e-07
29.940000000013608 1.4069583301776118e-07
29.95000000001362 1.4073836679564974e-07
29.960000000013633 1.407725846873873e-07
29.970000000013645 1.4079782560275467e-07
29.980000000013657 1.4081395063909248e-07
29.99000000001367 1.408212555621007e-07
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009990-0905-0012343702259/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.19742072606374
20.020000000001485 100.22831419482046
20.030000000001497 66.88901952287546
20.04000000000151 44.644543688734075
20.05000000000152 29.80175560233329
20.060000000001533 19.896856090422574
20.070000000001546 13.286308251949668
20.080000000001558 8.873780688104334
20.09000000000157 5.927945012748074
20.100000000001582 3.9609275136665594
20.110000000001595 2.6472363240413657
20.120000000001607 1.7696904910397768
20.13000000000162 1.1833588654431435
20.14000000000163 0.79150980169268
20.150000000001643 0.529570453731457
20.160000000001656 0.3544273567319586
20.170000000001668 0.23728901376223996
20.18000000000168 0.15892406059269415
20.190000000001692 0.10648388684431997
20.200000000001705 0.07138216260738785
20.210000000001717 0.04787945651717275
20.22000000000173 0.0321383076751217
20.23000000000174 0.02159224709210867
20.240000000001753 0.01452436647966139
20.250000000001766 0.00978577827874743
20.260000000001778 0.006607484659521879
20.27000000000179 0.0044746311784235335
20.280000000001802 0.0030424339194385103
20.290000000001815 0.0020799512612864257
20.300000000001827 0.0014324653419562968
20.31000000000184 0.0009963052765445965
20.32000000000185 0.0007019918559798888
20.330000000001863 0.0005029504798547446
20.340000000001876 0.0003679516339961884
20.350000000001888 0.0002760474940736648
20.3600000000019 0.00021318026512202236
20.370000000001912 0.00016991008812935476
20.380000000001925 0.0001398926504775482
20.390000000001937 0.00011885884919053811
20.40000000000195 0.00010393079099472124
20.41000000000196 9.316328752576142e-05
20.420000000001973 8.523668623647413e-05
20.430000000001986 7.925135167416967e-05
20.440000000001998 7.459042384705289e-05
20.45000000000201 7.082836134708858e-05
20.460000000002022 6.767006307307151e-05
20.470000000002035 6.491028152957121e-05
20.480000000002047 6.240640317748907e-05
20.49000000000206 6.005999754169355e-05
20.50000000000207 5.780414757247439e-05
20.510000000002083 5.5594663168565035e-05
20.520000000002096 5.340397559656057e-05
20.530000000002108 5.1216917296958436e-05
20.54000000000212 4.902780936465382e-05
20.550000000002132 4.683839975663979e-05
20.560000000002145 4.465628756782162e-05
20.570000000002157 4.249356618930444e-05
20.58000000000217 4.036552156652444e-05
20.59000000000218 3.828931394708923e-05
20.600000000002193 3.628263647725846e-05
20.610000000002206 3.4362379448268244e-05
20.620000000002218 3.254334645734938e-05
20.63000000000223 3.083708389159904e-05
20.640000000002242 2.9250905820629014e-05
20.650000000002255 2.7787216711561358e-05
20.660000000002267 2.6443238404757806e-05
20.67000000000228 2.521122022791595e-05
20.68000000000229 2.407914848431571e-05
20.690000000002303 2.3031886961037118e-05
20.700000000002316 2.205259907176137e-05
20.710000000002328 2.112425166621091e-05
20.72000000000234 2.0230996849572297e-05
20.730000000002352 1.9359270679735406e-05
20.740000000002365 1.8498519885761118e-05
20.750000000002377 1.7641545491540335e-05
20.76000000000239 1.6784513440649454e-05
20.7700000000024 1.5926714776296853e-05
20.780000000002413 1.507016132092282e-05
20.790000000002426 1.421908586817719e-05
20.800000000002438 1.3379391085674879e-05
20.81000000000245 1.2558069755895024e-05
20.820000000002462 1.1762607531274601e-05
20.830000000002475 1.1000379963096098e-05
20.840000000002487 1.0278065822157412e-05
20.8500000000025 9.601113263782756e-06
20.86000000000251 8.97330723983031e-06
20.870000000002523 8.396489021862064e-06
20.880000000002536 7.870467464669315e-06
20.890000000002548 7.393136719256036e-06
20.90000000000256 6.960781603942359e-06
20.910000000002572 6.568518837378629e-06
20.920000000002585 6.21079990649118e-06
20.930000000002597 5.8818967857273125e-06
20.94000000000261 5.57630657310402e-06
20.95000000000262 5.289040309229405e-06
20.960000000002633 5.015794955997966e-06
20.970000000002646 4.753034787655444e-06
20.980000000002658 4.498021263631977e-06
20.99000000000267 4.248826432207137e-06
21.000000000002682 4.004347764764037e-06
21.010000000002695 3.764320003938744e-06
21.020000000002707 3.5293011542169696e-06
21.03000000000272 3.3006020369503303e-06
21.04000000000273 3.0801345425960818e-06
21.050000000002743 2.8701709079004215e-06
21.060000000002756 2.6730296358715085e-06
21.070000000002768 2.4907262253439545e-06
21.08000000000278 2.324642450611023e-06
21.090000000002792 2.1752723684804395e-06
21.100000000002805 2.04209509172789e-06
21.110000000002817 1.923604883362994e-06
21.12000000000283 1.81750172174093e-06
21.13000000000284 1.7210151576118057e-06
21.140000000002853 1.6313068992733194e-06
21.150000000002866 1.5458790325070594e-06
21.160000000002878 1.462910000471147e-06
21.17000000000289 1.3814520588303794e-06
21.180000000002902 1.3014510835927524e-06
21.190000000002915 1.223587542148428e-06
21.200000000002927 1.1489778153417151e-06
21.21000000000294 1.0788077670843476e-06
21.22000000000295 1.0139863269951814e-06
21.230000000002963 9.549005976251468e-07
21.240000000002976 9.013263422041296e-07
21.250000000002988 8.52505744417394e-07
21.260000000003 8.073597644488458e-07
21.270000000003012 7.647680838698461e-07
21.280000000003024 7.238354162010586e-07
21.290000000003037 6.840725193154729e-07
21.30000000000305 6.454497966177571e-07
21.31000000000306 6.083210055765203e-07
21.320000000003073 5.73251677252888e-07
21.330000000003086 5.408103156628857e-07
21.340000000003098 5.113843528595845e-07
21.35000000000311 4.850680050345632e-07
21.360000000003122 4.61642356147282e-07
21.370000000003134 4.4063902917886967e-07
21.380000000003147 4.2145695608217833e-07
21.39000000000316 4.034926356944335e-07
21.40000000000317 3.86248419642793e-07
21.410000000003183 3.6939687500895754e-07
21.420000000003196 3.527959074424464e-07
21.430000000003208 3.3646319033219114e-07
21.44000000000322 3.2052601478651273e-07
21.450000000003232 3.0516353763861867e-07
21.460000000003244 2.9055459454835537e-07
21.470000000003257 2.768387414210428e-07
21.48000000000327 2.6409339171088706e-07
21.49000000000328 2.523268123871735e-07
21.500000000003293 2.4148498541426576e-07
21.510000000003306 2.314690473780165e-07
21.520000000003318 2.221586496694301e-07
21.53000000000333 2.1343540481416366e-07
21.540000000003342 2.0520046267499192e-07
21.550000000003354 1.9738194678641223e-07
21.560000000003367 1.8993141348026977e-07
21.57000000000338 1.8281255902340492e-07
21.58000000000339 1.759883524978388e-07
21.590000000003403 1.6941313871096026e-07
21.600000000003416 1.6303367904701721e-07
21.610000000003428 1.5679865750908012e-07
21.62000000000344 1.5067194503097343e-07
21.630000000003452 1.4464294281018985e-07
21.640000000003464 1.387286025750155e-07
21.650000000003477 1.3296563527219245e-07
21.66000000000349 1.2739604115764244e-07
21.6700000000035 1.2205214911179419e-07
21.680000000003513 1.1694737240134157e-07
21.690000000003526 1.1207594246193141e-07
21.700000000003538 1.0742051681232709e-07
21.71000000000355 1.0296297404412995e-07
21.720000000003562 9.869263407370823e-08
21.730000000003574 9.460797169407679e-08
21.740000000003587 9.071154889575829e-08
21.7500000000036 8.700144010103974e-08
21.76000000000361 8.34640910425732e-08
21.770000000003623 8.00726119633636e-08
21.780000000003636 7.679158614847982e-08
21.790000000003648 7.358615380629054e-08
21.80000000000366 7.043108449890768e-08
21.810000000003672 6.731570906454743e-08
21.820000000003684 6.424272415731676e-08
21.830000000003697 6.122183876407333e-08
21.84000000000371 5.826153447721483e-08
21.85000000000372 5.5362832400881216e-08
21.860000000003733 5.2517761382490003e-08
21.870000000003746 4.971292725300206e-08
21.880000000003758 4.693633602171963e-08
21.89000000000377 4.418440964924257e-08
21.900000000003782 4.146634477841594e-08
21.910000000003794 3.880431308496209e-08
21.920000000003807 3.622975037179538e-08
21.93000000000382 3.3777347929312034e-08
21.94000000000383 3.1478866253826304e-08
21.950000000003843 2.935851230972372e-08
21.960000000003856 2.743070110453827e-08
21.970000000003868 2.570004681397622e-08
21.98000000000388 2.4162789023563227e-08
21.990000000003892 2.2808711103969876e-08
22.000000000003904 2.1622865005289173e-08
22.010000000003917 2.0586852074877484e-08
22.02000000000393 1.9679784512827362e-08
22.03000000000394 1.88792188222935e-08
22.040000000003953 1.8162290886344528e-08
22.050000000003966 1.7507076350363777e-08
22.060000000003978 1.689398028037003e-08
22.07000000000399 1.6306840845525732e-08
22.080000000004002 1.573346737328667e-08
22.090000000004014 1.5165503921791667e-08
22.100000000004027 1.4597737352940831e-08
22.11000000000404 1.402715343149749e-08
22.12000000000405 1.3452106242747259e-08
22.130000000004063 1.2871879856632675e-08
22.140000000004076 1.2286725498421043e-08
22.150000000004088 1.1698237743795638e-08
22.1600000000041 1.1109782865260904e-08
22.170000000004112 1.0526671623998217e-08
22.180000000004124 9.955879088687322e-09
22.190000000004137 9.405300665305334e-09
22.20000000000415 8.882713238389881e-09
22.21000000000416 8.394710690218e-09
22.220000000004173 7.945873271673952e-09
22.230000000004186 7.538329898080806e-09
22.240000000004198 7.171735919846835e-09
22.25000000000421 6.843576325335465e-09
22.260000000004222 6.5496537903898715e-09
22.270000000004234 6.284635803811552e-09
22.280000000004247 6.042589277769505e-09
22.29000000000426 5.817487268313618e-09
22.30000000000427 5.603701646720482e-09
22.310000000004283 5.396488642962568e-09
22.320000000004296 5.19244188074888e-09
22.330000000004308 4.989851411854469e-09
22.34000000000432 4.7888880441462916e-09
22.350000000004332 4.591541298804218e-09
22.360000000004344 4.401276115788033e-09
22.370000000004357 4.222428107890676e-09
22.38000000000437 4.059415366476655e-09
22.39000000000438 3.9158920535145585e-09
22.400000000004393 3.7939935994705535e-09
22.410000000004406 3.693818119348956e-09
22.420000000004418 3.613252283927928e-09
22.43000000000443 3.5481876305116926e-09
22.440000000004442 3.4930970862119255e-09
22.450000000004454 3.4418679926524243e-09
22.460000000004467 3.388734752272239e-09
22.47000000000448 3.3291348493357065e-09
22.48000000000449 3.260331480670366e-09
22.490000000004503 3.1816991045668327e-09
22.500000000004515 3.0946408284221374e-09
22.510000000004528 3.0021802731011053e-09
22.52000000000454 2.9083281947186543e-09
22.530000000004552 2.817354570129015e-09
22.540000000004564 2.733097284430096e-09
22.550000000004577 2.6584139862947515e-09
22.56000000000459 2.5948439846748506e-09
22.5700000000046 2.5425032909135517e-09
22.580000000004613 2.500197087217742e-09
22.590000000004625 2.4657053436833386e-09
22.600000000004638 2.436180607306502e-09
22.61000000000465 2.4085911173228476e-09
22.620000000004662 2.380145216052287e-09
22.630000000004674 2.3486423925285707e-09
22.640000000004687 2.3127105637760633e-09
22.6500000000047 2.27190699817751e-09
22.66000000000471 2.2266800606524485e-09
22.670000000004723 2.178208589540811e-09
22.680000000004735 2.128152538269925e-09
22.690000000004748 2.0783597977518614e-09
22.70000000000476 2.030577786798209e-09
22.710000000004772 1.986213743509018e-09
22.720000000004784 1.9461756820357765e-09
22.730000000004797 1.910809285765053e-09
22.74000000000481 1.879928151848769e-09
22.75000000000482 1.852919403653007e-09
22.760000000004833 1.8288965377434226e-09
22.770000000004845 1.8068678108830248e-09
22.780000000004858 1.785891217512275e-09
22.79000000000487 1.765194550840156e-09
22.800000000004882 1.744248834102853e-09
22.810000000004894 1.7227931866346514e-09
22.820000000004907 1.7008171189041705e-09
22.83000000000492 1.678511350934871e-09
22.84000000000493 1.6562003824809605e-09
22.850000000004943 1.6342696929989504e-09
22.860000000004955 1.6130983972409189e-09
22.870000000004968 1.5930052148051549e-09
22.88000000000498 1.5742123554169465e-09
22.890000000004992 1.5568287967865352e-09
22.900000000005004 1.5408517015366018e-09
22.910000000005017 1.5261825686924767e-09
22.92000000000503 1.512653290132061e-09
22.93000000000504 1.5000566913849192e-09
22.940000000005053 1.4881764042811583e-09
22.950000000005065 1.4768119475020202e-09
22.960000000005078 1.4657964442464573e-09
22.97000000000509 1.4550061510493348e-09
22.980000000005102 1.4443625466574268e-09
22.990000000005114 1.433828843568664e-09
23.000000000005127 1.4234032755406846e-09
23.01000000000514 1.4131113816615881e-09
23.02000000000515 1.4029988992030693e-09
23.030000000005163 1.3931260246015362e-09
23.040000000005175 1.3835629638657096e-09
23.050000000005188 1.3743860878891151e-09
23.0600000000052 1.3656737677841535e-09
23.070000000005212 1.3575011269025754e-09
23.080000000005224 1.349933438746376e-09
23.090000000005237 1.3430185748867395e-09
23.10000000000525 1.3367795709485244e-09
23.11000000000526 1.3312088194122236e-09
23.120000000005273 1.326265462795595e-09
23.130000000005285 1.3218771700278425e-09
23.140000000005298 1.3179466848156235e-09
23.15000000000531 1.3143625042434791e-09
23.160000000005322 1.311012038275496e-09
23.170000000005334 1.3077948979426697e-09
23.180000000005347 1.3046337823453178e-09
23.19000000000536 1.301480870953015e-09
23.20000000000537 1.2983185944765497e-09
23.210000000005383 1.2951549149222728e-09
23.220000000005395 1.2920144603774297e-09
23.230000000005408 1.2889277138733648e-09
23.24000000000542 1.2859207276179475e-09
23.250000000005432 1.2830074861044687e-09
23.260000000005444 1.280186209668412e-09
23.270000000005457 1.2774398419929496e-09
23.28000000000547 1.2747400070454863e-09
23.29000000000548 1.2720530966754115e-09
23.300000000005493 1.2693469699220013e-09
23.310000000005505 1.2665969666879656e-09
23.320000000005518 1.263790402873065e-09
23.33000000000553 1.2609292143154134e-09
23.340000000005542 1.2580307869650001e-09
23.350000000005554 1.255127173356143e-09
23.360000000005567 1.2522628838058718e-09
23.37000000000558 1.2494913603351827e-09
23.38000000000559 1.2468702164064995e-09
23.390000000005603 1.2444554326179747e-09
23.400000000005615 1.2422949345660776e-09
23.410000000005628 1.2404222628472697e-09
23.42000000000564 1.2388512494941841e-09
23.430000000005652 1.2375726319009291e-09
23.440000000005664 1.2365533123369938e-09
23.450000000005677 1.235738546521403e-09
23.46000000000569 1.2350568263791139e-09
23.4700000000057 1.234426751229151e-09
23.480000000005713 1.2337648847661873e-09
23.490000000005725 1.2329935300562372e-09
23.500000000005738 1.2320475136559888e-09
23.51000000000575 1.2308793690644638e-09
23.520000000005762 1.2294626434972768e-09
23.530000000005774 1.2277933229963607e-09
23.540000000005787 1.2258895260697845e-09
23.5500000000058 1.2237896575396564e-09
23.56000000000581 1.2215491906342752e-09
23.570000000005823 1.2192362227184564e-09
23.580000000005835 1.2169259839654515e-09
23.590000000005848 1.2146945881900683e-09
23.60000000000586 1.2126124842974685e-09
23.610000000005872 1.210738236647708e-09
23.620000000005884 1.2091133683679428e-09
23.630000000005897 1.2077589831309861e-09
23.64000000000591 1.2066747108414187e-09
23.65000000000592 1.2058402117082247e-09
23.660000000005933 1.2052190771045562e-09
23.670000000005945 1.2047645624234454e-09
23.680000000005958 1.2044262719699983e-09
23.69000000000597 1.2041567617468172e-09
23.700000000005982 1.203917075406327e-09
23.710000000005994 1.2036804723292694e-09
23.720000000006007 1.2034339876849122e-09
23.73000000000602 1.203177886030201e-09
23.74000000000603 1.2029234306738248e-09
23.750000000006043 1.202689604579589e-09
23.760000000006055 1.2024994512519343e-09
23.770000000006068 1.2023765711539053e-09
23.78000000000608 1.202342087182541e-09
23.790000000006092 1.202412169697462e-09
23.800000000006104 1.2025960721179654e-09
23.810000000006116 1.2028946131697704e-09
23.82000000000613 1.2032991335567342e-09
23.83000000000614 1.2037910916504544e-09
23.840000000006153 1.2043425584481815e-09
23.850000000006165 1.2049178566361292e-09
23.860000000006178 1.2054764382634966e-09
23.87000000000619 1.2059768391550234e-09
23.880000000006202 1.2063812660057818e-09
23.890000000006214 1.2066601546235265e-09
23.900000000006226 1.2067959637586512e-09
23.91000000000624 1.2067855659984563e-09
23.92000000000625 1.206640841100126e-09
23.930000000006263 1.206387400409422e-09
23.940000000006275 1.2060616843799485e-09
23.950000000006288 1.2057069107654784e-09
23.9600000000063 1.2053684632541731e-09
23.970000000006312 1.205089308238133e-09
23.980000000006324 1.2049059365438322e-09
23.990000000006336 1.2048452000077657e-09
24.00000000000635 1.204922281659132e-09
24.01000000000636 1.205139925092218e-09
24.020000000006373 1.2054889477121727e-09
24.030000000006385 1.2059499617067503e-09
24.040000000006398 1.2064961142404797e-09
24.05000000000641 1.2070965342092597e-09
24.060000000006422 1.2077200600036035e-09
24.070000000006434 1.2083387485008112e-09
24.080000000006446 1.2089306646593104e-09
24.09000000000646 1.2094815399550664e-09
24.10000000000647 1.2099850645186724e-09
24.110000000006483 1.2104418132598805e-09
24.120000000006495 1.210857053410656e-09
24.130000000006508 1.211237889962671e-09
24.14000000000652 1.211590325192569e-09
24.150000000006532 1.2119168181651591e-09
24.160000000006544 1.2122148206083846e-09
24.170000000006556 1.2124765665823562e-09
24.18000000000657 1.2126901394731017e-09
24.19000000000658 1.212841588491609e-09
24.200000000006593 1.2129176627662073e-09
24.210000000006605 1.212908615690077e-09
24.220000000006618 1.2128105254333124e-09
24.23000000000663 1.2126266778002512e-09
24.240000000006642 1.2123677468889627e-09
24.250000000006654 1.2120507456710491e-09
24.260000000006666 1.2116969593572835e-09
24.27000000000668 1.2113292655100418e-09
24.28000000000669 1.2109693502711136e-09
24.290000000006703 1.2106353234232945e-09
24.300000000006715 1.2103401199580939e-09
24.310000000006728 1.210090881325784e-09
24.32000000000674 1.2098892838226822e-09
24.330000000006752 1.2097325841161895e-09
24.340000000006764 1.2096150333990016e-09
24.350000000006776 1.2095293001895795e-09
24.36000000000679 1.2094676303338732e-09
24.3700000000068 1.209422624277086e-09
24.380000000006813 1.2093876680598324e-09
24.390000000006825 1.209357160295987e-09
24.400000000006838 1.2093266966564998e-09
24.41000000000685 1.2092933090128819e-09
24.420000000006862 1.2092557422274502e-09
24.430000000006874 1.2092146426907536e-09
24.440000000006886 1.209172481950938e-09
24.4500000000069 1.2091330690646372e-09
24.46000000000691 1.2091006124452753e-09
24.470000000006923 1.2090784333266172e-09
24.480000000006935 1.2090675544506253e-09
24.490000000006948 1.2090654474507692e-09
24.50000000000696 1.2090651996959714e-09
24.510000000006972 1.2090552713837882e-09
24.520000000006984 1.2090198934040494e-09
24.530000000006996 1.2089400479633947e-09
24.54000000000701 1.208794907598464e-09
24.55000000000702 1.2085635908517004e-09
24.560000000007033 1.2082271073499636e-09
24.570000000007045 1.2077703837149321e-09
24.580000000007058 1.2071842594608264e-09
24.59000000000707 1.2064673082784867e-09
24.600000000007082 1.205627284710314e-09
24.610000000007094 1.2046819470069959e-09
24.620000000007106 1.2036589916223475e-09
24.63000000000712 1.2025948813318455e-09
24.64000000000713 1.2015324638942986e-09
24.650000000007143 1.2005174534304426e-09
24.660000000007155 1.1995940528619562e-09
24.670000000007168 1.1988001956244204e-09
24.68000000000718 1.1981630335965594e-09
24.690000000007192 1.1976953568897493e-09
24.700000000007204 1.197393572684879e-09
24.710000000007216 1.1972376894820978e-09
24.72000000000723 1.1971934652920772e-09
24.73000000000724 1.1972165295319198e-09
24.740000000007253 1.1972579439706452e-09
24.750000000007265 1.1972703977445002e-09
24.760000000007278 1.1972141009578827e-09
24.77000000000729 1.19706148452593e-09
24.780000000007302 1.1968000275942502e-09
24.790000000007314 1.1964328715408147e-09
24.800000000007326 1.1959772654329235e-09
24.81000000000734 1.195461237194997e-09
24.82000000000735 1.1949191257808872e-09
24.830000000007363 1.1943867071877957e-09
24.840000000007375 1.1938966061856576e-09
24.850000000007388 1.1934745443796297e-09
24.8600000000074 1.1931367883003472e-09
24.870000000007412 1.1928889781439275e-09
24.880000000007424 1.192726361296637e-09
24.890000000007436 1.1926353296004697e-09
24.90000000000745 1.1925960460642384e-09
24.91000000000746 1.1925858319704019e-09
24.920000000007473 1.192582871925303e-09
24.930000000007485 1.1925697036669554e-09
24.940000000007498 1.192535935252966e-09
24.95000000000751 1.1924797086117421e-09
24.960000000007522 1.1924076212107542e-09
24.970000000007534 1.192333099472128e-09
24.980000000007546 1.192273533258438e-09
24.99000000000756 1.1922467428663806e-09
25.00000000000757 1.192267492441207e-09
25.010000000007583 1.192344740025251e-09
25.020000000007595 1.1924801349080629e-09
25.030000000007607 1.1926679863921303e-09
25.04000000000762 1.192896613333736e-09
25.050000000007632 1.193150719193025e-09
25.060000000007644 1.1934142766429147e-09
25.070000000007656 1.1936733684064475e-09
25.08000000000767 1.1939185018945107e-09
25.09000000000768 1.1941460582363474e-09
25.100000000007693 1.194358709161554e-09
25.110000000007705 1.194564807502166e-09
25.120000000007717 1.1947769092789828e-09
25.13000000000773 1.1950097030913482e-09
25.140000000007742 1.1952777023724803e-09
25.150000000007754 1.1955930842583358e-09
25.160000000007766 1.1959640265125691e-09
25.17000000000778 1.1963937996360513e-09
25.18000000000779 1.1968807250713633e-09
25.190000000007803 1.197418940851807e-09
25.200000000007815 1.1979997645816975e-09
25.210000000007827 1.198613344568152e-09
25.22000000000784 1.1992502703566519e-09
25.230000000007852 1.1999028685824148e-09
25.240000000007864 1.2005660178891593e-09
25.250000000007876 1.2012374379344961e-09
25.26000000000789 1.2019175082504561e-09
25.2700000000079 1.2026087301358385e-09
25.280000000007913 1.2033149590942515e-09
25.290000000007925 1.2040405184735326e-09
25.300000000007937 1.2047892796964736e-09
25.31000000000795 1.2055637748047437e-09
25.320000000007962 1.2063644002189432e-09
25.330000000007974 1.2071887726754259e-09
25.340000000007986 1.2080313006532159e-09
25.350000000008 1.2088830300048536e-09
25.36000000000801 1.2097318075932606e-09
25.370000000008023 1.210562781621955e-09
25.380000000008035 1.2113592253297982e-09
25.390000000008047 1.2121036336673342e-09
25.40000000000806 1.2127790056617267e-09
25.410000000008072 1.2133701930825631e-09
25.420000000008084 1.2138651766421599e-09
25.430000000008096 1.2142561329568942e-09
25.44000000000811 1.214540179072165e-09
25.45000000000812 1.214719723822639e-09
25.460000000008133 1.2148024028640807e-09
25.470000000008145 1.2148006144554057e-09
25.480000000008157 1.2147306979355365e-09
25.49000000000817 1.2146118122849144e-09
25.500000000008182 1.2144645856073574e-09
25.510000000008194 1.2143096348974716e-09
25.520000000008206 1.2141660956655467e-09
25.53000000000822 1.2140503409326954e-09
25.54000000000823 1.213975081819792e-09
25.550000000008243 1.2139490063039127e-09
25.560000000008255 1.2139770199106911e-09
25.570000000008267 1.214061023353944e-09
25.58000000000828 1.2142010331736518e-09
25.590000000008292 1.2143963678183292e-09
25.600000000008304 1.2146466118939048e-09
25.610000000008316 1.2149521403196371e-09
25.62000000000833 1.2153141102872456e-09
25.63000000000834 1.2157339737772843e-09
25.640000000008353 1.216212685464587e-09
25.650000000008365 1.2167498495206469e-09
25.660000000008377 1.2173430465298882e-09
25.67000000000839 1.2179875137932775e-09
25.680000000008402 1.2186762348392059e-09
25.690000000008414 1.2194003635452156e-09
25.700000000008426 1.2201498050929154e-09
25.71000000000844 1.2209137418743993e-09
25.72000000000845 1.2216809473114611e-09
25.730000000008463 1.222439861626267e-09
25.740000000008475 1.2231785607877145e-09
25.750000000008487 1.2238848631135654e-09
25.7600000000085 1.2245468202561484e-09
25.770000000008512 1.225153712636113e-09
25.780000000008524 1.225697446374571e-09
25.790000000008536 1.2261740215767076e-09
25.80000000000855 1.226584609944774e-09
25.81000000000856 1.226935816113312e-09
25.820000000008573 1.2272389008052513e-09
25.830000000008585 1.2275080469714755e-09
25.840000000008597 1.2277580339078663e-09
25.85000000000861 1.2280018471806836e-09
25.860000000008622 1.2282487355713924e-09
25.870000000008634 1.2285030530363143e-09
25.880000000008646 1.228763974281751e-09
25.89000000000866 1.2290259441819751e-09
25.90000000000867 1.2292795916169383e-09
25.910000000008683 1.2295128285340565e-09
25.920000000008695 1.2297119345466394e-09
25.930000000008707 1.2298625400434337e-09
25.94000000000872 1.2299505096679119e-09
25.950000000008732 1.2299627665211684e-09
25.960000000008744 1.2298880909258008e-09
25.970000000008756 1.2297179007851502e-09
25.98000000000877 1.229446999140849e-09
25.99000000000878 1.229074269957939e-09
26.000000000008793 1.2286033060182612e-09
26.010000000008805 1.2280429487921024e-09
26.020000000008817 1.2274076962195994e-09
26.03000000000883 1.2267178946963853e-09
26.040000000008842 1.2259995937155906e-09
26.050000000008854 1.2252839326975392e-09
26.060000000008866 1.2246059631642297e-09
26.07000000000888 1.2240028855078521e-09
26.08000000000889 1.223511773616254e-09
26.090000000008903 1.223166938796559e-09
26.100000000008915 1.222997118493352e-09
26.110000000008927 1.2230226649658153e-09
26.12000000000894 1.2232528812020273e-09
26.130000000008952 1.2236836547095125e-09
26.140000000008964 1.2242956128489904e-09
26.150000000008976 1.22505316132143e-09
26.16000000000899 1.2259049022475424e-09
26.170000000009 1.2267859544801074e-09
26.180000000009013 1.2276225097622755e-09
26.190000000009025 1.22833853035701e-09
26.200000000009037 1.2288639107562003e-09
26.21000000000905 1.229142884948216e-09
26.220000000009062 1.2291411787546323e-09
26.230000000009074 1.228850530986272e-09
26.240000000009086 1.2282897212012142e-09
26.2500000000091 1.2275019746212315e-09
26.26000000000911 1.226549315748419e-09
26.270000000009123 1.2255049038785207e-09
26.280000000009135 1.224444542682729e-09
26.290000000009147 1.2234384839313619e-09
26.30000000000916 1.2225444727178043e-09
26.310000000009172 1.2218027882696545e-09
26.320000000009184 1.2212337942121156e-09
26.330000000009196 1.2208381538910904e-09
26.34000000000921 1.2205993735932817e-09
26.35000000000922 1.2204878418796406e-09
26.360000000009233 1.2204652764051267e-09
26.370000000009245 1.220488674984517e-09
26.380000000009257 1.2205134812870374e-09
26.39000000000927 1.2204964244307204e-09
26.400000000009282 1.2203989241041542e-09
26.410000000009294 1.22019172362546e-09
26.420000000009306 1.219860531343381e-09
26.43000000000932 1.2194113318324281e-09
26.44000000000933 1.2188733121531648e-09
26.450000000009343 1.2182975293344978e-09
26.460000000009355 1.2177505893696538e-09
26.470000000009367 1.2173042754130002e-09
26.48000000000938 1.2170235303666331e-09
26.490000000009392 1.216955835776127e-09
26.500000000009404 1.21712459244097e-09
26.510000000009416 1.217527839560142e-09
26.52000000000943 1.2181420894546114e-09
26.53000000000944 1.2189297628369741e-09
26.540000000009453 1.219848022950368e-09
26.550000000009465 1.2208567751931041e-09
26.560000000009477 1.2219240714005175e-09
26.57000000000949 1.2230279258926667e-09
26.580000000009502 1.2241544391066066e-09
26.590000000009514 1.225293000711579e-09
26.600000000009526 1.2264300668337168e-09
26.61000000000954 1.2275434126622254e-09
26.62000000000955 1.228598710515681e-09
26.630000000009563 1.2295497219476916e-09
26.640000000009575 1.2303424387895674e-09
26.650000000009587 1.2309224208616481e-09
26.6600000000096 1.2312436854217434e-09
26.670000000009612 1.2312770765242286e-09
26.680000000009624 1.2310161962715816e-09
26.690000000009636 1.230479643750148e-09
26.70000000000965 1.2297092597631917e-09
26.71000000000966 1.2287650203912269e-09
26.720000000009673 1.2277178955641405e-09
26.730000000009685 1.2266422192492155e-09
26.740000000009697 1.2256088871087313e-09
26.75000000000971 1.2246801313543709e-09
26.760000000009722 1.2239059711427308e-09
26.770000000009734 1.2233219674424899e-09
26.780000000009746 1.2229478191915983e-09
26.79000000000976 1.2227866210579385e-09
26.80000000000977 1.2228250589890086e-09
26.810000000009783 1.22303511355186e-09
26.820000000009795 1.223377705369221e-09
26.830000000009807 1.2238081224443245e-09
26.84000000000982 1.2242822909247874e-09
26.850000000009832 1.2247624330218261e-09
26.860000000009844 1.2252207469734916e-09
26.870000000009856 1.2256404643494793e-09
26.88000000000987 1.2260146383969029e-09
26.89000000000988 1.2263437763864466e-09
26.900000000009893 1.226633577196284e-09
26.910000000009905 1.2268935740495035e-09
26.920000000009917 1.2271367460398176e-09
26.93000000000993 1.2273795873135823e-09
26.94000000000994 1.2276419601003287e-09
26.950000000009954 1.2279462660982629e-09
26.960000000009966 1.228315818516287e-09
26.97000000000998 1.2287725749016948e-09
26.98000000000999 1.229334536307931e-09
26.990000000010003 1.2300131948915002e-09
27.000000000010015 1.2308114700758495e-09
27.010000000010027 1.231722575084917e-09
27.02000000001004 1.2327301167224557e-09
27.03000000001005 1.2338094462579107e-09
27.040000000010064 1.2349299675653898e-09
27.050000000010076 1.2360579539094635e-09
27.06000000001009 1.2371595039043483e-09
27.0700000000101 1.2382034796049554e-09
27.080000000010113 1.2391644029650308e-09
27.090000000010125 1.2400252005857097e-09
27.100000000010137 1.240779436278746e-09
27.11000000001015 1.2414324686903741e-09
27.12000000001016 1.2420010159413323e-09
27.130000000010174 1.2425109210268319e-09
27.140000000010186 1.2429933414769294e-09
27.1500000000102 1.2434799484392644e-09
27.16000000001021 1.2439979324325909e-09
27.170000000010223 1.2445657214509388e-09
27.180000000010235 1.245190356498958e-09
27.190000000010247 1.2458673650596121e-09
27.20000000001026 1.2465835600993427e-09
27.21000000001027 1.2473224045600434e-09
27.220000000010284 1.2480706160558396e-09
27.230000000010296 1.2488239819251239e-09
27.24000000001031 1.2495903498058503e-09
27.25000000001032 1.2503885916745808e-09
27.260000000010333 1.251243721504346e-09
27.270000000010345 1.252179700581465e-09
27.280000000010357 1.2532122417403654e-09
27.29000000001037 1.2543438664047198e-09
27.30000000001038 1.2555626686959873e-09
27.310000000010394 1.2568450293620302e-09
27.320000000010406 1.2581612873587944e-09
27.33000000001042 1.2594824760978987e-09
27.34000000001043 1.260785942173925e-09
27.350000000010443 1.2620581355752753e-09
27.360000000010455 1.2632940011563552e-09
27.370000000010467 1.264493813450082e-09
27.38000000001048 1.2656593655868695e-09
27.39000000001049 1.2667915953290126e-09
27.400000000010504 1.267890860087416e-09
27.410000000010516 1.2689595531721384e-09
27.42000000001053 1.2700053631227611e-09
27.43000000001054 1.271042943420645e-09
27.440000000010553 1.2720923630722438e-09
27.450000000010565 1.2731741489221358e-09
27.460000000010577 1.2743023227590841e-09
27.47000000001059 1.2754778927620584e-09
27.4800000000106 1.2766853781424009e-09
27.490000000010614 1.277894124119858e-09
27.500000000010626 1.2790646760284187e-09
27.51000000001064 1.280158766176525e-09
27.52000000001065 1.2811500212521787e-09
27.530000000010663 1.2820318350294054e-09
27.540000000010675 1.2828193774283789e-09
27.550000000010687 1.2835445087421643e-09
27.5600000000107 1.2842449992390398e-09
27.57000000001071 1.2849519520845967e-09
27.580000000010724 1.2856805198165292e-09
27.590000000010736 1.2864280853352128e-09
27.60000000001075 1.2871811244923485e-09
27.61000000001076 1.2879280896369398e-09
27.620000000010773 1.288672586418435e-09
27.630000000010785 1.2894404215627988e-09
27.640000000010797 1.290276348478566e-09
27.65000000001081 1.29123072565351e-09
27.66000000001082 1.2923409363143493e-09
27.670000000010834 1.2936151690516177e-09
27.680000000010846 1.295025672089575e-09
27.69000000001086 1.2965149550842493e-09
27.70000000001087 1.2980131505674063e-09
27.710000000010883 1.2994601397683495e-09
27.720000000010895 1.3008240896505525e-09
27.730000000010907 1.302109553232622e-09
27.74000000001092 1.3033525418467686e-09
27.75000000001093 1.3046051101883522e-09
27.760000000010944 1.305915824946234e-09
27.770000000010956 1.3073135078353548e-09
27.78000000001097 1.3087996333686369e-09
27.79000000001098 1.3103508097950387e-09
27.800000000010993 1.3119287080741102e-09
27.810000000011005 1.3134923475037012e-09
27.820000000011017 1.3150076597154702e-09
27.83000000001103 1.3164514228919887e-09
27.84000000001104 1.3178097509336215e-09
27.850000000011054 1.319073810838613e-09
27.860000000011066 1.3202362439310468e-09
27.87000000001108 1.3212906974253167e-09
27.88000000001109 1.3222346703485441e-09
27.890000000011103 1.3230737636285012e-09
27.900000000011115 1.3238244879823167e-09
27.910000000011127 1.3245134507639913e-09
27.92000000001114 1.3251726152975595e-09
27.93000000001115 1.3258324077022494e-09
27.940000000011164 1.3265156684960082e-09
27.950000000011176 1.327235190519155e-09
27.96000000001119 1.3279959621332318e-09
27.9700000000112 1.3288010242924943e-09
27.980000000011213 1.329658085061006e-09
27.990000000011225 1.3305835419196484e-09
28.000000000011237 1.331601559691814e-09
28.01000000001125 1.3327378980005413e-09
28.02000000001126 1.3340103866603727e-09
28.030000000011274 1.335419385826485e-09
28.040000000011286 1.3369416769718547e-09
28.0500000000113 1.3385300238957823e-09
28.06000000001131 1.3401186557272303e-09
28.070000000011323 1.341632958024049e-09
28.080000000011335 1.3430004397683108e-09
28.090000000011347 1.34415994280051e-09
28.10000000001136 1.3450669934492906e-09
28.11000000001137 1.3456947111748453e-09
28.120000000011384 1.3460311810392429e-09
28.130000000011396 1.3460751480986659e-09
28.14000000001141 1.3458320536890654e-09
28.15000000001142 1.3453118653233967e-09
28.160000000011433 1.3445291629911146e-09
28.170000000011445 1.3435049443202622e-09
28.180000000011457 1.3422689485977105e-09
28.19000000001147 1.3408611596629686e-09
28.20000000001148 1.3393315071833279e-09
28.210000000011494 1.3377374534179037e-09
28.220000000011506 1.3361398624607743e-09
28.23000000001152 1.3345980577767436e-09
28.24000000001153 1.3331651430688915e-09
28.250000000011543 1.3318844858625153e-09
28.260000000011555 1.3307878533693575e-09
28.270000000011567 1.329895212040553e-09
28.28000000001158 1.329215815462808e-09
28.29000000001159 1.3287500026790126e-09
28.300000000011604 1.3284911289369673e-09
28.310000000011616 1.328427199986402e-09
28.32000000001163 1.3285419998336489e-09
28.33000000001164 1.3288157136866942e-09
28.340000000011653 1.3292252077005952e-09
28.350000000011665 1.329744219929105e-09
28.360000000011677 1.3303437472574595e-09
28.37000000001169 1.3309928848676597e-09
28.3800000000117 1.3316602896819925e-09
28.390000000011714 1.3323162929934122e-09
28.400000000011726 1.3329354922798362e-09
28.41000000001174 1.333499441522483e-09
28.42000000001175 1.3339988931671819e-09
28.430000000011763 1.3344349927179133e-09
28.440000000011775 1.334818940562753e-09
28.450000000011787 1.3351699221038033e-09
28.4600000000118 1.3355115132507995e-09
28.47000000001181 1.3358671884976348e-09
28.480000000011824 1.3362558637924567e-09
28.490000000011836 1.3366884851239814e-09
28.50000000001185 1.337166477387794e-09
28.51000000001186 1.3376824275311152e-09
28.520000000011873 1.3382228084691359e-09
28.530000000011885 1.3387720137876947e-09
28.540000000011897 1.3393166300955648e-09
28.55000000001191 1.3398488294520617e-09
28.56000000001192 1.3403680347939952e-09
28.570000000011934 1.3408805173798747e-09
28.580000000011946 1.3413971745552968e-09
28.59000000001196 1.3419302313291878e-09
28.60000000001197 1.342489868783688e-09
28.610000000011983 1.343081734458214e-09
28.620000000011995 1.3437059666185917e-09
28.630000000012007 1.3443578732269287e-09
28.64000000001202 1.3450299084051801e-09
28.65000000001203 1.3457142308930123e-09
28.660000000012044 1.3464050122774447e-09
28.670000000012056 1.3470998056133551e-09
28.68000000001207 1.347799625230548e-09
28.69000000001208 1.3485078108877582e-09
28.700000000012093 1.3492281180021136e-09
28.710000000012105 1.3499626851184035e-09
28.720000000012117 1.3507105264101977e-09
28.73000000001213 1.3514669992106242e-09
28.74000000001214 1.352224377522498e-09
28.750000000012154 1.3529733273466932e-09
28.760000000012166 1.353704829614168e-09
28.77000000001218 1.354411998306313e-09
28.78000000001219 1.3550913080018629e-09
28.790000000012203 1.355742942256361e-09
28.800000000012215 1.3563702285680134e-09
28.810000000012227 1.3569783584742798e-09
28.82000000001224 1.357572742631074e-09
28.83000000001225 1.3581573923743762e-09
28.840000000012264 1.3587336609359035e-09
28.850000000012276 1.3592995548608161e-09
28.86000000001229 1.359849684716034e-09
28.8700000000123 1.3603757990406369e-09
28.880000000012313 1.3608677618624464e-09
28.890000000012325 1.3613147928557558e-09
28.900000000012337 1.3617067856971628e-09
28.91000000001235 1.3620355391187153e-09
28.92000000001236 1.362295766717189e-09
28.930000000012374 1.3624857856727192e-09
28.940000000012386 1.3626078170975567e-09
28.9500000000124 1.3626678624871646e-09
28.96000000001241 1.3626751547565687e-09
28.970000000012423 1.3626412238674883e-09
28.980000000012435 1.3625786690586024e-09
28.990000000012447 1.3624997894442969e-09
29.00000000001246 1.3624152784726817e-09
29.01000000001247 1.3623332162224134e-09
29.020000000012484 1.3622585715102612e-09
29.030000000012496 1.3621933469998447e-09
29.04000000001251 1.3621373654650345e-09
29.05000000001252 1.362089542391838e-09
29.060000000012533 1.3620493580669905e-09
29.070000000012545 1.3620181805377662e-09
29.080000000012557 1.3620001220146898e-09
29.09000000001257 1.3620022293653455e-09
29.10000000001258 1.36203397792103e-09
29.110000000012594 1.3621062035359973e-09
29.120000000012606 1.3622297197667644e-09
29.13000000001262 1.3624139039097106e-09
29.14000000001263 1.3626654945053945e-09
29.150000000012643 1.3629877580485283e-09
29.160000000012655 1.3633800871523494e-09
29.170000000012667 1.363838015868856e-09
29.18000000001268 1.3643535943548013e-09
29.19000000001269 1.3649160469754952e-09
29.200000000012704 1.3655126340626528e-09
29.210000000012716 1.3661296349971593e-09
29.22000000001273 1.3667533631878876e-09
29.23000000001274 1.3673711177336896e-09
29.240000000012753 1.3679719752075506e-09
29.250000000012765 1.3685473384740482e-09
29.260000000012777 1.3690911826439676e-09
29.27000000001279 1.3695999726407799e-09
29.2800000000128 1.370072265961188e-09
29.290000000012814 1.3705080556837845e-09
29.300000000012826 1.3709079488504391e-09
29.31000000001284 1.3712723129997998e-09
29.32000000001285 1.3716005498572088e-09
29.330000000012863 1.3718906604512253e-09
29.340000000012875 1.3721392396814686e-09
29.350000000012887 1.372341974982487e-09
29.3600000000129 1.3724946274921081e-09
29.37000000001291 1.372594361599847e-09
29.380000000012924 1.3726411863505942e-09
29.390000000012936 1.37263920853845e-09
29.400000000012948 1.3725973934082051e-09
29.41000000001296 1.372529594966679e-09
29.420000000012973 1.372453744249793e-09
29.430000000012985 1.372390243954155e-09
29.440000000012997 1.3723597806864702e-09
29.45000000001301 1.3723808925731434e-09
29.46000000001302 1.37246769498194e-09
29.470000000013034 1.3726281542391992e-09
29.480000000013046 1.3728632128101406e-09
29.490000000013058 1.3731669240348003e-09
29.50000000001307 1.3735275798740604e-09
29.510000000013083 1.373929643648579e-09
29.520000000013095 1.374356163523908e-09
29.530000000013107 1.374791266389733e-09
29.54000000001312 1.3752223297247143e-09
29.55000000001313 1.3756415011594711e-09
29.560000000013144 1.3760463677372317e-09
29.570000000013156 1.3764397420330798e-09
29.580000000013168 1.3768286995688078e-09
29.59000000001318 1.3772231333373599e-09
29.600000000013193 1.377634162092887e-09
29.610000000013205 1.3780727227545351e-09
29.620000000013217 1.3785485964721656e-09
29.63000000001323 1.3790699829835848e-09
29.64000000001324 1.3796435829655747e-09
29.650000000013254 1.3802750104648457e-09
29.660000000013266 1.3809692770753618e-09
29.670000000013278 1.3817310817543117e-09
29.68000000001329 1.38256471176219e-09
29.690000000013303 1.3834734858770876e-09
29.700000000013315 1.3844588198817226e-09
29.710000000013327 1.385519119626849e-09
29.72000000001334 1.3866487800884716e-09
29.73000000001335 1.387837566441863e-09
29.740000000013364 1.389070583691582e-09
29.750000000013376 1.3903289233643661e-09
29.760000000013388 1.3915909437410755e-09
29.7700000000134 1.3928340259705263e-09
29.780000000013413 1.3940365723706625e-09
29.790000000013425 1.3951799850992265e-09
29.800000000013437 1.396250373865272e-09
29.81000000001345 1.3972397811413602e-09
29.82000000001346 1.3981467653612094e-09
29.830000000013474 1.3989762445225619e-09
29.840000000013486 1.3997385739781459e-09
29.850000000013498 1.4004479154329684e-09
29.86000000001351 1.4011200532778043e-09
29.870000000013523 1.4017699172030292e-09
29.880000000013535 1.402409157354944e-09
29.890000000013547 1.4030441611194075e-09
29.90000000001356 1.403674873737405e-09
29.91000000001357 1.4042946727339312e-09
29.920000000013584 1.4048913612994914e-09
29.930000000013596 1.405449120715206e-09
29.940000000013608 1.4059510511986118e-09
29.95000000001362 1.4063817906253233e-09
29.960000000013633 1.40672967638282e-09
29.970000000013645 1.406988021787639e-09
29.980000000013657 1.4071552946593436e-09
29.99000000001367 1.4072342560906396e-09
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009999-0905-0012363702260/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.1974289876608
20.020000000001485 100.22833674288806
20.030000000001497 66.88905529254096
20.04000000000151 44.64458898639069
20.05000000000152 29.801806305609098
20.060000000001533 19.896908611511257
20.070000000001546 13.286359855785044
20.080000000001558 8.873829498092103
20.09000000000157 5.92798988483695
20.100000000001582 3.9609678721994825
20.110000000001595 2.647272003926011
20.120000000001607 1.769721604354909
20.13000000000162 1.1833856970438226
20.14000000000163 0.7915327320001182
20.150000000001643 0.529589904376924
20.160000000001656 0.3544437541785743
20.170000000001668 0.23730276640266623
20.18000000000168 0.1589355455497548
20.190000000001692 0.10649344349680671
20.200000000001705 0.07139009059011463
20.210000000001717 0.047886016551673474
20.22000000000173 0.03214372406721505
20.23000000000174 0.021596711097159327
20.240000000001753 0.014528040005440643
20.250000000001766 0.009788797589717674
20.260000000001778 0.006609963883069793
20.27000000000179 0.004476665507489742
20.280000000001802 0.003044102468227777
20.290000000001815 0.002081319569751196
20.300000000001827 0.0014335875470575634
20.31000000000184 0.0009972259791509778
20.32000000000185 0.000702747715858799
20.330000000001863 0.0005035715707788034
20.340000000001876 0.0003684625887755355
20.350000000001888 0.0002764684666374138
20.3600000000019 0.00021352773416840248
20.370000000001912 0.00017019752445692127
20.380000000001925 0.00014013106783799796
20.390000000001937 0.00011905725633510192
20.40000000000195 0.00010409656055118357
20.41000000000196 9.330245549900257e-05
20.420000000001973 8.535419428293366e-05
20.430000000001986 7.93512428101801e-05
20.440000000001998 7.467600082900772e-05
20.45000000000201 7.090231555069557e-05
20.460000000002022 6.773458029923751e-05
20.470000000002035 6.496712982568749e-05
20.480000000002047 6.245700655057707e-05
20.49000000000206 6.010549840036096e-05
20.50000000000207 5.784545988423936e-05
20.510000000002083 5.5632517654666716e-05
20.520000000002096 5.343895780132996e-05
20.530000000002108 5.1249499059706385e-05
20.54000000000212 4.905837408253184e-05
20.550000000002132 4.6867261838240025e-05
20.560000000002145 4.4683706603899875e-05
20.570000000002157 4.25197565616623e-05
20.58000000000217 4.03906584278441e-05
20.59000000000218 3.831353668417926e-05
20.600000000002193 3.6306050870392006e-05
20.610000000002206 3.438505971517522e-05
20.620000000002218 3.2565338186548173e-05
20.63000000000223 3.085840851580512e-05
20.640000000002242 2.927156678966345e-05
20.650000000002255 2.7807206979128034e-05
20.660000000002267 2.646254836702438e-05
20.67000000000228 2.52298449713204e-05
20.68000000000229 2.4097093203051644e-05
20.690000000002303 2.3049169702482185e-05
20.700000000002316 2.206925048439399e-05
20.710000000002328 2.1140312017333314e-05
20.72000000000234 2.024651108916198e-05
20.730000000002352 1.9374282627024666e-05
20.740000000002365 1.8513066654909918e-05
20.750000000002377 1.7655653081275555e-05
20.76000000000239 1.6798194077873795e-05
20.7700000000024 1.593996623213703e-05
20.780000000002413 1.5082968096373833e-05
20.790000000002426 1.4231421920386378e-05
20.800000000002438 1.3391223637872094e-05
20.81000000000245 1.256936368131764e-05
20.820000000002462 1.1773329797502056e-05
20.830000000002475 1.1010503652813782e-05
20.840000000002487 1.0287573309126484e-05
20.8500000000025 9.609998225600367e-06
20.86000000000251 8.98157533394216e-06
20.870000000002523 8.40415722611538e-06
20.880000000002536 7.877562260841582e-06
20.890000000002548 7.3996914417396015e-06
20.90000000000256 6.966833355070624e-06
20.910000000002572 6.574105371912324e-06
20.920000000002585 6.215956820349516e-06
20.930000000002597 5.886655238655412e-06
20.94000000000261 5.580691670846021e-06
20.95000000000262 5.2930701994719864e-06
20.960000000002633 5.019480663824408e-06
20.970000000002646 4.756380814282896e-06
20.980000000002658 4.501026962258078e-06
20.99000000000267 4.251488121862841e-06
21.000000000002682 4.006661431924326e-06
21.010000000002695 3.7662842896270097e-06
21.020000000002707 3.5309201796101915e-06
21.03000000000272 3.3018875448594583e-06
21.04000000000273 3.0811068752694197e-06
21.050000000002743 2.8708585175660214e-06
21.060000000002756 2.6734671022328678e-06
21.070000000002768 2.4909510659454304e-06
21.08000000000278 2.3246912739176996e-06
21.090000000002792 2.175177067948367e-06
21.100000000002805 2.0418797788770954e-06
21.110000000002817 1.9232841161551094e-06
21.12000000000283 1.8170803402981217e-06
21.13000000000284 1.7204897462755338e-06
21.140000000002853 1.6306686052548742e-06
21.150000000002866 1.5451172311328761e-06
21.160000000002878 1.4620161401343168e-06
21.17000000000289 1.380422972794144e-06
21.180000000002902 1.300291139263032e-06
21.190000000002915 1.2223092125855197e-06
21.200000000002927 1.1476005755739702e-06
21.21000000000294 1.0773555783839696e-06
21.22000000000295 1.0124842890085018e-06
21.230000000002963 9.533715319192417e-07
21.240000000002976 8.997880614243778e-07
21.250000000002988 8.509695547835801e-07
21.260000000003 8.058304054898413e-07
21.270000000003012 7.632449342838442e-07
21.280000000003024 7.223145035390408e-07
21.290000000003037 6.825487450500855e-07
21.30000000000305 6.439188454271568e-07
21.31000000000306 6.067806011182645e-07
21.320000000003073 5.717020881093717e-07
21.330000000003086 5.392542152192871e-07
21.340000000003098 5.098262417135842e-07
21.35000000000311 4.835134120078756e-07
21.360000000003122 4.600969839957857e-07
21.370000000003134 4.391079568330463e-07
21.380000000003147 4.1994398544431636e-07
21.39000000000316 4.019998765453251e-07
21.40000000000317 3.8477620938027263e-07
21.410000000003183 3.679440927198221e-07
21.420000000003196 3.513606485332576e-07
21.430000000003208 3.3504364157670904e-07
21.44000000000322 3.1912126524572637e-07
21.450000000003232 3.0377403841720746e-07
21.460000000003244 2.891820706201116e-07
21.470000000003257 2.7548554132828574e-07
21.48000000000327 2.6276146705472207e-07
21.49000000000328 2.510166605307309e-07
21.500000000003293 2.4019490004529744e-07
21.510000000003306 2.3019489332897427e-07
21.520000000003318 2.2089416608811264e-07
21.53000000000333 2.1217284087435622e-07
21.540000000003342 2.0393125481599639e-07
21.550000000003354 1.9609719886834585e-07
21.560000000003367 1.8862211209493785e-07
21.57000000000338 1.8146965658347933e-07
21.58000000000339 1.7460297433152814e-07
21.590000000003403 1.679771460864078e-07
21.600000000003416 1.615406488249628e-07
21.610000000003428 1.5524509663970317e-07
21.62000000000344 1.4905836064412556e-07
21.630000000003452 1.4297433815378355e-07
21.640000000003464 1.3701410373068393e-07
21.650000000003477 1.312172278677753e-07
21.66000000000349 1.256267002257108e-07
21.6700000000035 1.202738538594048e-07
21.680000000003513 1.1516952704434934e-07
21.690000000003526 1.1030456772473407e-07
21.700000000003538 1.0565830475801547e-07
21.71000000000355 1.0121002474092408e-07
21.720000000003562 9.69475203468448e-08
21.730000000003574 9.286875917902175e-08
21.740000000003587 8.897651493149717e-08
21.7500000000036 8.526941581980665e-08
21.76000000000361 8.173451055751082e-08
21.770000000003623 7.834543008050954e-08
21.780000000003636 7.506720870859566e-08
21.790000000003648 7.186544499522738e-08
21.80000000000366 6.87154274240651e-08
21.810000000003672 6.560704566404269e-08
21.820000000003684 6.254350536919857e-08
21.830000000003697 5.953486152592887e-08
21.84000000000371 5.658969622467602e-08
21.85000000000372 5.370886619241048e-08
21.860000000003733 5.088401300869594e-08
21.870000000003746 4.810120772094146e-08
21.880000000003758 4.534784870893922e-08
21.89000000000377 4.261972977032016e-08
21.900000000003782 3.992542659187202e-08
21.910000000003794 3.728651144513197e-08
21.920000000003807 3.473385527730432e-08
21.93000000000382 3.230163407571736e-08
21.94000000000383 3.0021153701967226e-08
21.950000000003843 2.791622694549968e-08
21.960000000003856 2.6000924147207313e-08
21.970000000003868 2.4279555107707658e-08
21.98000000000388 2.2748106780535322e-08
21.990000000003892 2.1396207015950886e-08
22.000000000003904 2.0208924644609386e-08
22.010000000003917 1.9168130872862765e-08
22.02000000000393 1.8253509393034373e-08
22.03000000000394 1.7443473221949272e-08
22.040000000003953 1.6716205341742773e-08
22.050000000003966 1.6050863851472947e-08
22.060000000003978 1.5428798097794398e-08
22.07000000000399 1.4834512879440296e-08
22.080000000004002 1.4256142979536797e-08
22.090000000004014 1.368534453156487e-08
22.100000000004027 1.3116705790215816e-08
22.11000000000404 1.2546939968607533e-08
22.12000000000405 1.1974176298040436e-08
22.130000000004063 1.1397588892099826e-08
22.140000000004076 1.08174300441371e-08
22.150000000004088 1.0235341125096377e-08
22.1600000000041 9.654684185642783e-09
22.170000000004112 9.080624722029715e-09
22.180000000004124 8.519801215402628e-09
22.190000000004137 7.979588568661502e-09
22.20000000000415 7.46712325411899e-09
22.21000000000416 6.988341629465107e-09
22.220000000004173 6.547263205836231e-09
22.230000000004186 6.1456490419243414e-09
22.240000000004198 5.783035527815937e-09
22.25000000000421 5.4570428703651926e-09
22.260000000004222 5.163820052620632e-09
22.270000000004234 4.89851376987037e-09
22.280000000004247 4.655709420810304e-09
22.29000000000426 4.429849387730508e-09
22.30000000000427 4.21565909065443e-09
22.310000000004283 4.008597231210665e-09
22.320000000004296 3.805306243775663e-09
22.330000000004308 3.6039959240215573e-09
22.34000000000432 3.404669628693831e-09
22.350000000004332 3.2091101685608803e-09
22.360000000004344 3.0205806378019217e-09
22.370000000004357 2.843253140081674e-09
22.38000000000437 2.681440200434164e-09
22.39000000000438 2.5387541822478486e-09
22.400000000004393 2.417347022805308e-09
22.410000000004406 2.3173787203694075e-09
22.420000000004418 2.236826939662306e-09
22.43000000000443 2.1716873489807786e-09
22.440000000004442 2.1165370367413342e-09
22.450000000004454 2.0653585484638528e-09
22.460000000004467 2.012467615611914e-09
22.47000000000448 1.9533672849726605e-09
22.48000000000449 1.8853701669094706e-09
22.490000000004503 1.8078837296684776e-09
22.500000000004515 1.7223268286957375e-09
22.510000000004528 1.6317202772808086e-09
22.52000000000454 1.5400527049132633e-09
22.530000000004552 1.4515537457802611e-09
22.540000000004564 1.3700068032581967e-09
22.550000000004577 1.2982082797743594e-09
22.56000000000459 1.2376393796293238e-09
22.5700000000046 1.18837179395324e-09
22.580000000004613 1.1491891420589486e-09
22.590000000004625 1.117877522409589e-09
22.600000000004638 1.09162253409822e-09
22.61000000000465 1.067445466919165e-09
22.620000000004662 1.042615560848856e-09
22.630000000004674 1.0149858192457635e-09
22.640000000004687 9.832148744682991e-10
22.6500000000047 9.468553229831148e-10
22.66000000000471 9.063082110377531e-10
22.670000000004723 8.626619834760399e-10
22.680000000004735 8.174497808660718e-10
22.690000000004748 7.723690139295008e-10
22.70000000000476 7.290098186703861e-10
22.710000000004772 6.886337449665976e-10
22.720000000004784 6.520319287442734e-10
22.730000000004797 6.194756090627749e-10
22.74000000000481 5.907546396027331e-10
22.75000000000482 5.652850946884384e-10
22.760000000004833 5.422578247214644e-10
22.770000000004845 5.207970812341854e-10
22.780000000004858 5.001017251176725e-10
22.79000000000487 4.795493782382551e-10
22.800000000004882 4.587538129548473e-10
22.810000000004894 4.3757553684965207e-10
22.820000000004907 4.160931306000531e-10
22.83000000000492 3.9454751011668543e-10
22.84000000000493 3.732728405676989e-10
22.850000000004943 3.526268838797817e-10
22.860000000004955 3.3293095944684524e-10
22.870000000004968 3.1442628531688846e-10
22.88000000000498 2.972499114178192e-10
22.890000000004992 2.8143020223071404e-10
22.900000000005004 2.6689914533362866e-10
22.910000000005017 2.535168269471848e-10
22.92000000000503 2.411023463350423e-10
22.93000000000504 2.294653037037252e-10
22.940000000005053 2.1843276257257428e-10
22.950000000005065 2.0786809660693818e-10
22.960000000005078 1.9768008429676816e-10
22.97000000000509 1.8782262260432487e-10
22.980000000005102 1.7828709827317542e-10
22.990000000005114 1.6909048028533275e-10
23.000000000005127 1.6026244122705253e-10
23.01000000000514 1.5183433019672835e-10
23.02000000000515 1.4383181535136299e-10
23.030000000005163 1.36271788533782e-10
23.040000000005175 1.2916298276219035e-10
23.050000000005188 1.225089344261768e-10
23.0600000000052 1.1631155871848072e-10
23.070000000005212 1.1057371519808806e-10
23.080000000005224 1.0529963807394967e-10
23.090000000005237 1.0049284265191928e-10
23.10000000000525 9.615191294365787e-11
23.11000000000526 9.226524449453937e-11
23.120000000005273 8.88062114032401e-11
23.130000000005285 8.57302550994609e-11
23.140000000005298 8.297504054956251e-11
23.15000000000531 8.046416485294173e-11
23.160000000005322 7.811408270726711e-11
23.170000000005334 7.584312955664687e-11
23.180000000005347 7.358097410904396e-11
23.19000000000536 7.127666366756472e-11
23.20000000000537 6.890369008924161e-11
23.210000000005383 6.64611395451027e-11
23.220000000005395 6.397083485623213e-11
23.230000000005408 6.147121911561935e-11
23.24000000000542 5.900935387619876e-11
23.250000000005432 5.663267114451082e-11
23.260000000005444 5.438198551771054e-11
23.270000000005457 5.2286811629593326e-11
23.28000000000547 5.036339372986524e-11
23.29000000000548 4.8615222033714936e-11
23.300000000005493 4.7035342508329964e-11
23.310000000005505 4.560955472038998e-11
23.320000000005518 4.4319642879068355e-11
23.33000000000553 4.3146031105680935e-11
23.340000000005542 4.2069585684271096e-11
23.350000000005554 4.107259267829677e-11
23.360000000005567 4.013913878267997e-11
23.37000000000558 3.925518690229881e-11
23.38000000000559 3.8408585006736214e-11
23.390000000005603 3.758912917851875e-11
23.400000000005615 3.678868009489776e-11
23.410000000005628 3.6001252885582133e-11
23.42000000000564 3.52229838794875e-11
23.430000000005652 3.445191634872078e-11
23.440000000005664 3.368761383299093e-11
23.450000000005677 3.2930671669182694e-11
23.46000000000569 3.218222959326171e-11
23.4700000000057 3.1443581232814813e-11
23.480000000005713 3.0715936571608084e-11
23.490000000005725 3.000033926173855e-11
23.500000000005738 2.929769348877963e-11
23.51000000000575 2.8608831099113585e-11
23.520000000005762 2.793455512736092e-11
23.530000000005774 2.7275625391822124e-11
23.540000000005787 2.6632691816031677e-11
23.5500000000058 2.6006215191981423e-11
23.56000000000581 2.539642983993584e-11
23.570000000005823 2.4803392452355687e-11
23.580000000005835 2.4227130017112358e-11
23.590000000005848 2.3667858459955394e-11
23.60000000000586 2.3126207947779513e-11
23.610000000005872 2.2603374072305008e-11
23.620000000005884 2.210112408913785e-11
23.630000000005897 2.1621622551754062e-11
23.64000000000591 2.1167091023919986e-11
23.65000000000592 2.0739366912122193e-11
23.660000000005933 2.033946084461364e-11
23.670000000005945 1.99672196992619e-11
23.680000000005958 1.9621180539394395e-11
23.69000000000597 1.9298655938107435e-11
23.700000000005982 1.8996036633319483e-11
23.710000000005994 1.870924882727641e-11
23.720000000006007 1.8434273436850376e-11
23.73000000000602 1.8167629454653515e-11
23.74000000000603 1.7906741392979604e-11
23.750000000006043 1.7650143568046792e-11
23.760000000006055 1.739751032492219e-11
23.770000000006068 1.7149531865760498e-11
23.78000000000608 1.6907674054723527e-11
23.790000000006092 1.6673867558926837e-11
23.800000000006104 1.645017029368522e-11
23.810000000006116 1.623844212489579e-11
23.82000000000613 1.6040065830926415e-11
23.83000000000614 1.585574381360183e-11
23.840000000006153 1.5685394213749138e-11
23.850000000006165 1.5528160196861898e-11
23.860000000006178 1.5382531019262687e-11
23.87000000000619 1.5246554827115902e-11
23.880000000006202 1.5118105220296166e-11
23.890000000006214 1.4995152428428585e-11
23.900000000006226 1.4875989653468793e-11
23.91000000000624 1.4759377255288305e-11
23.92000000000625 1.464458858326951e-11
23.930000000006263 1.4531365565927929e-11
23.940000000006275 1.4419811986996658e-11
23.950000000006288 1.4310262171657535e-11
23.9600000000063 1.420316054578348e-11
23.970000000006312 1.4098975170609641e-11
23.980000000006324 1.3998151492165494e-11
23.990000000006336 1.3901097231107985e-11
24.00000000000635 1.3808180872063718e-11
24.01000000000636 1.3719726483049905e-11
24.020000000006373 1.3635995283184993e-11
24.030000000006385 1.3557155364516539e-11
24.040000000006398 1.3483250525825626e-11
24.05000000000641 1.3414183259361827e-11
24.060000000006422 1.3349724197692199e-11
24.070000000006434 1.3289551693083248e-11
24.080000000006446 1.3233314231969139e-11
24.09000000000646 1.3180699054900817e-11
24.10000000000647 1.313148617958838e-11
24.110000000006483 1.3085569917230203e-11
24.120000000006495 1.3042938886237643e-11
24.130000000006508 1.3003618225095468e-11
24.14000000000652 1.2967589726644655e-11
24.150000000006532 1.293471358096209e-11
24.160000000006544 1.2904676235216623e-11
24.170000000006556 1.2876982394913254e-11
24.18000000000657 1.2850997021050735e-11
24.19000000000658 1.2826028902167875e-11
24.200000000006593 1.280143519743424e-11
24.210000000006605 1.2776720171198405e-11
24.220000000006618 1.2751602779339845e-11
24.23000000000663 1.2726036692351045e-11
24.240000000006642 1.2700179794040017e-11
24.250000000006654 1.2674324280086918e-11
24.260000000006666 1.2648808689424015e-11
24.27000000000668 1.2623936668489884e-11
24.28000000000669 1.2599922995290397e-11
24.290000000006703 1.2576877232315738e-11
24.300000000006715 1.2554822528255283e-11
24.310000000006728 1.2533736133111315e-11
24.32000000000674 1.2513592476725924e-11
24.330000000006752 1.2494390765940452e-11
24.340000000006764 1.2476156511819688e-11
24.350000000006776 1.2458917092629908e-11
24.36000000000679 1.244266170784093e-11
24.3700000000068 1.2427302340889799e-11
24.380000000006813 1.2412652444507376e-11
24.390000000006825 1.2398434412763867e-11
24.400000000006838 1.2384317381462645e-11
24.41000000000685 1.2369977100568465e-11
24.420000000006862 1.2355162668940576e-11
24.430000000006874 1.233975290824223e-11
24.440000000006886 1.2323788505835648e-11
24.4500000000069 1.2307472995767292e-11
24.46000000000691 1.2291143951680451e-11
24.470000000006923 1.2275222352486616e-11
24.480000000006935 1.2260151671538148e-11
24.490000000006948 1.224633789534683e-11
24.50000000000696 1.2234098772862418e-11
24.510000000006972 1.2223626465412618e-11
24.520000000006984 1.221496439230611e-11
24.530000000006996 1.2207997163122766e-11
24.54000000000701 1.2202452610835269e-11
24.55000000000702 1.2197915867317992e-11
24.560000000007033 1.2193856470429361e-11
24.570000000007045 1.2189669408390455e-11
24.580000000007058 1.2184729453832633e-11
24.59000000000707 1.2178455448898458e-11
24.600000000007082 1.2170378044768761e-11
24.610000000007094 1.2160201979766902e-11
24.620000000007106 1.2147852956205693e-11
24.63000000000712 1.2133500304259204e-11
24.64000000000713 1.2117549555856708e-11
24.650000000007143 1.2100603434384276e-11
24.660000000007155 1.2083394903628544e-11
24.670000000007168 1.20667005794334e-11
24.68000000000718 1.2051246433093455e-11
24.690000000007192 1.203761945111974e-11
24.700000000007204 1.202619840415229e-11
24.710000000007216 1.2017114158140894e-11
24.72000000000723 1.2010245273721656e-11
24.73000000000724 1.200524899847985e-11
24.740000000007253 1.200162189127696e-11
24.750000000007265 1.1998779571292901e-11
24.760000000007278 1.1996142354235444e-11
24.77000000000729 1.1993213177244296e-11
24.780000000007302 1.19896364877955e-11
24.790000000007314 1.1985230796267225e-11
24.800000000007326 1.1979992665443778e-11
24.81000000000734 1.1974074731581933e-11
24.82000000000735 1.1967744114995647e-11
24.830000000007363 1.1961329706084805e-11
24.840000000007375 1.1955167202023156e-11
24.850000000007388 1.1949549775397128e-11
24.8600000000074 1.194469034711191e-11
24.870000000007412 1.1940699294951052e-11
24.880000000007424 1.1937579045439937e-11
24.890000000007436 1.1935235078961594e-11
24.90000000000745 1.1933500812346562e-11
24.91000000000746 1.1932172228881203e-11
24.920000000007473 1.1931046661093682e-11
24.930000000007485 1.1929959379083396e-11
24.940000000007498 1.1928811762866127e-11
24.95000000000751 1.1927586085743699e-11
24.960000000007522 1.1926344368370954e-11
24.970000000007534 1.1925211765997425e-11
24.980000000007546 1.1924348128414654e-11
24.99000000000756 1.192391374256975e-11
25.00000000000757 1.1924036332138412e-11
25.010000000007583 1.192478581310412e-11
25.020000000007595 1.192616139729885e-11
25.030000000007607 1.1928092745682567e-11
25.04000000000762 1.1930454016607444e-11
25.050000000007632 1.1933087268070288e-11
25.060000000007644 1.1935830374396046e-11
25.070000000007656 1.1938544343550984e-11
25.08000000000767 1.1941135600880567e-11
25.09000000000768 1.1943570032195187e-11
25.100000000007693 1.1945877080506513e-11
25.110000000007705 1.1948143680496867e-11
25.120000000007717 1.1950499326191322e-11
25.13000000000773 1.195309477004878e-11
25.140000000007742 1.1956077930754416e-11
25.150000000007754 1.1959571047223186e-11
25.160000000007766 1.196365293235725e-11
25.17000000000778 1.196834932359433e-11
25.18000000000779 1.1973632691141484e-11
25.190000000007803 1.1979430905436686e-11
25.200000000007815 1.1985642484982099e-11
25.210000000007827 1.199215494227113e-11
25.22000000000784 1.1998862515596474e-11
25.230000000007852 1.2005680223653265e-11
25.240000000007864 1.201255245381392e-11
25.250000000007876 1.2019455669496655e-11
25.26000000000789 1.2026395963927455e-11
25.2700000000079 1.2033402844445719e-11
25.280000000007913 1.2040520705962644e-11
25.290000000007925 1.204779920005839e-11
25.300000000007937 1.2055283409650423e-11
25.31000000000795 1.2063004434666869e-11
25.320000000007962 1.2070970972964411e-11
25.330000000007974 1.207916252151299e-11
25.340000000007986 1.2087524837365587e-11
25.350000000008 1.2095968340021957e-11
25.36000000000801 1.2104369908650349e-11
25.370000000008023 1.2112578294346637e-11
25.380000000008035 1.212042293585403e-11
25.390000000008047 1.2127725566388677e-11
25.40000000000806 1.2134313656235383e-11
25.410000000008072 1.2140034316108675e-11
25.420000000008084 1.2144767253071084e-11
25.430000000008096 1.2148435342092975e-11
25.44000000000811 1.2151011754609603e-11
25.45000000000812 1.2152522982811423e-11
25.460000000008133 1.215304768568602e-11
25.470000000008145 1.2152711601738987e-11
25.480000000008157 1.2151679090441063e-11
25.49000000000817 1.2150141915205522e-11
25.500000000008182 1.214830597495714e-11
25.510000000008194 1.21463769396526e-11
25.520000000008206 1.2144546068278276e-11
25.53000000000822 1.2142977907166836e-11
25.54000000000823 1.2141801698779497e-11
25.550000000008243 1.2141108014603682e-11
25.560000000008255 1.2140951278664265e-11
25.570000000008267 1.2141357517718648e-11
25.58000000000828 1.2142335422942628e-11
25.590000000008292 1.2143887976231889e-11
25.600000000008304 1.2146021676504137e-11
25.610000000008316 1.2148751101204922e-11
25.62000000000833 1.2152097942547111e-11
25.63000000000834 1.2156084969244294e-11
25.640000000008353 1.2160726873696283e-11
25.650000000008365 1.2166020645496157e-11
25.660000000008377 1.2171938099328959e-11
25.67000000000839 1.2178422559920935e-11
25.680000000008402 1.218539040813727e-11
25.690000000008414 1.2192736707398793e-11
25.700000000008426 1.2200343010939389e-11
25.71000000000844 1.2208084901156882e-11
25.72000000000845 1.221583728688882e-11
25.730000000008463 1.2223476747866486e-11
25.740000000008475 1.2230881917328033e-11
25.750000000008487 1.2237934164345277e-11
25.7600000000085 1.2244521135534322e-11
25.770000000008512 1.2250544701364661e-11
25.780000000008524 1.2255932719953534e-11
25.790000000008536 1.22606518858806e-11
25.80000000000855 1.2264717372487266e-11
25.81000000000856 1.22681951900692e-11
25.820000000008573 1.2271194966150333e-11
25.830000000008585 1.2273853677479043e-11
25.840000000008597 1.227631365675776e-11
25.85000000000861 1.2278699844979313e-11
25.860000000008622 1.228110122683386e-11
25.870000000008634 1.228355976404304e-11
25.880000000008646 1.2286067731727655e-11
25.89000000000866 1.2288572111522505e-11
25.90000000000867 1.229098342718679e-11
25.910000000008683 1.2293186213556309e-11
25.920000000008695 1.2295049248181635e-11
25.930000000008707 1.2296434752628178e-11
25.94000000000872 1.2297206654309393e-11
25.950000000008732 1.2297238463782725e-11
25.960000000008744 1.2296421117067191e-11
25.970000000008756 1.2294670835933915e-11
25.98000000000877 1.2291936766813837e-11
25.99000000000878 1.2288208065794566e-11
26.000000000008793 1.2283520209672509e-11
26.010000000008805 1.2277960267523423e-11
26.020000000008817 1.2271670819576155e-11
26.03000000000883 1.226485174345151e-11
26.040000000008842 1.2257758793643175e-11
26.050000000008854 1.2250697758065082e-11
26.060000000008866 1.2244013182861675e-11
26.07000000000888 1.2238071363546302e-11
26.08000000000889 1.2233238239947983e-11
26.090000000008903 1.2229853568574448e-11
26.100000000008915 1.2228203108390827e-11
26.110000000008927 1.2228490607902655e-11
26.12000000000894 1.223081097268846e-11
26.130000000008952 1.2235126251556066e-11
26.140000000008964 1.224124669387484e-11
26.150000000008976 1.2248820619246017e-11
26.16000000000899 1.2257338094220414e-11
26.170000000009 1.2266153730653174e-11
26.180000000009013 1.2274532004744019e-11
26.190000000009025 1.228171411069363e-11
26.200000000009037 1.228699959042034e-11
26.21000000000905 1.2289830499531768e-11
26.220000000009062 1.2289863074789298e-11
26.230000000009074 1.2287013115873494e-11
26.240000000009086 1.2281466433805595e-11
26.2500000000091 1.2273653092227524e-11
26.26000000000911 1.2264191116603984e-11
26.270000000009123 1.225381001163389e-11
26.280000000009135 1.2243265968505967e-11
26.290000000009147 1.2233259938604223e-11
26.30000000000916 1.222436808470322e-11
26.310000000009172 1.2216992147349064e-11
26.320000000009184 1.2211334955117198e-11
26.330000000009196 1.2207402601844103e-11
26.34000000000921 1.2205029991582706e-11
26.35000000000922 1.2203921341317525e-11
26.360000000009233 1.2203694742474985e-11
26.370000000009245 1.2203921685522219e-11
26.380000000009257 1.2204158631633678e-11
26.39000000000927 1.2203975237507624e-11
26.400000000009282 1.220298814085238e-11
26.410000000009294 1.2200907016975193e-11
26.420000000009306 1.2197590700563177e-11
26.43000000000932 1.2193100095023243e-11
26.44000000000933 1.2187727321039722e-11
26.450000000009343 1.2181982433230164e-11
26.460000000009355 1.2176530385152826e-11
26.470000000009367 1.2172087570951496e-11
26.48000000000938 1.2169301929621972e-11
26.490000000009392 1.2168646970877825e-11
26.500000000009404 1.2170355706466934e-11
26.510000000009416 1.2174407837824656e-11
26.52000000000943 1.2180568042610928e-11
26.53000000000944 1.2188460232857115e-11
26.540000000009453 1.21976557813947e-11
26.550000000009465 1.2207753462637628e-11
26.560000000009477 1.221843345003864e-11
26.57000000000949 1.2229475485550276e-11
26.580000000009502 1.2240740150526792e-11
26.590000000009514 1.2252120982814682e-11
26.600000000009526 1.2263482371918883e-11
26.61000000000954 1.2274602211345594e-11
26.62000000000955 1.2285137784258176e-11
26.630000000009563 1.2294627696274968e-11
26.640000000009575 1.2302533217700031e-11
26.650000000009587 1.2308311504917082e-11
26.6600000000096 1.2311504277955717e-11
26.670000000009612 1.2311821329143056e-11
26.680000000009624 1.230919971643109e-11
26.690000000009636 1.2303826087916855e-11
26.70000000000965 1.2296119173158662e-11
26.71000000000966 1.2286678769687538e-11
26.720000000009673 1.2276214402793021e-11
26.730000000009685 1.226546904622246e-11
26.740000000009697 1.225515108358265e-11
26.75000000000971 1.22458820432512e-11
26.760000000009722 1.2238161093721342e-11
26.770000000009734 1.2232342668299404e-11
26.780000000009746 1.2228622572518726e-11
26.79000000000976 1.2227030753198875e-11
26.80000000000977 1.2227433463422565e-11
26.810000000009783 1.222955037305031e-11
26.820000000009795 1.2232991017880548e-11
26.830000000009807 1.2237308895841329e-11
26.84000000000982 1.2242063952019392e-11
26.850000000009832 1.2246878912040725e-11
26.860000000009844 1.2251475956545737e-11
26.870000000009856 1.2255687267278788e-11
26.88000000000987 1.2259443012996855e-11
26.89000000000988 1.2262747791731641e-11
26.900000000009893 1.2265658124823562e-11
26.910000000009905 1.2268268950233909e-11
26.920000000009917 1.2270709764093753e-11
26.93000000000993 1.2273145310572447e-11
26.94000000000994 1.2275774143414489e-11
26.950000000009954 1.227882035160402e-11
26.960000000009966 1.2282517284017511e-11
26.97000000000998 1.2287084867790428e-11
26.98000000000999 1.2292703547037065e-11
26.990000000010003 1.2299488690651458e-11
27.000000000010015 1.2307469900624233e-11
27.010000000010027 1.2316579605691703e-11
27.02000000001004 1.232665402635447e-11
27.03000000001005 1.2337446657563591e-11
27.040000000010064 1.2348651348056113e-11
27.050000000010076 1.2359930551130782e-11
27.06000000001009 1.237094495111003e-11
27.0700000000101 1.2381382975530576e-11
27.080000000010113 1.2390989823119675e-11
27.090000000010125 1.2399594913798842e-11
27.100000000010137 1.2407134125885623e-11
27.11000000001015 1.2413661306552591e-11
27.12000000001016 1.2419343830384877e-11
27.130000000010174 1.242444025739495e-11
27.140000000010186 1.2429262251142393e-11
27.1500000000102 1.2434126576517052e-11
27.16000000001021 1.2439305104039555e-11
27.170000000010223 1.2444981922722885e-11
27.180000000010235 1.2451227087450569e-11
27.190000000010247 1.245799544824837e-11
27.20000000001026 1.2465154843530005e-11
27.21000000001027 1.2472539933231452e-11
27.220000000010284 1.2480018307731957e-11
27.230000000010296 1.2487548476429835e-11
27.24000000001031 1.2495209461956283e-11
27.25000000001032 1.2503190147949465e-11
27.260000000010333 1.2511740319442703e-11
27.270000000010345 1.252109887533173e-11
27.280000000010357 1.2531422182977264e-11
27.29000000001037 1.2542734954815055e-11
27.30000000001038 1.2554918028593212e-11
27.310000000010394 1.2567735415632873e-11
27.320000000010406 1.2580890796474759e-11
27.33000000001042 1.2594094687946397e-11
27.34000000001043 1.26071206185995e-11
27.350000000010443 1.2619833158016818e-11
27.360000000010455 1.2632182013142684e-11
27.370000000010467 1.2644170466615817e-11
27.38000000001048 1.2655817193489432e-11
27.39000000001049 1.26671323151995e-11
27.400000000010504 1.267811993316093e-11
27.410000000010516 1.268880413923038e-11
27.42000000001053 1.2699261611423252e-11
27.43000000001054 1.2709638395759754e-11
27.440000000010553 1.2720134548294172e-11
27.450000000010565 1.27309546836781e-11
27.460000000010577 1.2742238452174176e-11
27.47000000001059 1.2753995527030454e-11
27.4800000000106 1.2766070937266207e-11
27.490000000010614 1.2778158252948296e-11
27.500000000010626 1.2789863275089492e-11
27.51000000001064 1.2800803815614969e-11
27.52000000001065 1.2810716567245033e-11
27.530000000010663 1.2819535694568812e-11
27.540000000010675 1.2827412847469015e-11
27.550000000010687 1.2834666355844451e-11
27.5600000000107 1.2841673584376748e-11
27.57000000001071 1.2848745342222435e-11
27.580000000010724 1.2856033164775424e-11
27.590000000010736 1.2863511119506711e-11
27.60000000001075 1.2871044288362629e-11
27.61000000001076 1.2878517420084232e-11
27.620000000010773 1.2885966538548421e-11
27.630000000010785 1.2893649350164307e-11
27.640000000010797 1.2902012791505622e-11
27.65000000001081 1.2911559803704735e-11
27.66000000001082 1.2922663757961079e-11
27.670000000010834 1.2935406442565564e-11
27.680000000010846 1.2949510661650264e-11
27.69000000001086 1.2964402156449254e-11
27.70000000001087 1.2979382998282745e-11
27.710000000010883 1.299385258767703e-11
27.720000000010895 1.3007492798113985e-11
27.730000000010907 1.3020348915776281e-11
27.74000000001092 1.3032780437011602e-11
27.75000000001093 1.304530714347364e-11
27.760000000010944 1.3058414040201637e-11
27.770000000010956 1.3072388999328731e-11
27.78000000001097 1.3087246811992804e-11
27.79000000001098 1.310275393909839e-11
27.800000000010993 1.3118527621760954e-11
27.810000000011005 1.313415854536345e-11
27.820000000011017 1.3149306329678626e-11
27.83000000001103 1.3163738853563277e-11
27.84000000001104 1.317731720541957e-11
27.850000000011054 1.3189952992600125e-11
27.860000000011066 1.320157263358011e-11
27.87000000001108 1.3212112731114955e-11
27.88000000001109 1.3221548461206108e-11
27.890000000011103 1.3229935994566967e-11
27.900000000011115 1.32374404675091e-11
27.910000000011127 1.3244327829651717e-11
27.92000000001114 1.325091749189589e-11
27.93000000001115 1.3257513480724863e-11
27.940000000011164 1.3264344072810769e-11
27.950000000011176 1.3271537204989735e-11
27.96000000001119 1.3279142888603889e-11
27.9700000000112 1.3287191657559309e-11
27.980000000011213 1.3295760595962345e-11
27.990000000011225 1.3305013470723284e-11
28.000000000011237 1.3315191499067012e-11
28.01000000001125 1.3326551721941306e-11
28.02000000001126 1.3339271905024918e-11
28.030000000011274 1.335335532087397e-11
28.040000000011286 1.3368569757554703e-11
28.0500000000113 1.3384443154612681e-11
28.06000000001131 1.3400318356838948e-11
28.070000000011323 1.341544988343872e-11
28.080000000011335 1.3429113451532111e-11
28.090000000011347 1.344069795111434e-11
28.10000000001136 1.3449758926609244e-11
28.11000000001137 1.345602767884419e-11
28.120000000011384 1.3459385070400038e-11
28.130000000011396 1.3459818548099633e-11
28.14000000001141 1.3457382563491498e-11
28.15000000001142 1.3452176882142829e-11
28.160000000011433 1.3444347423846504e-11
28.170000000011445 1.3434104254432988e-11
28.180000000011457 1.3421744775761165e-11
28.19000000001147 1.3407668719431593e-11
28.20000000001148 1.339237516538153e-11
28.210000000011494 1.3376438433723353e-11
28.220000000011506 1.3360466831326904e-11
28.23000000001152 1.3345053276398658e-11
28.24000000001153 1.3330728533387901e-11
28.250000000011543 1.3317926081472633e-11
28.260000000011555 1.3306963457356035e-11
28.270000000011567 1.3298040237358851e-11
28.28000000001158 1.3291248891042106e-11
28.29000000001159 1.3286592754621215e-11
28.300000000011604 1.3284005327818264e-11
28.310000000011616 1.3283366623148872e-11
28.32000000001163 1.3284514448546414e-11
28.33000000001164 1.328725066430578e-11
28.340000000011653 1.3291343976321296e-11
28.350000000011665 1.329653187836243e-11
28.360000000011677 1.3302524521087721e-11
28.37000000001169 1.3309013099243026e-11
28.3800000000117 1.3315684477601462e-11
28.390000000011714 1.3322242282523898e-11
28.400000000011726 1.3328432781737982e-11
28.41000000001174 1.3334071740126579e-11
28.42000000001175 1.3339066794109524e-11
28.430000000011763 1.3343429363668321e-11
28.440000000011775 1.334727127703048e-11
28.450000000011787 1.3350784089104341e-11
28.4600000000118 1.3354203195570959e-11
28.47000000001181 1.335776297033025e-11
28.480000000011824 1.3361652261620274e-11
28.490000000011836 1.3365980344884375e-11
28.50000000001185 1.3370761426544922e-11
28.51000000001186 1.3375921463265388e-11
28.520000000011873 1.3381325371073408e-11
28.530000000011885 1.338681730938469e-11
28.540000000011897 1.3392263337457655e-11
28.55000000001191 1.339758531064963e-11
28.56000000001192 1.3402777488927332e-11
28.570000000011934 1.3407902540131583e-11
28.580000000011946 1.3413069344263237e-11
28.59000000001196 1.341840006412234e-11
28.60000000001197 1.34239964679277e-11
28.610000000011983 1.3429915064746344e-11
28.620000000011995 1.3436157354706915e-11
28.630000000012007 1.3442676581271317e-11
28.64000000001202 1.3449397461143395e-11
28.65000000001203 1.3456241706062521e-11
28.660000000012044 1.3463151076680372e-11
28.670000000012056 1.3470101040120336e-11
28.68000000001207 1.3477101575898677e-11
28.69000000001208 1.348418585051256e-11
28.700000000012093 1.3491391160720098e-11
28.710000000012105 1.3498738661810602e-11
28.720000000012117 1.350621833462583e-11
28.73000000001213 1.3513783675635678e-11
28.74000000001214 1.3521357443443292e-11
28.750000000012154 1.3528846381303591e-11
28.760000000012166 1.3536160428744532e-11
28.77000000001218 1.3543230867452911e-11
28.78000000001219 1.3550022577534766e-11
28.790000000012203 1.3556537505473565e-11
28.800000000012215 1.3562809009098595e-11
28.810000000012227 1.3568889080242087e-11
28.82000000001224 1.3574831890048733e-11
28.83000000001225 1.3580677627154139e-11
28.840000000012264 1.3586439909580857e-11
28.850000000012276 1.3592098895016276e-11
28.86000000001229 1.3597600774345298e-11
28.8700000000123 1.3602863109459164e-11
28.880000000012313 1.3607784585239417e-11
28.890000000012325 1.3612257411423303e-11
28.900000000012337 1.3616180484639402e-11
28.91000000001235 1.3619471706066332e-11
28.92000000001236 1.3622078077428569e-11
28.930000000012374 1.3623982596247481e-11
28.940000000012386 1.3625207275349964e-11
28.9500000000124 1.3625811905439252e-11
28.96000000001241 1.3625888597989664e-11
28.970000000012423 1.3625552459134133e-11
28.980000000012435 1.362492931977903e-11
28.990000000012447 1.3624142063623872e-11
29.00000000001246 1.3623297595245926e-11
29.01000000001247 1.3622476766766992e-11
29.020000000012484 1.362172938492699e-11
29.030000000012496 1.3621075669917458e-11
29.04000000001251 1.3620514088831028e-11
29.05000000001252 1.3620034052618015e-11
29.060000000012533 1.3619630606829566e-11
29.070000000012545 1.3619317625822213e-11
29.080000000012557 1.3619136370175542e-11
29.09000000001257 1.361915735846135e-11
29.10000000001258 1.3619475320241264e-11
29.110000000012594 1.3620198511254893e-11
29.120000000012606 1.3621434909478693e-11
29.13000000001262 1.3623278089759348e-11
29.14000000001263 1.3625795213628345e-11
29.150000000012643 1.3629018723498732e-11
29.160000000012655 1.3632942346363678e-11
29.170000000012667 1.3637521258838998e-11
29.18000000001268 1.3642675858401468e-11
29.19000000001269 1.3648298342149152e-11
29.200000000012704 1.3654261345906563e-11
29.210000000012716 1.3660427748700534e-11
29.22000000001273 1.3666660827441278e-11
29.23000000001274 1.3672833743585204e-11
29.240000000012753 1.3678837450944919e-11
29.250000000012765 1.3684586157904516e-11
29.260000000012777 1.3690019780565296e-11
29.27000000001279 1.369510308715062e-11
29.2800000000128 1.3699821739984414e-11
29.290000000012814 1.3704175717547026e-11
29.300000000012826 1.370817111093687e-11
29.31000000001284 1.3711811584821e-11
29.32000000001285 1.3715091144504586e-11
29.330000000012863 1.3717989789993704e-11
29.340000000012875 1.3720473477258838e-11
29.350000000012887 1.3722499116169971e-11
29.3600000000129 1.3724024380577512e-11
29.37000000001291 1.3725020993345686e-11
29.380000000012924 1.3725489125692557e-11
29.390000000012936 1.3725469917086982e-11
29.400000000012948 1.3725053048340965e-11
29.41000000001296 1.3724377028768717e-11
29.420000000012973 1.3723621077061574e-11
29.430000000012985 1.3722989061286234e-11
29.440000000012997 1.3722687632214716e-11
29.45000000001301 1.3722901917779391e-11
29.46000000001302 1.3723772809973445e-11
29.470000000013034 1.3725379722357315e-11
29.480000000013046 1.3727731870089706e-11
29.490000000013058 1.3730769640852377e-11
29.50000000001307 1.3734375881601017e-11
29.510000000013083 1.3738395213572693e-11
29.520000000013095 1.3742658185423401e-11
29.530000000013107 1.3747006184104e-11
29.54000000001312 1.3751313137457035e-11
29.55000000001313 1.375550069810273e-11
29.560000000013144 1.3759544908833434e-11
29.570000000013156 1.3763474060092064e-11
29.580000000013168 1.3767359059119298e-11
29.59000000001318 1.3771298968046023e-11
29.600000000013193 1.3775405080646271e-11
29.610000000013205 1.3779786853162455e-11
29.620000000013217 1.3784542147469714e-11
29.63000000001323 1.3789752978870721e-11
29.64000000001324 1.3795486321785196e-11
29.650000000013254 1.380179823605126e-11
29.660000000013266 1.3808738697326579e-11
29.670000000013278 1.3816354515488233e-11
29.68000000001329 1.3824688351318465e-11
29.690000000013303 1.3833773172892008e-11
29.700000000013315 1.384362294314097e-11
29.710000000013327 1.3854221565627106e-11
29.72000000001334 1.3865512921218353e-11
29.73000000001335 1.3877394673390264e-11
29.740000000013364 1.3889717988955902e-11
29.750000000013376 1.3902293979158239e-11
29.760000000013388 1.3914906504386824e-11
29.7700000000134 1.3927329701988089e-11
29.780000000013413 1.3939347935184786e-11
29.790000000013425 1.3950775557329807e-11
29.800000000013437 1.3961473959377742e-11
29.81000000001345 1.3971363791786126e-11
29.82000000001346 1.3980430785355452e-11
29.830000000013474 1.3988724158873415e-11
29.840000000013486 1.3996347417653456e-11
29.850000000013498 1.4003442036090161e-11
29.86000000001351 1.4010165651402178e-11
29.870000000013523 1.4016667325939963e-11
29.880000000013535 1.4023063325069946e-11
29.890000000013547 1.4029417331182588e-11
29.90000000001356 1.403572866075758e-11
29.91000000001357 1.4041931021696476e-11
29.920000000013584 1.4047902447705335e-11
29.930000000013596 1.40534847955784e-11
29.940000000013608 1.4058509122964379e-11
29.95000000001362 1.4062821854284456e-11
29.960000000013633 1.4066306353222715e-11
29.970000000013645 1.4068895678402588e-11
29.980000000013657 1.4070574365549761e-11
29.99000000001367 1.4071369831965146e-11
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0010001-0905-0012363702261/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.19743082357053
20.020000000001485 100.22834175356687
20.030000000001497 66.8890632413514
20.04000000000151 44.64459905253428
20.05000000000152 29.801817573007625
20.060000000001533 19.896920282879154
20.070000000001546 13.286371323334137
20.080000000001558 8.873840344804794
20.09000000000157 5.927999856481907
20.100000000001582 3.9609768408541237
20.110000000001595 2.6472799329034347
20.120000000001607 1.7697285185610134
20.13000000000162 1.183391659778689
20.14000000000163 0.7915378278003786
20.150000000001643 0.5295942269367844
20.160000000001656 0.3544473982658978
20.170000000001668 0.23730582276965734
20.18000000000168 0.1589380979998334
20.190000000001692 0.10649556744593303
20.200000000001705 0.07139185262238273
20.210000000001717 0.04788747460391597
20.22000000000173 0.03214492798401859
20.23000000000174 0.021597703378693173
20.240000000001753 0.014528856630304437
20.250000000001766 0.009789468838105535
20.260000000001778 0.006610515115924575
20.27000000000179 0.0044771178781894795
20.280000000001802 0.0030444735571807046
20.290000000001815 0.002081623940941268
20.300000000001827 0.0014338372305401671
20.31000000000184 0.0009974308859129716
20.32000000000185 0.0007029159922540341
20.330000000001863 0.0005037098996560666
20.340000000001876 0.0003685764439229876
20.350000000001888 0.0002765623265715113
20.3600000000019 0.000213605260716665
20.370000000001912 0.00017026171104836938
20.380000000001925 0.000140184361910536
20.390000000001937 0.00011910165978694986
20.40000000000195 0.0001041337117112727
20.41000000000196 9.333369568101992e-05
20.420000000001973 8.538062162303782e-05
20.430000000001986 7.937375575676293e-05
20.440000000001998 7.46953333370564e-05
20.45000000000201 7.091906571994353e-05
20.460000000002022 6.774923388435625e-05
20.470000000002035 6.498007974943421e-05
20.480000000002047 6.246856928168433e-05
20.49000000000206 6.0115927826926444e-05
20.50000000000207 5.7854959124460116e-05
20.510000000002083 5.564124909901527e-05
20.520000000002096 5.344705157234202e-05
20.530000000002108 5.125706000666707e-05
20.54000000000212 4.906548739717281e-05
20.550000000002132 4.687399737996093e-05
20.560000000002145 4.469012205108177e-05
20.570000000002157 4.2525899548907493e-05
20.58000000000217 4.039656787610192e-05
20.59000000000218 3.831924357077289e-05
20.600000000002193 3.631157870836733e-05
20.610000000002206 3.439042500618662e-05
20.620000000002218 3.257055107074937e-05
20.63000000000223 3.086347376365897e-05
20.640000000002242 2.9276485171447633e-05
20.650000000002255 2.7811976926796968e-05
20.660000000002267 2.646716773716035e-05
20.67000000000228 2.5234312655468463e-05
20.68000000000229 2.4101410332263388e-05
20.690000000002303 2.3053340258908205e-05
20.700000000002316 2.2073281247342737e-05
20.710000000002328 2.1144211902845178e-05
20.72000000000234 2.0250290055231784e-05
20.730000000002352 1.9377950383396016e-05
20.740000000002365 1.851663142533023e-05
20.750000000002377 1.765912062370328e-05
20.76000000000239 1.6801567093864022e-05
20.7700000000024 1.5943244214163235e-05
20.780000000002413 1.5086147590468246e-05
20.790000000002426 1.423449713119284e-05
20.800000000002438 1.3394187274664595e-05
20.81000000000245 1.257220793173517e-05
20.820000000002462 1.1776047314793976e-05
20.830000000002475 1.101308844892551e-05
20.840000000002487 1.029002145991144e-05
20.8500000000025 9.612308317338403e-06
20.86000000000251 8.983748612615955e-06
20.870000000002523 8.406197449821888e-06
20.880000000002536 7.879475295138252e-06
20.890000000002548 7.401484669692164e-06
20.90000000000256 6.968514991381937e-06
20.910000000002572 6.575683770702086e-06
20.920000000002585 6.217439851117919e-06
20.930000000002597 5.888049781488466e-06
20.94000000000261 5.5820032587338844e-06
20.95000000000262 5.294302819719799e-06
20.960000000002633 5.020636724144417e-06
20.970000000002646 4.757461278654892e-06
20.980000000002658 4.502031659359243e-06
20.99000000000267 4.252416217033895e-06
21.000000000002682 4.0075120288970055e-06
21.010000000002695 3.767057094475894e-06
21.020000000002707 3.5316161273312754e-06
21.03000000000272 3.3025092723596823e-06
21.04000000000273 3.0816589343748637e-06
21.050000000002743 2.8713472610309524e-06
21.060000000002756 2.6739002376915726e-06
21.070000000002768 2.4913369421426723e-06
21.08000000000278 2.3250380221913844e-06
21.090000000002792 2.175491754758991e-06
21.100000000002805 2.042167724830796e-06
21.110000000002817 1.923548505110894e-06
21.12000000000283 1.817322187498388e-06
21.13000000000284 1.7207082290154181e-06
21.140000000002853 1.6308616952593136e-06
21.150000000002866 1.5452825144005752e-06
21.160000000002878 1.4621516752833667e-06
21.17000000000289 1.3805280290038706e-06
21.180000000002902 1.300366673808814e-06
21.190000000002915 1.2223579959159388e-06
21.200000000002927 1.1476269428016258e-06
21.21000000000294 1.077364866378735e-06
21.22000000000295 1.0124820887059042e-06
21.230000000002963 9.533629261679764e-07
21.240000000002976 8.997770164043869e-07
21.250000000002988 8.50958586880006e-07
21.260000000003 8.058205688444039e-07
21.270000000003012 7.632360907046787e-07
21.280000000003024 7.223057716160576e-07
21.290000000003037 6.82538997247001e-07
21.30000000000305 6.439071346633579e-07
21.31000000000306 6.067664413985334e-07
21.320000000003073 5.716855674889056e-07
21.330000000003086 5.392359639635237e-07
21.340000000003098 5.098073019541443e-07
21.35000000000311 4.834950570398696e-07
21.360000000003122 4.600805244671962e-07
21.370000000003134 4.3909455921859635e-07
21.380000000003147 4.199345230413032e-07
21.39000000000316 4.0199483446985095e-07
21.40000000000317 3.847756656060178e-07
21.410000000003183 3.679477886491553e-07
21.420000000003196 3.513681415015308e-07
21.430000000003208 3.350545032617071e-07
21.44000000000322 3.191352665142844e-07
21.450000000003232 3.037912560695354e-07
21.460000000003244 2.892028716474278e-07
21.470000000003257 2.7551044108257906e-07
21.48000000000327 2.627909037768606e-07
21.49000000000328 2.5105076033221153e-07
21.500000000003293 2.40233309061135e-07
21.510000000003306 2.3023672532639198e-07
21.520000000003318 2.2093806669045112e-07
21.53000000000333 2.122171252209237e-07
21.540000000003342 2.0397405444321018e-07
21.550000000003354 1.9613656535058894e-07
21.560000000003367 1.8865606296759218e-07
21.57000000000338 1.8149619345167784e-07
21.58000000000339 1.7462013020744362e-07
21.590000000003403 1.6798311315680024e-07
21.600000000003416 1.615339993868647e-07
21.610000000003428 1.5522505582992696e-07
21.62000000000344 1.490250457759487e-07
21.630000000003452 1.4292886862678693e-07
21.640000000003464 1.369585159755854e-07
21.650000000003477 1.311541913144746e-07
21.66000000000349 1.2555909820179001e-07
21.6700000000035 1.2020433974303418e-07
21.680000000003513 1.1510017225288529e-07
21.690000000003526 1.1023668283622885e-07
21.700000000003538 1.0559245409686621e-07
21.71000000000355 1.0114619343370632e-07
21.720000000003562 9.688535441755073e-08
21.730000000003574 9.280779511699914e-08
21.740000000003587 8.891634128155601e-08
21.7500000000036 8.520974984532008e-08
21.76000000000361 8.167520874828833e-08
21.770000000003623 7.82864686607632e-08
21.780000000003636 7.500866649826667e-08
21.790000000003648 7.180750322862986e-08
21.80000000000366 6.865838151727215e-08
21.810000000003672 6.555131271429689e-08
21.820000000003684 6.248961220644962e-08
21.830000000003697 5.948340822337467e-08
21.84000000000371 5.6541301916585857e-08
21.85000000000372 5.3664111161917504e-08
21.860000000003733 5.0843390522303775e-08
21.870000000003746 4.8065092815624896e-08
21.880000000003758 4.5316483560762776e-08
21.89000000000377 4.259322051297799e-08
21.900000000003782 3.9903746036880214e-08
21.910000000003794 3.72695047017308e-08
21.920000000003807 3.472124797057765e-08
21.93000000000382 3.2293043586503196e-08
21.94000000000383 3.001610249921893e-08
21.950000000003843 2.791415540044871e-08
21.960000000003856 2.6001200364977762e-08
21.970000000003868 2.428148215940959e-08
21.98000000000388 2.2750932042791335e-08
21.990000000003892 2.139914138924441e-08
22.000000000003904 2.0211178615895588e-08
22.010000000003917 1.9168968926236015e-08
22.02000000000393 1.8252315939390582e-08
22.03000000000394 1.7439815688861075e-08
22.040000000003953 1.670987713398759e-08
22.050000000003966 1.604189355495864e-08
22.060000000003978 1.5417420665799104e-08
22.07000000000399 1.4821110145597042e-08
22.080000000004002 1.4241170166499317e-08
22.090000000004014 1.3669262867759968e-08
22.100000000004027 1.3099937727315046e-08
22.11000000000404 1.2529854426012708e-08
22.12000000000405 1.1957100445348671e-08
22.130000000004063 1.1380834242895351e-08
22.140000000004076 1.0801316961689486e-08
22.150000000004088 1.0220208035781064e-08
22.1600000000041 9.64087453769249e-09
22.170000000004112 9.068453307628772e-09
22.180000000004124 8.509508913709973e-09
22.190000000004137 7.971298632668932e-09
22.20000000000415 7.460812060054438e-09
22.21000000000416 6.983832833404342e-09
22.220000000004173 6.54424802561155e-09
22.230000000004186 6.143728839546221e-09
22.240000000004198 5.781777765919375e-09
22.25000000000421 5.456038999686391e-09
22.260000000004222 5.162734288844139e-09
22.270000000004234 4.897114598641112e-09
22.280000000004247 4.653880041897526e-09
22.29000000000426 4.427577961927248e-09
22.30000000000427 4.213013483225994e-09
22.310000000004283 4.005691217434721e-09
22.320000000004296 3.802264610298989e-09
22.330000000004308 3.6009247871838024e-09
22.34000000000432 3.4016361433607182e-09
22.350000000004332 3.2061332851606017e-09
22.360000000004344 3.017632276885093e-09
22.370000000004357 2.8402674923212784e-09
22.38000000000437 2.6783279892416757e-09
22.39000000000438 2.5354186080644583e-09
22.400000000004393 2.4136985739189866e-09
22.410000000004406 2.3133468616943216e-09
22.420000000004418 2.2323676542762325e-09
22.43000000000443 2.1667864144250764e-09
22.440000000004442 2.111209623001145e-09
22.450000000004454 2.059646137083647e-09
22.460000000004467 2.006433337093576e-09
22.47000000000448 1.9470906007868315e-09
22.48000000000449 1.8789414907786234e-09
22.490000000004503 1.8013992292166745e-09
22.500000000004515 1.7158834035145208e-09
22.510000000004528 1.6254106516897826e-09
22.52000000000454 1.5339607049201443e-09
22.530000000004552 1.44575007492019e-09
22.540000000004564 1.3645458675298257e-09
22.550000000004577 1.2931267126251645e-09
22.56000000000459 1.2329568028816016e-09
22.5700000000046 1.184094013350445e-09
22.580000000004613 1.1453134890746422e-09
22.590000000004625 1.114399544389793e-09
22.600000000004638 1.0885428451201006e-09
22.61000000000465 1.064775416309349e-09
22.620000000004662 1.0403805089564267e-09
22.630000000004674 1.0132252113577783e-09
22.640000000004687 9.819788890655752e-10
22.6500000000047 9.461985147096015e-10
22.66000000000471 9.062811381549184e-10
22.670000000004723 8.633021926354978e-10
22.680000000004735 8.187736514708179e-10
22.690000000004748 7.743658265967971e-10
22.70000000000476 7.31639044985837e-10
22.710000000004772 6.918260350926945e-10
22.720000000004784 6.556936961662349e-10
22.730000000004797 6.234965759754688e-10
22.74000000000481 5.950172942170619e-10
22.75000000000482 5.696747779634573e-10
22.760000000004833 5.466721305505278e-10
22.770000000004845 5.251534099719495e-10
22.780000000004858 5.043421383323987e-10
22.79000000000487 4.836423063456519e-10
22.800000000004882 4.6269260377347707e-10
22.810000000004894 4.41374239659763e-10
22.820000000004907 4.1978023588000177e-10
22.83000000000492 3.9815857341501354e-10
22.84000000000493 3.768429933286755e-10
22.850000000004943 3.5618417621974326e-10
22.860000000004955 3.3649130810750535e-10
22.870000000004968 3.1799054523765933e-10
22.88000000000498 3.008032891541696e-10
22.890000000004992 2.8494392376289676e-10
22.900000000005004 2.7033401678239517e-10
22.910000000005017 2.5682811490998585e-10
22.92000000000503 2.442452770363798e-10
22.93000000000504 2.3240044779977074e-10
22.940000000005053 2.2113063496447414e-10
22.950000000005065 2.1031244576205157e-10
22.960000000005078 1.9986955043773652e-10
22.97000000000509 1.897706775611673e-10
22.980000000005102 1.8002040690206458e-10
22.990000000005114 1.7064601083292643e-10
23.000000000005127 1.6168377476132015e-10
23.01000000000514 1.5316766514152462e-10
23.02000000000515 1.4512213473782767e-10
23.030000000005163 1.375595715452449e-10
23.040000000005175 1.30481722667244e-10
23.050000000005188 1.23883597954231e-10
23.0600000000052 1.1775800714553683e-10
23.070000000005212 1.1209901475523004e-10
23.080000000005224 1.0690311716000087e-10
23.090000000005237 1.0216770000092625e-10
23.10000000000525 9.788713934406149e-11
23.11000000000526 9.404759146363186e-11
23.120000000005273 9.062193175237919e-11
23.130000000005285 8.756636590191676e-11
23.140000000005298 8.481993016021035e-11
23.15000000000531 8.23074835405424e-11
23.160000000005322 7.994600710660295e-11
23.170000000005334 7.765324373454833e-11
23.180000000005347 7.535712499006087e-11
23.19000000000536 7.300418781741779e-11
23.20000000000537 7.05653504580083e-11
23.210000000005383 6.803795828400594e-11
23.220000000005395 6.544379338367508e-11
23.230000000005408 6.282357247209754e-11
23.24000000000542 6.022913300497939e-11
23.250000000005432 5.771487262443533e-11
23.260000000005444 5.5329995833735406e-11
23.270000000005457 5.311276969364961e-11
23.28000000000547 5.108741843772732e-11
23.29000000000548 4.926365962564267e-11
23.300000000005493 4.763836207450253e-11
23.310000000005505 4.6198498124646404e-11
23.320000000005518 4.4924508196281955e-11
23.33000000000553 4.379335855163501e-11
23.340000000005542 4.27808668135759e-11
23.350000000005554 4.1863189246549386e-11
23.360000000005567 4.10176173991865e-11
23.37000000000558 4.022296659966727e-11
23.38000000000559 3.9459846370975344e-11
23.390000000005603 3.8711013637951756e-11
23.400000000005615 3.7961874874404205e-11
23.410000000005628 3.720107653056069e-11
23.42000000000564 3.642104257078084e-11
23.430000000005652 3.561829975468636e-11
23.440000000005664 3.479346895520643e-11
23.450000000005677 3.3950872714863925e-11
23.46000000000569 3.309778875207646e-11
23.4700000000057 3.224344360844282e-11
23.480000000005713 3.139787719708379e-11
23.490000000005725 3.0570816197218466e-11
23.500000000005738 2.9770678106405556e-11
23.51000000000575 2.900379927974017e-11
23.520000000005762 2.8273948024650335e-11
23.530000000005774 2.7582153672934766e-11
23.540000000005787 2.6926854853448674e-11
23.5500000000058 2.6304343294959874e-11
23.56000000000581 2.5709450926861124e-11
23.570000000005823 2.5136398305966688e-11
23.580000000005835 2.457969573600715e-11
23.590000000005848 2.403497149389071e-11
23.60000000000586 2.3499602493584807e-11
23.610000000005872 2.2973045941248282e-11
23.620000000005884 2.2456816237411275e-11
23.630000000005897 2.1954112227529887e-11
23.64000000000591 2.1469164061300003e-11
23.65000000000592 2.1006421752606938e-11
23.660000000005933 2.0569736229925446e-11
23.670000000005945 2.016168125385963e-11
23.680000000005958 1.9783131422558663e-11
23.69000000000597 1.94331558327277e-11
23.700000000005982 1.910922234364487e-11
23.710000000005994 1.8807648564129653e-11
23.720000000006007 1.8524195239441558e-11
23.73000000000602 1.8254682270505473e-11
23.74000000000603 1.7995517926023215e-11
23.750000000006043 1.7744061735703775e-11
23.760000000006055 1.749878261258677e-11
23.770000000006068 1.725921551160394e-11
23.78000000000608 1.7025754467552338e-11
23.790000000006092 1.6799342185511073e-11
23.800000000006104 1.65811244328468e-11
23.810000000006116 1.6372133321673048e-11
23.82000000000613 1.6173049426208132e-11
23.83000000000614 1.5984072946633856e-11
23.840000000006153 1.5804912165497852e-11
23.850000000006165 1.5634876544980456e-11
23.860000000006178 1.5473045043336337e-11
23.87000000000619 1.5318469078014864e-11
23.880000000006202 1.517036615961338e-11
23.890000000006214 1.5028264284582363e-11
23.900000000006226 1.489206857629048e-11
23.91000000000624 1.476203801390445e-11
23.92000000000625 1.463867865946025e-11
23.930000000006263 1.4522576933095522e-11
23.940000000006275 1.441420888803041e-11
23.950000000006288 1.4313766353218322e-11
23.9600000000063 1.4221037365764983e-11
23.970000000006312 1.4135366846146355e-11
23.980000000006324 1.4055706612617862e-11
23.990000000006336 1.3980744874892136e-11
24.00000000000635 1.3909088653174058e-11
24.01000000000636 1.3839461650727362e-11
24.020000000006373 1.377087752610129e-11
24.030000000006385 1.3702754694841119e-11
24.040000000006398 1.3634952468578008e-11
24.05000000000641 1.3567725933658865e-11
24.060000000006422 1.3501614613267431e-11
24.070000000006434 1.3437293147426391e-11
24.080000000006446 1.3375418240272732e-11
24.09000000000646 1.3316503645107783e-11
24.10000000000647 1.3260845112352894e-11
24.110000000006483 1.3208503001582344e-11
24.120000000006495 1.3159335547697655e-11
24.130000000006508 1.3113064423668449e-11
24.14000000000652 1.3069349110205115e-11
24.150000000006532 1.3027848414898329e-11
24.160000000006544 1.2988255286655405e-11
24.170000000006556 1.295030199446558e-11
24.18000000000657 1.2913743360076645e-11
24.19000000000658 1.2878332741068117e-11
24.200000000006593 1.2843806825557314e-11
24.210000000006605 1.2809890953849738e-11
24.220000000006618 1.2776328084235644e-11
24.23000000000663 1.2742924671896866e-11
24.240000000006642 1.2709599048376543e-11
24.250000000006654 1.2676414973358886e-11
24.260000000006666 1.2643586068039106e-11
24.27000000000668 1.261144497538613e-11
24.28000000000669 1.2580381963627952e-11
24.290000000006703 1.2550767590624203e-11
24.300000000006715 1.2522879750910382e-11
24.310000000006728 1.2496854955715228e-11
24.32000000000674 1.2472676921046e-11
24.330000000006752 1.245020458489408e-11
24.340000000006764 1.2429230027927625e-11
24.350000000006776 1.2409548199094702e-11
24.36000000000679 1.2391017542871627e-11
24.3700000000068 1.237359434751459e-11
24.380000000006813 1.2357332520018118e-11
24.390000000006825 1.2342351450562893e-11
24.400000000006838 1.2328783862113857e-11
24.41000000000685 1.2316720483775194e-11
24.420000000006862 1.2306167361772076e-11
24.430000000006874 1.2297026153483795e-11
24.440000000006886 1.2289099410038765e-11
24.4500000000069 1.2282115392251828e-11
24.46000000000691 1.227576228420498e-11
24.470000000006923 1.2269721174654734e-11
24.480000000006935 1.2263690161476075e-11
24.490000000006948 1.2257396975216694e-11
24.50000000000696 1.2250602181243655e-11
24.510000000006972 1.2243098002450352e-11
24.520000000006984 1.2234708108023203e-11
24.530000000006996 1.222529192726406e-11
24.54000000000701 1.2214754121177118e-11
24.55000000000702 1.2203057212302587e-11
24.560000000007033 1.2190233861405069e-11
24.570000000007045 1.217639521621776e-11
24.580000000007058 1.2161732857304104e-11
24.59000000000707 1.2146513382721782e-11
24.600000000007082 1.2131066086027334e-11
24.610000000007094 1.2115764853380512e-11
24.620000000007106 1.2101005613895674e-11
24.63000000000712 1.2087180509042468e-11
24.64000000000713 1.2074649789066397e-11
24.650000000007143 1.2063712733480697e-11
24.660000000007155 1.2054579436205132e-11
24.670000000007168 1.2047346205151926e-11
24.68000000000718 1.2041977973174902e-11
24.690000000007192 1.2038301307118593e-11
24.700000000007204 1.203601107598303e-11
24.710000000007216 1.2034692356796666e-11
24.72000000000723 1.2033857055130743e-11
24.73000000000724 1.2032992193753838e-11
24.740000000007253 1.2031614462297808e-11
24.750000000007265 1.2029323903305149e-11
24.760000000007278 1.2025849090599693e-11
24.77000000000729 1.2021076931139281e-11
24.780000000007302 1.2015062481838911e-11
24.790000000007314 1.2008017204307268e-11
24.800000000007326 1.2000277696202652e-11
24.81000000000734 1.1992259883180542e-11
24.82000000000735 1.1984405751628365e-11
24.830000000007363 1.197713020133637e-11
24.840000000007375 1.1970774901809118e-11
24.850000000007388 1.1965574196465315e-11
24.8600000000074 1.1961635898189112e-11
24.870000000007412 1.1958937777837124e-11
24.880000000007424 1.1957338834200369e-11
24.890000000007436 1.1956603365159533e-11
24.90000000000745 1.1956434938650215e-11
24.91000000000746 1.1956516601382987e-11
24.920000000007473 1.19565528295614e-11
24.930000000007485 1.1956307994348915e-11
24.940000000007498 1.195563588011669e-11
24.95000000000751 1.1954495482652861e-11
24.960000000007522 1.1952950062517595e-11
24.970000000007534 1.1951149278226088e-11
24.980000000007546 1.1949297428073977e-11
24.99000000000756 1.1947613765889848e-11
25.00000000000757 1.19462925169682e-11
25.010000000007583 1.1945470242538838e-11
25.020000000007595 1.1945206445930696e-11
25.030000000007607 1.1945480265602697e-11
25.04000000000762 1.1946202610434872e-11
25.050000000007632 1.1947240046196106e-11
25.060000000007644 1.19484447833599e-11
25.070000000007656 1.1949684606641694e-11
25.08000000000767 1.1950867371652817e-11
25.09000000000768 1.1951956314260312e-11
25.100000000007693 1.1952974574971177e-11
25.110000000007705 1.1953999226786417e-11
25.120000000007717 1.1955146786292644e-11
25.13000000000773 1.195655326235409e-11
25.140000000007742 1.195835239916367e-11
25.150000000007754 1.1960655738338912e-11
25.160000000007766 1.1963537631734552e-11
25.17000000000778 1.196702733206068e-11
25.18000000000779 1.1971108903512927e-11
25.190000000007803 1.197572828785243e-11
25.200000000007815 1.1980805560539588e-11
25.210000000007827 1.1986249701203359e-11
25.22000000000784 1.1991973007060142e-11
25.230000000007852 1.1997902790140374e-11
25.240000000007864 1.2003988929978411e-11
25.250000000007876 1.2010206827196972e-11
25.26000000000789 1.2016556142641468e-11
25.2700000000079 1.2023056303949968e-11
25.280000000007913 1.2029739723675834e-11
25.290000000007925 1.203664379721594e-11
25.300000000007937 1.2043802411690732e-11
25.31000000000795 1.205123757739626e-11
25.320000000007962 1.2058951876000473e-11
25.330000000007974 1.2066922196088207e-11
25.340000000007986 1.2075095463974693e-11
25.350000000008 1.2083386851458023e-11
25.36000000000801 1.2091680925234379e-11
25.370000000008023 1.209983594916351e-11
25.380000000008035 1.210769126168533e-11
25.390000000008047 1.2115077402711485e-11
25.40000000000806 1.2121828200233176e-11
25.410000000008072 1.2127793769123988e-11
25.420000000008084 1.213285313885899e-11
25.430000000008096 1.2136925082112037e-11
25.44000000000811 1.2139976050838706e-11
25.45000000000812 1.2142024375926002e-11
25.460000000008133 1.214314034743265e-11
25.470000000008145 1.214344226154886e-11
25.480000000008157 1.2143088699465679e-11
25.49000000000817 1.2142267526631295e-11
25.500000000008182 1.214118232571827e-11
25.510000000008194 1.2140037264994137e-11
25.520000000008206 1.2139021909252004e-11
25.53000000000822 1.2138297863839778e-11
25.54000000000823 1.2137989269407197e-11
25.550000000008243 1.2138178775020197e-11
25.560000000008255 1.2138909633054566e-11
25.570000000008267 1.2140193328183248e-11
25.58000000000828 1.2142020740527168e-11
25.590000000008292 1.2144374180194034e-11
25.600000000008304 1.2147237452125057e-11
25.610000000008316 1.2150601900829883e-11
25.62000000000833 1.215446747865044e-11
25.63000000000834 1.2158839284703074e-11
25.640000000008353 1.2163721181608168e-11
25.650000000008365 1.2169108577074304e-11
25.660000000008377 1.217498253992422e-11
25.67000000000839 1.218130666450409e-11
25.680000000008402 1.2188027141403397e-11
25.690000000008414 1.2195075287911165e-11
25.700000000008426 1.2202370957730404e-11
25.71000000000844 1.2209825117757335e-11
25.72000000000845 1.2217340495874996e-11
25.730000000008463 1.222481054104001e-11
25.740000000008475 1.2232118368899154e-11
25.750000000008487 1.2239138374421349e-11
25.7600000000085 1.2245742780172275e-11
25.770000000008512 1.2251813983522651e-11
25.780000000008524 1.225726105043329e-11
25.790000000008536 1.2262036504364616e-11
25.80000000000855 1.2266148316245662e-11
25.81000000000856 1.2269662727765641e-11
25.820000000008573 1.2272695778889e-11
25.830000000008585 1.2275394707544617e-11
25.840000000008597 1.227791325358967e-11
25.85000000000861 1.228038648290319e-11
25.860000000008622 1.228291044558607e-11
25.870000000008634 1.2285530066426967e-11
25.880000000008646 1.2288236121235345e-11
25.89000000000866 1.2290969856854403e-11
25.90000000000867 1.2293632471135528e-11
25.910000000008683 1.2296096655087197e-11
25.920000000008695 1.229821812583221e-11
25.930000000008707 1.2299846204022111e-11
25.94000000000872 1.2300833312117907e-11
25.950000000008732 1.2301043670990524e-11
25.960000000008744 1.2300361489192495e-11
25.970000000008756 1.229869872260305e-11
25.98000000000877 1.2296002379494142e-11
25.99000000000878 1.2292261321669242e-11
26.000000000008793 1.2287512461946951e-11
26.010000000008805 1.2281846284092045e-11
26.020000000008817 1.2275411031858759e-11
26.03000000000883 1.226841470715733e-11
26.040000000008842 1.2261123495920259e-11
26.050000000008854 1.2253855215105509e-11
26.060000000008866 1.2246966923788921e-11
26.07000000000888 1.224083651307229e-11
26.08000000000889 1.2235839248639517e-11
26.090000000008903 1.2232320861907375e-11
26.100000000008915 1.2230569179373103e-11
26.110000000008927 1.2230786065547343e-11
26.12000000000894 1.2233061136721206e-11
26.130000000008952 1.2237348676517388e-11
26.140000000008964 1.2243449889844413e-11
26.150000000008976 1.2251004046853469e-11
26.16000000000899 1.2259493290132753e-11
26.170000000009 1.2268266314933713e-11
26.180000000009013 1.2276584131213267e-11
26.190000000009025 1.2283686986029862e-11
26.200000000009037 1.2288875690745628e-11
26.21000000000905 1.2291595229410365e-11
26.220000000009062 1.2291505807632181e-11
26.230000000009074 1.228852760545422e-11
26.240000000009086 1.2282850719308204e-11
26.2500000000091 1.2274909003373653e-11
26.26000000000911 1.2265323545638532e-11
26.270000000009123 1.2254826088319535e-11
26.280000000009135 1.2244174292023705e-11
26.290000000009147 1.2234070033602183e-11
26.30000000000916 1.222509016033007e-11
26.310000000009172 1.2217637129272418e-11
26.320000000009184 1.221191465414633e-11
26.330000000009196 1.2207929835301045e-11
26.34000000000921 1.220551840079399e-11
26.35000000000922 1.220438483575322e-11
26.360000000009233 1.2204146569218877e-11
26.370000000009245 1.2204373331789659e-11
26.380000000009257 1.2204618804089304e-11
26.39000000000927 1.2204449150600619e-11
26.400000000009282 1.2203477252442296e-11
26.410000000009294 1.220140923195661e-11
26.420000000009306 1.2198100931812443e-11
26.43000000000932 1.219361102392243e-11
26.44000000000933 1.218823020471566e-11
26.450000000009343 1.2182467817972746e-11
26.460000000009355 1.2176988695574332e-11
26.470000000009367 1.2172509584765682e-11
26.48000000000938 1.2169679206330598e-11
26.490000000009392 1.2168972259671814e-11
26.500000000009404 1.2170623386312973e-11
26.510000000009416 1.2174614364812312e-11
26.52000000000943 1.218071230593268e-11
26.53000000000944 1.2188543724444168e-11
26.540000000009453 1.2197682554361528e-11
26.550000000009465 1.2207729831298234e-11
26.560000000009477 1.2218367515261552e-11
26.57000000000949 1.222937655600072e-11
26.580000000009502 1.2240618157328327e-11
26.590000000009514 1.2251985954178596e-11
26.600000000009526 1.2263343954799827e-11
26.61000000000954 1.2274469283740188e-11
26.62000000000955 1.2285018131266959e-11
26.630000000009563 1.2294527769238728e-11
26.640000000009575 1.2302457984873772e-11
26.650000000009587 1.2308264366861725e-11
26.6600000000096 1.2311487061653183e-11
26.670000000009612 1.2311834282104348e-11
26.680000000009624 1.2309241483540685e-11
26.690000000009636 1.2303893672137656e-11
26.70000000000965 1.2296207877380824e-11
26.71000000000966 1.2286782205229123e-11
26.720000000009673 1.2276324646412854e-11
26.730000000009685 1.2265577019276608e-11
26.740000000009697 1.225524718461894e-11
26.75000000000971 1.22459569865681e-11
26.760000000009722 1.223820681932555e-11
26.770000000009734 1.2232353128398757e-11
26.780000000009746 1.2228594205434601e-11
26.79000000000976 1.2226962524052078e-11
26.80000000000977 1.222732643806654e-11
26.810000000009783 1.22294069887455e-11
26.820000000009795 1.2232814244914883e-11
26.830000000009807 1.223710157769118e-11
26.84000000000982 1.2241828442805818e-11
26.850000000009832 1.2246617079688693e-11
26.860000000009844 1.2251189436729779e-11
26.870000000009856 1.2255377818515406e-11
26.88000000000987 1.2259112805636651e-11
26.89000000000988 1.2262399550048098e-11
26.900000000009893 1.2265295123405201e-11
26.910000000009905 1.2267894892466404e-11
26.920000000009917 1.2270328605848841e-11
26.93000000000993 1.2272761030142968e-11
26.94000000000994 1.227539046680516e-11
26.950000000009954 1.227844044331574e-11
26.960000000009966 1.2282143455849983e-11
26.97000000000998 1.2286718345440163e-11
26.98000000000999 1.2292344367931996e-11
26.990000000010003 1.2299135780002964e-11
27.000000000010015 1.2307121284545458e-11
27.010000000010027 1.2316232808296346e-11
27.02000000001004 1.2326306538216728e-11
27.03000000001005 1.2337096444637217e-11
27.040000000010064 1.2348297293582087e-11
27.050000000010076 1.2359572694389283e-11
27.06000000001009 1.237058449609366e-11
27.0700000000101 1.2381022002975792e-11
27.080000000010113 1.2390630821144107e-11
27.090000000010125 1.239924027847929e-11
27.100000000010137 1.2406785802715537e-11
27.11000000001015 1.2413320566861047e-11
27.12000000001016 1.2419011196484087e-11
27.130000000010174 1.2424115433204009e-11
27.140000000010186 1.242894408507091e-11
27.1500000000102 1.2433813115314653e-11
27.16000000001021 1.2438993902031766e-11
27.170000000010223 1.2444670654218942e-11
27.180000000010235 1.2450914283158907e-11
27.190000000010247 1.2457681048742576e-11
27.20000000001026 1.2464840198155057e-11
27.21000000001027 1.2472227184136995e-11
27.220000000010284 1.2479709403358378e-11
27.230000000010296 1.2487244335943233e-11
27.24000000001031 1.2494909701260343e-11
27.25000000001032 1.2502893491189302e-11
27.260000000010333 1.2511445430319497e-11
27.270000000010345 1.2520805073860964e-11
27.280000000010357 1.2531129679844992e-11
27.29000000001037 1.2542444576553892e-11
27.30000000001038 1.2554630723808415e-11
27.310000000010394 1.256745193840863e-11
27.320000000010406 1.258061174036044e-11
27.33000000001042 1.2593820763766903e-11
27.34000000001043 1.2606852826990181e-11
27.350000000010443 1.2619572618987116e-11
27.360000000010455 1.2631929474917446e-11
27.370000000010467 1.2643925771357956e-11
27.38000000001048 1.2655579044644915e-11
27.39000000001049 1.2666898502913915e-11
27.400000000010504 1.2677887908515954e-11
27.410000000010516 1.2688571632038569e-11
27.42000000001053 1.2699027004957605e-11
27.43000000001054 1.2709400797312654e-11
27.440000000010553 1.2719893649120133e-11
27.450000000010565 1.2730710624443684e-11
27.460000000010577 1.2741991789824862e-11
27.47000000001059 1.2753747293726558e-11
27.4800000000106 1.2765822618109538e-11
27.490000000010614 1.277791159615474e-11
27.500000000010626 1.2789619970005176e-11
27.51000000001064 1.2800565104324332e-11
27.52000000001065 1.2810483034945712e-11
27.530000000010663 1.2819307256496925e-11
27.540000000010675 1.28271889548527e-11
27.550000000010687 1.2834446278630057e-11
27.5600000000107 1.2841456650669655e-11
27.57000000001071 1.2848531065948334e-11
27.580000000010724 1.285582126683831e-11
27.590000000010736 1.2863301491534809e-11
27.60000000001075 1.2870836975534817e-11
27.61000000001076 1.2878312582611371e-11
27.620000000010773 1.28857643986225e-11
27.630000000010785 1.2893450100478294e-11
27.640000000010797 1.2901816471258487e-11
27.65000000001081 1.2911366186371197e-11
27.66000000001082 1.292247232254594e-11
27.670000000010834 1.2935216440325598e-11
27.680000000010846 1.2949321262693966e-11
27.69000000001086 1.2964212601514518e-11
27.70000000001087 1.2979192707492246e-11
27.710000000010883 1.2993661151827787e-11
27.720000000010895 1.3007299918911725e-11
27.730000000010907 1.3020154280877365e-11
27.74000000001092 1.3032583644514026e-11
27.75000000001093 1.30451076850201e-11
27.760000000010944 1.3058211390990106e-11
27.770000000010956 1.307218272999042e-11
27.78000000001097 1.308703672364796e-11
27.79000000001098 1.310254011214683e-11
27.800000000010993 1.3118310414976211e-11
27.810000000011005 1.3133938517438812e-11
27.820000000011017 1.3149084143085485e-11
27.83000000001103 1.3163515157677168e-11
27.84000000001104 1.3177092592163592e-11
27.850000000011054 1.3189727959478819e-11
27.860000000011066 1.3201347629832356e-11
27.87000000001108 1.3211888160192977e-11
27.88000000001109 1.322132470265552e-11
27.890000000011103 1.32297133874812e-11
27.900000000011115 1.3237219281153808e-11
27.910000000011127 1.3244108223561606e-11
27.92000000001114 1.3250699497882829e-11
27.93000000001115 1.3257296989772354e-11
27.940000000011164 1.3264128868170344e-11
27.950000000011176 1.3271323007509538e-11
27.96000000001119 1.3278929385990657e-11
27.9700000000112 1.3286978540231904e-11
27.980000000011213 1.3295547550793945e-11
27.990000000011225 1.3304800168016397e-11
28.000000000011237 1.3314977590791769e-11
28.01000000001125 1.3326336834084763e-11
28.02000000001126 1.333905567086487e-11
28.030000000011274 1.3353137407864132e-11
28.040000000011286 1.3368349927704152e-11
28.0500000000113 1.3384221298149455e-11
28.06000000001131 1.3400094512131009e-11
28.070000000011323 1.3415224221388142e-11
28.080000000011335 1.3428886237704688e-11
28.090000000011347 1.3440469495070162e-11
28.10000000001136 1.344952952909203e-11
28.11000000001137 1.3455797599746894e-11
28.120000000011384 1.3459154513240781e-11
28.130000000011396 1.345958767079523e-11
28.14000000001141 1.3457151499662064e-11
28.15000000001142 1.3451945768329094e-11
28.160000000011433 1.3444116424561699e-11
28.170000000011445 1.3433873551632678e-11
28.180000000011457 1.34215145634835e-11
28.19000000001147 1.3407439180065799e-11
28.20000000001148 1.3392146441860418e-11
28.210000000011494 1.337621061397573e-11
28.220000000011506 1.336023994343454e-11
28.23000000001152 1.3344827291387328e-11
28.24000000001153 1.3330503395975222e-11
28.250000000011543 1.3317701723855732e-11
28.260000000011555 1.3306739808818172e-11
28.270000000011567 1.3297817239669429e-11
28.28000000001158 1.3291026488147445e-11
28.29000000001159 1.3286370885657203e-11
28.300000000011604 1.3283783906737383e-11
28.310000000011616 1.3283145537345927e-11
28.32000000001163 1.3284293562675121e-11
28.33000000001164 1.3287029822817022e-11
28.340000000011653 1.3291123032603502e-11
28.350000000011665 1.3296310705300022e-11
28.360000000011677 1.3302303046562738e-11
28.37000000001169 1.3308791318633217e-11
28.3800000000117 1.3315462463695788e-11
28.390000000011714 1.3322020191625756e-11
28.400000000011726 1.3328210844590874e-11
28.41000000001174 1.3333850247233222e-11
28.42000000001175 1.3338846069393279e-11
28.430000000011763 1.3343209740616758e-11
28.440000000011775 1.3347053058338095e-11
28.450000000011787 1.3350567517655143e-11
28.4600000000118 1.3353988421145567e-11
28.47000000001181 1.3357550042185579e-11
28.480000000011824 1.3361441127356627e-11
28.490000000011836 1.3365770864892634e-11
28.50000000001185 1.3370553397562876e-11
28.51000000001186 1.3375714657910315e-11
28.520000000011873 1.3381119563458914e-11
28.530000000011885 1.3386612308623462e-11
28.540000000011897 1.3392059003123186e-11
28.55000000001191 1.3397381538616664e-11
28.56000000001192 1.3402574211793602e-11
28.570000000011934 1.3407699709677075e-11
28.580000000011946 1.3412866909781631e-11
28.59000000001196 1.341819796346176e-11
28.60000000001197 1.3423794635149895e-11
28.610000000011983 1.3429713435029784e-11
28.620000000011995 1.3435955873427295e-11
28.630000000012007 1.3442475230056026e-11
28.64000000001202 1.3449196262961818e-11
28.65000000001203 1.3456040733755292e-11
28.660000000012044 1.3462950436434519e-11
28.670000000012056 1.3469900855011885e-11
28.68000000001207 1.3476901958612291e-11
28.69000000001208 1.3483986881505908e-11
28.700000000012093 1.3491192871153229e-11
28.710000000012105 1.3498541023105282e-11
28.720000000012117 1.3506021268332994e-11
28.73000000001213 1.3513587057717358e-11
28.74000000001214 1.3521161119725862e-11
28.750000000012154 1.3528650191994798e-11
28.760000000012166 1.353596421114604e-11
28.77000000001218 1.3543034479517344e-11
28.78000000001219 1.3549825900489528e-11
28.790000000012203 1.3556340452758087e-11
28.800000000012215 1.3562611526279924e-11
28.810000000012227 1.3568691149734889e-11
28.82000000001224 1.3574633529266547e-11
28.83000000001225 1.3580478905348831e-11
28.840000000012264 1.3586240929149265e-11
28.850000000012276 1.3591899803760835e-11
28.86000000001229 1.3597401755759967e-11
28.8700000000123 1.3602664365120217e-11
28.880000000012313 1.3607586330554344e-11
28.890000000012325 1.3612059848751523e-11
28.900000000012337 1.3615983799619938e-11
28.91000000001235 1.3619276047085157e-11
28.92000000001236 1.3621883546741122e-11
28.930000000012374 1.3623789239946064e-11
28.940000000012386 1.362501508157673e-11
28.9500000000124 1.3625620809984396e-11
28.96000000001241 1.362569848741321e-11
28.970000000012423 1.3625363168940388e-11
28.980000000012435 1.3624740656886483e-11
28.990000000012447 1.3623953823880603e-11
29.00000000001246 1.362310957207463e-11
29.01000000001247 1.3622288763483332e-11
29.020000000012484 1.3621541236759714e-11
29.030000000012496 1.3620887247534847e-11
29.04000000001251 1.3620325315945933e-11
29.05000000001252 1.3619844899351112e-11
29.060000000012533 1.361944109534116e-11
29.070000000012545 1.3619127819309857e-11
29.080000000012557 1.3618946358187653e-11
29.09000000001257 1.361896725066897e-11
29.10000000001258 1.3619285230164605e-11
29.110000000012594 1.3620008535882842e-11
29.120000000012606 1.3621245122431201e-11
29.13000000001262 1.3623088532205026e-11
29.14000000001263 1.362560588046735e-11
29.150000000012643 1.3628829567903808e-11
29.160000000012655 1.3632753268767604e-11
29.170000000012667 1.3637332120817642e-11
29.18000000001268 1.3642486479320047e-11
29.19000000001269 1.3648108530891027e-11
29.200000000012704 1.3654070898860834e-11
29.210000000012716 1.366023647777498e-11
29.22000000001273 1.3666468571511174e-11
29.23000000001274 1.3672640381225781e-11
29.240000000012753 1.3678642906756282e-11
29.250000000012765 1.3684390403577905e-11
29.260000000012777 1.3689822821677767e-11
29.27000000001279 1.3694904974642416e-11
29.2800000000128 1.3699622548833149e-11
29.290000000012814 1.3703975540958364e-11
29.300000000012826 1.3707970046547356e-11
29.31000000001284 1.3711609734130415e-11
29.32000000001285 1.3714888604469042e-11
29.330000000012863 1.3717786649625412e-11
29.340000000012875 1.3720269830584552e-11
29.350000000012887 1.3722295058139018e-11
29.3600000000129 1.3723820011474613e-11
29.37000000001291 1.3724816435467203e-11
29.380000000012924 1.3725284522845857e-11
29.390000000012936 1.3725265421419609e-11
29.400000000012948 1.3724848815566385e-11
29.41000000001296 1.372417321551928e-11
29.420000000012973 1.372341781888148e-11
29.430000000012985 1.3722786458988287e-11
29.440000000012997 1.3722485737856406e-11
29.45000000001301 1.3722700728881238e-11
29.46000000001302 1.3723572259444841e-11
29.470000000013034 1.3725179684426262e-11
29.480000000013046 1.3727532178328213e-11
29.490000000013058 1.3730570088160188e-11
29.50000000001307 1.3734176239051267e-11
29.510000000013083 1.3738195259189663e-11
29.520000000013095 1.3742457711553952e-11
29.530000000013107 1.3746805004802897e-11
29.54000000001312 1.3751111107241702e-11
29.55000000001313 1.3755297705424751e-11
29.560000000013144 1.3759340888339995e-11
29.570000000013156 1.3763268984408618e-11
29.580000000013168 1.3767152935540769e-11
29.59000000001318 1.3771091837681439e-11
29.600000000013193 1.3775197007289138e-11
29.610000000013205 1.3779577918527574e-11
29.620000000013217 1.3784332444092339e-11
29.63000000001323 1.3789542604887333e-11
29.64000000001324 1.3795275360951327e-11
29.650000000013254 1.3801586751114702e-11
29.660000000013266 1.3808526723754716e-11
29.670000000013278 1.3816142043934485e-11
29.68000000001329 1.3824475330134544e-11
29.690000000013303 1.3833559496297034e-11
29.700000000013315 1.3843408460172301e-11
29.710000000013327 1.385400609989971e-11
29.72000000001334 1.3865296277619583e-11
29.73000000001335 1.3877176664726583e-11
29.740000000013364 1.3889498449690136e-11
29.750000000013376 1.3902072800062969e-11
29.760000000013388 1.3914683632472968e-11
29.7700000000134 1.3927105146926698e-11
29.780000000013413 1.3939121791823256e-11
29.790000000013425 1.3950547993737978e-11
29.800000000013437 1.3961245205190684e-11
29.81000000001345 1.3971134128211993e-11
29.82000000001346 1.3980200515392541e-11
29.830000000013474 1.3988493602997602e-11
29.840000000013486 1.3996116878131362e-11
29.850000000013498 1.4003211783732233e-11
29.86000000001351 1.4009935914665147e-11
29.870000000013523 1.4016438280764396e-11
29.880000000013535 1.4022835094952018e-11
29.890000000013547 1.4029189993106177e-11
29.90000000001356 1.4035502266576959e-11
29.91000000001357 1.4041705606392245e-11
29.920000000013584 1.4047678039381503e-11
29.930000000013596 1.4053261439627955e-11
29.940000000013608 1.4058286882467275e-11
29.95000000001362 1.4062600793451823e-11
29.960000000013633 1.4066086538685524e-11
29.970000000013645 1.4068677163133468e-11
29.980000000013657 1.4070357170063758e-11
29.99000000001367 1.4071153933650359e-11
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0010010-0905-0012373702262/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.19743908516085
20.020000000001485 100.2283643016093
20.030000000001497 66.88909901097992
20.04000000000151 44.644644350169855
20.05000000000152 29.801868276318274
20.060000000001533 19.89697280410136
20.070000000001546 13.286422927440313
20.080000000001558 8.873889155231003
20.09000000000157 5.928044729197445
20.100000000001582 3.961017200212828
20.110000000001595 2.6473156138154144
20.120000000001607 1.7697596331006624
20.13000000000162 1.1834184927916713
20.14000000000163 0.7915607596951686
20.150000000001643 0.5296136793299745
20.160000000001656 0.35446379760511404
20.170000000001668 0.2373195774320824
20.18000000000168 0.15894958509340665
20.190000000001692 0.10650512633551192
20.200000000001705 0.07139978292999404
20.210000000001717 0.04789403703952571
20.22000000000173 0.03215034684308741
20.23000000000174 0.021602169907376137
20.240000000001753 0.014532532728225751
20.250000000001766 0.009792490762552552
20.260000000001778 0.006612996987995266
20.27000000000179 0.004479154885345852
20.280000000001802 0.0030461448088932867
20.290000000001815 0.002082994973111924
20.300000000001827 0.0014349621767063725
20.31000000000184 0.0009983543440877866
20.32000000000185 0.0007036746198559718
20.330000000001863 0.0005043337685514053
20.340000000001876 0.0003690901853944298
20.350000000001888 0.0002769860933378918
20.3600000000019 0.00021395553052736758
20.370000000001912 0.0001705519539659993
20.380000000001925 0.00014042559112464694
20.390000000001937 0.00011930288363046221
20.40000000000195 0.00010430230251655271
20.41000000000196 9.347568926634601e-05
20.420000000001973 8.550095955732844e-05
20.430000000001986 7.947648105908768e-05
20.440000000001998 7.478374884584622e-05
20.45000000000201 7.099586295706885e-05
20.460000000002022 6.781659884082399e-05
20.470000000002035 6.503978068263296e-05
20.480000000002047 6.252203040311879e-05
20.49000000000206 6.0164291720785104e-05
20.50000000000207 5.7899139886917265e-05
20.510000000002083 5.568197752304025e-05
20.520000000002096 5.34849132164002e-05
20.530000000002108 5.129252667497966e-05
20.54000000000212 4.9098942418151936e-05
20.550000000002132 4.69057550795973e-05
20.560000000002145 4.472044194403354e-05
20.570000000002157 4.255499596475716e-05
20.58000000000217 4.0424615950663756e-05
20.59000000000218 3.834638271308411e-05
20.600000000002193 3.633791475549991e-05
20.610000000002206 3.441603225521848e-05
20.620000000002218 3.2595475194465166e-05
20.63000000000223 3.088773626343222e-05
20.640000000002242 2.9300089529894055e-05
20.650000000002255 2.783491607775634e-05
20.660000000002267 2.6489431993677456e-05
20.67000000000228 2.5255896955004765e-05
20.68000000000229 2.4122319660101215e-05
20.690000000002303 2.307359240704468e-05
20.700000000002316 2.2092906581101823e-05
20.710000000002328 2.116325039931136e-05
20.72000000000234 2.0268786386395363e-05
20.730000000002352 1.9395948117722323e-05
20.740000000002365 1.8534167462377714e-05
20.750000000002377 1.7676220786354153e-05
20.76000000000239 1.6818243469187194e-05
20.7700000000024 1.5959494463264388e-05
20.780000000002413 1.510195612661195e-05
20.790000000002426 1.4249837838994811e-05
20.800000000002438 1.3409027314330246e-05
20.81000000000245 1.2586512118751022e-05
20.820000000002462 1.1789782560800437e-05
20.830000000002475 1.1026227778729894e-05
20.840000000002487 1.0302547182427236e-05
20.8500000000025 9.624214031495465e-06
20.86000000000251 8.995039874837144e-06
20.870000000002523 8.416891105171762e-06
20.880000000002536 7.889597651906683e-06
20.890000000002548 7.411068841134648e-06
20.90000000000256 6.977597807544874e-06
20.910000000002572 6.5843026639477865e-06
20.920000000002585 6.22563005106019e-06
20.930000000002597 5.895842049171389e-06
20.94000000000261 5.589422285325324e-06
20.95000000000262 5.301366343269345e-06
20.960000000002633 5.027355388962127e-06
20.970000000002646 4.763839259321075e-06
20.980000000002658 4.5080680607467864e-06
20.99000000000267 4.2581072081463315e-06
21.000000000002682 4.012853556800384e-06
21.010000000002695 3.7720478727553582e-06
21.020000000002707 3.5362604496920144e-06
21.03000000000272 3.3068191280551873e-06
21.04000000000273 3.0856549474889266e-06
21.050000000002743 2.8750581540332344e-06
21.060000000002756 2.6773607995287486e-06
21.070000000002768 2.4945847939673633e-06
21.08000000000278 2.328109737641266e-06
21.090000000002792 2.178419038660726e-06
21.100000000002805 2.0449743513329934e-06
21.110000000002817 1.9262485712598858e-06
21.12000000000283 1.8199199906746846e-06
21.13000000000284 1.723199780871621e-06
21.140000000002853 1.6332375944333769e-06
21.150000000002866 1.5475316598371108e-06
21.160000000002878 1.4642651463698782e-06
21.17000000000289 1.382502415230497e-06
21.180000000002902 1.3022062233092287e-06
21.190000000002915 1.2240751696629815e-06
21.200000000002927 1.1492412817355137e-06
21.21000000000294 1.078900441002829e-06
21.22000000000295 1.0139641177630904e-06
21.230000000002963 9.548143337459154e-07
21.240000000002976 9.012156855508985e-07
21.250000000002988 8.523958589666083e-07
21.260000000003 8.072611917717327e-07
21.270000000003012 7.646794421973634e-07
21.280000000003024 7.237478915405359e-07
21.290000000003037 6.839748363371799e-07
21.30000000000305 6.453324844507031e-07
21.31000000000306 6.081792040976094e-07
21.320000000003073 5.730862667461861e-07
21.330000000003086 5.406275984430088e-07
21.340000000003098 5.111947498688638e-07
21.35000000000311 4.848842488612407e-07
21.360000000003122 4.614775529662504e-07
21.370000000003134 4.4050484353208095e-07
21.380000000003147 4.2136212086596834e-07
21.39000000000316 4.0344200213151523e-07
21.40000000000317 3.8624276765817104e-07
21.410000000003183 3.694336189081013e-07
21.420000000003196 3.528706209049801e-07
21.430000000003208 3.3657159045078696e-07
21.44000000000322 3.2066581048164556e-07
21.450000000003232 3.0533549706335995e-07
21.460000000003244 2.9076238764532885e-07
21.470000000003257 2.7708752161986285e-07
21.48000000000327 2.643875412238876e-07
21.49000000000328 2.5266759205142205e-07
21.500000000003293 2.418688562484097e-07
21.510000000003306 2.31887146698451e-07
21.520000000003318 2.2259743335941495e-07
21.53000000000333 2.1387802395373245e-07
21.540000000003342 2.0562823238414605e-07
21.550000000003354 1.977753826616458e-07
21.560000000003367 1.9027069084166595e-07
21.57000000000338 1.8307769400093832e-07
21.58000000000339 1.7615967538175155e-07
21.590000000003403 1.694725715852906e-07
21.600000000003416 1.629669450965604e-07
21.610000000003428 1.5659800827013677e-07
21.62000000000344 1.5033855373433858e-07
21.630000000003452 1.4418800348367755e-07
21.640000000003464 1.3817247952281747e-07
21.650000000003477 1.3233502280151083e-07
21.66000000000349 1.2671977260887288e-07
21.6700000000035 1.2135675841536385e-07
21.680000000003513 1.1625357396408222e-07
21.690000000003526 1.1139684235556271e-07
21.700000000003538 1.0676175858432847e-07
21.71000000000355 1.0232440922599399e-07
21.720000000003562 9.807072309297413e-08
21.730000000003574 9.399807953234433e-08
21.740000000003587 9.010956098982273e-08
21.7500000000036 8.640452899331876e-08
21.76000000000361 8.287082149061713e-08
21.770000000003623 7.948274605551952e-08
21.780000000003636 7.620591195190646e-08
21.790000000003648 7.300648358292452e-08
21.80000000000366 6.986037240150244e-08
21.810000000003672 6.675812614386831e-08
21.820000000003684 6.370353888006635e-08
21.830000000003697 6.070705211001192e-08
21.84000000000371 5.777733809925782e-08
21.85000000000372 5.491502947684517e-08
21.860000000003733 5.2111284931035786e-08
21.870000000003746 4.9351527975924054e-08
21.880000000003758 4.6622435965126905e-08
21.89000000000377 4.391907036931689e-08
21.900000000003782 4.124929452781215e-08
21.910000000003794 3.863400300019951e-08
21.920000000003807 3.610343664598068e-08
21.93000000000382 3.3691204206964685e-08
21.94000000000383 3.142811695723226e-08
21.950000000003843 2.933756079325511e-08
21.960000000003856 2.7433227995426857e-08
21.970000000003868 2.571908236899086e-08
21.98000000000388 2.4190806566107395e-08
21.990000000003892 2.283781925060798e-08
22.000000000003904 2.1645168328356564e-08
22.010000000003917 2.0594995233447553e-08
22.02000000000393 1.966761155941505e-08
22.03000000000394 1.884240409747805e-08
22.040000000003953 1.8098768608803727e-08
22.050000000003966 1.7417132633598702e-08
22.060000000003978 1.6779964969179754e-08
22.07000000000399 1.6172572618990877e-08
22.080000000004002 1.558349880493485e-08
22.090000000004014 1.500444762126453e-08
22.100000000004027 1.4429818116108829e-08
22.11000000000404 1.38560606623631e-08
22.12000000000405 1.328111175930345e-08
22.130000000004063 1.2704098815708817e-08
22.140000000004076 1.2125361447143866e-08
22.150000000004088 1.15466747578302e-08
22.1600000000041 1.0971455149286796e-08
22.170000000004112 1.040472675353572e-08
22.180000000004124 9.852725466758643e-09
22.190000000004137 9.322170419680596e-09
22.20000000000415 8.819369743526485e-09
22.21000000000416 8.349390157515763e-09
22.220000000004173 7.915487586801645e-09
22.230000000004186 7.518892456537432e-09
22.240000000004198 7.158921195500494e-09
22.25000000000421 6.833298743820247e-09
22.260000000004222 6.538555492219093e-09
22.270000000004234 6.270401688006771e-09
22.280000000004247 6.024051437484288e-09
22.29000000000426 5.794527456622281e-09
22.30000000000427 5.576998710113453e-09
22.310000000004283 5.3671805776935435e-09
22.320000000004296 5.161776847006703e-09
22.330000000004308 4.958890914922174e-09
22.34000000000432 4.758304015425848e-09
22.350000000004332 4.561523652455541e-09
22.360000000004344 4.3715444740078905e-09
22.370000000004357 4.19232477546433e-09
22.38000000000437 4.0280479294384615e-09
22.39000000000438 3.882292795747419e-09
22.400000000004393 3.757267589792791e-09
22.410000000004406 3.6532600864550915e-09
22.420000000004418 3.5684220285332856e-09
22.43000000000443 3.4989427955684435e-09
22.440000000004442 3.439589152296571e-09
22.450000000004454 3.384511490623338e-09
22.460000000004467 3.328160661337334e-09
22.47000000000448 3.2661374403769936e-09
22.48000000000449 3.195814548510974e-09
22.490000000004503 3.1166239990359847e-09
22.500000000004515 3.0299762443355664e-09
22.510000000004528 2.938853183300584e-09
22.52000000000454 2.8471766231686257e-09
22.530000000004552 2.7590853541272764e-09
22.540000000004564 2.678254330076816e-09
22.550000000004577 2.6073635272880675e-09
22.56000000000459 2.5477822028994024e-09
22.5700000000046 2.4994882842654274e-09
22.580000000004613 2.4612022977480666e-09
22.590000000004625 2.430686464299167e-09
22.600000000004638 2.4051440880262946e-09
22.61000000000465 2.3816508388777185e-09
22.620000000004662 2.357555226354923e-09
22.630000000004674 2.3307976164049204e-09
22.640000000004687 2.300113250608974e-09
22.6500000000047 2.2651031144024996e-09
22.66000000000471 2.226175529173534e-09
22.670000000004723 2.184379108100899e-09
22.680000000004735 2.1411620023045027e-09
22.690000000004748 2.098100975186197e-09
22.70000000000476 2.0566452169058992e-09
22.710000000004772 2.0179136253242482e-09
22.720000000004784 1.9825717436370735e-09
22.730000000004797 1.9507982671507175e-09
22.74000000000481 1.9223344117872188e-09
22.75000000000482 1.8965958227301297e-09
22.760000000004833 1.872818554932245e-09
22.770000000004845 1.8502089905187066e-09
22.780000000004858 1.8280718227527885e-09
22.79000000000487 1.8058986385845923e-09
22.800000000004882 1.7834097505098339e-09
22.810000000004894 1.7605514087686279e-09
22.820000000004907 1.7374576440112293e-09
22.83000000000492 1.7143899193291038e-09
22.84000000000493 1.6916685637967297e-09
22.850000000004943 1.669608288015558e-09
22.860000000004955 1.6484668905787307e-09
22.870000000004968 1.6284124655385673e-09
22.88000000000498 1.6095107103569398e-09
22.890000000004992 1.591730754347924e-09
22.900000000005004 1.574965511863193e-09
22.910000000005017 1.5590610380112664e-09
22.92000000000503 1.543848780299208e-09
22.93000000000504 1.5291749813138282e-09
22.940000000005053 1.5149227046366799e-09
22.950000000005065 1.5010238105702621e-09
22.960000000005078 1.48746036029837e-09
22.97000000000509 1.4742569563169677e-09
22.980000000005102 1.4614670402577602e-09
22.990000000005114 1.4491568863712627e-09
23.000000000005127 1.4373908722697194e-09
23.01000000000514 1.4262207077608632e-09
23.02000000000515 1.4156799509317416e-09
23.030000000005163 1.405783711020309e-09
23.040000000005175 1.396532265066673e-09
23.050000000005188 1.3879166334372464e-09
23.0600000000052 1.3799240411038208e-09
23.070000000005212 1.3725415734719408e-09
23.080000000005224 1.3657570530016183e-09
23.090000000005237 1.3595570067604248e-09
23.10000000000525 1.3539223743852312e-09
23.11000000000526 1.3488231731123921e-09
23.120000000005273 1.3442136073299381e-09
23.130000000005285 1.3400290622063077e-09
23.140000000005298 1.3361860819378625e-09
23.15000000000531 1.3325858725596366e-09
23.160000000005322 1.329121187764897e-09
23.170000000005334 1.3256857743407754e-09
23.180000000005347 1.3221849973870643e-09
23.19000000000536 1.318545945225114e-09
23.20000000000537 1.3147253029025638e-09
23.210000000005383 1.3107135979354813e-09
23.220000000005395 1.3065350143309893e-09
23.230000000005408 1.3022427302381405e-09
23.24000000000542 1.2979105159584267e-09
23.250000000005432 1.2936219756017676e-09
23.260000000005444 1.2894591983353496e-09
23.270000000005457 1.2854926309756101e-09
23.28000000000547 1.2817736874903058e-09
23.29000000000548 1.2783310367520265e-09
23.300000000005493 1.2751707838350017e-09
23.310000000005505 1.2722800263420373e-09
23.320000000005518 1.2696326797912602e-09
23.33000000000553 1.2671961383356316e-09
23.340000000005542 1.264937327812316e-09
23.350000000005554 1.2628270093433642e-09
23.360000000005567 1.260841722086749e-09
23.37000000000558 1.258963385598601e-09
23.38000000000559 1.2571771618619618e-09
23.390000000005603 1.2554685645309077e-09
23.400000000005615 1.2538209100910646e-09
23.410000000005628 1.2522140095399983e-09
23.42000000000564 1.2506245648389663e-09
23.430000000005652 1.2490281830286428e-09
23.440000000005664 1.2474024121725845e-09
23.450000000005677 1.2457298793578062e-09
23.46000000000569 1.2440005670355866e-09
23.4700000000057 1.2422125098880889e-09
23.480000000005713 1.2403706599397266e-09
23.490000000005725 1.2384842148116728e-09
23.500000000005738 1.2365631723414704e-09
23.51000000000575 1.2346151262569718e-09
23.520000000005762 1.2326432741232587e-09
23.530000000005774 1.2306462821203818e-09
23.540000000005787 1.2286201309665727e-09
23.5500000000058 1.2265614999747935e-09
23.56000000000581 1.2244717916926867e-09
23.570000000005823 1.2223606821091665e-09
23.580000000005835 1.2202481617005815e-09
23.590000000005848 1.2181643865593588e-09
23.60000000000586 1.2161471917586256e-09
23.610000000005872 1.2142376875842622e-09
23.620000000005884 1.212474820493786e-09
23.630000000005897 1.210890019652085e-09
23.64000000000591 1.2095030171315676e-09
23.65000000000592 1.208319646266974e-09
23.660000000005933 1.2073319693993762e-09
23.670000000005945 1.2065205858544256e-09
23.680000000005958 1.2058585419199486e-09
23.69000000000597 1.2053160033291434e-09
23.700000000005982 1.2048647981329026e-09
23.710000000005994 1.204482079404971e-09
23.720000000006007 1.2041526301767157e-09
23.73000000000602 1.2038696532195528e-09
23.74000000000603 1.2036341694821414e-09
23.750000000006043 1.2034533377268878e-09
23.760000000006055 1.203338083454408e-09
23.770000000006068 1.2033004097974662e-09
23.78000000000608 1.2033506977684e-09
23.790000000006092 1.2034952345099511e-09
23.800000000006104 1.2037341664647592e-09
23.810000000006116 1.2040600648286283e-09
23.82000000000613 1.2044572920803951e-09
23.83000000000614 1.2049023410561822e-09
23.840000000006153 1.2053652517235012e-09
23.850000000006165 1.2058120863645673e-09
23.860000000006178 1.206208274841985e-09
23.87000000000619 1.2065224640472873e-09
23.880000000006202 1.20673036724905e-09
23.890000000006214 1.206818045960303e-09
23.900000000006226 1.2067840993382095e-09
23.91000000000624 1.2066403761064326e-09
23.92000000000625 1.2064110410735057e-09
23.930000000006263 1.2061300794447823e-09
23.940000000006275 1.2058375610789427e-09
23.950000000006288 1.2055751720351804e-09
23.9600000000063 1.2053816224940645e-09
23.970000000006312 1.2052885449993653e-09
23.980000000006324 1.2053174085053946e-09
23.990000000006336 1.2054778090387386e-09
24.00000000000635 1.2057672850949736e-09
24.01000000000636 1.2061725807897586e-09
24.020000000006373 1.2066720758934832e-09
24.030000000006385 1.2072389545075993e-09
24.040000000006398 1.2078446108940051e-09
24.05000000000641 1.2084618052918716e-09
24.060000000006422 1.2090671719012786e-09
24.070000000006434 1.2096428269069012e-09
24.080000000006446 1.2101769929627789e-09
24.09000000000646 1.2106637143226331e-09
24.10000000000647 1.2111018556115923e-09
24.110000000006483 1.2114936411832205e-09
24.120000000006495 1.2118430021797687e-09
24.130000000006508 1.212153965202925e-09
24.14000000000652 1.2124292652118205e-09
24.150000000006532 1.2126693128799754e-09
24.160000000006544 1.2128716076300799e-09
24.170000000006556 1.2130306625992388e-09
24.18000000000657 1.2131384835158655e-09
24.19000000000658 1.213185604723597e-09
24.200000000006593 1.2131626180177128e-09
24.210000000006605 1.2130620340006374e-09
24.220000000006618 1.2128802070613945e-09
24.23000000000663 1.2126189695796467e-09
24.240000000006642 1.2122865967490463e-09
24.250000000006654 1.2118977907132022e-09
24.260000000006666 1.21147254026729e-09
24.27000000000668 1.2110339510161274e-09
24.28000000000669 1.2106053949095388e-09
24.290000000006703 1.2102075238285135e-09
24.300000000006715 1.2098557608536534e-09
24.310000000006728 1.2095587943051884e-09
24.32000000000674 1.2093183630976295e-09
24.330000000006752 1.209130305174275e-09
24.340000000006764 1.2089865320722527e-09
24.350000000006776 1.2088773884873555e-09
24.36000000000679 1.2087938137143567e-09
24.3700000000068 1.2087288495086029e-09
24.380000000006813 1.2086782803953355e-09
24.390000000006825 1.2086404654607526e-09
24.400000000006838 1.2086156258031197e-09
24.41000000000685 1.208604934815008e-09
24.420000000006862 1.208609704735785e-09
24.430000000006874 1.208630816862743e-09
24.440000000006886 1.2086683782854733e-09
24.4500000000069 1.2087214724430507e-09
24.46000000000691 1.2087878504539646e-09
24.470000000006923 1.208863477848626e-09
24.480000000006935 1.2089419706920603e-09
24.490000000006948 1.2090140648820742e-09
24.50000000000696 1.2090673186928204e-09
24.510000000006972 1.209086228001671e-09
24.520000000006984 1.209052851331268e-09
24.530000000006996 1.2089479330908335e-09
24.54000000000701 1.2087524180286886e-09
24.55000000000702 1.2084491948753916e-09
24.560000000007033 1.2080248963685649e-09
24.570000000007045 1.2074716017725474e-09
24.580000000007058 1.2067883109858378e-09
24.59000000000707 1.2059820693191802e-09
24.600000000007082 1.2050686114875322e-09
24.610000000007094 1.2040723771693795e-09
24.620000000007106 1.203025746705589e-09
24.63000000000712 1.2019673803566716e-09
24.64000000000713 1.2009396287119416e-09
24.650000000007143 1.1999851147217993e-09
24.660000000007155 1.1991427489610673e-09
24.670000000007168 1.1984435999909268e-09
24.68000000000718 1.197907160012703e-09
24.690000000007192 1.1975385886453583e-09
24.700000000007204 1.1973274593613544e-09
24.710000000007216 1.1972483635461695e-09
24.72000000000723 1.1972634667273877e-09
24.73000000000724 1.197326795896632e-09
24.740000000007253 1.197389726478251e-09
24.750000000007265 1.1974069008456496e-09
24.760000000007278 1.1973417012785586e-09
24.77000000000729 1.1971704555286625e-09
24.780000000007302 1.1968847652564704e-09
24.790000000007314 1.1964916757988368e-09
24.800000000007326 1.1960117739501242e-09
24.81000000000734 1.195475630980196e-09
24.82000000000735 1.1949192312813577e-09
24.830000000007363 1.1943791083167542e-09
24.840000000007375 1.1938878574414647e-09
24.850000000007388 1.1934705462774467e-09
24.8600000000074 1.1931423548962779e-09
24.870000000007412 1.192907594768025e-09
24.880000000007424 1.192760108283815e-09
24.890000000007436 1.1926849323700864e-09
24.90000000000745 1.1926610080235043e-09
24.91000000000746 1.1926646131478742e-09
24.920000000007473 1.192673086818125e-09
24.930000000007485 1.1926683254504613e-09
24.940000000007498 1.192639502457681e-09
24.95000000000751 1.1925845345142995e-09
24.960000000007522 1.1925100030797992e-09
24.970000000007534 1.192429519854183e-09
24.980000000007546 1.1923608376989823e-09
24.99000000000756 1.1923222773955855e-09
25.00000000000757 1.192329186484089e-09
25.010000000007583 1.1923911290345588e-09
25.020000000007595 1.1925103272281966e-09
25.030000000007607 1.1926815889677577e-09
25.04000000000762 1.192893635509541e-09
25.050000000007632 1.1931314733704501e-09
25.060000000007644 1.1933792882120861e-09
25.070000000007656 1.193623299348473e-09
25.08000000000767 1.1938540852872503e-09
25.09000000000768 1.194068036904803e-09
25.100000000007693 1.1942677741330787e-09
25.110000000007705 1.1944615373646177e-09
25.120000000007717 1.1946617179195466e-09
25.13000000000773 1.1948828079303122e-09
25.140000000007742 1.195139124746174e-09
25.150000000007754 1.1954426878125334e-09
25.160000000007766 1.1958015908053656e-09
25.17000000000778 1.196219116088848e-09
25.18000000000779 1.1966936958395775e-09
25.190000000007803 1.1972196603771055e-09
25.200000000007815 1.1977885674001642e-09
25.210000000007827 1.1983908120572295e-09
25.22000000000784 1.1990171987600281e-09
25.230000000007852 1.1996602086634884e-09
25.240000000007864 1.200314800446114e-09
25.250000000007876 1.2009786996367524e-09
25.26000000000789 1.2016522283246527e-09
25.2700000000079 1.2023377843200664e-09
25.280000000007913 1.203039092355594e-09
25.290000000007925 1.2037603360290815e-09
25.300000000007937 1.2045052543552938e-09
25.31000000000795 1.2052762685053185e-09
25.320000000007962 1.2060736978303695e-09
25.330000000007974 1.2068951251956794e-09
25.340000000007986 1.2077349734697534e-09
25.350000000008 1.2085843508487941e-09
25.36000000000801 1.2094312076192336e-09
25.370000000008023 1.2102608235561146e-09
25.380000000008035 1.211056614016221e-09
25.390000000008047 1.2118012073253674e-09
25.40000000000806 1.2124777093636411e-09
25.410000000008072 1.2130710383721138e-09
25.420000000008084 1.2135691940782737e-09
25.430000000008096 1.2139643247126707e-09
25.44000000000811 1.214253478015597e-09
25.45000000000812 1.2144389640120776e-09
25.460000000008133 1.2145283035185224e-09
25.470000000008145 1.2145337766288575e-09
25.480000000008157 1.2144716113111195e-09
25.49000000000817 1.2143608669249493e-09
25.500000000008182 1.2142220842248146e-09
25.510000000008194 1.214075801952817e-09
25.520000000008206 1.2139410810841227e-09
25.53000000000822 1.2138342178977028e-09
25.54000000000823 1.213767839780311e-09
25.550000000008243 1.2137505396969874e-09
25.560000000008255 1.2137871135941495e-09
25.570000000008267 1.213879334748037e-09
25.58000000000828 1.2140270718703412e-09
25.590000000008292 1.214229474783718e-09
25.600000000008304 1.2144859425804388e-09
25.610000000008316 1.214796658240077e-09
25.62000000000833 1.2151625984688812e-09
25.63000000000834 1.2155850708845209e-09
25.640000000008353 1.2160649493496642e-09
25.650000000008365 1.216601845490361e-09
25.660000000008377 1.217193451780727e-09
25.67000000000839 1.217835223798788e-09
25.680000000008402 1.2185204547682713e-09
25.690000000008414 1.2192406677803803e-09
25.700000000008426 1.2199861523414076e-09
25.71000000000844 1.2207464410420693e-09
25.72000000000845 1.2215105782732302e-09
25.730000000008463 1.2222671650251604e-09
25.740000000008475 1.2230043175379658e-09
25.750000000008487 1.2237097863284588e-09
25.7600000000085 1.2243714794348127e-09
25.770000000008512 1.2249785009755375e-09
25.780000000008524 1.2255225918032364e-09
25.790000000008536 1.2259996313856594e-09
25.80000000000855 1.2264107326800406e-09
25.81000000000856 1.2267625030624385e-09
25.820000000008573 1.227066253231202e-09
25.830000000008585 1.227336241438638e-09
25.840000000008597 1.2275873253080328e-09
25.85000000000861 1.2278325537477114e-09
25.860000000008622 1.2280812117859325e-09
25.870000000008634 1.228337656417983e-09
25.880000000008646 1.2286010303659835e-09
25.89000000000866 1.2288657130927587e-09
25.90000000000867 1.22912223970075e-09
25.910000000008683 1.2293584081222877e-09
25.920000000008695 1.229560375314573e-09
25.930000000008707 1.2297136536749912e-09
25.94000000000872 1.2298040073128863e-09
25.950000000008732 1.2298182858894474e-09
25.960000000008744 1.2297452282322762e-09
25.970000000008756 1.2295762425715687e-09
25.98000000000877 1.2293061504858054e-09
25.99000000000878 1.2289338777360192e-09
26.000000000008793 1.2284630775420967e-09
26.010000000008805 1.2279026668211118e-09
26.020000000008817 1.227267230358873e-09
26.03000000000883 1.2265772075907015e-09
26.040000000008842 1.2258587393769913e-09
26.050000000008854 1.225143043867069e-09
26.060000000008866 1.224465226197177e-09
26.07000000000888 1.2238625041609492e-09
26.08000000000889 1.2233719253373957e-09
26.090000000008903 1.2230277294939967e-09
26.100000000008915 1.2228585429072257e-09
26.110000000008927 1.2228845792896404e-09
26.12000000000894 1.2231149931662977e-09
26.130000000008952 1.223545534850597e-09
26.140000000008964 1.224156728056845e-09
26.150000000008976 1.2249129287900458e-09
26.16000000000899 1.2257627589108228e-09
26.170000000009 1.2266414330683543e-09
26.180000000009013 1.2274753101196953e-09
26.190000000009025 1.2281885731314137e-09
26.200000000009037 1.2287113625767555e-09
26.21000000000905 1.2289881484705333e-09
26.220000000009062 1.2289848478973573e-09
26.230000000009074 1.228693318059279e-09
26.240000000009086 1.2281323680933466e-09
26.2500000000091 1.227345162786075e-09
26.26000000000911 1.2263935884879178e-09
26.270000000009123 1.225350611269937e-09
26.280000000009135 1.2242918149506304e-09
26.290000000009147 1.2232872349122328e-09
26.30000000000916 1.2223944310156037e-09
26.310000000009172 1.2216535495161902e-09
26.320000000009184 1.2210848857014895e-09
26.330000000009196 1.2206891005890886e-09
26.34000000000921 1.2204497552508664e-09
26.35000000000922 1.2203373341335748e-09
26.360000000009233 1.220313673993379e-09
26.370000000009245 1.2203359003738e-09
26.380000000009257 1.220359584531806e-09
26.39000000000927 1.2203415783851387e-09
26.400000000009282 1.2202434141463322e-09
26.410000000009294 1.2200359258134335e-09
26.420000000009306 1.2197048712911948e-09
26.43000000000932 1.2192562211381026e-09
26.44000000000933 1.2187190683218481e-09
26.450000000009343 1.2181442952556994e-09
26.460000000009355 1.2175982746561095e-09
26.470000000009367 1.217152538939438e-09
26.48000000000938 1.2168718135634396e-09
26.490000000009392 1.216803440971574e-09
26.500000000009404 1.2169707877252928e-09
26.510000000009416 1.2173719648717174e-09
26.52000000000943 1.2179836403448194e-09
26.53000000000944 1.2187684361779272e-09
26.540000000009453 1.2196837196147306e-09
26.550000000009465 1.22068956518823e-09
26.560000000009477 1.2217541337623572e-09
26.57000000000949 1.2228554793606994e-09
26.580000000009502 1.2239796800340074e-09
26.590000000009514 1.2251160629390344e-09
26.600000000009526 1.2262510123767376e-09
26.61000000000954 1.2273622558845522e-09
26.62000000000955 1.22841546866917e-09
26.630000000009563 1.229364477930606e-09
26.640000000009575 1.2301553974763983e-09
26.650000000009587 1.230733941441886e-09
26.6600000000096 1.2310542788572837e-09
26.670000000009612 1.2310873667429869e-09
26.680000000009624 1.230826853726111e-09
26.690000000009636 1.2302913070143976e-09
26.70000000000965 1.2295224618803845e-09
26.71000000000966 1.2285801343645406e-09
26.720000000009673 1.2275351064345983e-09
26.730000000009685 1.2264615239756927e-09
26.740000000009697 1.2254301169567886e-09
26.75000000000971 1.2245029899223173e-09
26.760000000009722 1.2237300800337707e-09
26.770000000009734 1.223146913782121e-09
26.780000000009746 1.222773201441405e-09
26.79000000000976 1.222612090420601e-09
26.80000000000977 1.2226503536111897e-09
26.810000000009783 1.2228600819708922e-09
26.820000000009795 1.2232023154227879e-09
26.830000000009807 1.2236324530980937e-09
26.84000000000982 1.2241065083170868e-09
26.850000000009832 1.224586756036357e-09
26.860000000009844 1.2250454107262297e-09
26.870000000009856 1.22546569008203e-09
26.88000000000987 1.2258406149085996e-09
26.89000000000988 1.2261706531901688e-09
26.900000000009893 1.226461465297298e-09
26.910000000009905 1.2267225488455585e-09
26.920000000009917 1.2269668483829125e-09
26.93000000000993 1.2272108217916785e-09
26.94000000000994 1.2274742919334108e-09
26.950000000009954 1.227779618874854e-09
26.960000000009966 1.2281500744203616e-09
26.97000000000998 1.2286075778720255e-09
26.98000000000999 1.2291700984883938e-09
26.990000000010003 1.2298491065901034e-09
27.000000000010015 1.2306475136575116e-09
27.010000000010027 1.2315585418968638e-09
27.02000000001004 1.2325658253322813e-09
27.03000000001005 1.233644758647445e-09
27.040000000010064 1.234764800289208e-09
27.050000000010076 1.2358922825601775e-09
27.06000000001009 1.236993360746578e-09
27.0700000000101 1.2380369455491538e-09
27.080000000010113 1.2389975955545137e-09
27.090000000010125 1.2398582587912954e-09
27.100000000010137 1.2406125027747065e-09
27.11000000001015 1.241265670304549e-09
27.12000000001016 1.2418344431530048e-09
27.130000000010174 1.2423446090556639e-09
27.140000000010186 1.2428272575491947e-09
27.1500000000102 1.2433139899618741e-09
27.16000000001021 1.2438319410015592e-09
27.170000000010223 1.2443995127765786e-09
27.180000000010235 1.245023761315757e-09
27.190000000010247 1.2457002697274685e-09
27.20000000001026 1.2464159333634229e-09
27.21000000001027 1.2471543008763721e-09
27.220000000010284 1.2479021534650762e-09
27.230000000010296 1.248655302139949e-09
27.24000000001031 1.2494215737052248e-09
27.25000000001032 1.2502197833900563e-09
27.260000000010333 1.2510748688924044e-09
27.270000000010345 1.25201071397083e-09
27.280000000010357 1.2530429681456931e-09
27.29000000001037 1.2541741144262814e-09
27.30000000001038 1.2553922387164742e-09
27.310000000010394 1.2566737426963864e-09
27.320000000010406 1.257989007178403e-09
27.33000000001042 1.2593091143612701e-09
27.34000000001043 1.2606114520529991e-09
27.350000000010443 1.2618824961120995e-09
27.360000000010455 1.2631172057843038e-09
27.370000000010467 1.2643158724893594e-09
27.38000000001048 1.2654803239886151e-09
27.39000000001049 1.266611556040529e-09
27.400000000010504 1.267709996843755e-09
27.410000000010516 1.2687780995422823e-09
27.42000000001053 1.2698235762907444e-09
27.43000000001054 1.2708610549910906e-09
27.440000000010553 1.2719105368784428e-09
27.450000000010565 1.2729924630502003e-09
27.460000000010577 1.2741207833327606e-09
27.47000000001059 1.2752964719421956e-09
27.4800000000106 1.276504060802342e-09
27.490000000010614 1.2777129446907154e-09
27.500000000010626 1.278883733020527e-09
27.51000000001064 1.2799782105042477e-09
27.52000000001065 1.280970023706863e-09
27.530000000010663 1.2818525450146342e-09
27.540000000010675 1.2826408876979339e-09
27.550000000010687 1.2833668394500815e-09
27.5600000000107 1.284068108812163e-09
27.57000000001071 1.2847757731391957e-09
27.580000000010724 1.2855050078496873e-09
27.590000000010736 1.2862532604101867e-09
27.60000000001075 1.2870070864768969e-09
27.61000000001076 1.2877549953234866e-09
27.620000000010773 1.2885005915681928e-09
27.630000000010785 1.2892696073501748e-09
27.640000000010797 1.2901066611041348e-09
27.65000000001081 1.2910619562248762e-09
27.66000000001082 1.2921727542906489e-09
27.670000000010834 1.2934472018208638e-09
27.680000000010846 1.294857603196572e-09
27.69000000001086 1.2963466041839219e-09
27.70000000001087 1.2978445039633122e-09
27.710000000010883 1.299291318403714e-09
27.720000000010895 1.3006552663282161e-09
27.730000000010907 1.3019408505446558e-09
27.74000000001092 1.30318395036057e-09
27.75000000001093 1.3044364570866641e-09
27.760000000010944 1.305746803017542e-09
27.770000000010956 1.3071437508684063e-09
27.78000000001097 1.3086288070354622e-09
27.79000000001098 1.3101786837487782e-09
27.800000000010993 1.3117551858627432e-09
27.810000000011005 1.3133174506772285e-09
27.820000000011017 1.3148314807386132e-09
27.83000000001103 1.3162740728010877e-09
27.84000000001104 1.3176313246553318e-09
27.850000000011054 1.3188943814195754e-09
27.860000000011066 1.3200558806412585e-09
27.87000000001108 1.321109490960988e-09
27.88000000001109 1.3220527466815438e-09
27.890000000011103 1.3228912760961884e-09
27.900000000011115 1.3236415891560128e-09
27.910000000011127 1.3243302580867524e-09
27.92000000001114 1.324989187487146e-09
27.93000000001115 1.3256487438941428e-09
27.940000000011164 1.3263317306695845e-09
27.950000000011176 1.3270509364353116e-09
27.96000000001119 1.327811371521099e-09
27.9700000000112 1.3286161019696824e-09
27.980000000011213 1.3294728364970837e-09
27.990000000011225 1.3303979293741789e-09
28.000000000011237 1.3314154571664039e-09
28.01000000001125 1.3325510659340705e-09
28.02000000001126 1.3338224801456286e-09
28.030000000011274 1.3352299976484737e-09
28.040000000011286 1.3367504038090626e-09
28.0500000000113 1.3383365357166678e-09
28.06000000001131 1.3399227475843192e-09
28.070000000011323 1.3414345711786925e-09
28.080000000011335 1.3427996500443278e-09
28.090000000011347 1.343956925006275e-09
28.10000000001136 1.3448619771694196e-09
28.11000000001137 1.3454879435048821e-09
28.120000000011384 1.345822905888443e-09
28.130000000011396 1.345865603981625e-09
28.14000000001141 1.3456214843783767e-09
28.15000000001142 1.345100533364971e-09
28.160000000011433 1.3443173566330411e-09
28.170000000011445 1.3432929722295975e-09
28.180000000011457 1.3420571221764154e-09
28.19000000001147 1.3406497679324889e-09
28.20000000001148 1.3391207916863814e-09
28.210000000011494 1.337527589918291e-09
28.220000000011506 1.3359309537784947e-09
28.23000000001152 1.3343901377973255e-09
28.24000000001153 1.332958189063259e-09
28.250000000011543 1.3316784340354039e-09
28.260000000011555 1.3305826130205586e-09
28.270000000011567 1.329690675390326e-09
28.28000000001158 1.3290118622294757e-09
28.29000000001159 1.3285465008804546e-09
28.300000000011604 1.3282879341533905e-09
28.310000000011616 1.3282241557465654e-09
28.32000000001163 1.3283389411768628e-09
28.33000000001164 1.3286124746728821e-09
28.340000000011653 1.32902163280635e-09
28.350000000011665 1.3295401787094894e-09
28.360000000011677 1.3301391501152586e-09
28.37000000001169 1.3307876979533837e-09
28.3800000000117 1.3314545459358799e-09
28.390000000011714 1.3321100963557043e-09
28.400000000011726 1.332729012751052e-09
28.41000000001174 1.3332928997122157e-09
28.42000000001175 1.3337925352727541e-09
28.430000000011763 1.3342290591717716e-09
28.440000000011775 1.3346136335154893e-09
28.450000000011787 1.3349653780799793e-09
28.4600000000118 1.3353077864730912e-09
28.47000000001181 1.3356642488515797e-09
28.480000000011824 1.3360536098033902e-09
28.490000000011836 1.336486769139911e-09
28.50000000001185 1.3369651368062931e-09
28.51000000001186 1.3374813150712362e-09
28.520000000011873 1.3380218145962891e-09
28.530000000011885 1.3385710766223235e-09
28.540000000011897 1.339115731928989e-09
28.55000000001191 1.3396479825203235e-09
28.56000000001192 1.3401672618099464e-09
28.570000000011934 1.3406798335324374e-09
28.580000000011946 1.3411965765205782e-09
28.59000000001196 1.3417296969629704e-09
28.60000000001197 1.3422893667988795e-09
28.610000000011983 1.3428812407739937e-09
28.620000000011995 1.3435054814348713e-09
28.630000000012007 1.3441574332176982e-09
28.64000000001202 1.3448295891420406e-09
28.65000000001203 1.3455141381162176e-09
28.660000000012044 1.3462052638143246e-09
28.670000000012056 1.3469005081396114e-09
28.68000000001207 1.3476008518749736e-09
28.69000000001208 1.3483095849970676e-09
28.700000000012093 1.3490304069091795e-09
28.710000000012105 1.3497654045935643e-09
28.720000000012117 1.350513554221635e-09
28.73000000001213 1.3512701939244298e-09
28.74000000001214 1.3520275979064129e-09
28.750000000012154 1.3527764484056971e-09
28.760000000012166 1.3535077528097776e-09
28.77000000001218 1.3542146552463995e-09
28.78000000001219 1.3548936591476953e-09
28.790000000012203 1.355544973014404e-09
28.800000000012215 1.356171944962676e-09
28.810000000012227 1.3567797845029638e-09
28.82000000001224 1.357373919924967e-09
28.83000000001225 1.3579583816912646e-09
28.840000000012264 1.358534544067755e-09
28.850000000012276 1.3591004359068745e-09
28.86000000001229 1.3596506888803134e-09
28.8700000000123 1.360177068677105e-09
28.880000000012313 1.3606694495815031e-09
28.890000000012325 1.3611170522749256e-09
28.900000000012337 1.3615097607050097e-09
28.91000000001235 1.3618393527171193e-09
28.92000000001236 1.3621005106759109e-09
28.930000000012374 1.362291511742844e-09
28.940000000012386 1.3624145307797004e-09
28.9500000000124 1.36247551995017e-09
28.96000000001241 1.3624836635974974e-09
28.970000000012423 1.3624504478074667e-09
28.980000000012435 1.36238843684046e-09
28.990000000012447 1.3623099074629023e-09
29.00000000001246 1.3622255464936558e-09
29.01000000001247 1.3621434446970155e-09
29.020000000012484 1.3620685987361274e-09
29.030000000012496 1.362003053615471e-09
29.04000000001251 1.3619466845261137e-09
29.05000000001252 1.361898463161293e-09
29.060000000012533 1.3618579228935342e-09
29.070000000012545 1.361826475598849e-09
29.080000000012557 1.3618082628994357e-09
29.09000000001257 1.3618103440395576e-09
29.10000000001258 1.3618421893311959e-09
29.110000000012594 1.361914613418379e-09
29.120000000012606 1.3620383956632237e-09
29.13000000001262 1.3622228698861337e-09
29.14000000001263 1.362474726128332e-09
29.150000000012643 1.362797181955548e-09
29.160000000012655 1.3631895849426322e-09
29.170000000012667 1.3636474324990471e-09
29.18000000001268 1.364162750018375e-09
29.19000000001269 1.3647247514151818e-09
29.200000000012704 1.3653207018849372e-09
29.210000000012716 1.3659368999375782e-09
29.22000000001273 1.3665596898033613e-09
29.23000000001274 1.367176409014162e-09
29.240000000012753 1.3677761759774558e-09
29.250000000012765 1.3683504342892623e-09
29.260000000012777 1.3688931950473334e-09
29.27000000001279 1.3694009518219757e-09
29.2800000000128 1.369872282246913e-09
29.290000000012814 1.370307190803749e-09
29.300000000012826 1.3707062884593552e-09
29.31000000001284 1.3710699415053358e-09
29.32000000001285 1.371397548300799e-09
29.330000000012863 1.3716871074847778e-09
29.340000000012875 1.3719352155385901e-09
29.350000000012887 1.3721375673443545e-09
29.3600000000129 1.3722899373095113e-09
29.37000000001291 1.3723895073862626e-09
29.380000000012924 1.3724363050245584e-09
29.390000000012936 1.3724344517963461e-09
29.400000000012948 1.3723929192082085e-09
29.41000000001296 1.3723255553830753e-09
29.420000000012973 1.3722502707335618e-09
29.430000000012985 1.3721874326635405e-09
29.440000000012997 1.372157679888693e-09
29.45000000001301 1.372179494524815e-09
29.46000000001302 1.3722669330962396e-09
29.470000000013034 1.3724279066222677e-09
29.480000000013046 1.3726633111892644e-09
29.490000000013058 1.3729671672251282e-09
29.50000000001307 1.3733277495995736e-09
29.510000000013083 1.373729520956528e-09
29.520000000013095 1.3741555436294288e-09
29.530000000013107 1.3745899706671276e-09
29.54000000001312 1.3750202138308246e-09
29.55000000001313 1.3754384592068923e-09
29.560000000013144 1.3758423329377927e-09
29.570000000013156 1.3762346847706056e-09
29.580000000013168 1.3766226238794992e-09
29.59000000001318 1.3770160725484539e-09
29.600000000013193 1.3774261736418553e-09
29.610000000013205 1.3778638825644644e-09
29.620000000013217 1.3783389920773045e-09
29.63000000001323 1.3788597051615785e-09
29.64000000001324 1.3794327154191397e-09
29.650000000013254 1.3800636183591223e-09
29.660000000013266 1.38075739528735e-09
29.670000000013278 1.3815187047096645e-09
29.68000000001329 1.3823517866297996e-09
29.690000000013303 1.3832599111258317e-09
29.700000000013315 1.3842444500554911e-09
29.710000000013327 1.3853037765737803e-09
29.72000000001334 1.3864322694272135e-09
29.73000000001335 1.3876196976826842e-09
29.740000000013364 1.3888511914332742e-09
29.750000000013376 1.3901078869036888e-09
29.760000000013388 1.3913682033529795e-09
29.7700000000134 1.3926095935892035e-09
29.780000000013413 1.393810536059032e-09
29.790000000013425 1.3949525067021077e-09
29.800000000013437 1.39602168018787e-09
29.81000000001345 1.3970101493471266e-09
29.82000000001346 1.3979165038507609e-09
29.830000000013474 1.3987456713101448e-09
29.840000000013486 1.3995079950966138e-09
29.850000000013498 1.4002176056118555e-09
29.86000000001351 1.40089024197881e-09
29.870000000013523 1.4015407813822482e-09
29.880000000013535 1.4021808222402933e-09
29.890000000013547 1.4028167082556673e-09
29.90000000001356 1.403448354501221e-09
29.91000000001357 1.4040691241415065e-09
29.920000000013584 1.4046668204040159e-09
29.930000000013596 1.4052256346491141e-09
29.940000000013608 1.4057286802652884e-09
29.95000000001362 1.4061606039575807e-09
29.960000000013633 1.406509741178773e-09
29.970000000013645 1.4067693889388702e-09
29.980000000013657 1.4069379838065789e-09
29.99000000001367 1.4070182439774829e-09
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0010100-0905-0012383702263/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.1975217007642
20.020000000001485 100.22858978089582
20.030000000001497 66.88945670560315
20.04000000000151 44.64509732558285
20.05000000000152 29.802375310997043
20.060000000001533 19.897498022334634
20.070000000001546 13.286938980689412
20.080000000001558 8.874377279223001
20.09000000000157 5.928493484550206
20.100000000001582 3.9614208309550785
20.110000000001595 2.6476724691574165
20.120000000001607 1.7700708335895465
20.13000000000162 1.1836868864617898
20.14000000000163 0.7917901500580288
20.150000000001643 0.5298082818911377
20.160000000001656 0.35462787614375824
20.170000000001668 0.23745721502371045
20.18000000000168 0.15906455214768994
20.190000000001692 0.10660081587417952
20.200000000001705 0.07147919059808298
20.210000000001717 0.04795976941633664
20.22000000000173 0.03220464641725099
20.23000000000174 0.02164694872612956
20.240000000001753 0.014569409421334077
20.250000000001766 0.009822827580135984
20.260000000001778 0.0066379348581445796
20.27000000000179 0.004499645436241562
20.280000000001802 0.0030629789222732357
20.290000000001815 0.0020968278258139987
20.300000000001827 0.0014463349501141697
20.31000000000184 0.001007712889887249
20.32000000000185 0.000711385406562096
20.330000000001863 0.0005106974290656832
20.340000000001876 0.00037435296381324893
20.350000000001888 0.00028134946239206585
20.3600000000019 0.00021758422500847872
20.370000000001912 0.00017358064138090737
20.380000000001925 0.00014296437806399936
20.390000000001937 0.00012144183459247128
20.40000000000195 0.00010611512752117214
20.41000000000196 9.502273808787658e-05
20.420000000001973 8.683164393034762e-05
20.430000000001986 8.063123127606229e-05
20.440000000001998 7.579559695679434e-05
20.45000000000201 7.189173072536803e-05
20.460000000002022 6.861835469436473e-05
20.470000000002035 6.576511660651507e-05
20.480000000002047 6.318519767693924e-05
20.49000000000206 6.0776724053756034e-05
20.50000000000207 5.846998400200191e-05
20.510000000002083 5.621854455592627e-05
20.520000000002096 5.399305937210884e-05
20.530000000002108 5.177696840568468e-05
20.54000000000212 4.9563509906478043e-05
20.550000000002132 4.735358785986819e-05
20.560000000002145 4.515413172686888e-05
20.570000000002157 4.297668367945715e-05
20.58000000000217 4.0836052173340674e-05
20.59000000000218 3.874896250461933e-05
20.600000000002193 3.673269900707398e-05
20.610000000002206 3.480376746915391e-05
20.620000000002218 3.297662185074471e-05
20.63000000000223 3.126251242814216e-05
20.640000000002242 2.966853147351279e-05
20.650000000002255 2.819695222179651e-05
20.660000000002267 2.6844961714951784e-05
20.67000000000228 2.5604862920976313e-05
20.68000000000229 2.446476232775103e-05
20.690000000002303 2.3409678214988143e-05
20.700000000002316 2.2422926453584567e-05
20.710000000002328 2.1487591059071843e-05
20.72000000000234 2.0587882051659774e-05
20.730000000002352 1.9710223190892186e-05
20.740000000002365 1.8843981278454257e-05
20.750000000002377 1.798182365265344e-05
20.76000000000239 1.711974995174976e-05
20.7700000000024 1.6256876207918973e-05
20.780000000002413 1.539505330288603e-05
20.790000000002426 1.4538386013753783e-05
20.800000000002438 1.369269523863901e-05
20.81000000000245 1.2864945334940579e-05
20.820000000002462 1.2062647656415352e-05
20.830000000002475 1.1293252389316164e-05
20.840000000002487 1.0563551476263156e-05
20.8500000000025 9.879130462034277e-06
20.86000000000251 9.243919472249477e-06
20.870000000002523 8.659896364357338e-06
20.880000000002536 8.126983874084322e-06
20.890000000002548 7.643157235779604e-06
20.90000000000256 7.2047444494188176e-06
20.910000000002572 6.806867391553303e-06
20.920000000002585 6.443948692639071e-06
20.930000000002597 6.110204281546578e-06
20.94000000000261 5.8000563649596175e-06
20.95000000000262 5.508431212346167e-06
20.960000000002633 5.230940347921679e-06
20.970000000002646 4.963971345584437e-06
20.980000000002658 4.70472713671216e-06
20.99000000000267 4.451248197134473e-06
21.000000000002682 4.20243413407576e-06
21.010000000002695 3.958058408419619e-06
21.020000000002707 3.718751603659393e-06
21.03000000000272 3.4859218340148347e-06
21.04000000000273 3.2615880776571088e-06
21.050000000002743 3.0481210486846896e-06
21.060000000002756 2.8479107347646493e-06
21.070000000002768 2.6630026403200836e-06
21.08000000000278 2.49475969471128e-06
21.090000000002792 2.3436097348428374e-06
21.100000000002805 2.2089284522710235e-06
21.110000000002817 2.0890864439383678e-06
21.12000000000283 1.9816603450068754e-06
21.13000000000284 1.883777130276493e-06
21.140000000002853 1.7925334008723857e-06
21.150000000002866 1.7054136161123874e-06
21.160000000002878 1.6206275493273355e-06
21.17000000000289 1.5373002593489952e-06
21.180000000002902 1.4554766530526806e-06
21.190000000002915 1.3759422488305084e-06
21.200000000002927 1.2999033637614037e-06
21.21000000000294 1.2286031200171732e-06
21.22000000000295 1.1629649255418288e-06
21.230000000002963 1.1033471327829864e-06
21.240000000002976 1.0494625109459361e-06
21.250000000002988 1.0004717680023555e-06
21.260000000003 9.552141162498543e-07
21.270000000003012 9.125031895025382e-07
21.280000000003024 8.714034679036676e-07
21.290000000003037 8.314139820476167e-07
21.30000000000305 7.925178908725106e-07
21.31000000000306 7.550978436708466e-07
21.320000000003073 7.197547210797096e-07
21.330000000003086 6.870903233247072e-07
21.340000000003098 6.575173346611423e-07
21.35000000000311 6.311438924659257e-07
21.360000000003122 6.077525823868074e-07
21.370000000003134 5.868646572567831e-07
21.380000000003147 5.678587679746249e-07
21.39000000000316 5.50104670347264e-07
21.40000000000317 5.330764172114881e-07
21.410000000003183 5.164224898872109e-07
21.420000000003196 4.999862329100379e-07
21.430000000003208 4.837834199637233e-07
21.44000000000322 4.6795166956044673e-07
21.450000000003232 4.5268837505328874e-07
21.460000000003244 4.3819146539483467e-07
21.470000000003257 4.2461299530460665e-07
21.48000000000327 4.120310728105124e-07
21.49000000000328 4.0044171814458486e-07
21.500000000003293 3.8976886289931275e-07
21.510000000003306 3.7988766974407414e-07
21.520000000003318 3.706539487447369e-07
21.53000000000333 3.6193143563255613e-07
21.540000000003342 3.536098720473528e-07
21.550000000003354 3.456103118150062e-07
21.560000000003367 3.378789109796326e-07
21.57000000000338 3.3037480095131145e-07
21.58000000000339 3.2305956929412754e-07
21.590000000003403 3.1589437658510415e-07
21.600000000003416 3.0884637962961876e-07
21.610000000003428 3.019009122658057e-07
21.62000000000344 2.9507233804814405e-07
21.630000000003452 2.884064637052984e-07
21.640000000003464 2.819710389988637e-07
21.650000000003477 2.758364909746408e-07
21.66000000000349 2.7005392870806445e-07
21.6700000000035 2.646391854414709e-07
21.680000000003513 2.595693299703779e-07
21.690000000003526 2.5479275095882906e-07
21.700000000003538 2.5024812093381175e-07
21.71000000000355 2.4588400256537113e-07
21.720000000003562 2.4167115045610586e-07
21.730000000003574 2.3760338869405315e-07
21.740000000003587 2.33688342346351e-07
21.7500000000036 2.2993366523923485e-07
21.76000000000361 2.26335787262857e-07
21.770000000003623 2.2287620784553486e-07
21.780000000003636 2.1952622931933157e-07
21.790000000003648 2.1625690461313255e-07
21.80000000000366 2.130488131013458e-07
21.810000000003672 2.0989689891176484e-07
21.820000000003684 2.0680842256298678e-07
21.830000000003697 2.037955252430934e-07
21.84000000000371 2.0086629884885488e-07
21.85000000000372 1.9801860245817148e-07
21.860000000003733 1.952392522609144e-07
21.870000000003746 1.9250861470322922e-07
21.880000000003758 1.898083384185613e-07
21.89000000000377 1.8712892375861572e-07
21.900000000003782 1.8447429033995292e-07
21.910000000003794 1.818620092463462e-07
21.920000000003807 1.7931960629472672e-07
21.93000000000382 1.7687858137363928e-07
21.94000000000383 1.745681711200138e-07
21.950000000003843 1.7241049085378393e-07
21.960000000003856 1.70417891575291e-07
21.970000000003868 1.6859256598275207e-07
21.98000000000388 1.6692789751967146e-07
21.990000000003892 1.654108310289115e-07
22.000000000003904 1.640245714904403e-07
22.010000000003917 1.6275106634447094e-07
22.02000000000393 1.6157291058789767e-07
22.03000000000394 1.6047449956209514e-07
22.040000000003953 1.5944243613897153e-07
22.050000000003966 1.584653631138062e-07
22.060000000003978 1.575335047546648e-07
22.07000000000399 1.5663822776702675e-07
22.080000000004002 1.5577185961816967e-07
22.090000000004014 1.5492785774581593e-07
22.100000000004027 1.541012618433362e-07
22.11000000000404 1.5328924090000728e-07
22.12000000000405 1.5249150216336974e-07
22.130000000004063 1.5171036325445181e-07
22.140000000004076 1.509503790016176e-07
22.150000000004088 1.5021752980627993e-07
22.1600000000041 1.495180908591722e-07
22.170000000004112 1.4885739037336662e-07
22.180000000004124 1.4823871294640912e-07
22.190000000004137 1.4766259583503724e-07
22.20000000000415 1.471266925696485e-07
22.21000000000416 1.4662624733427377e-07
22.220000000004173 1.46155064620567e-07
22.230000000004186 1.4570671955070327e-07
22.240000000004198 1.4527568432875133e-07
22.25000000000421 1.44858075160777e-07
22.260000000004222 1.4445184633365049e-07
22.270000000004234 1.4405643326271747e-07
22.280000000004247 1.4367201375395126e-07
22.29000000000426 1.4329866047923642e-07
22.30000000000427 1.429356676121185e-07
22.310000000004283 1.4258125568390806e-07
22.320000000004296 1.4223272529481703e-07
22.330000000004308 1.4188698979574896e-07
22.34000000000432 1.4154131186614926e-07
22.350000000004332 1.4119402366224296e-07
22.360000000004344 1.4084502835279627e-07
22.370000000004357 1.4049594870821514e-07
22.38000000000437 1.401498831626373e-07
22.39000000000438 1.3981082689058456e-07
22.400000000004393 1.394828936319508e-07
22.410000000004406 1.3916951785509153e-07
22.420000000004418 1.3887281827952577e-07
22.43000000000443 1.3859326319634372e-07
22.440000000004442 1.3832970484413568e-07
22.450000000004454 1.3807976166184387e-07
22.460000000004467 1.3784044528944873e-07
22.47000000000448 1.3760887430444325e-07
22.48000000000449 1.3738290245179866e-07
22.490000000004503 1.3716151794555626e-07
22.500000000004515 1.369449329311516e-07
22.510000000004528 1.3673436044261076e-07
22.52000000000454 1.365315493286972e-07
22.530000000004552 1.3633819813650732e-07
22.540000000004564 1.3615538707188103e-07
22.550000000004577 1.3598315254106932e-07
22.56000000000459 1.3582028892144825e-07
22.5700000000046 1.3566440922813468e-07
22.580000000004613 1.3551224305488018e-07
22.590000000004625 1.3536010700166893e-07
22.600000000004638 1.3520445621393181e-07
22.61000000000465 1.3504241786250385e-07
22.620000000004662 1.3487221712600135e-07
22.630000000004674 1.3469342982361963e-07
22.640000000004687 1.345070282309571e-07
22.6500000000047 1.343152220589625e-07
22.66000000000471 1.3412112940686018e-07
22.670000000004723 1.339283375537124e-07
22.680000000004735 1.3374042695690507e-07
22.690000000004748 1.335605319180537e-07
22.70000000000476 1.333909986957292e-07
22.710000000004772 1.3323317947521344e-07
22.720000000004784 1.3308737351360707e-07
22.730000000004797 1.329529007494456e-07
22.74000000000481 1.3282827342183206e-07
22.75000000000482 1.3271142123130076e-07
22.760000000004833 1.3259992618397223e-07
22.770000000004845 1.324912327813047e-07
22.780000000004858 1.3238281398114564e-07
22.79000000000487 1.322722888801955e-07
22.800000000004882 1.3215750026945592e-07
22.810000000004894 1.3203656657415977e-07
22.820000000004907 1.3190792256719502e-07
22.83000000000492 1.3177035796734486e-07
22.84000000000493 1.3162305514712732e-07
22.850000000004943 1.3146561962583865e-07
22.860000000004955 1.3129809225962966e-07
22.870000000004968 1.3112093143733887e-07
22.88000000000498 1.3093495720650076e-07
22.890000000004992 1.3074125604956132e-07
22.900000000005004 1.3054105321544348e-07
22.910000000005017 1.3033556718647737e-07
22.92000000000503 1.301258663253461e-07
22.93000000000504 1.2991274994226647e-07
22.940000000005053 1.296966744588362e-07
22.950000000005065 1.2947774022494815e-07
22.960000000005078 1.2925574647356297e-07
22.97000000000509 1.2903031190236932e-07
22.980000000005102 1.2880104771734442e-07
22.990000000005114 1.2856776009261254e-07
23.000000000005127 1.2833065149700255e-07
23.01000000000514 1.280904866889039e-07
23.02000000000515 1.2784869062106926e-07
23.030000000005163 1.2760735263620758e-07
23.040000000005175 1.2736912387450035e-07
23.050000000005188 1.2713701136686894e-07
23.0600000000052 1.2691409033361386e-07
23.070000000005212 1.2670317252740245e-07
23.080000000005224 1.265064795379775e-07
23.090000000005237 1.26325372990574e-07
23.10000000000525 1.2616018697543184e-07
23.11000000000526 1.2601019233935084e-07
23.120000000005273 1.2587370018060746e-07
23.130000000005285 1.257482873695833e-07
23.140000000005298 1.256311052914071e-07
23.15000000000531 1.2551921909484313e-07
23.160000000005322 1.2540992163937087e-07
23.170000000005334 1.253009746772553e-07
23.180000000005347 1.2519074734325884e-07
23.19000000000536 1.2507824424966673e-07
23.20000000000537 1.2496303684362465e-07
23.210000000005383 1.2484512715534819e-07
23.220000000005395 1.24724779652781e-07
23.230000000005408 1.2460235445300437e-07
23.24000000000542 1.244781661813754e-07
23.250000000005432 1.2435238158769246e-07
23.260000000005444 1.242249598907698e-07
23.270000000005457 1.2409563540736409e-07
23.28000000000547 1.2396394233950966e-07
23.29000000000548 1.238292840718504e-07
23.300000000005493 1.2369104998442673e-07
23.310000000005505 1.2354877810494853e-07
23.320000000005518 1.2340235074831386e-07
23.33000000000553 1.2325219487095452e-07
23.340000000005542 1.2309944451520594e-07
23.350000000005554 1.2294601608880508e-07
23.360000000005567 1.2279455373896947e-07
23.37000000000558 1.2264822338571505e-07
23.38000000000559 1.2251036663155164e-07
23.390000000005603 1.2238406161925457e-07
23.400000000005615 1.2227166645519064e-07
23.410000000005628 1.2217443253997021e-07
23.42000000000564 1.2209226507595012e-07
23.430000000005652 1.2202367762562192e-07
23.440000000005664 1.2196594492786576e-07
23.450000000005677 1.219154153033617e-07
23.46000000000569 1.2186791325884265e-07
23.4700000000057 1.218191527933528e-07
23.480000000005713 1.2176509418407225e-07
23.490000000005725 1.2170220625862054e-07
23.500000000005738 1.2162763156444862e-07
23.51000000000575 1.2153928115685968e-07
23.520000000005762 1.2143589930089353e-07
23.530000000005774 1.2131713251297147e-07
23.540000000005787 1.2118361530492052e-07
23.5500000000058 1.2103705575553585e-07
23.56000000000581 1.2088027909481172e-07
23.570000000005823 1.2071717688634156e-07
23.580000000005835 1.2055251835059356e-07
23.590000000005848 1.2039160766161763e-07
23.60000000000586 1.2023980932481074e-07
23.610000000005872 1.2010200207389143e-07
23.620000000005884 1.1998204873667026e-07
23.630000000005897 1.198823769429747e-07
23.64000000000591 1.198037504507374e-07
23.65000000000592 1.1974527639866036e-07
23.660000000005933 1.1970464824001885e-07
23.670000000005945 1.196785785060207e-07
23.680000000005958 1.1966334070078796e-07
23.69000000000597 1.1965532332909986e-07
23.700000000005982 1.1965150410822632e-07
23.710000000005994 1.196497761661615e-07
23.720000000006007 1.1964909326209254e-07
23.73000000000602 1.1964943829318906e-07
23.74000000000603 1.1965164946912008e-07
23.750000000006043 1.196571554019478e-07
23.760000000006055 1.1966767235855885e-07
23.770000000006068 1.196849069427879e-07
23.78000000000608 1.1971029161870278e-07
23.790000000006092 1.1974476560738547e-07
23.800000000006104 1.1978860496742032e-07
23.810000000006116 1.1984130483306322e-07
23.82000000000613 1.1990152176857265e-07
23.83000000000614 1.1996709022335283e-07
23.840000000006153 1.2003512880459452e-07
23.850000000006165 1.201022458661579e-07
23.860000000006178 1.201648393844714e-07
23.87000000000619 1.2021946641591604e-07
23.880000000006202 1.2026323828405069e-07
23.890000000006214 1.2029418507657603e-07
23.900000000006226 1.2031153150467045e-07
23.91000000000624 1.2031583692134184e-07
23.92000000000625 1.2030897318643317e-07
23.930000000006263 1.2029394022904298e-07
23.940000000006275 1.2027454478814054e-07
23.950000000006288 1.2025498775961128e-07
23.9600000000063 1.2023941660394984e-07
23.970000000006312 1.2023150057150478e-07
23.980000000006324 1.202340793402125e-07
23.990000000006336 1.20248922467656e-07
24.00000000000635 1.202766206732124e-07
24.01000000000636 1.2031661280807833e-07
24.020000000006373 1.2036733632490565e-07
24.030000000006385 1.2042647544288176e-07
24.040000000006398 1.2049127110392834e-07
24.05000000000641 1.205588510996445e-07
24.060000000006422 1.2062653812042903e-07
24.070000000006434 1.2069209820694173e-07
24.080000000006446 1.2075390173966065e-07
24.09000000000646 1.2081098243766565e-07
24.10000000000647 1.208629948979653e-07
24.110000000006483 1.2091008564841297e-07
24.120000000006495 1.209527043335332e-07
24.130000000006508 1.209913888533355e-07
24.14000000000652 1.210265602901036e-07
24.150000000006532 1.2105836037350241e-07
24.160000000006544 1.2108655687143312e-07
24.170000000006556 1.2111053179436134e-07
24.18000000000657 1.211293549555849e-07
24.19000000000658 1.2114193252554972e-07
24.200000000006593 1.21147208082053e-07
24.210000000006605 1.2114438380604e-07
24.220000000006618 1.2113312360615867e-07
24.23000000000663 1.211136997880141e-07
24.240000000006642 1.2108705164932673e-07
24.250000000006654 1.210547381721956e-07
24.260000000006666 1.210187861628152e-07
24.27000000000668 1.2098145633153534e-07
24.28000000000669 1.2094496803609167e-07
24.290000000006703 1.2091123380719573e-07
24.300000000006715 1.208816537273565e-07
24.310000000006728 1.2085700658618315e-07
24.32000000000674 1.2083745230093681e-07
24.330000000006752 1.2082263429968597e-07
24.340000000006764 1.2081184866252936e-07
24.350000000006776 1.2080423507874202e-07
24.36000000000679 1.2079894614824118e-07
24.3700000000068 1.2079526488723675e-07
24.380000000006813 1.207926602400344e-07
24.390000000006825 1.207907896498642e-07
24.400000000006838 1.2078946986538354e-07
24.41000000000685 1.2078863879998656e-07
24.420000000006862 1.2078832347392093e-07
24.430000000006874 1.2078861650315151e-07
24.440000000006886 1.2078965243633644e-07
24.4500000000069 1.2079157051629688e-07
24.46000000000691 1.207944540171277e-07
24.470000000006923 1.2079824629345545e-07
24.480000000006935 1.2080265552868701e-07
24.490000000006948 1.2080706880654e-07
24.50000000000696 1.208104981495641e-07
24.510000000006972 1.2081157607823756e-07
24.520000000006984 1.2080860836754836e-07
24.530000000006996 1.2079968083783848e-07
24.54000000000701 1.2078280872569034e-07
24.55000000000702 1.207561131915704e-07
24.560000000007033 1.2071800940141986e-07
24.570000000007045 1.206673923535007e-07
24.580000000007058 1.20603807784258e-07
24.59000000000707 1.2052759465691816e-07
24.600000000007082 1.2043998304341928e-07
24.610000000007094 1.2034312839216336e-07
24.620000000007106 1.2024006271274907e-07
24.63000000000712 1.2013454736302128e-07
24.64000000000713 1.2003082194526763e-07
24.650000000007143 1.199332587202601e-07
24.660000000007155 1.1984594971326784e-07
24.670000000007168 1.1977227088876062e-07
24.68000000000718 1.1971448047782484e-07
24.690000000007192 1.1967341315504864e-07
24.700000000007204 1.1964832574446324e-07
24.710000000007216 1.1963693284929007e-07
24.72000000000723 1.1963564390411498e-07
24.73000000000724 1.196399807632171e-07
24.740000000007253 1.1964512306388662e-07
24.750000000007265 1.1964650401851467e-07
24.760000000007278 1.1964036786026515e-07
24.77000000000729 1.1962420518162905e-07
24.780000000007302 1.1959700343221023e-07
24.790000000007314 1.1955928247515354e-07
24.800000000007326 1.1951292209575708e-07
24.81000000000734 1.1946082154798704e-07
24.82000000000735 1.194064538806272e-07
24.830000000007363 1.193533865111085e-07
24.840000000007375 1.193048348511386e-07
24.850000000007388 1.1926330155852612e-07
24.8600000000074 1.1923033555245965e-07
24.870000000007412 1.192064269489506e-07
24.880000000007424 1.1919103909220682e-07
24.890000000007436 1.1918276686451055e-07
24.90000000000745 1.1917959983760035e-07
24.91000000000746 1.1917925802180313e-07
24.920000000007473 1.1917955706712288e-07
24.930000000007485 1.1917875112153145e-07
24.940000000007498 1.1917579909336317e-07
24.95000000000751 1.1917050746652386e-07
24.960000000007522 1.1916352150150459e-07
24.970000000007534 1.19156164311564e-07
24.980000000007546 1.1915015405472376e-07
24.99000000000756 1.1914725545168219e-07
25.00000000000757 1.1914893578768625e-07
25.010000000007583 1.191560934110483e-07
25.020000000007595 1.1916890906641785e-07
25.030000000007607 1.1918684221994164e-07
25.04000000000762 1.1920876346206564e-07
25.050000000007632 1.1923318787954052e-07
25.060000000007644 1.1925855840097595e-07
25.070000000007656 1.1928352447095388e-07
25.08000000000767 1.1930716851518952e-07
25.09000000000768 1.1932914690076988e-07
25.100000000007693 1.1934972940923745e-07
25.110000000007705 1.1936973831303584e-07
25.120000000007717 1.193904029804833e-07
25.13000000000773 1.1941315743076408e-07
25.140000000007742 1.1943941567232762e-07
25.150000000007754 1.1947036209832357e-07
25.160000000007766 1.195067908504827e-07
25.17000000000778 1.195490187192882e-07
25.18000000000779 1.1959688198592176e-07
25.190000000007803 1.1964981134021035e-07
25.200000000007815 1.1970696439104446e-07
25.210000000007827 1.1976738590985795e-07
25.22000000000784 1.1983016399248877e-07
25.230000000007852 1.1989455566579143e-07
25.240000000007864 1.1996006579670817e-07
25.250000000007876 1.2002647489363e-07
25.26000000000789 1.2009382112961306e-07
25.2700000000079 1.201623475776196e-07
25.280000000007913 1.202324270858874e-07
25.290000000007925 1.2030447569814707e-07
25.300000000007937 1.2037886304686843e-07
25.31000000000795 1.2045582618795728e-07
25.320000000007962 1.2053539257761843e-07
25.330000000007974 1.2061731797701038e-07
25.340000000007986 1.2070104524670882e-07
25.350000000008 1.2078568958589154e-07
25.36000000000801 1.208700543986212e-07
25.370000000008023 1.2095267968100606e-07
25.380000000008035 1.2103192179905933e-07
25.390000000008047 1.2110606000794073e-07
25.40000000000806 1.211734214134965e-07
25.410000000008072 1.2123251287369973e-07
25.420000000008084 1.212821463575815e-07
25.430000000008096 1.213215442744226e-07
25.44000000000811 1.2135041355287423e-07
25.45000000000812 1.2136898128283446e-07
25.460000000008133 1.213779893838971e-07
25.470000000008145 1.213786497279813e-07
25.480000000008157 1.213725637229393e-07
25.49000000000817 1.213616119056311e-07
25.500000000008182 1.2134782070585812e-07
25.510000000008194 1.2133321634060096e-07
25.520000000008206 1.2131967982221473e-07
25.53000000000822 1.2130882089059882e-07
25.54000000000823 1.2130188983354366e-07
25.550000000008243 1.2129974243471046e-07
25.560000000008255 1.213028641372746e-07
25.570000000008267 1.213114467944489e-07
25.58000000000828 1.2132549884154586e-07
25.590000000008292 1.2134496160313444e-07
25.600000000008304 1.2136980360946102e-07
25.610000000008316 1.214000716558451e-07
25.62000000000833 1.2143588971016102e-07
25.63000000000834 1.2147741091554018e-07
25.640000000008353 1.2152473984401841e-07
25.650000000008365 1.2157784876107912e-07
25.660000000008377 1.2163651145541872e-07
25.67000000000839 1.2170027143918369e-07
25.680000000008402 1.2176844988839473e-07
25.690000000008414 1.2184018594842752e-07
25.700000000008426 1.2191449211806461e-07
25.71000000000844 1.2199030424526052e-07
25.72000000000845 1.2206651119976698e-07
25.730000000008463 1.221419621652659e-07
25.740000000008475 1.2221546482224104e-07
25.750000000008487 1.2228579839729093e-07
25.7600000000085 1.2235176547427847e-07
25.770000000008512 1.2241229353610105e-07
25.780000000008524 1.2246657526188057e-07
25.790000000008536 1.2251421434531656e-07
25.80000000000855 1.22555331113067e-07
25.81000000000856 1.2259058623367193e-07
25.820000000008573 1.2262110133145415e-07
25.830000000008585 1.2264828520117025e-07
25.840000000008597 1.226736023015329e-07
25.85000000000861 1.2269833579007533e-07
25.860000000008622 1.227233954619869e-07
25.870000000008634 1.2274920367990366e-07
25.880000000008646 1.2277566770100436e-07
25.89000000000866 1.2280222449642858e-07
25.90000000000867 1.2282793150944533e-07
25.910000000008683 1.2285157593668033e-07
25.920000000008695 1.228717830403274e-07
25.930000000008707 1.2288711493441728e-07
25.94000000000872 1.2289615990919832e-07
25.950000000008732 1.228976160174366e-07
25.960000000008744 1.2289037190437936e-07
25.970000000008756 1.2287358524706937e-07
25.98000000000877 1.2284675715189043e-07
25.99000000000878 1.2280980046798013e-07
26.000000000008793 1.2276310042111812e-07
26.010000000008805 1.2270756564531144e-07
26.020000000008817 1.2264466542303737e-07
26.03000000000883 1.2257644509940035e-07
26.040000000008842 1.225055080710852e-07
26.050000000008854 1.2243495184457245e-07
26.060000000008866 1.2236824907387774e-07
26.07000000000888 1.2230907191103336e-07
26.08000000000889 1.2226106713620617e-07
26.090000000008903 1.2222759702227365e-07
26.100000000008915 1.22211464106595e-07
26.110000000008927 1.2221463682406008e-07
26.12000000000894 1.2223799018749728e-07
26.130000000008952 1.2228107610813328e-07
26.140000000008964 1.2234194524292189e-07
26.150000000008976 1.2241705582839625e-07
26.16000000000899 1.2250131828133178e-07
26.170000000009 1.2258832663111494e-07
26.180000000009013 1.2267080913798412e-07
26.190000000009025 1.227412881260205e-07
26.200000000009037 1.2279288196291412e-07
26.21000000000905 1.228201291917026e-07
26.220000000009062 1.2281968772598446e-07
26.230000000009074 1.2279077461774828e-07
26.240000000009086 1.2273526272146112e-07
26.2500000000091 1.2265742243142234e-07
26.26000000000911 1.225633650238633e-07
26.270000000009123 1.2246028911002742e-07
26.280000000009135 1.2235564695481455e-07
26.290000000009147 1.2225634029821785e-07
26.30000000000916 1.2216803852353187e-07
26.310000000009172 1.2209469306215068e-07
26.320000000009184 1.2203829841675643e-07
26.330000000009196 1.2199891478763319e-07
26.34000000000921 1.2197491887358364e-07
26.35000000000922 1.2196340094381608e-07
26.360000000009233 1.2196060147417682e-07
26.370000000009245 1.2196229913310362e-07
26.380000000009257 1.2196412214194214e-07
26.39000000000927 1.2196182811847167e-07
26.400000000009282 1.2195163931436862e-07
26.410000000009294 1.2193069730248475e-07
26.420000000009306 1.2189761477035015e-07
26.43000000000932 1.2185299332323463e-07
26.44000000000933 1.217997068814172e-07
26.450000000009343 1.2174276869925758e-07
26.460000000009355 1.2168871185347086e-07
26.470000000009367 1.2164457531033614e-07
26.48000000000938 1.2161673021379953e-07
26.490000000009392 1.21609842480149e-07
26.500000000009404 1.2162622528164804e-07
26.510000000009416 1.216657117099039e-07
26.52000000000943 1.217260263812767e-07
26.53000000000944 1.2180350894260877e-07
26.540000000009453 1.2189397511849912e-07
26.550000000009465 1.2199349720806724e-07
26.560000000009477 1.2209893156267462e-07
26.57000000000949 1.2220809558598505e-07
26.580000000009502 1.2231958419797672e-07
26.590000000009514 1.2243230184381788e-07
26.600000000009526 1.2254485693754305e-07
26.61000000000954 1.2265500498014393e-07
26.62000000000955 1.2275932052158904e-07
26.630000000009563 1.228532226119804e-07
26.640000000009575 1.2293138490158583e-07
26.650000000009587 1.2298845584744434e-07
26.6600000000096 1.2301992820621764e-07
26.670000000009612 1.2302295604244342e-07
26.680000000009624 1.2299693283021126e-07
26.690000000009636 1.22943708836071e-07
26.70000000000965 1.228674183181796e-07
26.71000000000966 1.227739790136485e-07
26.720000000009673 1.2267039196943674e-07
26.730000000009685 1.2256399263195348e-07
26.740000000009697 1.224617819187459e-07
26.75000000000971 1.2236991116003277e-07
26.760000000009722 1.2229333104487253e-07
26.770000000009734 1.2223556877276936e-07
26.780000000009746 1.2219858818789645e-07
26.79000000000976 1.2218271530529574e-07
26.80000000000977 1.2218665613792984e-07
26.810000000009783 1.2220766270349654e-07
26.820000000009795 1.2224188999023529e-07
26.830000000009807 1.2228492860863686e-07
26.84000000000982 1.223324215779013e-07
26.850000000009832 1.2238062261468032e-07
26.860000000009844 1.224267617266189e-07
26.870000000009856 1.2246915397866095e-07
26.88000000000987 1.225070849693832e-07
26.89000000000988 1.2254058118800275e-07
26.900000000009893 1.2257018872668247e-07
26.910000000009905 1.2259683925800409e-07
26.920000000009917 1.2262181050340182e-07
26.93000000000993 1.226467318205368e-07
26.94000000000994 1.226735689705597e-07
26.950000000009954 1.2270454188642868e-07
26.960000000009966 1.227419632072823e-07
26.97000000000998 1.227880128978708e-07
26.98000000000999 1.2284447933024642e-07
26.990000000010003 1.2291250521101599e-07
27.000000000010015 1.229923824800063e-07
27.010000000010027 1.2308343998372222e-07
27.02000000001004 1.2318405360291896e-07
27.03000000001005 1.232917800849829e-07
27.040000000010064 1.2340358544850224e-07
27.050000000010076 1.23516123835221e-07
27.06000000001009 1.2362603067506186e-07
27.0700000000101 1.2373021474248316e-07
27.080000000010113 1.238261464094332e-07
27.090000000010125 1.2391213055148658e-07
27.100000000010137 1.23987527830193e-07
27.11000000001015 1.2405286854579804e-07
27.12000000001016 1.2410980807226256e-07
27.130000000010174 1.2416090419649496e-07
27.140000000010186 1.2420923933469519e-07
27.1500000000102 1.242579460868973e-07
27.16000000001021 1.243097151570452e-07
27.170000000010223 1.2436637457341708e-07
27.180000000010235 1.2442863249508202e-07
27.190000000010247 1.2449606536768245e-07
27.20000000001026 1.245673929277739e-07
27.21000000001027 1.2464100474264005e-07
27.220000000010284 1.2471560853294797e-07
27.230000000010296 1.2479080121038918e-07
27.24000000001031 1.2486736255574305e-07
27.25000000001032 1.2494715289768513e-07
27.260000000010333 1.2503263200423503e-07
27.270000000010345 1.2512615014400155e-07
27.280000000010357 1.2522923939902924e-07
27.29000000001037 1.253421277922421e-07
27.30000000001038 1.2546361966923063e-07
27.310000000010394 1.255913656266591e-07
27.320000000010406 1.2572242335192844e-07
27.33000000001042 1.258539224498202e-07
27.34000000001043 1.259836188260802e-07
27.350000000010443 1.2611017113379634e-07
27.360000000010455 1.2623308363057407e-07
27.370000000010467 1.2635239749858877e-07
27.38000000001048 1.26468316626022e-07
27.39000000001049 1.265809710142612e-07
27.400000000010504 1.266904367877139e-07
27.410000000010516 1.267969846455447e-07
27.42000000001053 1.2690139313233649e-07
27.43000000001054 1.2700510999830963e-07
27.440000000010553 1.2711010201609252e-07
27.450000000010565 1.2721837266873367e-07
27.460000000010577 1.2733128251545074e-07
27.47000000001059 1.274489114615634e-07
27.4800000000106 1.275697161809811e-07
27.490000000010614 1.2769065716198002e-07
27.500000000010626 1.2780782459479117e-07
27.51000000001064 1.2791742278569489e-07
27.52000000001065 1.2801682873258886e-07
27.530000000010663 1.2810537339711316e-07
27.540000000010675 1.2818454490290183e-07
27.550000000010687 1.2825749019483567e-07
27.5600000000107 1.2832795200890832e-07
27.57000000001071 1.2839902546735418e-07
27.580000000010724 1.284722372676766e-07
27.590000000010736 1.285473602978841e-07
27.60000000001075 1.2862308527784694e-07
27.61000000001076 1.2869828808378177e-07
27.620000000010773 1.2877332833936485e-07
27.630000000010785 1.2885074576291963e-07
27.640000000010797 1.2893494214964908e-07
27.65000000001081 1.2903086930674717e-07
27.66000000001082 1.2914220017378058e-07
27.670000000010834 1.2926973168792212e-07
27.680000000010846 1.2941072007908316e-07
27.69000000001086 1.2955949099173604e-07
27.70000000001087 1.297091485992782e-07
27.710000000010883 1.2985375428388285e-07
27.720000000010895 1.2999015280750836e-07
27.730000000010907 1.301187720268858e-07
27.74000000001092 1.30243140989149e-07
27.75000000001093 1.3036837583549626e-07
27.760000000010944 1.3049925943757258e-07
27.770000000010956 1.3063864093729193e-07
27.78000000001097 1.3078668405737442e-07
27.79000000001098 1.3094110517865967e-07
27.800000000010993 1.3109814349392706e-07
27.810000000011005 1.312537646717631e-07
27.820000000011017 1.3140460044713142e-07
27.83000000001103 1.3154833898735017e-07
27.84000000001104 1.3168358336539662e-07
27.850000000011054 1.3180943885276046e-07
27.860000000011066 1.3192516789715984e-07
27.87000000001108 1.3203014720547368e-07
27.88000000001109 1.3212414620123388e-07
27.890000000011103 1.3220774006998604e-07
27.900000000011115 1.3228257975039777e-07
27.910000000011127 1.3235130714586526e-07
27.92000000001114 1.3241708697101761e-07
27.93000000001115 1.3248292979439204e-07
27.940000000011164 1.325510996567603e-07
27.950000000011176 1.3262287378943463e-07
27.96000000001119 1.326987630320017e-07
27.9700000000112 1.327790851439492e-07
27.980000000011213 1.3286461116001372e-07
27.990000000011225 1.329569570433315e-07
28.000000000011237 1.3305849092499847e-07
28.01000000001125 1.3317172654061995e-07
28.02000000001126 1.3329838907309922e-07
28.030000000011274 1.334384802071774e-07
28.040000000011286 1.3358967988960124e-07
28.0500000000113 1.3374730417101114e-07
28.06000000001131 1.3390484406016101e-07
28.070000000011323 1.3405491791037032e-07
28.080000000011335 1.3419035025970407e-07
28.090000000011347 1.343050797071351e-07
28.10000000001136 1.3439468930667092e-07
28.11000000001137 1.3445650103924043e-07
28.120000000011384 1.344893220711585e-07
28.130000000011396 1.3449302423115613e-07
28.14000000001141 1.3446815459589002e-07
28.15000000001142 1.3441572009976242e-07
28.160000000011433 1.3433719262324915e-07
28.170000000011445 1.342346828822848e-07
28.180000000011457 1.3411116615312018e-07
28.19000000001147 1.3397062852317864e-07
28.20000000001148 1.3381803697216122e-07
28.210000000011494 1.3365910177539028e-07
28.220000000011506 1.3349986939757217e-07
28.23000000001152 1.3334623438069892e-07
28.24000000001153 1.3320347589611767e-07
28.250000000011543 1.330759079514622e-07
28.260000000011555 1.329666922649713e-07
28.270000000011567 1.328778158834735e-07
28.28000000001158 1.3281019719905895e-07
28.29000000001159 1.3276386369817947e-07
28.300000000011604 1.3273814423768165e-07
28.310000000011616 1.3273183306184675e-07
28.32000000001163 1.3274330420095299e-07
28.33000000001164 1.3277057590207358e-07
28.340000000011653 1.328113407150137e-07
28.350000000011665 1.3286298621731932e-07
28.360000000011677 1.329226344221688e-07
28.37000000001169 1.3298722519605604e-07
28.3800000000117 1.3305366052417457e-07
28.390000000011714 1.3311901209291796e-07
28.400000000011726 1.331807754477839e-07
28.41000000001174 1.3323713336247904e-07
28.42000000001175 1.3328717484264692e-07
28.430000000011763 1.333310111411324e-07
28.440000000011775 1.3336974134606222e-07
28.450000000011787 1.3340524818176228e-07
28.4600000000118 1.3343984446830548e-07
28.47000000001181 1.334758318606321e-07
28.480000000011824 1.335150633369686e-07
28.490000000011836 1.3355860863521163e-07
28.50000000001185 1.3360660247716855e-07
28.51000000001186 1.3365831226542064e-07
28.520000000011873 1.337124061283687e-07
28.530000000011885 1.3376734959750083e-07
28.540000000011897 1.338218255167381e-07
28.55000000001191 1.3387506743646467e-07
28.56000000001192 1.339270233282487e-07
28.570000000011934 1.3397831613703743e-07
28.580000000011946 1.3403002549367293e-07
28.59000000001196 1.3408336357459143e-07
28.60000000001197 1.3413934345268263e-07
28.610000000011983 1.3419853370995927e-07
28.620000000011995 1.3426096130861802e-07
28.630000000012007 1.3432617670267263e-07
28.64000000001202 1.3439344626140676e-07
28.65000000001203 1.3446200204965763e-07
28.660000000012044 1.345312675426166e-07
28.670000000012056 1.3460099177846608e-07
28.68000000001207 1.3467125779632662e-07
28.69000000001208 1.3474237245507634e-07
28.700000000012093 1.3481468084627185e-07
28.710000000012105 1.3488836891796822e-07
28.720000000012117 1.3496331761945865e-07
28.73000000001213 1.3503905246850713e-07
28.74000000001214 1.3511480121747811e-07
28.750000000012154 1.3518963951046183e-07
28.760000000012166 1.3526267996561167e-07
28.77000000001218 1.3533325050002014e-07
28.78000000001219 1.3540101432368986e-07
28.790000000012203 1.354660033051521e-07
28.800000000012215 1.3552856133693787e-07
28.810000000012227 1.3558921721773964e-07
28.82000000001224 1.356485214211444e-07
28.83000000001225 1.3570688525651733e-07
28.840000000012264 1.3576445532162218e-07
28.850000000012276 1.358210441761419e-07
28.86000000001229 1.3587612422648517e-07
28.8700000000123 1.3592887957821612e-07
28.880000000012313 1.3597830220620198e-07
28.890000000012325 1.3602331468536517e-07
28.900000000012337 1.3606290121167534e-07
28.91000000001235 1.3609623048365183e-07
28.92000000001236 1.3612275703949797e-07
28.930000000012374 1.3614229100715674e-07
28.940000000012386 1.3615502948113456e-07
28.9500000000124 1.3616154589186713e-07
28.96000000001241 1.3616273712909708e-07
28.970000000012423 1.361597323133653e-07
28.980000000012435 1.361537722764086e-07
28.990000000012447 1.3614607471460717e-07
29.00000000001246 1.361377053091703e-07
29.01000000001247 1.3612947783856558e-07
29.020000000012484 1.361219042813154e-07
29.030000000012496 1.3611520795779024e-07
29.04000000001251 1.3610939966419645e-07
29.05000000001252 1.3610440154154746e-07
29.060000000012533 1.3610019054662258e-07
29.070000000012545 1.3609692727185234e-07
29.080000000012557 1.3609503891577645e-07
29.09000000001257 1.3609523683440007e-07
29.10000000001258 1.3609846567769134e-07
29.110000000012594 1.3610579740437919e-07
29.120000000012606 1.3611829464454462e-07
29.13000000001262 1.3613687138029053e-07
29.14000000001263 1.361621750411175e-07
29.150000000012643 1.3619450563241694e-07
29.160000000012655 1.3623377799508876e-07
29.170000000012667 1.3627952566554528e-07
29.18000000001268 1.363309402906487e-07
29.19000000001269 1.3638693876056277e-07
29.200000000012704 1.364462498492986e-07
29.210000000012716 1.36507511981306e-07
29.22000000001273 1.365693732925387e-07
29.23000000001274 1.3663058465877058e-07
29.240000000012753 1.3669007647604983e-07
29.250000000012765 1.3674701117553208e-07
29.260000000012777 1.368008058362997e-07
29.27000000001279 1.3685112254195725e-07
29.2800000000128 1.3689782794768113e-07
29.290000000012814 1.3694092755279412e-07
29.300000000012826 1.3698048420253268e-07
29.31000000001284 1.3701653398313816e-07
29.32000000001285 1.3704901523011773e-07
29.330000000012863 1.3707772680672865e-07
29.340000000012875 1.3710232911700202e-07
29.350000000012887 1.371223949399815e-07
29.3600000000129 1.3713750762614513e-07
29.37000000001291 1.3714739312040417e-07
29.380000000012924 1.371520622629895e-07
29.390000000012936 1.3715193364038317e-07
29.400000000012948 1.3714790709365952e-07
29.41000000001296 1.3714136463125214e-07
29.420000000012973 1.371340880045186e-07
29.430000000012985 1.3712809814605081e-07
29.440000000012997 1.3712543761719183e-07
29.45000000001301 1.3712792970031047e-07
29.46000000001302 1.3713695401296782e-07
29.470000000013034 1.3715327719374418e-07
29.480000000013046 1.371769684631542e-07
29.490000000013058 1.3720741544116895e-07
29.50000000001307 1.372434382712296e-07
29.510000000013083 1.3728348312497577e-07
29.520000000013095 1.3732586272982095e-07
29.530000000013107 1.373690041201565e-07
29.54000000001312 1.374116637343389e-07
29.55000000001313 1.374530772147468e-07
29.560000000013144 1.3749302443549424e-07
29.570000000013156 1.3753180672729666e-07
29.580000000013168 1.375701497398328e-07
29.59000000001318 1.3760905842994974e-07
29.600000000013193 1.3764965760851606e-07
29.610000000013205 1.3769305082288992e-07
29.620000000013217 1.377402223589007e-07
29.63000000001323 1.377919938255405e-07
29.64000000001324 1.3784903141125963e-07
29.650000000013254 1.3791188642394982e-07
29.660000000013266 1.379810435819052e-07
29.670000000013278 1.3805695082808213e-07
29.68000000001329 1.3814001129115855e-07
29.690000000013303 1.3823053046077598e-07
29.700000000013315 1.383286261341124e-07
29.710000000013327 1.3843412120050484e-07
29.72000000001334 1.385464464604911e-07
29.73000000001335 1.386645806533886e-07
29.740000000013364 1.3878704801575465e-07
29.750000000013376 1.389119821826382e-07
29.760000000013388 1.3903725224102332e-07
29.7700000000134 1.3916063543407478e-07
29.780000000013413 1.392800135302737e-07
29.790000000013425 1.3939356699405282e-07
29.800000000013437 1.3949994220065438e-07
29.81000000001345 1.3959837079099618e-07
29.82000000001346 1.396887255705795e-07
29.830000000013474 1.397715035187043e-07
29.840000000013486 1.3984773349338267e-07
29.850000000013498 1.399188145292443e-07
29.86000000001351 1.399863002416234e-07
29.870000000013523 1.4005165490937516e-07
29.880000000013535 1.4011601527345269e-07
29.890000000013547 1.4017999623616077e-07
29.90000000001356 1.4024357584807688e-07
29.91000000001357 1.4030608401406347e-07
29.920000000013584 1.4036630113752168e-07
29.930000000013596 1.404226508747447e-07
29.940000000013608 1.4047345049550253e-07
29.95000000001362 1.4051716867688892e-07
29.960000000013633 1.4055263821409902e-07
29.970000000013645 1.405791816162678e-07
29.980000000013657 1.4059662876908815e-07
29.99000000001367 1.4060523252184157e-07
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0011000-0905-0012393702264/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.19834782677032
20.020000000001485 100.23084446009247
20.030000000001497 66.8930334855895
20.04000000000151 44.64962698514761
20.05000000000152 29.807445814246055
20.060000000001533 19.902750804288402
20.070000000001546 13.292100729311876
20.080000000001558 8.879260488105354
20.09000000000157 5.932983852086565
20.100000000001582 3.9654608462565184
20.110000000001595 2.6512456351059566
20.120000000001607 1.7731883359225216
20.13000000000162 1.1863771632960967
20.14000000000163 0.7940911792519089
20.150000000001643 0.5317621525636088
20.160000000001656 0.3562771565039754
20.170000000001668 0.23884266633174725
20.18000000000168 0.1602238116696482
20.190000000001692 0.10756775127953701
20.200000000001705 0.07228370094388473
20.210000000001717 0.0486278685811581
20.22000000000173 0.03275871280472454
20.23000000000174 0.022106061485663485
20.240000000001753 0.014949718305322423
20.250000000001766 0.010137922912610047
20.260000000001778 0.006899197723894197
20.27000000000179 0.004716567559043987
20.280000000001802 0.0032434478998297463
20.290000000001815 0.002247377274258904
20.300000000001827 0.001572361337820372
20.31000000000184 0.0011136619298172993
20.32000000000185 0.0008009112450805118
20.330000000001863 0.0005867978360539837
20.340000000001876 0.0004394835152186753
20.350000000001888 0.0003375194411599094
20.3600000000019 0.00026643670602028417
20.370000000001912 0.0002164589825267279
20.380000000001925 0.00018096710842183713
20.390000000001937 0.00015546770889889714
20.40000000000195 0.00013689990727535712
20.41000000000196 0.00012316906967091125
20.420000000001973 0.00011283323524708858
20.430000000001986 0.00010489237685492128
20.440000000001998 9.864696014004075e-05
20.45000000000201 9.360315508256523e-05
20.460000000002022 8.940934420723686e-05
20.470000000002035 8.58134986697494e-05
20.480000000002047 8.263436885830876e-05
20.49000000000206 7.974177870388059e-05
20.50000000000207 7.70429409366815e-05
20.510000000002083 7.447281695660473e-05
20.520000000002096 7.198725806549061e-05
20.530000000002108 6.955808992055727e-05
20.54000000000212 6.71695391827715e-05
20.550000000002132 6.48155408003625e-05
20.560000000002145 6.249757244121004e-05
20.570000000002157 6.022277096218923e-05
20.58000000000217 5.8002194133263804e-05
20.59000000000218 5.584918157965577e-05
20.600000000002193 5.377782602790278e-05
20.610000000002206 5.180158740275109e-05
20.620000000002218 4.993208096173615e-05
20.63000000000223 4.8178065233036155e-05
20.640000000002242 4.654465891932434e-05
20.650000000002255 4.503282808365722e-05
20.660000000002267 4.363919433113306e-05
20.67000000000228 4.235620683707553e-05
20.68000000000229 4.1172688418947476e-05
20.690000000002303 4.007471350204541e-05
20.700000000002316 3.9046719920548975e-05
20.710000000002328 3.8072716655993844e-05
20.72000000000234 3.713743985410586e-05
20.730000000002352 3.622733223101153e-05
20.740000000002365 3.5331267007880125e-05
20.750000000002377 3.444099075286247e-05
20.76000000000239 3.3551304176821885e-05
20.7700000000024 3.26600261480926e-05
20.780000000002413 3.1767792167867675e-05
20.790000000002426 3.087772928795223e-05
20.800000000002438 2.999503352848929e-05
20.81000000000245 2.912646201364951e-05
20.820000000002462 2.8279746751078824e-05
20.830000000002475 2.746294306600626e-05
20.840000000002487 2.6683741854205926e-05
20.8500000000025 2.5948795808073847e-05
20.86000000000251 2.526312757651083e-05
20.870000000002523 2.4629693888474647e-05
20.880000000002536 2.4049167988184425e-05
20.890000000002548 2.351997268896219e-05
20.90000000000256 2.3038554026037658e-05
20.910000000002572 2.259984231998048e-05
20.920000000002585 2.219781646950098e-05
20.930000000002597 2.1826078135385136e-05
20.94000000000261 2.147835747696058e-05
20.95000000000262 2.1148905041412393e-05
20.960000000002633 2.0832762800426983e-05
20.970000000002646 2.052593730950203e-05
20.980000000002658 2.022550974740313e-05
20.99000000000267 1.9929709218434277e-05
21.000000000002682 1.9637953516895333e-05
21.010000000002695 1.9350837303547415e-05
21.020000000002707 1.9070033478527498e-05
21.03000000000272 1.879807709178449e-05
21.04000000000273 1.853802268270574e-05
21.050000000002743 1.829299862477276e-05
21.060000000002756 1.8065714854347548e-05
21.070000000002768 1.785800238854834e-05
21.08000000000278 1.767046724219323e-05
21.090000000002792 1.7502326369656123e-05
21.100000000002805 1.735146293950021e-05
21.110000000002817 1.7214699625268372e-05
21.12000000000283 1.7088249439380287e-05
21.13000000000284 1.6968270762959926e-05
21.140000000002853 1.6851431883966776e-05
21.150000000002866 1.6735384360423353e-05
21.160000000002878 1.661905627456955e-05
21.17000000000289 1.6502706269851236e-05
21.180000000002902 1.6387724170184773e-05
21.190000000002915 1.6276216614894683e-05
21.200000000002927 1.617046510235864e-05
21.21000000000294 1.6072376015947076e-05
21.22000000000295 1.5983046840672938e-05
21.230000000002963 1.5902545767442905e-05
21.240000000002976 1.5829948460287787e-05
21.250000000002988 1.5763609974319902e-05
21.260000000003 1.570159049126269e-05
21.270000000003012 1.56421180733865e-05
21.280000000003024 1.5583969900030725e-05
21.290000000003037 1.552668437324959e-05
21.30000000000305 1.547056868162993e-05
21.31000000000306 1.5416522636873374e-05
21.320000000003073 1.536574306870272e-05
21.330000000003086 1.5319393145473235e-05
21.340000000003098 1.5278315982383957e-05
21.35000000000311 1.5242848150223266e-05
21.360000000003122 1.5212756837513307e-05
21.370000000003134 1.5187294717870131e-05
21.380000000003147 1.516534548723865e-05
21.39000000000316 1.514562219558006e-05
21.40000000000317 1.5126878066361596e-05
21.410000000003183 1.5108092644313165e-05
21.420000000003196 1.5088603032398e-05
21.430000000003208 1.5068160366985235e-05
21.44000000000322 1.5046905642261001e-05
21.450000000003232 1.5025275374215509e-05
21.460000000003244 1.5003863042682918e-05
21.470000000003257 1.498327191808922e-05
21.48000000000327 1.496399459189675e-05
21.49000000000328 1.4946343290997887e-05
21.500000000003293 1.4930436385002333e-05
21.510000000003306 1.4916227542925437e-05
21.520000000003318 1.49035525779846e-05
21.53000000000333 1.4892169880768448e-05
21.540000000003342 1.4881782564476008e-05
21.550000000003354 1.4872047505243053e-05
21.560000000003367 1.4862589155355023e-05
21.57000000000338 1.4853037002770294e-05
21.58000000000339 1.4843093303048464e-05
21.590000000003403 1.4832617695341165e-05
21.600000000003416 1.4821697735565155e-05
21.610000000003428 1.4810669286071584e-05
21.62000000000344 1.480006284010264e-05
21.630000000003452 1.4790477853268992e-05
21.640000000003464 1.4782416543754467e-05
21.650000000003477 1.4776128443451784e-05
21.66000000000349 1.4771517767360815e-05
21.6700000000035 1.4768145996122601e-05
21.680000000003513 1.4765329425454272e-05
21.690000000003526 1.4762298956489262e-05
21.700000000003538 1.4758369996997111e-05
21.71000000000355 1.4753071057686725e-05
21.720000000003562 1.4746198809128471e-05
21.730000000003574 1.4737795891876226e-05
21.740000000003587 1.4728073549802049e-05
21.7500000000036 1.4717314599280171e-05
21.76000000000361 1.4705790140616522e-05
21.770000000003623 1.4693709507835259e-05
21.780000000003636 1.4681205312417514e-05
21.790000000003648 1.466834220885057e-05
21.80000000000366 1.4655133726485498e-05
21.810000000003672 1.4641555671659508e-05
21.820000000003684 1.4627552873301039e-05
21.830000000003697 1.4613043112105502e-05
21.84000000000371 1.4597924476015058e-05
21.85000000000372 1.4582089897145162e-05
21.860000000003733 1.4565447721849582e-05
21.870000000003746 1.4547943160010867e-05
21.880000000003758 1.4529574526194959e-05
21.89000000000377 1.4510400354122028e-05
21.900000000003782 1.4490536992083495e-05
21.910000000003794 1.4470148976155609e-05
21.920000000003807 1.4449435068538813e-05
21.93000000000382 1.4428611640178153e-05
21.94000000000383 1.4407893525222292e-05
21.950000000003843 1.4387472112401297e-05
21.960000000003856 1.4367491834838972e-05
21.970000000003868 1.434802861387706e-05
21.98000000000388 1.4329075594495368e-05
21.990000000003892 1.4310541225012419e-05
22.000000000003904 1.4292261992000795e-05
22.010000000003917 1.427402788736697e-05
22.02000000000393 1.4255614798648104e-05
22.03000000000394 1.4236816233970074e-05
22.040000000003953 1.4217467892171903e-05
22.050000000003966 1.419746198090532e-05
22.060000000003978 1.417675225125986e-05
22.07000000000399 1.4155353619144013e-05
22.080000000004002 1.4133340798003152e-05
22.090000000004014 1.411084854654975e-05
22.100000000004027 1.4088072994236912e-05
22.11000000000404 1.4065270627608532e-05
22.12000000000405 1.4042750277845147e-05
22.130000000004063 1.4020854447783682e-05
22.140000000004076 1.3999929212303086e-05
22.150000000004088 1.3980285655059036e-05
22.1600000000041 1.396215905504415e-05
22.170000000004112 1.3945673736038508e-05
22.180000000004124 1.393082112940665e-05
22.190000000004137 1.3917456303430407e-05
22.20000000000415 1.3905314613970877e-05
22.21000000000416 1.3894046129320063e-05
22.220000000004173 1.3883261984942582e-05
22.230000000004186 1.3872584554941148e-05
22.240000000004198 1.386169270645001e-05
22.25000000000421 1.3850354503359076e-05
22.260000000004222 1.3838442284253186e-05
22.270000000004234 1.3825928520896222e-05
22.280000000004247 1.3812864565178649e-05
22.29000000000426 1.3799347578051205e-05
22.30000000000427 1.3785482982673416e-05
22.310000000004283 1.3771350313922653e-05
22.320000000004296 1.3756979283415618e-05
22.330000000004308 1.3742340503551983e-05
22.34000000000432 1.372735213808786e-05
22.350000000004332 1.3711900439197229e-05
22.360000000004344 1.3695869363354946e-05
22.370000000004357 1.3679172768783797e-05
22.38000000000437 1.3661782385322785e-05
22.39000000000438 1.3643745823115853e-05
22.400000000004393 1.3625191074988296e-05
22.410000000004406 1.3606316775566022e-05
22.420000000004418 1.3587370303067788e-05
22.43000000000443 1.356861806107838e-05
22.440000000004442 1.3550313514578852e-05
22.450000000004454 1.353266857205314e-05
22.460000000004467 1.3515832774803257e-05
22.47000000000448 1.349988280033883e-05
22.48000000000449 1.3484822503403109e-05
22.490000000004503 1.3470591648493874e-05
22.500000000004515 1.3457080090455359e-05
22.510000000004528 1.3444143701396098e-05
22.52000000000454 1.3431618839987618e-05
22.530000000004552 1.3419333387327315e-05
22.540000000004564 1.3407113933289082e-05
22.550000000004577 1.3394790129117398e-05
22.56000000000459 1.3382198129918171e-05
22.5700000000046 1.33691852060929e-05
22.580000000004613 1.3355616999236797e-05
22.590000000004625 1.3341387744481828e-05
22.600000000004638 1.332643243622138e-05
22.61000000000465 1.3310738781301686e-05
22.620000000004662 1.3294356199216958e-05
22.630000000004674 1.3277399269836035e-05
22.640000000004687 1.3260043871231894e-05
22.6500000000047 1.324251558003823e-05
22.66000000000471 1.3225071387702468e-05
22.670000000004723 1.3207977052869303e-05
22.680000000004735 1.3191483168690116e-05
22.690000000004748 1.3175803123993975e-05
22.70000000000476 1.3161095603592671e-05
22.710000000004772 1.3147453285888104e-05
22.720000000004784 1.3134898230395328e-05
22.730000000004797 1.3123383393045496e-05
22.74000000000481 1.3112798987469806e-05
22.75000000000482 1.310298213240717e-05
22.760000000004833 1.3093728360910459e-05
22.770000000004845 1.3084803978883609e-05
22.780000000004858 1.3075958751642912e-05
22.79000000000487 1.3066938777246817e-05
22.800000000004882 1.3057499544297403e-05
22.810000000004894 1.3047419034418786e-05
22.820000000004907 1.3036510378161986e-05
22.83000000000492 1.302463314248907e-05
22.84000000000493 1.3011701983466049e-05
22.850000000004943 1.2997691285129479e-05
22.860000000004955 1.2982634612667374e-05
22.870000000004968 1.2966618340912001e-05
22.88000000000498 1.2949769602230045e-05
22.890000000004992 1.2932239591881216e-05
22.900000000005004 1.2914184102945725e-05
22.910000000005017 1.2895743771865533e-05
22.92000000000503 1.2877026772206985e-05
22.93000000000504 1.2858096533122178e-05
22.940000000005053 1.2838966486115258e-05
22.950000000005065 1.281960293236926e-05
22.960000000005078 1.2799935998968864e-05
22.97000000000509 1.2779877473713933e-05
22.980000000005102 1.2759343239665849e-05
22.990000000005114 1.2738277225233582e-05
23.000000000005127 1.2716673365400914e-05
23.01000000000514 1.2694592115502013e-05
23.02000000000515 1.2672168598990905e-05
23.030000000005163 1.2649610475233607e-05
23.040000000005175 1.2627184987648324e-05
23.050000000005188 1.260519623667094e-05
23.0600000000052 1.2583955297070386e-05
23.070000000005212 1.2563747109210067e-05
23.080000000005224 1.2544798862372728e-05
23.090000000005237 1.2527254649442919e-05
23.10000000000525 1.2511160407659685e-05
23.11000000000526 1.2496461623080719e-05
23.120000000005273 1.2483014192353072e-05
23.130000000005285 1.247060657672232e-05
23.140000000005298 1.2458989404061542e-05
23.15000000000531 1.2447907407043227e-05
23.160000000005322 1.2437128327882713e-05
23.170000000005334 1.2426464247321268e-05
23.180000000005347 1.2415782522305069e-05
23.19000000000536 1.2405005733328616e-05
23.20000000000537 1.2394102217504338e-05
23.210000000005383 1.2383070391655554e-05
23.220000000005395 1.2371920813547272e-05
23.230000000005408 1.2360659715557455e-05
23.24000000000542 1.2349276773603237e-05
23.250000000005432 1.2337738539932698e-05
23.260000000005444 1.2325987715086439e-05
23.270000000005457 1.2313947596389111e-05
23.28000000000547 1.2301530727626404e-05
23.29000000000548 1.2288650849217763e-05
23.300000000005493 1.2275237402750346e-05
23.310000000005505 1.2261251752569022e-05
23.320000000005518 1.2246703774405734e-05
23.33000000000553 1.2231666608875177e-05
23.340000000005542 1.2216286529224944e-05
23.350000000005554 1.220078451278713e-05
23.360000000005567 1.2185446661974401e-05
23.37000000000558 1.2170602258020712e-05
23.38000000000559 1.215659072517166e-05
23.390000000005603 1.2143721537734983e-05
23.400000000005615 1.213223331233563e-05
23.410000000005628 1.2122259246831691e-05
23.42000000000564 1.2113805280377885e-05
23.430000000005652 1.210674494834565e-05
23.440000000005664 1.2100831496790547e-05
23.450000000005677 1.209572434630216e-05
23.46000000000569 1.20910244308603e-05
23.4700000000057 1.2086311969523393e-05
23.480000000005713 1.2081181024006926e-05
23.490000000005725 1.2075267349469222e-05
23.500000000005738 1.2068268732911695e-05
23.51000000000575 1.2059959276918927e-05
23.520000000005762 1.2050200172471043e-05
23.530000000005774 1.2038949117945987e-05
23.540000000005787 1.202626893541471e-05
23.5500000000058 1.2012333809627307e-05
23.56000000000581 1.199742982301541e-05
23.570000000005823 1.1981945855863057e-05
23.580000000005835 1.1966351855775243e-05
23.590000000005848 1.1951163830178051e-05
23.60000000000586 1.1936898079678597e-05
23.610000000005872 1.1924020277917583e-05
23.620000000005884 1.1912897106545622e-05
23.630000000005897 1.1903758612392149e-05
23.64000000000591 1.1896678045531847e-05
23.65000000000592 1.1891572934798185e-05
23.660000000005933 1.1888227250217574e-05
23.670000000005945 1.1886330604646638e-05
23.680000000005958 1.1885527458197007e-05
23.69000000000597 1.1885467858364212e-05
23.700000000005982 1.1885851619427073e-05
23.710000000005994 1.1886459805065224e-05
23.720000000006007 1.1887170340579136e-05
23.73000000000602 1.1887957757788156e-05
23.74000000000603 1.1888879706510166e-05
23.750000000006043 1.1890054429082421e-05
23.760000000006055 1.1891633732337478e-05
23.770000000006068 1.1893775324263433e-05
23.78000000000608 1.1896617192801816e-05
23.790000000006092 1.1900255545318087e-05
23.800000000006104 1.1904727118560535e-05
23.810000000006116 1.1909996553158805e-05
23.82000000000613 1.1915949839337876e-05
23.83000000000614 1.1922395200003426e-05
23.840000000006153 1.1929072757565662e-05
23.850000000006165 1.1935673649202444e-05
23.860000000006178 1.1941867900068046e-05
23.87000000000619 1.1947338616066082e-05
23.880000000006202 1.1951818398615747e-05
23.890000000006214 1.1955122828116254e-05
23.900000000006226 1.1957175781375398e-05
23.91000000000624 1.1958022344976536e-05
23.92000000000625 1.1957826970195905e-05
23.930000000006263 1.1956856868606663e-05
23.940000000006275 1.1955452960792651e-05
23.950000000006288 1.1953992506802156e-05
23.9600000000063 1.1952848570827285e-05
23.970000000006312 1.1952351614031309e-05
23.980000000006324 1.1952757862618598e-05
23.990000000006336 1.195422787451361e-05
24.00000000000635 1.195681718323044e-05
24.01000000000636 1.1960479270353458e-05
24.020000000006373 1.1965079604064934e-05
24.030000000006385 1.1970418227915022e-05
24.040000000006398 1.1976257502234793e-05
24.05000000000641 1.198235116917228e-05
24.060000000006422 1.1988470973891332e-05
24.070000000006434 1.1994427621115944e-05
24.080000000006446 1.2000083805647765e-05
24.09000000000646 1.2005358289921176e-05
24.10000000000647 1.2010221324992066e-05
24.110000000006483 1.2014682922933028e-05
24.120000000006495 1.2018776413718476e-05
24.130000000006508 1.2022540242280896e-05
24.14000000000652 1.2026001041173793e-05
24.150000000006532 1.202916067946577e-05
24.160000000006544 1.2031989316079532e-05
24.170000000006556 1.2034425574170446e-05
24.18000000000657 1.203638390357288e-05
24.19000000000658 1.203776811151288e-05
24.200000000006593 1.2038489026122887e-05
24.210000000006605 1.2038483442531293e-05
24.220000000006618 1.203773103933225e-05
24.23000000000663 1.2036265995740372e-05
24.240000000006642 1.2034180691298634e-05
24.250000000006654 1.2031620127403667e-05
24.260000000006666 1.2028767414800636e-05
24.27000000000668 1.2025822502579958e-05
24.28000000000669 1.2022977851599363e-05
24.290000000006703 1.2020395550266271e-05
24.300000000006715 1.2018190147163034e-05
24.310000000006728 1.2016420209807403e-05
24.32000000000674 1.2015089599597674e-05
24.330000000006752 1.2014157219940257e-05
24.340000000006764 1.2013552182372495e-05
24.350000000006776 1.201319046279936e-05
24.36000000000679 1.2012989403529669e-05
24.3700000000068 1.2012877686444752e-05
24.380000000006813 1.2012800159219747e-05
24.390000000006825 1.2012718496965408e-05
24.400000000006838 1.2012609582536557e-05
24.41000000000685 1.2012463451270917e-05
24.420000000006862 1.2012281815869582e-05
24.430000000006874 1.2012077018428284e-05
24.440000000006886 1.2011870310212253e-05
24.4500000000069 1.201168806731963e-05
24.46000000000691 1.2011555041312233e-05
24.470000000006923 1.2011484809199443e-05
24.480000000006935 1.201146878688665e-05
24.490000000006948 1.201146602972774e-05
24.50000000000696 1.2011396249272619e-05
24.510000000006972 1.2011137983480843e-05
24.520000000006984 1.2010532881797331e-05
24.530000000006996 1.2009395957431107e-05
24.54000000000701 1.200753074563393e-05
24.55000000000702 1.2004747769459956e-05
24.560000000007033 1.200088454404572e-05
24.570000000007045 1.1995825397462116e-05
24.580000000007058 1.1989519464340197e-05
24.59000000000707 1.1981995200026544e-05
24.600000000007082 1.1973369676540936e-05
24.610000000007094 1.1963850882837156e-05
24.620000000007106 1.1953731442397065e-05
24.63000000000712 1.1943372733166247e-05
24.64000000000713 1.1933179402457968e-05
24.650000000007143 1.1923565634034027e-05
24.660000000007155 1.1914916043206163e-05
24.670000000007168 1.1907545460277762e-05
24.68000000000718 1.1901662797141403e-05
24.690000000007192 1.189734439680332e-05
24.700000000007204 1.18945215612122e-05
24.710000000007216 1.1892985314058175e-05
24.72000000000723 1.1892409049643215e-05
24.73000000000724 1.189238690923214e-05
24.740000000007253 1.1892483024950091e-05
24.750000000007265 1.1892284742004828e-05
24.760000000007278 1.189145205176518e-05
24.77000000000729 1.1889755997536927e-05
24.780000000007302 1.1887100691975686e-05
24.790000000007314 1.1883526425612416e-05
24.800000000007326 1.1879194531104356e-05
24.81000000000734 1.1874357512395844e-05
24.82000000000735 1.186931989377275e-05
24.830000000007363 1.1864396008175372e-05
24.840000000007375 1.1859870574081397e-05
24.850000000007388 1.1855966720423036e-05
24.8600000000074 1.1852824543800397e-05
24.870000000007412 1.1850491706504611e-05
24.880000000007424 1.184892621948959e-05
24.890000000007436 1.184801041657933e-05
24.90000000000745 1.1847574108927155e-05
24.91000000000746 1.1847423917890546e-05
24.920000000007473 1.1847374856834562e-05
24.930000000007485 1.1847279576773032e-05
24.940000000007498 1.1847050621221011e-05
24.95000000000751 1.1846671824815707e-05
24.960000000007522 1.1846196704948338e-05
24.970000000007534 1.184573409974882e-05
24.980000000007546 1.1845423880658454e-05
24.99000000000756 1.1845407657112744e-05
25.00000000000757 1.1845800417147886e-05
25.010000000007583 1.1846668714947628e-05
25.020000000007595 1.1848019416577096e-05
25.030000000007607 1.1849800596885939e-05
25.04000000000762 1.1851913592583745e-05
25.050000000007632 1.1854233093072901e-05
25.060000000007644 1.1856630921865421e-05
25.070000000007656 1.1858998958470559e-05
25.08000000000767 1.186126732647874e-05
25.09000000000768 1.186341521392945e-05
25.100000000007693 1.1865473153046197e-05
25.110000000007705 1.1867516999149993e-05
25.120000000007717 1.1869655053006068e-05
25.13000000000773 1.1872010686875586e-05
25.140000000007742 1.1874703407128626e-05
25.150000000007754 1.1877831449894282e-05
25.160000000007766 1.1881458696176145e-05
25.17000000000778 1.1885607896141667e-05
25.18000000000779 1.1890261004059213e-05
25.190000000007803 1.1895366067518477e-05
25.200000000007815 1.1900848894898834e-05
25.210000000007827 1.1906626941668045e-05
25.22000000000784 1.1912622692069146e-05
25.230000000007852 1.1918774265357659e-05
25.240000000007864 1.192504185936396e-05
25.250000000007876 1.1931409664045152e-05
25.26000000000789 1.1937883743448161e-05
25.2700000000079 1.1944486909918282e-05
25.280000000007913 1.1951251764747841e-05
25.290000000007925 1.1958212950535565e-05
25.300000000007937 1.1965399408665136e-05
25.31000000000795 1.1972827202138779e-05
25.320000000007962 1.198049332352436e-05
25.330000000007974 1.1988370861639227e-05
25.340000000007986 1.199640590340736e-05
25.350000000008 1.2004516543222057e-05
25.36000000000801 1.2012594318708064e-05
25.370000000008023 1.2020508265876268e-05
25.380000000008035 1.202811158033481e-05
25.390000000008047 1.2035250590523823e-05
25.40000000000806 1.2041775422992903e-05
25.410000000008072 1.204755142669746e-05
25.420000000008084 1.2052470204951378e-05
25.430000000008096 1.2056459056838952e-05
25.44000000000811 1.2059487787779692e-05
25.45000000000812 1.2061572175642917e-05
25.460000000008133 1.2062773779636787e-05
25.470000000008145 1.2063196146360406e-05
25.480000000008157 1.206297774000296e-05
25.49000000000817 1.2062282120039235e-05
25.500000000008182 1.2061286088145461e-05
25.510000000008194 1.2060166797671298e-05
25.520000000008206 1.2059089152716345e-05
25.53000000000822 1.2058195095828848e-05
25.54000000000823 1.2057596399417899e-05
25.550000000008243 1.205737217531647e-05
25.560000000008255 1.2057571480597714e-05
25.570000000008267 1.2058220298477999e-05
25.58000000000828 1.2059331130523477e-05
25.590000000008292 1.2060912794317645e-05
25.600000000008304 1.2062978007156384e-05
25.610000000008316 1.2065546972104708e-05
25.62000000000833 1.2068646280228591e-05
25.63000000000834 1.2072303681919637e-05
25.640000000008353 1.207654031927995e-05
25.650000000008365 1.2081362582646517e-05
25.660000000008377 1.208675572219473e-05
25.67000000000839 1.2092680728109722e-05
25.680000000008402 1.209907496254118e-05
25.690000000008414 1.2105855887324989e-05
25.700000000008426 1.2112926359907411e-05
25.71000000000844 1.2120179703582844e-05
25.72000000000845 1.2127503252842195e-05
25.730000000008463 1.2134780189525997e-05
25.740000000008475 1.2141890773518958e-05
25.750000000008487 1.214871492506815e-05
25.7600000000085 1.2155138027896688e-05
25.770000000008512 1.2161060657814952e-05
25.780000000008524 1.2166411067273279e-05
25.790000000008536 1.2171157435943825e-05
25.80000000000855 1.2175315975026303e-05
25.81000000000856 1.2178951478775474e-05
25.820000000008573 1.2182168793937086e-05
25.830000000008585 1.2185096274163166e-05
25.840000000008597 1.2187864627061839e-05
25.85000000000861 1.2190585776790833e-05
25.860000000008622 1.2193336064658891e-05
25.870000000008634 1.2196146527078456e-05
25.880000000008646 1.2199000835475062e-05
25.89000000000866 1.2201839596797633e-05
25.90000000000867 1.2204568696985925e-05
25.910000000008683 1.2207069366744076e-05
25.920000000008695 1.2209208367044625e-05
25.930000000008707 1.2210847617373696e-05
25.94000000000872 1.221185326643525e-05
25.950000000008732 1.221210442827658e-05
25.960000000008744 1.221150165605689e-05
25.970000000008756 1.2209974946757632e-05
25.98000000000877 1.220749089629383e-05
25.99000000000878 1.220405864507995e-05
26.000000000008793 1.2199734389681972e-05
26.010000000008805 1.21946243233993e-05
26.020000000008817 1.218888578415512e-05
26.03000000000883 1.2182726142017568e-05
26.040000000008842 1.2176398699435608e-05
26.050000000008854 1.2170194810087562e-05
26.060000000008866 1.2164431687585378e-05
26.07000000000888 1.2159435952058702e-05
26.08000000000889 1.2155523657430518e-05
26.090000000008903 1.2152978078415971e-05
26.100000000008915 1.2152026711373893e-05
26.110000000008927 1.2152818773688201e-05
26.12000000000894 1.2155404246900158e-05
26.130000000008952 1.2159715610415067e-05
26.140000000008964 1.2165554141637787e-05
26.150000000008976 1.2172583902371813e-05
26.16000000000899 1.2180337665810901e-05
26.170000000009 1.2188239110199606e-05
26.180000000009013 1.2195643800725237e-05
26.190000000009025 1.2201897674037582e-05
26.200000000009037 1.220640680230791e-05
26.21000000000905 1.2208707833507682e-05
26.220000000009062 1.2208526497261901e-05
26.230000000009074 1.2205812992173815e-05
26.240000000009086 1.2200747641123424e-05
26.2500000000091 1.2193716352142129e-05
26.26000000000911 1.2185261075029806e-05
26.270000000009123 1.2176014025963527e-05
26.280000000009135 1.2166625574004953e-05
26.290000000009147 1.2157695047784544e-05
26.30000000000916 1.2149712369066674e-05
26.310000000009172 1.2143016872065323e-05
26.320000000009184 1.2137777619866237e-05
26.330000000009196 1.2133996366855165e-05
26.34000000000921 1.2131530056615787e-05
26.35000000000922 1.2130125622141491e-05
26.360000000009233 1.2129457916357575e-05
26.370000000009245 1.2129163397810702e-05
26.380000000009257 1.2128867406414092e-05
26.39000000000927 1.2128208917318995e-05
26.400000000009282 1.2126869891555092e-05
26.410000000009294 1.2124614159304116e-05
26.420000000009306 1.2121333520985274e-05
26.43000000000932 1.2117089973379358e-05
26.44000000000933 1.2112137681346547e-05
26.450000000009343 1.21069102315362e-05
26.460000000009355 1.2101968013246033e-05
26.470000000009367 1.2097913659654555e-05
26.48000000000938 1.2095294756456126e-05
26.490000000009392 1.2094517752259133e-05
26.500000000009404 1.2095793533318523e-05
26.510000000009416 1.209912532452092e-05
26.52000000000943 1.2104337508543562e-05
26.53000000000944 1.2111133755392971e-05
26.540000000009453 1.2119167112866929e-05
26.550000000009465 1.2128104007947557e-05
26.560000000009477 1.213766759382452e-05
26.57000000000949 1.2147652127994462e-05
26.580000000009502 1.2157907646832946e-05
26.590000000009514 1.2168301711947424e-05
26.600000000009526 1.2178670960780663e-05
26.61000000000954 1.218877813254893e-05
26.62000000000955 1.2198289156429067e-05
26.630000000009563 1.2206779782018079e-05
26.640000000009575 1.221377334983671e-05
26.650000000009587 1.221880284838259e-05
26.6600000000096 1.2221483817637609e-05
26.670000000009612 1.2221581769917993e-05
26.680000000009624 1.2219059268502828e-05
26.690000000009636 1.2214093004046008e-05
26.70000000000965 1.220705851173796e-05
26.71000000000966 1.2198487486455378e-05
26.720000000009673 1.218900800380569e-05
26.730000000009685 1.2179280005975888e-05
26.740000000009697 1.2169936844887442e-05
26.75000000000971 1.2161539352024413e-05
26.760000000009722 1.2154543674249484e-05
26.770000000009734 1.2149280199104098e-05
26.780000000009746 1.2145939935142397e-05
26.79000000000976 1.2144566881130295e-05
26.80000000000977 1.2145058606030439e-05
26.810000000009783 1.2147179767683352e-05
26.820000000009795 1.2150592328390543e-05
26.830000000009807 1.2154901433547535e-05
26.84000000000982 1.215970944826094e-05
26.850000000009832 1.216466611413621e-05
26.860000000009844 1.2169503145962358e-05
26.870000000009856 1.2174047174088126e-05
26.88000000000987 1.2178213073343062e-05
26.89000000000988 1.2181986238850497e-05
26.900000000009893 1.2185404141532583e-05
26.910000000009905 1.2188544240519226e-05
26.920000000009917 1.2191519527187352e-05
26.93000000000993 1.219447805096446e-05
26.94000000000994 1.2197600934628361e-05
26.950000000009954 1.2201094615121624e-05
26.960000000009966 1.2205175771983614e-05
26.97000000000998 1.221004998870586e-05
26.98000000000999 1.2215886946474986e-05
26.990000000010003 1.222279602319663e-05
27.000000000010015 1.2230806726654894e-05
27.010000000010027 1.2239858103382163e-05
27.02000000001004 1.2249799677961667e-05
27.03000000001005 1.2260403801268394e-05
27.040000000010064 1.2271386678267539e-05
27.050000000010076 1.2282434202291282e-05
27.06000000001009 1.2293229503109438e-05
27.0700000000101 1.2303480814350525e-05
27.080000000010113 1.2312949134249216e-05
27.090000000010125 1.232147417151149e-05
27.100000000010137 1.2328994887018874e-05
27.11000000001015 1.2335559439443252e-05
27.12000000001016 1.2341320116439218e-05
27.130000000010174 1.2346511928341245e-05
27.140000000010186 1.2351417495232615e-05
27.1500000000102 1.2356323956610549e-05
27.16000000001021 1.2361479185518409e-05
27.170000000010223 1.2367055054798072e-05
27.180000000010235 1.2373125430389692e-05
27.190000000010247 1.2379665508845553e-05
27.20000000001026 1.2386575764814679e-05
27.21000000001027 1.239372741521093e-05
27.220000000010284 1.2401018336255473e-05
27.230000000010296 1.2408422321974098e-05
27.24000000001031 1.2416014242247111e-05
27.25000000001032 1.2423960526764109e-05
27.260000000010333 1.2432476287599391e-05
27.270000000010345 1.2441762395836146e-05
27.280000000010357 1.2451942932537061e-05
27.29000000001037 1.2463023015295813e-05
27.30000000001038 1.2474879724688414e-05
27.310000000010394 1.2487287809927638e-05
27.320000000010406 1.249997090777078e-05
27.33000000001042 1.2512661502589928e-05
27.34000000001043 1.25251509696691e-05
27.350000000010443 1.2537315461468664e-05
27.360000000010455 1.2549112898194607e-05
27.370000000010467 1.2560557619536791e-05
27.38000000001048 1.2571687742539058e-05
27.39000000001049 1.2582541955612689e-05
27.400000000010504 1.2593156209767125e-05
27.410000000010516 1.2603579313355023e-05
27.42000000001053 1.2613895388076098e-05
27.43000000001054 1.2624236067249241e-05
27.440000000010553 1.2634768821744877e-05
27.450000000010565 1.2645658294384488e-05
27.460000000010577 1.2657010275033582e-05
27.47000000001059 1.2668817539622922e-05
27.4800000000106 1.2680929411704945e-05
27.490000000010614 1.2693061476018348e-05
27.500000000010626 1.2704849818934779e-05
27.51000000001064 1.2715938855369796e-05
27.52000000001065 1.2726077920342909e-05
27.530000000010663 1.273519459727254e-05
27.540000000010675 1.2743416499247678e-05
27.550000000010687 1.2751028993779993e-05
27.5600000000107 1.275838018463566e-05
27.57000000001071 1.2765767435359497e-05
27.580000000010724 1.2773351099180261e-05
27.590000000010736 1.2781133501269001e-05
27.60000000001075 1.2789015202289276e-05
27.61000000001076 1.2796906010062266e-05
27.620000000010773 1.2804840604969802e-05
27.630000000010785 1.2813041973961147e-05
27.640000000010797 1.2821895277339197e-05
27.65000000001081 1.2831833254331554e-05
27.66000000001082 1.2843175098710644e-05
27.670000000010834 1.2855985101510267e-05
27.680000000010846 1.287001331687884e-05
27.69000000001086 1.2884748854016526e-05
27.70000000001087 1.2899570546678034e-05
27.710000000010883 1.2913939634464612e-05
27.720000000010895 1.2927562041715716e-05
27.730000000010907 1.294046081354525e-05
27.74000000001092 1.295293598438797e-05
27.75000000001093 1.2965433326803197e-05
27.760000000010944 1.297837635059743e-05
27.770000000010956 1.2992024762181685e-05
27.78000000001097 1.3006405620581633e-05
27.79000000001098 1.3021330005033512e-05
27.800000000010993 1.3036473693457664e-05
27.810000000011005 1.3051479592414316e-05
27.820000000011017 1.306603956276647e-05
27.83000000001103 1.3079931141020458e-05
27.84000000001104 1.3093010079012469e-05
27.850000000011054 1.3105179993701102e-05
27.860000000011066 1.3116366883058921e-05
27.87000000001108 1.312651750678069e-05
27.88000000001109 1.3135622809612917e-05
27.890000000011103 1.3143750725238303e-05
27.900000000011115 1.315106559759002e-05
27.910000000011127 1.315781736518694e-05
27.92000000001114 1.3164299078614088e-05
27.93000000001115 1.3170788079388261e-05
27.940000000011164 1.3177495627439192e-05
27.950000000011176 1.3184547084388633e-05
27.96000000001119 1.3192001113907557e-05
27.9700000000112 1.3199898185663749e-05
27.980000000011213 1.3208314467586375e-05
27.990000000011225 1.321739351435323e-05
28.000000000011237 1.3227336688475255e-05
28.01000000001125 1.323835022730641e-05
28.02000000001126 1.325056499469737e-05
28.030000000011274 1.3263956711387373e-05
28.040000000011286 1.3278295297910906e-05
28.0500000000113 1.3293141998966044e-05
28.06000000001131 1.3307896560064955e-05
28.070000000011323 1.3321880422621421e-05
28.080000000011335 1.3334431617613728e-05
28.090000000011347 1.3344985879184484e-05
28.10000000001136 1.3353125902134735e-05
28.11000000001137 1.3358593046924404e-05
28.120000000011384 1.3361268249811571e-05
28.130000000011396 1.336113715025325e-05
28.14000000001141 1.3358256289366411e-05
28.15000000001142 1.3352732986764297e-05
28.160000000011433 1.3344723541291071e-05
28.170000000011445 1.3334446022076023e-05
28.180000000011457 1.3322198077740329e-05
28.19000000001147 1.330836856149125e-05
28.20000000001148 1.3293434353468262e-05
28.210000000011494 1.3277939143913304e-05
28.220000000011506 1.3262456965165922e-05
28.23000000001152 1.3247547857059718e-05
28.24000000001153 1.3233714914569894e-05
28.250000000011543 1.3221370880014052e-05
28.260000000011555 1.3210819176589074e-05
28.270000000011567 1.3202250178078112e-05
28.28000000001158 1.3195749936694894e-05
28.29000000001159 1.3191316478968557e-05
28.300000000011604 1.3188878408960942e-05
28.310000000011616 1.318831161867791e-05
28.32000000001163 1.3189451751614991e-05
28.33000000001164 1.3192102022055551e-05
28.340000000011653 1.3196037576853816e-05
28.350000000011665 1.3201008572787606e-05
28.360000000011677 1.320674449742557e-05
28.37000000001169 1.3212962024670766e-05
28.3800000000117 1.3219377903272812e-05
28.390000000011714 1.322572707186457e-05
28.400000000011726 1.3231784510943983e-05
28.41000000001174 1.3237387588443925e-05
28.42000000001175 1.3242454316702099e-05
28.430000000011763 1.3246992565590769e-05
28.440000000011775 1.3251096276559596e-05
28.450000000011787 1.3254927140442696e-05
28.4600000000118 1.325868359816457e-05
28.47000000001181 1.3262562521949825e-05
28.480000000011824 1.3266721460540252e-05
28.490000000011836 1.3271249963089034e-05
28.50000000001185 1.3276156809469621e-05
28.51000000001186 1.3281376249165518e-05
28.520000000011873 1.3286791542135438e-05
28.530000000011885 1.3292269568470804e-05
28.540000000011897 1.3297697379783215e-05
28.55000000001191 1.330301119983041e-05
28.56000000001192 1.3308210681181551e-05
28.570000000011934 1.3313355508643736e-05
28.580000000011946 1.3318546420673225e-05
28.59000000001196 1.3323896912690376e-05
28.60000000001197 1.3329504078548404e-05
28.610000000011983 1.333542667385755e-05
28.620000000011995 1.3341675785339863e-05
28.630000000012007 1.3348219399777974e-05
28.64000000001202 1.3354997994224107e-05
28.65000000001203 1.336194527380362e-05
28.660000000012044 1.3369007185584852e-05
28.670000000012056 1.33761534941861e-05
28.68000000001207 1.3383379008144766e-05
28.69000000001208 1.3390695021984371e-05
28.700000000012093 1.3398114580184732e-05
28.710000000012105 1.3405636882304505e-05
28.720000000012117 1.3413236109776682e-05
28.73000000001213 1.3420858303932546e-05
28.74000000001214 1.3428427279178694e-05
28.750000000012154 1.3435857784499465e-05
28.760000000012166 1.344307206617781e-05
28.77000000001218 1.3450015183276465e-05
28.78000000001219 1.3456665003823897e-05
28.790000000012203 1.346303446069325e-05
28.800000000012215 1.3469165786539774e-05
28.810000000012227 1.3475118425479837e-05
28.82000000001224 1.3480953628074837e-05
28.83000000001225 1.3486719142503538e-05
28.840000000012264 1.3492436980864703e-05
28.850000000012276 1.3498096241108844e-05
28.86000000001229 1.3503651759570915e-05
28.8700000000123 1.3509028269254317e-05
28.880000000012313 1.3514128938495622e-05
28.890000000012325 1.351884672414061e-05
28.900000000012337 1.3523076854123877e-05
28.91000000001235 1.3526728867363468e-05
28.92000000001236 1.352973688709032e-05
28.930000000012374 1.353206710816792e-05
28.940000000012386 1.3533721791261445e-05
28.9500000000124 1.3534739365600871e-05
28.96000000001241 1.3535190570083812e-05
28.970000000012423 1.3535170951004502e-05
28.980000000012435 1.3534790510020109e-05
28.990000000012447 1.3534161828735723e-05
29.00000000001246 1.353338847534201e-05
29.01000000001247 1.3532555743721115e-05
29.020000000012484 1.3531725599600652e-05
29.030000000012496 1.3530937012641935e-05
29.04000000001251 1.3530211708514161e-05
29.05000000001252 1.35295640443175e-05
29.060000000012533 1.3529012584409596e-05
29.070000000012545 1.352859041211911e-05
29.080000000012557 1.352835147159527e-05
29.09000000001257 1.3528371244464459e-05
29.10000000001258 1.3528741520821498e-05
29.110000000012594 1.3529560470549422e-05
29.120000000012606 1.3530920234598701e-05
29.13000000001262 1.3532894593059467e-05
29.14000000001263 1.3535528935351493e-05
29.150000000012643 1.3538833976725262e-05
29.160000000012655 1.3542783748321603e-05
29.170000000012667 1.3547317608895785e-05
29.18000000001268 1.3552345530118327e-05
29.19000000001269 1.3557755696014455e-05
29.200000000012704 1.3563423439494492e-05
29.210000000012716 1.3569220604644852e-05
29.22000000001273 1.357502450066008e-05
29.23000000001274 1.3580725685013558e-05
29.240000000012753 1.3586233901943565e-05
29.250000000012765 1.3591481637064076e-05
29.260000000012777 1.3596424946369468e-05
29.27000000001279 1.3601041477191621e-05
29.2800000000128 1.360532590866402e-05
29.290000000012814 1.3609283383890586e-05
29.300000000012826 1.3612921859178941e-05
29.31000000001284 1.3616244608191907e-05
29.32000000001285 1.3619244312721364e-05
29.330000000012863 1.3621900150246924e-05
29.340000000012875 1.3624178969705989e-05
29.350000000012887 1.3626041005902105e-05
29.3600000000129 1.362744968759189e-05
29.37000000001291 1.3628384109419722e-05
29.380000000012924 1.362885189673744e-05
29.390000000012936 1.3628899733173538e-05
29.400000000012948 1.3628618916052806e-05
29.41000000001296 1.3628144001296802e-05
29.420000000012973 1.3627643795916436e-05
29.430000000012985 1.3627305419804488e-05
29.440000000012997 1.3627313581764937e-05
29.45000000001301 1.3627828287803918e-05
29.46000000001302 1.3628964685793727e-05
29.470000000013034 1.3630778535781283e-05
29.480000000013046 1.363325991225028e-05
29.490000000013058 1.3636336360204793e-05
29.50000000001307 1.3639885104126314e-05
29.510000000013083 1.364375235365998e-05
29.520000000013095 1.3647776551982392e-05
29.530000000013107 1.3651811792241883e-05
29.54000000001312 1.3655747696079906e-05
29.55000000001313 1.3659522787876595e-05
29.560000000013144 1.3663129663657154e-05
29.570000000013156 1.3666611796497504e-05
29.580000000013168 1.367005333507662e-05
29.59000000001318 1.3673564435334947e-05
29.600000000013193 1.3677265278149124e-05
29.610000000013205 1.3681271848597757e-05
29.620000000013217 1.3685685816201572e-05
29.63000000001323 1.3690589641822388e-05
29.64000000001324 1.3696046642000953e-05
29.650000000013254 1.370210450834238e-05
29.660000000013266 1.3708800012772674e-05
29.670000000013278 1.371616251640786e-05
29.68000000001329 1.3724214455656691e-05
29.690000000013303 1.373296804086577e-05
29.700000000013315 1.3742418670513028e-05
29.710000000013327 1.3752536686578808e-05
29.72000000001334 1.3763259771139382e-05
29.73000000001335 1.3774488342326736e-05
29.740000000013364 1.3786085758521483e-05
29.750000000013376 1.3797884156053794e-05
29.760000000013388 1.380969560022391e-05
29.7700000000134 1.3821327204941637e-05
29.780000000013413 1.3832598180202338e-05
29.790000000013425 1.384335648597854e-05
29.800000000013437 1.3853492872623666e-05
29.81000000001345 1.3862950462748718e-05
29.82000000001346 1.387172855888015e-05
29.830000000013474 1.3879879966090931e-05
29.840000000013486 1.3887501779951331e-05
29.850000000013498 1.3894720323827684e-05
29.86000000001351 1.3901671725347828e-05
29.870000000013523 1.390848043303038e-05
29.880000000013535 1.3915238633818948e-05
29.890000000013547 1.3921989822234372e-05
29.90000000001356 1.3928719483942518e-05
29.91000000001357 1.393535488763339e-05
29.920000000013584 1.394177440943341e-05
29.930000000013596 1.3947824929503197e-05
29.940000000013608 1.3953344083444837e-05
29.95000000001362 1.3958183002235906e-05
29.960000000013633 1.3962225002862787e-05
29.970000000013645 1.3965396623965947e-05
29.980000000013657 1.396766925500425e-05
29.99000000001367 1.3969051922069854e-05
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0020000-0905-0012403702265/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.20660608643706
20.020000000001485 100.2533798894598
20.030000000001497 66.92878461574259
20.04000000000151 44.69491388558504
20.05000000000152 29.85816582064035
20.060000000001533 19.95533717234481
20.070000000001546 13.34383733941501
20.080000000001558 8.928285588745
20.09000000000157 5.978163376778115
20.100000000001582 4.006224364577113
20.110000000001595 2.6874291262469114
20.120000000001607 1.8049016306521142
20.13000000000162 1.213900431990068
20.14000000000163 0.817798538353645
20.150000000001643 0.5520680001617788
20.160000000001656 0.3736003401285347
20.170000000001668 0.25358398425893275
20.18000000000168 0.1727530912781752
20.190000000001692 0.11821754893915777
20.200000000001705 0.08134739575001845
20.210000000001717 0.0563605279834626
20.22000000000173 0.039379585208598036
20.23000000000174 0.027801912213955244
20.240000000001753 0.0198784909147507
20.250000000001766 0.014432398314270064
20.260000000001778 0.01067045695604882
20.27000000000179 0.008057155083551445
20.280000000001802 0.006230192312269796
20.290000000001815 0.004943863970886444
20.300000000001827 0.004031073546658191
20.31000000000184 0.0033778176497802808
20.32000000000185 0.00290602793462663
20.330000000001863 0.0025620170382144973
20.340000000001876 0.002308685978662808
20.350000000001888 0.002120258885501275
20.3600000000019 0.0019787177628597186
20.370000000001912 0.0018713822204647883
20.380000000001925 0.0017892614552041698
20.390000000001937 0.001725928034885991
20.40000000000195 0.001676745090142958
20.41000000000196 0.0016383336087849214
20.420000000001973 0.0016082035055612189
20.430000000001986 0.0015844969497859338
20.440000000001998 0.0015658090724919636
20.45000000000201 0.0015510623405838786
20.460000000002022 0.00153941839302674
20.470000000002035 0.0015302161960817334
20.480000000002047 0.0015229287918096931
20.49000000000206 0.0015171332115178219
20.50000000000207 0.0015124896529588228
20.510000000002083 0.0015087270229849372
20.520000000002096 0.001505632614525261
20.530000000002108 0.0015030441698103845
20.54000000000212 0.0015008429962477985
20.550000000002132 0.001498947217819086
20.560000000002145 0.001497304682152826
20.570000000002157 0.0014958854729297836
20.58000000000217 0.0014946743406270184
20.59000000000218 0.0014936635998879957
20.600000000002193 0.0014928471092578639
20.610000000002206 0.0014922158473190143
20.620000000002218 0.0014917553673622487
20.63000000000223 0.0014914451181029967
20.640000000002242 0.0014912593365470736
20.650000000002255 0.001491169014679646
20.660000000002267 0.0014911443510507761
20.67000000000228 0.001491157126395296
20.68000000000229 0.0014911825663594756
20.690000000002303 0.0014912004346284617
20.700000000002316 0.0014911952927637376
20.710000000002328 0.0014911560322414458
20.72000000000234 0.0014910749058244556
20.730000000002352 0.0014909463495100756
20.740000000002365 0.0014907658934582959
20.750000000002377 0.001490529417081583
20.76000000000239 0.0014902329188224567
20.7700000000024 0.0014898728554796142
20.780000000002413 0.0014894469727547751
20.790000000002426 0.0014889554170568378
20.800000000002438 0.00148840181396768
20.81000000000245 0.0014877939498577936
20.820000000002462 0.0014871437243430463
20.830000000002475 0.0014864661626131145
20.840000000002487 0.0014857774751405998
20.8500000000025 0.001485092389306255
20.86000000000251 0.0014844211953050552
20.870000000002523 0.0014837670855641985
20.880000000002536 0.0014831243765758978
20.890000000002548 0.0014824780708439385
20.90000000000256 0.0014818049708791232
20.910000000002572 0.0014810762570844772
20.920000000002585 0.0014802611625747341
20.930000000002597 0.0014793311869888803
20.94000000000261 0.0014782642243045489
20.95000000000262 0.0014770480327738079
20.960000000002633 0.001475682610785928
20.970000000002646 0.001474181208304207
20.980000000002658 0.0014725698557596892
20.99000000000267 0.0014708854132055636
21.000000000002682 0.0014691722438312407
21.010000000002695 0.0014674777263889373
21.020000000002707 0.001465846964469893
21.03000000000272 0.0014643172245830892
21.04000000000273 0.0014629128021870167
21.050000000002743 0.00146164111129055
21.060000000002756 0.001460490752785061
21.070000000002768 0.00145943210075316
21.08000000000278 0.0014584205664383123
21.090000000002792 0.0014574022235967874
21.100000000002805 0.001456321013452646
21.110000000002817 0.0014551264076525885
21.12000000000283 0.001453780281905763
21.13000000000284 0.001452261876759051
21.140000000002853 0.0014505700686479807
21.150000000002866 0.0014487226655435425
21.160000000002878 0.0014467529703952242
21.17000000000289 0.0014447043148986729
21.180000000002902 0.0014426235718795638
21.190000000002915 0.0014405547603278095
21.200000000002927 0.001438533758155861
21.21000000000294 0.0014365848672872941
21.22000000000295 0.0014347195956308006
21.230000000002963 0.0014329376089812452
21.240000000002976 0.0014312294424087913
21.250000000002988 0.0014295803103459258
21.260000000003 0.0014279742540935928
21.270000000003012 0.0014263979151809753
21.280000000003024 0.0014248433885401947
21.290000000003037 0.0014233098340629515
21.30000000000305 0.0014218037494499913
21.31000000000306 0.001420337989120259
21.320000000003073 0.001418929739671331
21.330000000003086 0.00141759774475714
21.340000000003098 0.0014163591356250995
21.35000000000311 0.0014152262836220394
21.360000000003122 0.0014142041399043568
21.370000000003134 0.0014132885332520902
21.380000000003147 0.0014124658183395148
21.39000000000316 0.001411714079375785
21.40000000000317 0.0014110058115372138
21.410000000003183 0.0014103116841928047
21.420000000003196 0.0014096047251383657
21.430000000003208 0.001408864141633167
21.44000000000322 0.0014080780615839587
21.450000000003232 0.0014072447246284102
21.460000000003244 0.0014063720053615826
21.470000000003257 0.0014054755028284998
21.48000000000327 0.0014045756823716916
21.49000000000328 0.0014036946534866377
21.500000000003293 0.0014028531174316078
21.510000000003306 0.0014020678778002736
21.520000000003318 0.001401350149731323
21.53000000000333 0.001400704781590197
21.540000000003342 0.001400130425613705
21.550000000003354 0.00139962062949141
21.560000000003367 0.0013991657246959627
21.57000000000338 0.001398755238744939
21.58000000000339 0.0013983803847891093
21.590000000003403 0.001398036055433983
21.600000000003416 0.0013977217542908516
21.610000000003428 0.0013974410910457793
21.62000000000344 0.0013971998256705667
21.630000000003452 0.0013970028780767056
21.640000000003464 0.0013968510755909
21.650000000003477 0.0013967385546785613
21.66000000000349 0.0013966515951193122
21.6700000000035 0.0013965692756216616
21.680000000003513 0.0013964658250969553
21.690000000003526 0.0013963140759544047
21.700000000003538 0.001396089157378077
21.71000000000355 0.0013957715724808584
21.720000000003562 0.0013953490565189
21.730000000003574 0.001394817003296806
21.740000000003587 0.0013941776293468345
21.7500000000036 0.001393438301390303
21.76000000000361 0.0013926095294241423
21.770000000003623 0.001391703047888933
21.780000000003636 0.0013907302442462345
21.790000000003648 0.0013897010314132719
21.80000000000366 0.0013886231540113604
21.810000000003672 0.0013875018797808083
21.820000000003684 0.0013863400310899134
21.830000000003697 0.0013851383184063856
21.84000000000371 0.0013838959217644894
21.85000000000372 0.001382611227899708
21.860000000003733 0.0013812825926136057
21.870000000003746 0.0013799089883842017
21.880000000003758 0.0013784904310600553
21.89000000000377 0.00137702814789583
21.900000000003782 0.0013755245239691581
21.910000000003794 0.0013739829126971032
21.920000000003807 0.0013724073995332825
21.93000000000382 0.001370802570061037
21.94000000000383 0.0013691732794478824
21.950000000003843 0.0013675243818234793
21.960000000003856 0.0013658603783573517
21.970000000003868 0.001364184983431649
21.98000000000388 0.0013625006695737302
21.990000000003892 0.0013608083026255468
22.000000000003904 0.001359106991913891
22.010000000003917 0.001357394245741512
22.02000000000393 0.0013556664512516794
22.03000000000394 0.0013539196158971845
22.040000000003953 0.0013521502446657812
22.050000000003966 0.001350356202535566
22.060000000003978 0.0013485374281357403
22.07000000000399 0.0013466964091463024
22.080000000004002 0.001344838381333524
22.090000000004014 0.0013429712522907181
22.100000000004027 0.001341105269178185
22.11000000000404 0.0013392524508570648
22.12000000000405 0.0013374258015054373
22.130000000004063 0.0013356383293226283
22.140000000004076 0.0013339019185559715
22.150000000004088 0.001332226143857918
22.1600000000041 0.001330617161011937
22.170000000004112 0.0013290768399703257
22.180000000004124 0.0013276023085339941
22.190000000004137 0.001326186038506203
22.20000000000415 0.0013248165319944942
22.21000000000416 0.0013234795657890324
22.220000000004173 0.0013221598464503233
22.230000000004186 0.0013208428410220012
22.240000000004198 0.0013195164988100965
22.25000000000421 0.0013181725817925935
22.260000000004222 0.0013168073777963581
22.270000000004234 0.0013154216730458426
22.280000000004247 0.0013140199905677316
22.29000000000426 0.0013126092334210168
22.30000000000427 0.0013111969807071894
22.310000000004283 0.001309789747819672
22.320000000004296 0.0013083915272685048
22.330000000004308 0.0013070028712500483
22.34000000000432 0.0013056206726779532
22.350000000004332 0.0013042386683943682
22.360000000004344 0.001302848553124056
22.370000000004357 0.0013014414819209072
22.38000000000437 0.0013000096734976396
22.39000000000438 0.001298547818388534
22.400000000004393 0.0012970540440317962
22.410000000004406 0.0012955302818453938
22.420000000004418 0.0012939819988626693
22.43000000000443 0.001292417374061044
22.440000000004442 0.0012908460939178986
22.450000000004454 0.00128927799576149
22.460000000004467 0.0012877217934106594
22.47000000000448 0.0012861840803507346
22.48000000000449 0.0012846687336698056
22.490000000004503 0.0012831767556828917
22.500000000004515 0.001281706509558959
22.510000000004528 0.001280254246927668
22.52000000000454 0.0012788147988475804
22.530000000004552 0.0012773823072404868
22.540000000004564 0.0012759509042766515
22.550000000004577 0.0012745152891490137
22.56000000000459 0.0012730711908407995
22.5700000000046 0.0012716157304694194
22.580000000004613 0.0012701477022615338
22.590000000004625 0.0012686677800663481
22.600000000004638 0.0012671786345127697
22.61000000000465 0.0012656849255552652
22.620000000004662 0.0012641931266581439
22.630000000004674 0.0012627111465300894
22.640000000004687 0.0012612477422372045
22.6500000000047 0.0012598117575188458
22.66000000000471 0.001258411261631743
22.670000000004723 0.0012570526952705328
22.680000000004735 0.0012557401415753307
22.690000000004748 0.0012544748275428153
22.70000000000476 0.0012532549262359355
22.710000000004772 0.0012520756807295704
22.720000000004784 0.0012509298180110014
22.730000000004797 0.0012498081768765545
22.74000000000481 0.0012487004474777722
22.75000000000482 0.0012475959160376502
22.760000000004833 0.0012464841252188504
22.770000000004845 0.001245355392577954
22.780000000004858 0.001244201167342604
22.79000000000487 0.0012430142397726928
22.800000000004882 0.001241788839959964
22.810000000004894 0.0012405206701484434
22.820000000004907 0.0012392069069783289
22.83000000000492 0.0012378461917996932
22.84000000000493 0.0012364386051482825
22.850000000004943 0.0012349856029326457
22.860000000004955 0.001233489882786346
22.870000000004968 0.001231955152553798
22.88000000000498 0.0012303857887381738
22.890000000004992 0.0012287863974577871
22.900000000005004 0.0012271613182432196
22.910000000005017 0.0012255141351478292
22.92000000000503 0.0012238472739886067
22.93000000000504 0.0012221617647927509
22.940000000005053 0.0012204572331208448
22.950000000005065 0.0012187321542999478
22.960000000005078 0.0012169843649159403
22.97000000000509 0.0012152117823971314
22.980000000005102 0.001213413243401185
22.990000000005114 0.001211589342085634
23.000000000005127 0.001209743136041375
23.01000000000514 0.0012078805943355427
23.02000000000515 0.0012060106894840033
23.030000000005163 0.0012041450807602004
23.040000000005175 0.0012022973943653142
23.050000000005188 0.001200482168331805
23.0600000000052 0.0011987135866878692
23.070000000005212 0.0011970041683325647
23.080000000005224 0.0011953635928529354
23.090000000005237 0.0011937978331636291
23.10000000000525 0.0011923087232177652
23.11000000000526 0.001190894023476062
23.120000000005273 0.0011895479677740042
23.130000000005285 0.0011882621966307944
23.140000000005298 0.001187026918733095
23.15000000000531 0.0011858321069103494
23.160000000005322 0.0011846685348796174
23.170000000005334 0.0011835284967763112
23.180000000005347 0.001182406115948929
23.19000000000536 0.0011812972295775859
23.20000000000537 0.0011801989151431175
23.210000000005383 0.0011791087880064545
23.220000000005395 0.0011780242348810868
23.230000000005408 0.0011769417508756318
23.24000000000542 0.0011758565202929978
23.250000000005432 0.001174762331644735
23.260000000005444 0.0011736518567708634
23.270000000005457 0.0011725172640542126
23.28000000000547 0.0011713510854925568
23.29000000000548 0.0011701472220160352
23.300000000005493 0.0011689019524366334
23.310000000005505 0.0011676148079729715
23.320000000005518 0.0011662891849398664
23.33000000000553 0.0011649325919330634
23.340000000005542 0.001163556464218077
23.350000000005554 0.001162175526042709
23.360000000005567 0.0011608067381084217
23.37000000000558 0.0011594679260224312
23.38000000000559 0.0011581762366135295
23.390000000005603 0.0011569466015822318
23.400000000005615 0.001155790392920539
23.410000000005628 0.00115471442795149
23.42000000000564 0.0011537204273458987
23.430000000005652 0.0011528049583773476
23.440000000005664 0.0011519598244073182
23.450000000005677 0.0011511728070839802
23.46000000000569 0.0011504286421778497
23.4700000000057 0.0011497101167352742
23.480000000005713 0.0011489992075103513
23.490000000005725 0.0011482782234884749
23.500000000005738 0.0011475309505006438
23.51000000000575 0.0011467438080796733
23.520000000005762 0.001145907010738581
23.530000000005774 0.00114501568176497
23.540000000005787 0.0011440708117536106
23.5500000000058 0.0011430799069367728
23.56000000000581 0.0011420571543107908
23.570000000005823 0.0011410229554523728
23.580000000005835 0.0011400027514578736
23.590000000005848 0.0011390251676262444
23.60000000000586 0.0011381196277023835
23.610000000005872 0.0011373136973707888
23.620000000005884 0.0011366304896920335
23.630000000005897 0.0011360864828526402
23.64000000000591 0.0011356900561329032
23.65000000000592 0.0011354409498925187
23.660000000005933 0.0011353307180051746
23.670000000005945 0.0011353440925421544
23.680000000005958 0.0011354610483498846
23.69000000000597 0.0011356592628246286
23.700000000005982 0.001135916627734269
23.710000000005994 0.001136213487735876
23.720000000006007 0.0011365343454601577
23.73000000000602 0.0011368688688292573
23.74000000000603 0.0011372121426184573
23.750000000006043 0.0011375642049937947
23.760000000006055 0.001137928988296296
23.770000000006068 0.0011383128362678044
23.78000000000608 0.001138722797992439
23.790000000006092 0.001139164906368312
23.800000000006104 0.0011396426405845144
23.810000000006116 0.0011401557505168317
23.82000000000613 0.0011406995862150815
23.83000000000614 0.001141265026392327
23.840000000006153 0.0011418390357513704
23.850000000006165 0.0011424058052915465
23.860000000006178 0.0011429483503790755
23.87000000000619 0.00114345037041217
23.880000000006202 0.001143898125094685
23.890000000006214 0.00114428206744841
23.900000000006226 0.0011445979991265985
23.91000000000624 0.0011448475780398118
23.92000000000625 0.0011450381024629935
23.930000000006263 0.0011451816040492805
23.940000000006275 0.0011452933858185981
23.950000000006288 0.0011453902222419584
23.9600000000063 0.0011454884832810342
23.970000000006312 0.0011456024456967127
23.980000000006324 0.001145743013957037
23.990000000006336 0.0011459169979154411
24.00000000000635 0.0011461269990844219
24.01000000000636 0.0011463718588993147
24.020000000006373 0.0011466475379531735
24.030000000006385 0.0011469482387870549
24.040000000006398 0.0011472675647716507
24.05000000000641 0.0011475995250818521
24.060000000006422 0.001147939244662307
24.070000000006434 0.0011482833065718581
24.080000000006446 0.001148629727328897
24.09000000000646 0.0011489776294392668
24.10000000000647 0.0011493267183821712
24.110000000006483 0.0011496766889532947
24.120000000006495 0.0011500266792760713
24.130000000006508 0.0011503748662598744
24.14000000000652 0.0011507182625324838
24.150000000006532 0.0011510527401261093
24.160000000006544 0.0011513732758287828
24.170000000006556 0.001151674388723084
24.18000000000657 0.001151950720595179
24.19000000000658 0.0011521976922308115
24.200000000006593 0.0011524121522681282
24.210000000006605 0.0011525929226196521
24.220000000006618 0.0011527411411566693
24.23000000000663 0.0011528603153296577
24.240000000006642 0.001152956034584158
24.250000000006654 0.001153035344148626
24.260000000006666 0.0011531058497078444
24.27000000000668 0.0011531746863694403
24.28000000000669 0.0011532475277552833
24.290000000006703 0.0011533278163804862
24.300000000006715 0.0011534163580688096
24.310000000006728 0.001153511347198142
24.32000000000674 0.0011536087948476172
24.330000000006752 0.0011537032447512601
24.340000000006764 0.0011537886078367907
24.350000000006776 0.0011538589407732083
24.36000000000679 0.0011539090373077741
24.3700000000068 0.0011539347768290676
24.380000000006813 0.00115393325527041
24.390000000006825 0.0011539027808056485
24.400000000006838 0.0011538428317718753
24.41000000000685 0.0011537540442704817
24.420000000006862 0.0011536382365951523
24.430000000006874 0.001153498413178473
24.440000000006886 0.0011533386497447954
24.4500000000069 0.0011531637624031755
24.46000000000691 0.001152978709318872
24.470000000006923 0.0011527877507329217
24.480000000006935 0.001152593476799395
24.490000000006948 0.0011523958763231348
24.50000000000696 0.0011521916433735798
24.510000000006972 0.0011519738959972856
24.520000000006984 0.0011517324183933327
24.530000000006996 0.0011514544512151023
24.54000000000701 0.0011511259639734714
24.55000000000702 0.0011507332663650569
24.560000000007033 0.0011502647632046009
24.570000000007045 0.001149712635065967
24.580000000007058 0.0011490742328019552
24.59000000000707 0.001148353004739189
24.600000000007082 0.001147558825284161
24.610000000007094 0.0011467076574914058
24.620000000007106 0.0011458205541818197
24.63000000000712 0.001144922076194159
24.64000000000713 0.0011440382752029971
24.650000000007143 0.0011431944446345132
24.660000000007155 0.0011424128782815712
24.670000000007168 0.0011417108863858065
24.68000000000718 0.0011410992997744724
24.690000000007192 0.001140581643903552
24.700000000007204 0.001140154089943717
24.710000000007216 0.0011398061969260772
24.72000000000723 0.0011395223587768557
24.73000000000724 0.0011392837768793521
24.740000000007253 0.0011390707074832513
24.750000000007265 0.0011388646967092119
24.760000000007278 0.0011386505218774297
24.77000000000729 0.0011384176066957586
24.780000000007302 0.0011381607613537453
24.790000000007314 0.0011378802016026495
24.800000000007326 0.0011375809046109931
24.81000000000734 0.0011372714458059837
24.82000000000735 0.001136962517182918
24.830000000007363 0.0011366653484685852
24.840000000007375 0.001136390240501042
24.850000000007388 0.0011361453830870773
24.8600000000074 0.001135936077221135
24.870000000007412 0.0011357644225175332
24.880000000007424 0.0011356294709288207
24.890000000007436 0.0011355277909354368
24.90000000000745 0.0011354543356000223
24.91000000000746 0.001135403467833692
24.920000000007473 0.0011353699735632157
24.930000000007485 0.0011353498953740623
24.940000000007498 0.0011353410501995617
24.95000000000751 0.001135343153345182
24.960000000007522 0.001135357548405263
24.970000000007534 0.0011353866224418474
24.980000000007546 0.0011354330492283312
24.99000000000756 0.0011354990342619488
25.00000000000757 0.0011355857255954216
25.010000000007583 0.0011356929073872983
25.020000000007595 0.0011358190217953272
25.030000000007607 0.0011359614888759037
25.04000000000762 0.0011361172328263629
25.050000000007632 0.0011362832895858994
25.060000000007644 0.0011364573695458427
25.070000000007656 0.0011366382747200008
25.08000000000767 0.001136826110923284
25.09000000000768 0.0011370222796284989
25.100000000007693 0.001137229271365679
25.110000000007705 0.0011374503079910115
25.120000000007717 0.0011376888948730207
25.13000000000773 0.0011379483487036907
25.140000000007742 0.0011382313650265664
25.150000000007754 0.0011385396828572038
25.160000000007766 0.0011388738914185593
25.17000000000778 0.0011392334051078374
25.18000000000779 0.001139616607874591
25.190000000007803 0.0011400211403815746
25.200000000007815 0.0011404442782006674
25.210000000007827 0.0011408833331940078
25.22000000000784 0.0011413360078781332
25.230000000007852 0.001141800645113021
25.240000000007864 0.0011422763397552892
25.250000000007876 0.001142762908424389
25.26000000000789 0.0011432607404483082
25.2700000000079 0.0011437705708294689
25.280000000007913 0.001144293221357702
25.290000000007925 0.00114482934939853
25.300000000007937 0.0011453792294072007
25.31000000000795 0.0011459425756982578
25.320000000007962 0.001146518402188024
25.330000000007974 0.0011471049096485096
25.340000000007986 0.001147699394502149
25.350000000008 0.0011482981832843762
25.36000000000801 0.0011488966091522156
25.370000000008023 0.0011494890558010036
25.380000000008035 0.0011500690952674342
25.390000000008047 0.0011506297371889653
25.40000000000806 0.0011511637893145965
25.410000000008072 0.0011516643066361585
25.420000000008084 0.001152125085334376
25.430000000008096 0.0011525411434095472
25.44000000000811 0.0011529091259097832
25.45000000000812 0.0011532275796927816
25.460000000008133 0.001153497058742601
25.470000000008145 0.001153720043019667
25.480000000008157 0.00115390067845205
25.49000000000817 0.001154044370342969
25.500000000008182 0.0011541572847551594
25.510000000008194 0.001154245829342219
25.520000000008206 0.0011543161927428953
25.53000000000822 0.0011543740160548475
25.54000000000823 0.0011544242488197242
25.550000000008243 0.0011544712069075289
25.560000000008255 0.0011545188068811207
25.570000000008267 0.0011545709107381747
25.58000000000828 0.0011546316871280105
25.590000000008292 0.001154705888349716
25.600000000008304 0.0011547989593605943
25.610000000008316 0.0011549169320247165
25.62000000000833 0.0011550661060425503
25.63000000000834 0.0011552525658322058
25.640000000008353 0.001155481618714799
25.650000000008365 0.0011557572555660665
25.660000000008377 0.0011560817269422362
25.67000000000839 0.0011564552978947768
25.680000000008402 0.0011568762016891051
25.690000000008414 0.001157340769380824
25.700000000008426 0.001157843682553909
25.71000000000844 0.0011583782902526158
25.72000000000845 0.0011589369492237195
25.730000000008463 0.0011595113793710068
25.740000000008475 0.0011600930563144501
25.750000000008487 0.0011606736720602957
25.7600000000085 0.001161245673282238
25.770000000008512 0.0011618028394316275
25.780000000008524 0.0011623408091219522
25.790000000008536 0.0011628574292009226
25.80000000000855 0.0011633528078954297
25.81000000000856 0.0011638290068827642
25.820000000008573 0.0011642893927059153
25.830000000008585 0.0011647377563941163
25.840000000008597 0.0011651773696872995
25.85000000000861 0.001165610156300853
25.860000000008622 0.001166036116418611
25.870000000008634 0.0011664530705918566
25.880000000008646 0.0011668567140873348
25.89000000000866 0.00116724092011171
25.90000000000867 0.001167598212300844
25.910000000008683 0.0011679203386133704
25.920000000008695 0.0011681989036668625
25.930000000008707 0.0011684260360353045
25.94000000000872 0.001168595070079139
25.950000000008732 0.001168701209368181
25.960000000008744 0.0011687421210560874
25.970000000008756 0.001168718400498766
25.98000000000877 0.001168633850833391
25.99000000000878 0.0011684955422279833
26.000000000008793 0.001168313641875455
26.010000000008805 0.0011681010284978121
26.020000000008817 0.0011678727181645885
26.03000000000883 0.0011676451326343767
26.040000000008842 0.001167435243592519
26.050000000008854 0.0011672596327807587
26.060000000008866 0.001167133520799312
26.07000000000888 0.0011670698308258016
26.08000000000889 0.001167078357711701
26.090000000008903 0.0011671651000038721
26.100000000008915 0.00116733178325241
26.110000000008927 0.0011675755695835983
26.12000000000894 0.0011678889298945426
26.130000000008952 0.0011682596667483315
26.140000000008964 0.001168671119080938
26.150000000008976 0.0011691026349699434
26.16000000000899 0.0011695304317717245
26.170000000009 0.0011699289403439741
26.180000000009013 0.0011702726382817588
26.190000000009025 0.0011705382352067998
26.200000000009037 0.0011707069299667727
26.21000000000905 0.0011707663739906002
26.220000000009062 0.0011707119880038047
26.230000000009074 0.0011705473926266396
26.240000000009086 0.001170283887521925
26.2500000000091 0.0011699390874978662
26.26000000000911 0.001169534945188513
26.270000000009123 0.0011690954396077783
26.280000000009135 0.001168644204803356
26.290000000009147 0.0011682023461753101
26.30000000000916 0.0011677866655403122
26.310000000009172 0.0011674084841517046
26.320000000009184 0.0011670731907330346
26.330000000009196 0.001166780531729242
26.34000000000921 0.0011665255190338787
26.35000000000922 0.001166299707968384
26.360000000009233 0.0011660925564879816
26.370000000009245 0.0011658926455858198
26.380000000009257 0.0011656886921548033
26.39000000000927 0.001165470439518305
26.400000000009282 0.001165229578919972
26.410000000009294 0.0011649607927430774
26.420000000009306 0.0011646628462979132
26.43000000000932 0.0011643394800270688
26.44000000000933 0.0011639997703727187
26.450000000009343 0.0011636576935682476
26.460000000009355 0.0011633308256870892
26.470000000009367 0.0011630383639589519
26.48000000000938 0.001162798857141461
26.490000000009392 0.0011626281120644618
26.500000000009404 0.0011625376795451755
26.510000000009416 0.0011625341488004303
26.52000000000943 0.0011626192584285313
26.53000000000944 0.0011627906303286473
26.540000000009453 0.0011630428016401746
26.550000000009465 0.0011633681970061116
26.560000000009477 0.0011637577525847782
26.57000000000949 0.0011642010530173918
26.580000000009502 0.001164686029842907
26.590000000009514 0.001165198438581971
26.600000000009526 0.0011657214293084796
26.61000000000954 0.0011662355214486844
26.62000000000955 0.0011667191911006222
26.630000000009563 0.0011671501138678436
26.640000000009575 0.001167506931099198
26.650000000009587 0.0011677712728248983
26.6600000000096 0.0011679297078568693
26.670000000009612 0.0011679753066504211
26.680000000009624 0.0011679085808024346
26.690000000009636 0.0011677376783229396
26.70000000000965 0.0011674778379080193
26.71000000000966 0.001167150213888829
26.720000000009673 0.001166780257697376
26.730000000009685 0.001166395869913133
26.740000000009697 0.001166025517020309
26.75000000000971 0.0011656964497206914
26.760000000009722 0.0011654330899515295
26.770000000009734 0.0011652556047732526
26.780000000009746 0.001165178683967493
26.79000000000976 0.0011652105879274154
26.80000000000977 0.001165352603919951
26.810000000009783 0.001165599089105069
26.820000000009795 0.0011659382387205963
26.830000000009807 0.0011663535847485148
26.84000000000982 0.001166826043895732
26.850000000009832 0.0011673361720838196
26.860000000009844 0.001167866222518104
26.870000000009856 0.0011684016777855665
26.88000000000987 0.0011689321016079095
26.89000000000988 0.0011694513550563476
26.900000000009893 0.0011699573639972756
26.910000000009905 0.0011704516650138438
26.920000000009917 0.0011709389032802512
26.93000000000993 0.0011714263516613976
26.94000000000994 0.0011719234174413814
26.950000000009954 0.0011724410395518403
26.960000000009966 0.001172990873157155
26.97000000000998 0.0011735842114751762
26.98000000000999 0.0011742306930162298
26.990000000010003 0.00117493695458658
27.000000000010015 0.0011757054704732745
27.010000000010027 0.0011765338232675243
27.02000000001004 0.001177414568618694
27.03000000001005 0.0011783357174332241
27.040000000010064 0.0011792817297644898
27.050000000010076 0.0011802348524799036
27.06000000001009 0.0011811766478864861
27.0700000000101 0.0011820896081626807
27.080000000010113 0.0011829587664170596
27.090000000010125 0.0011837731690414958
27.100000000010137 0.0011845269983153995
27.11000000001015 0.001185220103355168
27.12000000001016 0.0011858577699660248
27.130000000010174 0.0011864497289586265
27.140000000010186 0.0011870085954343679
27.1500000000102 0.0011875480600057684
27.16000000001021 0.001188081173452531
27.170000000010223 0.0011886190029926009
27.180000000010235 0.001189169850061269
27.190000000010247 0.0011897391421398376
27.20000000001026 0.0011903300271314298
27.21000000001027 0.001190944563150911
27.220000000010284 0.001191585199705212
27.230000000010296 0.00119225605643154
27.24000000001031 0.0011929634470885257
27.25000000001032 0.0011937152679615598
27.260000000010333 0.0011945192593625844
27.270000000010345 0.0011953806119183443
27.280000000010357 0.0011962997138763914
27.29000000001037 0.0011972708580317555
27.30000000001038 0.0011982824245192303
27.310000000010394 0.001199318558972531
27.320000000010406 0.00120036188467156
27.33000000001042 0.001201396503986417
27.34000000001043 0.0012024105333556846
27.350000000010443 0.001203397633913549
27.360000000010455 0.0012043573327880988
27.370000000010467 0.0012052942580641666
27.38000000001048 0.0012062166497430855
27.39000000001049 0.0012071346196540383
27.400000000010504 0.001208058605922779
27.410000000010516 0.0012089983144259989
27.42000000001053 0.0012099621986872374
27.43000000001054 0.0012109572737080845
27.440000000010553 0.0012119888894032511
27.450000000010565 0.0012130601015089425
27.460000000010577 0.00121417051057747
27.47000000001059 0.0012153148308531887
27.4800000000106 0.0012164818353080865
27.490000000010614 0.0012176544879602582
27.500000000010626 0.0012188118592714686
27.51000000001064 0.0012199328188458242
27.52000000001065 0.001221000707109783
27.530000000010663 0.001222007550405915
27.540000000010675 0.0012229562536281223
27.550000000010687 0.0012238597544942137
27.5600000000107 0.0012247372203525342
27.57000000001071 0.0012256085819077399
27.580000000010724 0.0012264894719536776
27.590000000010736 0.0012273885538527543
27.60000000001075 0.0012283082369705133
27.61000000001076 0.0012292482742733142
27.620000000010773 0.0012302103947822445
27.630000000010785 0.0012312015860452734
27.640000000010797 0.0012322342046538902
27.65000000001081 0.0012333225374320201
27.66000000001082 0.001234477115128633
27.670000000010834 0.001235699218819267
27.680000000010846 0.001236978081302904
27.69000000001086 0.0012382922302971952
27.70000000001087 0.001239614716397833
27.710000000010883 0.001240920371069681
27.720000000010895 0.0012421924361536664
27.730000000010907 0.0012434262102253338
27.74000000001092 0.0012446285871355151
27.75000000001093 0.0012458139517078446
27.760000000010944 0.0012469981708644628
27.770000000010956 0.0012481928927031893
27.78000000001097 0.001249401942638328
27.79000000001098 0.0012506205727766755
27.800000000010993 0.0012518371844977344
27.810000000011005 0.0012530363823840256
27.820000000011017 0.0012542020739341622
27.83000000001103 0.0012553197382977831
27.84000000001104 0.00125637764798578
27.850000000011054 0.0012573673772615875
27.860000000011066 0.0012582841243441215
27.87000000001108 0.0012591271854014222
27.88000000001109 0.0012599005232725455
27.890000000011103 0.001260613038820078
27.900000000011115 0.001261278086479987
27.910000000011127 0.0012619120248709976
27.92000000001114 0.001262532028436745
27.93000000001115 0.0012631537754369995
27.940000000011164 0.0012637897596393867
27.950000000011176 0.0012644487625549658
27.96000000001119 0.0012651365514532598
27.9700000000112 0.0012658573428653897
27.980000000011213 0.0012666152264257987
27.990000000011225 0.0012674147347418196
28.000000000011237 0.0012682600804375327
28.01000000001125 0.0012691531252189531
28.02000000001126 0.0012700906790863269
28.030000000011274 0.0012710620431539525
28.040000000011286 0.001272047692676078
28.0500000000113 0.0012730196650159017
28.06000000001131 0.001273943702410074
28.070000000011323 0.0012747826892590272
28.080000000011335 0.0012755005883709205
28.090000000011347 0.0012760660138705232
28.10000000001136 0.001276454773884484
28.11000000001137 0.0012766510813042777
28.120000000011384 0.0012766475297161335
28.130000000011396 0.0012764442347394148
28.14000000001141 0.001276047667408011
28.15000000001142 0.0012754696422767695
28.160000000011433 0.0012747267175410078
28.170000000011445 0.0012738400050117593
28.180000000011457 0.0012728351675762599
28.19000000001147 0.0012717422700691062
28.20000000001148 0.0012705951729144883
28.210000000011494 0.0012694302971605225
28.220000000011506 0.001268284790420641
28.23000000001152 0.001267194317127263
28.24000000001153 0.0012661908229502548
28.250000000011543 0.0012653006477379774
28.260000000011555 0.001264543283311193
28.270000000011567 0.0012639309218937607
28.28000000001158 0.0012634687662029646
28.29000000001159 0.0012631559233197117
28.300000000011604 0.001262986618247291
28.310000000011616 0.0012629514541043785
28.32000000001163 0.0012630385054412854
28.33000000001164 0.0012632341331526233
28.340000000011653 0.0012635235204839113
28.350000000011665 0.0012638910191005593
28.360000000011677 0.0012643204416705035
28.37000000001169 0.0012647954357607528
28.3800000000117 0.0012653000285230945
28.390000000011714 0.0012658193575374836
28.400000000011726 0.0012663405205431996
28.41000000001174 0.001266853407121947
28.42000000001175 0.001267351337656533
28.430000000011763 0.0012678313418054393
28.440000000011775 0.0012682939635238256
28.450000000011787 0.00126874257379945
28.4600000000118 0.0012691822855675381
28.47000000001181 0.0012696186692613622
28.480000000011824 0.001270056532153861
28.490000000011836 0.001270499027277415
28.50000000001185 0.0012709472907857769
28.51000000001186 0.0012714006823580828
28.520000000011873 0.0012718575520435328
28.530000000011885 0.0012723163197127536
28.540000000011897 0.00127277656949901
28.55000000001191 0.0012732398569119646
28.56000000001192 0.0012737100038079268
28.570000000011934 0.0012741927949316625
28.580000000011946 0.0012746951498534566
28.59000000001196 0.0012752239800536685
28.60000000001197 0.0012757850146559776
28.610000000011983 0.0012763818711651817
28.620000000011995 0.001277015565362323
28.630000000012007 0.001277684525056015
28.64000000001202 0.0012783850360966397
28.65000000001203 0.0012791119460039855
28.660000000012044 0.0012798594082658963
28.670000000012056 0.0012806214761177546
28.68000000001207 0.0012813924344998286
28.69000000001208 0.0012821668634994511
28.700000000012093 0.001282939521154093
28.710000000012105 0.0012837051890428072
28.720000000012117 0.0012844586260030318
28.73000000001213 0.0012851947267549816
28.74000000001214 0.0012859089018291254
28.750000000012154 0.001286597610058139
28.760000000012166 0.001287258911547651
28.77000000001218 0.0012878928854548003
28.78000000001219 0.0012885017779725395
28.790000000012203 0.0012890898034210584
28.800000000012215 0.0012896625978860829
28.810000000012227 0.0012902263998972952
28.82000000001224 0.0012907870885355789
28.83000000001225 0.0012913492353267813
28.840000000012264 0.001291915319851407
28.850000000012276 0.0012924852249908223
28.86000000001229 0.0012930560758309965
28.8700000000123 0.001293622428214306
28.880000000012313 0.0012941767601148612
28.890000000012325 0.0012947101803960329
28.900000000012337 0.0012952132502996492
28.91000000001235 0.001295676813852768
28.92000000001236 0.0012960927504081822
28.930000000012374 0.0012964545886492156
28.940000000012386 0.0012967579485305674
28.9500000000124 0.001297000799551463
28.96000000001241 0.001297183538120435
28.970000000012423 0.0012973088955172535
28.980000000012435 0.001297381695616507
28.990000000012447 0.0012974084921336902
29.00000000001246 0.0012973971292089888
29.01000000001247 0.0012973562825041832
29.020000000012484 0.0012972950432908886
29.030000000012496 0.0012972225984088034
29.04000000001251 0.0012971480323239336
29.05000000001252 0.0012970802388894735
29.060000000012533 0.001297027891388612
29.070000000012545 0.001296999394144546
29.080000000012557 0.0012970027384507717
29.09000000001257 0.0012970452128774073
29.10000000001258 0.0012971329663908886
29.110000000012594 0.0012972704776060056
29.120000000012606 0.0012974600275476858
29.13000000001262 0.0012977012925201297
29.14000000001263 0.001297991161995363
29.150000000012643 0.0012983238472976711
29.160000000012655 0.0012986912914734936
29.170000000012667 0.001299083833919718
29.18000000001268 0.0012994910387897482
29.19000000001269 0.0012999025727646668
29.200000000012704 0.0013003090178180052
29.210000000012716 0.0013007025244721818
29.22000000001273 0.0013010772432030802
29.23000000001274 0.0013014295074458527
29.240000000012753 0.0013017577738787193
29.250000000012765 0.0013020623501461418
29.260000000012777 0.0013023449562118666
29.27000000001279 0.0013026081750230855
29.2800000000128 0.001302854854061534
29.290000000012814 0.0013030875238181946
29.300000000012826 0.0013033079022905833
29.31000000001284 0.0013035165538711278
29.32000000001285 0.001303712762517852
29.330000000012863 0.0013038946591967934
29.340000000012875 0.0013040596109412505
29.350000000012887 0.001304204836095493
29.3600000000129 0.0013043281642419694
29.37000000001291 0.0013044288198454405
29.380000000012924 0.0013045080862931677
29.390000000012936 0.00130456970992702
29.400000000012948 0.001304619935054399
29.41000000001296 0.0013046671176537808
29.420000000012973 0.0013047209382645154
29.430000000012985 0.0013047913097734365
29.440000000012997 0.0013048871384779021
29.45000000001301 0.0013050151338193318
29.46000000001302 0.0013051788652123342
29.470000000013034 0.0013053782316802215
29.480000000013046 0.0013056094467278122
29.490000000013058 0.0013058655581183406
29.50000000001307 0.0013061374347509715
29.510000000013083 0.0013064150762825363
29.520000000013095 0.0013066890490320334
29.530000000013107 0.0013069518330248917
29.54000000001312 0.0013071988826239061
29.55000000001313 0.0013074292533686682
29.560000000013144 0.001307645720962156
29.570000000013156 0.0013078544013945443
29.580000000013168 0.0013080639591054025
29.59000000001318 0.001308284549246772
29.600000000013193 0.0013085266706637597
29.610000000013205 0.0013088001038763768
29.620000000013217 0.001309113075195181
29.63000000001323 0.0013094717321438963
29.64000000001324 0.001309879948942827
29.650000000013254 0.0013103394180797273
29.660000000013266 0.0013108499379201838
29.670000000013278 0.0013114097857920939
29.68000000001329 0.0013120160738040166
29.690000000013303 0.0013126650168059648
29.700000000013315 0.0013133520884798413
29.710000000013327 0.001314072089273788
29.72000000001334 0.0013148191855533904
29.73000000001335 0.0013155869933283884
29.740000000013364 0.001316368768856074
29.750000000013376 0.0013171577360908124
29.760000000013388 0.0013179475370640314
29.7700000000134 0.0013187327485829322
29.780000000013413 0.0013195093790872134
29.790000000013425 0.0013202752508123974
29.800000000013437 0.001321030186059881
29.81000000001345 0.0013217759477179175
29.82000000001346 0.0013225159244721902
29.830000000013474 0.0013232545907312936
29.840000000013486 0.0013239968026188308
29.850000000013498 0.0013247470108098184
29.86000000001351 0.0013255084787622087
29.870000000013523 0.0013262825935459507
29.880000000013535 0.0013270683485574143
29.890000000013547 0.001327862063759944
29.90000000001356 0.001328657388541054
29.91000000001357 0.0013294456029906945
29.920000000013584 0.0013302161952364784
29.930000000013596 0.0013309576490704922
29.940000000013608 0.0013316583355282995
29.95000000001362 0.0013323073752602593
29.960000000013633 0.0013328953358042218
29.970000000013645 0.0013334146548267913
29.980000000013657 0.0013338597347187927
29.99000000001367 0.0013342267246149663
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0110000-0905-0012403702266/analysis/analysis.h5
\addplot
table {%
20.00000000000146 225.08976848898953
20.010000000001472 150.28889095063863
20.020000000001485 100.47760280446573
20.030000000001497 67.28459076584956
20.04000000000151 45.14660623527888
20.05000000000152 30.36628342950799
20.060000000001533 20.48584961030536
20.070000000001546 13.871017094551723
20.080000000001558 9.43460079083594
20.09000000000157 6.4529676744435704
20.100000000001582 4.444138759018649
20.110000000001595 3.0868272121875497
20.120000000001607 2.1666548578711593
20.13000000000162 1.5404133245088518
20.14000000000163 1.1123069783663821
20.150000000001643 0.8181534023112926
20.160000000001656 0.6148702080074593
20.170000000001668 0.4734748650111742
20.18000000000168 0.3744200800362566
20.190000000001692 0.304482694674823
20.200000000001705 0.2546865347360926
20.210000000001717 0.2189138859180299
20.22000000000173 0.19297597263673966
20.23000000000174 0.1739896703269388
20.240000000001753 0.1599587488613419
20.250000000001766 0.1494918921781894
20.260000000001778 0.14161231723358098
20.27000000000179 0.13562884044097695
20.280000000001802 0.13104824523553824
20.290000000001815 0.12751547244986003
20.300000000001827 0.12477260305517832
20.31000000000184 0.12263057281603951
20.32000000000185 0.12094954391701031
20.330000000001863 0.11962518773105708
20.340000000001876 0.11857902387467041
20.350000000001888 0.11775155882291487
20.3600000000019 0.11709736943803438
20.370000000001912 0.11658154739935712
20.380000000001925 0.11617710294940324
20.390000000001937 0.11586304965948542
20.40000000000195 0.11562297570424301
20.41000000000196 0.11544396471405577
20.420000000001973 0.11531576959611102
20.430000000001986 0.11523017167069805
20.440000000001998 0.11518047875877538
20.45000000000201 0.11516113162191562
20.460000000002022 0.11516739950115985
20.470000000002035 0.11519515295336999
20.480000000002047 0.11524070608480283
20.49000000000206 0.11530072109050082
20.50000000000207 0.11537216646586518
20.510000000002083 0.11545231740045733
20.520000000002096 0.11553878389905874
20.530000000002108 0.1156295502544093
20.54000000000212 0.1157230094788955
20.550000000002132 0.11581797856648166
20.560000000002145 0.11591368482273057
20.570000000002157 0.11600971929450546
20.58000000000217 0.11610595955626858
20.59000000000218 0.11620246969257134
20.600000000002193 0.1162993893440955
20.610000000002206 0.11639682558498078
20.620000000002218 0.11649476101833707
20.63000000000223 0.1165929890544215
20.640000000002242 0.11669108340216211
20.650000000002255 0.11678840404221838
20.660000000002267 0.11688413706458221
20.67000000000228 0.11697736138304797
20.68000000000229 0.11706713200351342
20.690000000002303 0.11715256760966461
20.700000000002316 0.11723292997993037
20.710000000002328 0.11730768423767703
20.72000000000234 0.11737653202972749
20.730000000002352 0.11743941404917807
20.740000000002365 0.1174964832387573
20.750000000002377 0.11754805470632394
20.76000000000239 0.11759454196591544
20.7700000000024 0.11763639082597478
20.780000000002413 0.1176740216588279
20.790000000002426 0.11770778797804428
20.800000000002438 0.11773795484395168
20.81000000000245 0.11776469567431752
20.820000000002462 0.11778810181200867
20.830000000002475 0.11780819680753948
20.840000000002487 0.11782494745720225
20.8500000000025 0.11783826616051904
20.86000000000251 0.11784800338256829
20.870000000002523 0.1178539336698714
20.880000000002536 0.11785574235518799
20.890000000002548 0.11785302163656686
20.90000000000256 0.11784528357702145
20.910000000002572 0.11783199396934435
20.920000000002585 0.11781262588445274
20.930000000002597 0.11778672644199877
20.94000000000261 0.11775398630750328
20.95000000000262 0.11771429966127621
20.960000000002633 0.11766780329743322
20.970000000002646 0.11761488679983152
20.980000000002658 0.11755617056317705
20.99000000000267 0.11749245367984185
21.000000000002682 0.11742463835155514
21.010000000002695 0.11735364076635642
21.020000000002707 0.11728029996658312
21.03000000000272 0.11720529615206159
21.04000000000273 0.11712908837870768
21.050000000002743 0.1170518790775569
21.060000000002756 0.11697360956944743
21.070000000002768 0.11689398708531924
21.08000000000278 0.11681254002285199
21.090000000002792 0.11672869463611482
21.100000000002805 0.11664186350142311
21.110000000002817 0.116551534392531
21.12000000000283 0.11645734801219795
21.13000000000284 0.11635915453335671
21.140000000002853 0.11625704196228338
21.150000000002866 0.11615133348624525
21.160000000002878 0.11604255550404571
21.17000000000289 0.11593138216612535
21.180000000002902 0.1158185652703006
21.190000000002915 0.1157048598144011
21.200000000002927 0.11559095527089189
21.21000000000294 0.11547742091865837
21.22000000000295 0.11536467078731177
21.230000000002963 0.11525295050745872
21.240000000002976 0.11514234517978145
21.250000000002988 0.11503280473210126
21.260000000003 0.11492418141465549
21.270000000003012 0.11481627319639996
21.280000000003024 0.11470886682091014
21.290000000003037 0.11460177500611761
21.30000000000305 0.11449486352715957
21.31000000000306 0.11438806550708666
21.320000000003073 0.11428138198717769
21.330000000003086 0.11417486962101064
21.340000000003098 0.11406861801194507
21.35000000000311 0.11396272065615912
21.360000000003122 0.11385724449445059
21.370000000003134 0.11375220352270989
21.380000000003147 0.1136475415867205
21.39000000000316 0.11354312829782612
21.40000000000317 0.11343877000953578
21.410000000003183 0.11333423524118957
21.420000000003196 0.11322929125222572
21.430000000003208 0.113123746191026
21.44000000000322 0.11301748987518148
21.450000000003232 0.11291052615468276
21.460000000003244 0.11280299104938829
21.470000000003257 0.1126951532177016
21.48000000000327 0.1125873963295547
21.49000000000328 0.11248018596991893
21.500000000003293 0.11237402618749628
21.510000000003306 0.1122694122745177
21.520000000003318 0.11216678660137792
21.53000000000333 0.11206650337357582
21.540000000003342 0.11196880628372591
21.550000000003354 0.1118738205946874
21.560000000003367 0.11178155866533006
21.57000000000338 0.11169193575690178
21.58000000000339 0.111604791501241
21.590000000003403 0.11151991191782629
21.600000000003416 0.11143704741900386
21.610000000003428 0.11135592373320274
21.62000000000344 0.11127624479726773
21.630000000003452 0.111197688952668
21.640000000003464 0.11111990168650401
21.650000000003477 0.11104248920703629
21.66000000000349 0.11096501705278838
21.6700000000035 0.11088701671648703
21.680000000003513 0.11080800124173533
21.690000000003526 0.11072748846852741
21.700000000003538 0.11064502867568754
21.71000000000355 0.11056023228632036
21.720000000003562 0.11047279329389834
21.730000000003574 0.11038250504122384
21.740000000003587 0.11028926658830576
21.7500000000036 0.11019307965757316
21.76000000000361 0.11009403760244477
21.770000000003623 0.10999230873074695
21.780000000003636 0.10988811656835086
21.790000000003648 0.109781719396138
21.80000000000366 0.10967339085547512
21.810000000003672 0.10956340280872295
21.820000000003684 0.10945201110282181
21.830000000003697 0.10933944446683426
21.84000000000371 0.10922589646942651
21.85000000000372 0.10911152024739326
21.860000000003733 0.10899642558944012
21.870000000003746 0.1088806779409446
21.880000000003758 0.10876429900244414
21.89000000000377 0.10864726880789449
21.900000000003782 0.10852952941687258
21.910000000003794 0.1084109905298057
21.920000000003807 0.10829153733486213
21.93000000000382 0.10817104067258071
21.94000000000383 0.10804936919788262
21.950000000003843 0.10792640274610371
21.960000000003856 0.1078020457237311
21.970000000003868 0.10767623917613357
21.98000000000388 0.10754897029018336
21.990000000003892 0.10742027843307382
22.000000000003904 0.10729025730095415
22.010000000003917 0.10715905321894424
22.02000000000393 0.1070268599934405
22.03000000000394 0.10689391092749351
22.040000000003953 0.10676046869520153
22.050000000003966 0.10662681379397818
22.060000000003978 0.10649323231302602
22.07000000000399 0.10636000379380933
22.080000000004002 0.10622738998786055
22.090000000004014 0.10609562528319022
22.100000000004027 0.10596490942226804
22.11000000000404 0.1058354028606818
22.12000000000405 0.1057072247606264
22.130000000004063 0.10558045326734404
22.140000000004076 0.10545512748242183
22.150000000004088 0.10533125049924863
22.1600000000041 0.10520879301498752
22.170000000004112 0.10508769732045112
22.180000000004124 0.1049678817804048
22.190000000004137 0.10484924612290462
22.20000000000415 0.1047316778584694
22.21000000000416 0.104615059916099
22.220000000004173 0.10449927916226348
22.230000000004186 0.1043842349789118
22.240000000004198 0.10426984667011142
22.25000000000421 0.10415605828735061
22.260000000004222 0.10404283960267978
22.270000000004234 0.10393018243049891
22.280000000004247 0.1038180922330025
22.29000000000426 0.10370657580330499
22.30000000000427 0.10359562663036587
22.310000000004283 0.10348521014006144
22.320000000004296 0.1033752512456784
22.330000000004308 0.10326562646354577
22.34000000000432 0.10315616226877636
22.350000000004332 0.10304664047093645
22.360000000004344 0.1029368103271812
22.370000000004357 0.10282640606016091
22.38000000000437 0.1027151675891917
22.39000000000438 0.10260286176400926
22.400000000004393 0.10248930130164981
22.410000000004406 0.10237435898537747
22.420000000004418 0.10225797542860784
22.43000000000443 0.10214015970670051
22.440000000004442 0.10202098324003453
22.450000000004454 0.10190056828441899
22.460000000004467 0.10177907308360228
22.47000000000448 0.10165667605202919
22.48000000000449 0.10153356124855212
22.490000000004503 0.1014099069195816
22.500000000004515 0.10128587814886521
22.510000000004528 0.10116162380938835
22.52000000000454 0.10103727723717205
22.530000000004552 0.10091295947563109
22.540000000004564 0.10078878365644091
22.550000000004577 0.10066485910489864
22.56000000000459 0.10054129403736096
22.5700000000046 0.10041819616328107
22.580000000004613 0.10029567100396063
22.590000000004625 0.10017381819293966
22.600000000004638 0.10005272635756293
22.61000000000465 0.09993246736628812
22.620000000004662 0.09981309076788013
22.630000000004674 0.099694619178685
22.640000000004687 0.09957704523402484
22.6500000000047 0.0994603305452903
22.66000000000471 0.09934440691702684
22.670000000004723 0.09922917988426629
22.680000000004735 0.0991145344264052
22.690000000004748 0.09900034249750207
22.70000000000476 0.0988864717915147
22.710000000004772 0.09877279495719433
22.720000000004784 0.09865919832703697
22.730000000004797 0.09854558916895997
22.74000000000481 0.0984319005427093
22.75000000000482 0.098318093060697
22.760000000004833 0.09820415320289559
22.770000000004845 0.09809008827574982
22.780000000004858 0.09797591857028762
22.79000000000487 0.09786166768738547
22.800000000004882 0.09774735228522512
22.810000000004894 0.09763297261172117
22.820000000004907 0.09751850509064966
22.83000000000492 0.09740389794816443
22.84000000000493 0.09728907044383359
22.850000000004943 0.09717391577887079
22.860000000004955 0.09705830727557228
22.870000000004968 0.09694210703215807
22.88000000000498 0.09682517601283971
22.890000000004992 0.09670738446159632
22.900000000005004 0.09658862162504987
22.910000000005017 0.09646880400073206
22.92000000000503 0.09634788163646435
22.93000000000504 0.09622584232973841
22.940000000005053 0.09610271385151758
22.950000000005065 0.09597856450047532
22.960000000005078 0.09585350235814429
22.97000000000509 0.09572767356611002
22.980000000005102 0.0956012598113705
22.990000000005114 0.09547447503172171
23.000000000005127 0.09534756119432301
23.01000000000514 0.09522078290895816
23.02000000000515 0.095094420650045
23.030000000005163 0.09496876249203046
23.040000000005175 0.09484409449771129
23.050000000005188 0.09472069019763892
23.0600000000052 0.09459879990004001
23.070000000005212 0.09447864080421603
23.080000000005224 0.0943603889906279
23.090000000005237 0.09424417428170613
23.10000000000525 0.0941300786945273
23.11000000000526 0.09401813876402197
23.120000000005273 0.09390835146577622
23.130000000005285 0.09380068290278964
23.140000000005298 0.09369507844666924
23.15000000000531 0.09359147273998121
23.160000000005322 0.09348979794443937
23.170000000005334 0.09338998888584246
23.180000000005347 0.09329198427338044
23.19000000000536 0.09319572387740567
23.20000000000537 0.09310114231505942
23.210000000005383 0.09300816077804544
23.220000000005395 0.09291667851083596
23.230000000005408 0.09282656601519938
23.24000000000542 0.09273766177767166
23.250000000005432 0.09264977381404432
23.260000000005444 0.0925626865828699
23.270000000005457 0.09247617296626014
23.28000000000547 0.0923900101980017
23.29000000000548 0.09230399797457192
23.300000000005493 0.09221797661804057
23.310000000005505 0.09213184312302301
23.320000000005518 0.09204556320576646
23.33000000000553 0.09195917802075267
23.340000000005542 0.09187280491756676
23.350000000005554 0.09178663235765759
23.360000000005567 0.09170090977956127
23.37000000000558 0.09161593369788557
23.38000000000559 0.09153203158897143
23.390000000005603 0.09144954514175574
23.400000000005615 0.09136881426546659
23.410000000005628 0.09129016290967135
23.42000000000564 0.09121388734971593
23.430000000005652 0.09114024720727179
23.440000000005664 0.0910694591829265
23.450000000005677 0.09100169331873442
23.46000000000569 0.09093707159010375
23.4700000000057 0.09087566871745514
23.480000000005713 0.0908175152272185
23.490000000005725 0.09076260290115457
23.500000000005738 0.09071089275769226
23.51000000000575 0.09066232555728305
23.520000000005762 0.09061683450414726
23.530000000005774 0.09057435936704619
23.540000000005787 0.09053486074708306
23.5500000000058 0.09049833279951548
23.56000000000581 0.09046481249655042
23.570000000005823 0.0904343836049675
23.580000000005835 0.09040717400118374
23.590000000005848 0.09038334573956912
23.60000000000586 0.09036307833078434
23.610000000005872 0.09034654681046789
23.620000000005884 0.09033389717954447
23.630000000005897 0.09032522247100833
23.64000000000591 0.0903205428846254
23.65000000000592 0.09031979305405723
23.660000000005933 0.09032281859926052
23.670000000005945 0.09032938280470293
23.680000000005958 0.09033918276714487
23.69000000000597 0.09035187293180699
23.700000000005982 0.09036709282830743
23.710000000005994 0.0903844952140098
23.720000000006007 0.0904037708243402
23.73000000000602 0.0904246665008884
23.74000000000603 0.09044699450335404
23.750000000006043 0.09047063212472142
23.760000000006055 0.09049551210379819
23.770000000006068 0.09052160555906628
23.78000000000608 0.09054890008981031
23.790000000006092 0.09057737620517542
23.800000000006104 0.09060698531761514
23.810000000006116 0.09063763220305221
23.82000000000613 0.09066916416026771
23.83000000000614 0.09070136819905734
23.840000000006153 0.09073397656624008
23.850000000006165 0.09076667989808293
23.860000000006178 0.0907991463783416
23.87000000000619 0.09083104458120289
23.880000000006202 0.09086206726664262
23.890000000006214 0.09089195332279455
23.900000000006226 0.0909205053303165
23.91000000000624 0.09094760082858754
23.92000000000625 0.09097319621862539
23.930000000006263 0.0909973232280776
23.940000000006275 0.0910200788472857
23.950000000006288 0.0910416104733791
23.9600000000063 0.0910620985409995
23.970000000006312 0.09108173908628293
23.980000000006324 0.09110072846000822
23.990000000006336 0.09111925182204718
24.00000000000635 0.09113747622336477
24.01000000000636 0.09115554817089534
24.020000000006373 0.091173594747678
24.030000000006385 0.09119172678002384
24.040000000006398 0.09121004230897406
24.05000000000641 0.09122862876686802
24.060000000006422 0.09124756273583379
24.070000000006434 0.09126690686161017
24.080000000006446 0.09128670426103261
24.09000000000646 0.09130697143579711
24.10000000000647 0.09132769115654935
24.110000000006483 0.09134880693009675
24.120000000006495 0.09137022049296192
24.130000000006508 0.09139179333221598
24.14000000000652 0.09141335261079953
24.150000000006532 0.0914347011833875
24.160000000006544 0.091455630743654
24.170000000006556 0.09147593663868703
24.18000000000657 0.09149543258588376
24.19000000000658 0.0915139634645676
24.200000000006593 0.09153141453282662
24.210000000006605 0.09154771581992126
24.220000000006618 0.09156284102594642
24.23000000000663 0.09157680096343497
24.240000000006642 0.09158963232021576
24.250000000006654 0.09160138321047985
24.260000000006666 0.09161209750275162
24.27000000000668 0.0916218001662126
24.28000000000669 0.09163048578696406
24.290000000006703 0.09163811195370195
24.300000000006715 0.09164459844988689
24.310000000006728 0.0916498322422902
24.32000000000674 0.09165367730366175
24.330000000006752 0.09165598754608609
24.340000000006764 0.09165662073369585
24.350000000006776 0.09165545127163602
24.36000000000679 0.09165238020824676
24.3700000000068 0.09164734151041087
24.380000000006813 0.09164030447838503
24.390000000006825 0.09163127284343196
24.400000000006838 0.091620281476474
24.41000000000685 0.09160739166464277
24.420000000006862 0.0915926856370797
24.430000000006874 0.09157626059004763
24.440000000006886 0.09155822206796191
24.4500000000069 0.09153867637488691
24.46000000000691 0.0915177218157292
24.470000000006923 0.09149543898335577
24.480000000006935 0.09147188089697064
24.490000000006948 0.09144706436999903
24.50000000000696 0.09142096434371719
24.510000000006972 0.0913935129161937
24.520000000006984 0.09136460436692548
24.530000000006996 0.09133410667567113
24.54000000000701 0.09130187900279417
24.55000000000702 0.09126779353835626
24.560000000007033 0.09123175924792269
24.570000000007045 0.09119374451796664
24.580000000007058 0.09115379563670152
24.59000000000707 0.09111204845573624
24.600000000007082 0.09106873139988933
24.610000000007094 0.09102415909668529
24.620000000007106 0.0909787171134336
24.63000000000712 0.09093283943754493
24.64000000000713 0.09088698125099967
24.650000000007143 0.09084159010818002
24.660000000007155 0.09079707875801915
24.670000000007168 0.09075380254910671
24.68000000000718 0.09071204367383243
24.690000000007192 0.09067200355112251
24.700000000007204 0.09063380355998073
24.710000000007216 0.09059749327688216
24.72000000000723 0.09056306448982143
24.73000000000724 0.0905304686792996
24.740000000007253 0.09049963543923033
24.750000000007265 0.09047048946405709
24.760000000007278 0.09044296419650807
24.77000000000729 0.09041701090950995
24.780000000007302 0.0903926027572089
24.790000000007314 0.09036973404811904
24.800000000007326 0.09034841557028848
24.81000000000734 0.0903286671796302
24.82000000000735 0.09031050903906933
24.830000000007363 0.09029395289329842
24.840000000007375 0.09027899462298344
24.850000000007388 0.09026560908216379
24.8600000000074 0.09025374790933212
24.870000000007412 0.09024334063052916
24.880000000007424 0.09023429895553206
24.890000000007436 0.09022652373404126
24.90000000000745 0.09021991363973218
24.91000000000746 0.09021437435890386
24.920000000007473 0.09020982695314891
24.930000000007485 0.09020621419399728
24.940000000007498 0.09020350403381003
24.95000000000751 0.09020168991981943
24.960000000007522 0.09020078825946924
24.970000000007534 0.09020083386009956
24.980000000007546 0.09020187446412141
24.99000000000756 0.09020396550771888
25.00000000000757 0.09020716595416572
25.010000000007583 0.09021153558116361
25.020000000007595 0.09021713357976327
25.030000000007607 0.09022401790539583
25.04000000000762 0.09023224462707062
25.050000000007632 0.09024186659414894
25.060000000007644 0.09025293104327445
25.070000000007656 0.09026547619554993
25.08000000000767 0.0902795273089692
25.09000000000768 0.09029509292859908
25.100000000007693 0.0903121621406254
25.110000000007705 0.09033070347680118
25.120000000007717 0.090350665787581
25.13000000000773 0.09037198100196862
25.140000000007742 0.09039456832724453
25.150000000007754 0.09041833919984171
25.160000000007766 0.09044320222658302
25.17000000000778 0.09046906745263386
25.18000000000779 0.09049584951771077
25.190000000007803 0.09052346954984455
25.200000000007815 0.09055185592599937
25.210000000007827 0.09058094424267507
25.22000000000784 0.09061067695125335
25.230000000007852 0.09064100311179664
25.240000000007864 0.090671878617204
25.250000000007876 0.09070326706482017
25.26000000000789 0.09073514124084851
25.2700000000079 0.09076748497221418
25.280000000007913 0.09080029492630665
25.290000000007925 0.0908335818311913
25.300000000007937 0.09086737056953256
25.31000000000795 0.09090169868025731
25.320000000007962 0.09093661298129245
25.330000000007974 0.09097216428693164
25.340000000007986 0.09100840050042419
25.350000000008 0.09104535866826192
25.36000000000801 0.09108305683258416
25.370000000008023 0.09112148666085859
25.380000000008035 0.09116060783141282
25.390000000008047 0.09120034499800747
25.40000000000806 0.09124058786388119
25.410000000008072 0.0912811945095705
25.420000000008084 0.09132199770117364
25.430000000008096 0.09136281352413833
25.44000000000811 0.09140345140277398
25.45000000000812 0.09144372442150409
25.460000000008133 0.09148345888164358
25.470000000008145 0.09152250220351041
25.480000000008157 0.09156072858952863
25.49000000000817 0.09159804224908244
25.500000000008182 0.09163437838287616
25.510000000008194 0.09166970245885626
25.520000000008206 0.09170400851562449
25.53000000000822 0.09173731725832808
25.54000000000823 0.0917696745596506
25.550000000008243 0.09180115068212233
25.560000000008255 0.09183184017305716
25.570000000008267 0.09186186204500811
25.58000000000828 0.09189135963136295
25.590000000008292 0.09192049945549005
25.600000000008304 0.09194946858213268
25.610000000008316 0.0919784701918645
25.62000000000833 0.09200771745764819
25.63000000000834 0.09203742611746522
25.640000000008353 0.09206780635069917
25.650000000008365 0.09209905463280549
25.660000000008377 0.0921313461612831
25.67000000000839 0.09216482825876977
25.680000000008402 0.09219961494072954
25.690000000008414 0.09223578266864416
25.700000000008426 0.09227336725684837
25.71000000000844 0.09231236197636965
25.72000000000845 0.09235271705585027
25.730000000008463 0.09239434092088779
25.740000000008475 0.09243710352660078
25.750000000008487 0.09248084194624696
25.7600000000085 0.09252536798325131
25.770000000008512 0.09257047707367339
25.780000000008524 0.0926159573117406
25.790000000008536 0.09266159724328517
25.80000000000855 0.09270719124471082
25.81000000000856 0.09275254182904796
25.820000000008573 0.09279745895399083
25.830000000008585 0.09284175712392045
25.840000000008597 0.09288525155589766
25.85000000000861 0.09292775478627092
25.860000000008622 0.09296907483776735
25.870000000008634 0.09300901558278639
25.880000000008646 0.09304737942493785
25.89000000000866 0.0930839720477676
25.90000000000867 0.09311860882011665
25.910000000008683 0.09315112245896497
25.920000000008695 0.09318137161278206
25.930000000008707 0.09320925001627269
25.94000000000872 0.09323469571957627
25.950000000008732 0.09325769964485871
25.960000000008744 0.09327831247938581
25.970000000008756 0.09329664880357476
25.98000000000877 0.09331288745793254
25.99000000000878 0.09332726747616155
26.000000000008793 0.09334007937987152
26.010000000008805 0.09335165213503713
26.020000000008817 0.09336233651836723
26.03000000000883 0.09337248598634572
26.040000000008842 0.09338243637920743
26.050000000008854 0.09339248594133626
26.060000000008866 0.09340287719672719
26.07000000000888 0.09341378215168471
26.08000000000889 0.09342529206395887
26.090000000008903 0.09343741260356782
26.100000000008915 0.09345006468421863
26.110000000008927 0.09346309067981173
26.12000000000894 0.09347626529794652
26.130000000008952 0.09348931016094314
26.140000000008964 0.09350191114628642
26.150000000008976 0.09351373765558237
26.16000000000899 0.0935244630487078
26.170000000009 0.0935337853654493
26.180000000009013 0.09354144714729555
26.190000000009025 0.09354725280209225
26.200000000009037 0.09355108175466798
26.21000000000905 0.09355289580883364
26.220000000009062 0.09355273978235287
26.230000000009074 0.09355073544021207
26.240000000009086 0.09354706975853654
26.2500000000091 0.09354197928500105
26.26000000000911 0.09353573261910379
26.270000000009123 0.09352861281931109
26.280000000009135 0.09352090104509868
26.290000000009147 0.09351286222874777
26.30000000000916 0.09350473324583852
26.310000000009172 0.09349671395355452
26.320000000009184 0.0934889614732326
26.330000000009196 0.09348158802746727
26.34000000000921 0.09347466238582575
26.35000000000922 0.09346821455181817
26.360000000009233 0.09346224289030697
26.370000000009245 0.09345672263759347
26.380000000009257 0.09345161476931874
26.39000000000927 0.09344687449869792
26.400000000009282 0.09344245909351664
26.410000000009294 0.09343833504945177
26.420000000009306 0.09343448480773525
26.43000000000932 0.09343091313127343
26.44000000000933 0.09342765302707931
26.450000000009343 0.09342477084166646
26.460000000009355 0.09342236996270155
26.470000000009367 0.09342059248795066
26.48000000000938 0.09341961827401073
26.490000000009392 0.09341966092646843
26.500000000009404 0.0934209605104793
26.510000000009416 0.09342377302793357
26.52000000000943 0.09342835701749583
26.53000000000944 0.09343495798149941
26.540000000009453 0.09344379171058817
26.550000000009465 0.09345502791914304
26.560000000009477 0.0934687758484313
26.57000000000949 0.09348507354887696
26.580000000009502 0.09350388233816354
26.590000000009514 0.09352508741824417
26.600000000009526 0.09354850487203067
26.61000000000954 0.09357389438327994
26.62000000000955 0.09360097621722895
26.630000000009563 0.09362945044840551
26.640000000009575 0.09365901624977138
26.650000000009587 0.0936893892926053
26.6600000000096 0.09372031587836628
26.670000000009612 0.09375158318435774
26.680000000009624 0.09378302576678528
26.690000000009636 0.09381452904173726
26.70000000000965 0.09384603071321321
26.71000000000966 0.09387752097584434
26.720000000009673 0.0939090418380856
26.730000000009685 0.09394068525667294
26.740000000009697 0.09397258919632631
26.75000000000971 0.09400493049024967
26.760000000009722 0.09403791364761825
26.770000000009734 0.09407175553240178
26.780000000009746 0.09410666692403903
26.79000000000976 0.09414283302230267
26.80000000000977 0.09418039561404279
26.810000000009783 0.09421943963907572
26.820000000009795 0.09425998625646162
26.830000000009807 0.0943019934214635
26.84000000000982 0.09434536376144607
26.850000000009832 0.09438995848729372
26.860000000009844 0.09443561536119624
26.870000000009856 0.09448216837161921
26.88000000000987 0.09452946667161938
26.89000000000988 0.09457739047441954
26.900000000009893 0.09462586200581213
26.910000000009905 0.09467485034791126
26.920000000009917 0.09472437003937337
26.93000000000993 0.09477447440731207
26.94000000000994 0.09482524543736703
26.950000000009954 0.09487678221644441
26.960000000009966 0.09492918952827037
26.97000000000998 0.09498256730552136
26.98000000000999 0.09503700083164854
26.990000000010003 0.09509255128237254
27.000000000010015 0.09514924653108994
27.010000000010027 0.09520707285229962
27.02000000001004 0.09526596875712007
27.03000000001005 0.09532582228465897
27.040000000010064 0.09538647257998822
27.050000000010076 0.09544771578530557
27.06000000001009 0.09550931456011351
27.0700000000101 0.09557101018865838
27.080000000010113 0.09563253620007242
27.090000000010125 0.09569363248696236
27.100000000010137 0.09575405885941622
27.11000000001015 0.09581360683157868
27.12000000001016 0.09587210844220187
27.130000000010174 0.09592944131535533
27.140000000010186 0.09598553001343658
27.1500000000102 0.09604034475175435
27.16000000001021 0.09609389927521897
27.170000000010223 0.09614624975612661
27.180000000010235 0.0961974958561815
27.190000000010247 0.09624778383054061
27.20000000001026 0.09629731015719753
27.21000000001027 0.09634632308217167
27.220000000010284 0.0963951190047018
27.230000000010296 0.09644403098919058
27.24000000001031 0.09649340797100144
27.25000000001032 0.09654358534581776
27.260000000010333 0.09659485024707598
27.270000000010345 0.09664740724241687
27.280000000010357 0.09670135153930132
27.29000000001037 0.09675665634693867
27.30000000001038 0.09681317860544211
27.310000000010394 0.09687068342423807
27.320000000010406 0.09692888342371904
27.33000000001042 0.09698748601214476
27.34000000001043 0.09704624028717398
27.350000000010443 0.09710497583516298
27.360000000010455 0.0971636277003899
27.370000000010467 0.09722224447772203
27.38000000001048 0.09728097927942858
27.39000000001049 0.09734006595766452
27.400000000010504 0.09739978524729637
27.410000000010516 0.09746042708496398
27.42000000001053 0.09752225570849904
27.43000000001054 0.09758548279457631
27.440000000010553 0.09765025098153877
27.450000000010565 0.09771662663055952
27.460000000010577 0.09778459817208743
27.47000000001059 0.09785407623763857
27.4800000000106 0.09792489426030108
27.490000000010614 0.09799681208372107
27.500000000010626 0.09806952800635182
27.51000000001064 0.09814270438457692
27.52000000001065 0.09821600768472201
27.530000000010663 0.09828915715609302
27.540000000010675 0.09836197026337726
27.550000000010687 0.09843439104020456
27.5600000000107 0.09850649136183144
27.57000000001071 0.09857844378706652
27.580000000010724 0.09865047458055864
27.590000000010736 0.09872281236590533
27.60000000001075 0.09879564838949345
27.61000000001076 0.09886911828068369
27.620000000010773 0.09894330527077899
27.630000000010785 0.09901825567382094
27.640000000010797 0.09909399322028284
27.65000000001081 0.09917052134781382
27.66000000001082 0.09924781036073992
27.670000000010834 0.09932577558974214
27.680000000010846 0.09940425887980084
27.69000000001086 0.0994830260030394
27.70000000001087 0.09956178683000133
27.710000000010883 0.09964023590805297
27.720000000010895 0.09971810249837468
27.730000000010907 0.09979519467920953
27.74000000001092 0.09987142346329006
27.75000000001093 0.09994679918949995
27.760000000010944 0.10002140107064579
27.770000000010956 0.10009532849635551
27.78000000001097 0.10016864707709829
27.79000000001098 0.10024134263161957
27.800000000010993 0.10031329310779302
27.810000000011005 0.10038426345906494
27.820000000011017 0.10045392349884925
27.83000000001103 0.10052188483551386
27.84000000001104 0.10058775046532578
27.850000000011054 0.10065116924532826
27.860000000011066 0.1007118869713041
27.87000000001108 0.10076978608611577
27.88000000001109 0.10082490735855625
27.890000000011103 0.10087744943910425
27.900000000011115 0.10092774591562075
27.910000000011127 0.10097622371407408
27.92000000001114 0.10102335032983054
27.93000000001115 0.1010695792956564
27.940000000011164 0.10111530280125969
27.950000000011176 0.10116081758507248
27.96000000001119 0.10120630605945644
27.9700000000112 0.10125183053951758
27.980000000011213 0.10129733580169448
27.990000000011225 0.10134265479003746
28.000000000011237 0.10138751402563671
28.01000000001125 0.10143153825859702
28.02000000001126 0.10147425680922093
28.030000000011274 0.1015151156594399
28.040000000011286 0.10155349902434069
28.0500000000113 0.10158876197831601
28.06000000001131 0.10162027253045526
28.070000000011323 0.10164745847871068
28.080000000011335 0.1016698524700225
28.090000000011347 0.101687128553441
28.10000000001136 0.10169912512282671
28.11000000001137 0.10170585194422
28.120000000011384 0.1017074820807818
28.130000000011396 0.10170433209668304
28.14000000001141 0.10169683534010496
28.15000000001142 0.10168551318677173
28.160000000011433 0.10167094808836237
28.170000000011445 0.10165376061155369
28.180000000011457 0.10163459095553623
28.19000000001147 0.10161408417996781
28.20000000001148 0.1015928778172527
28.210000000011494 0.10157159067630901
28.220000000011506 0.10155081224879159
28.23000000001152 0.10153109287217356
28.24000000001153 0.10151293536741922
28.250000000011543 0.10149678904321462
28.260000000011555 0.10148304669740814
28.270000000011567 0.10147204466050974
28.28000000001158 0.10146406523161364
28.29000000001159 0.1014593402957606
28.300000000011604 0.10145805467335187
28.310000000011616 0.10146034792017303
28.32000000001163 0.10146631383063082
28.33000000001164 0.10147599765294878
28.340000000011653 0.10148939180270987
28.350000000011665 0.10150643146058957
28.360000000011677 0.10152699171391363
28.37000000001169 0.101550887786997
28.3800000000117 0.10157787943291735
28.390000000011714 0.10160767984028302
28.400000000011726 0.10163996860395491
28.41000000001174 0.101674407592494
28.42000000001175 0.1017106580659678
28.430000000011763 0.1017483972477661
28.440000000011775 0.1017873327495758
28.450000000011787 0.10182721372702569
28.4600000000118 0.10186783827756771
28.47000000001181 0.10190905722067085
28.480000000011824 0.10195077486890217
28.490000000011836 0.1019929476006878
28.50000000001185 0.10203558095412502
28.51000000001186 0.10207872563734109
28.520000000011873 0.10212247242801717
28.530000000011885 0.10216694557921588
28.540000000011897 0.10221229420817868
28.55000000001191 0.10225868129980635
28.56000000001192 0.10230627039162028
28.570000000011934 0.10235521061131563
28.580000000011946 0.10240562133688175
28.59000000001196 0.10245757815693421
28.60000000001197 0.10251110188620398
28.610000000011983 0.10256615208920654
28.620000000011995 0.10262262594137413
28.630000000012007 0.10268036245792068
28.64000000001202 0.10273915133791138
28.65000000001203 0.10279874508426082
28.660000000012044 0.10285887278676067
28.670000000012056 0.10291925401966942
28.68000000001207 0.1029796116407962
28.69000000001208 0.10303968275427831
28.700000000012093 0.10309922756445489
28.710000000012105 0.10315803618109845
28.720000000012117 0.10321593357563491
28.73000000001213 0.10327278284428634
28.74000000001214 0.10332848677640193
28.750000000012154 0.10338298755266492
28.760000000012166 0.10343626430078953
28.77000000001218 0.10348832827455656
28.78000000001219 0.10353921560747846
28.790000000012203 0.10358897789240573
28.800000000012215 0.10363767118995285
28.810000000012227 0.10368534439671015
28.82000000001224 0.10373202813829224
28.83000000001225 0.10377772543741429
28.840000000012264 0.10382240531077365
28.850000000012276 0.10386600016470432
28.86000000001229 0.10390840741360373
28.8700000000123 0.1039494951959653
28.880000000012313 0.10398911150028287
28.890000000012325 0.10402709554498438
28.900000000012337 0.10406328998511691
28.91000000001235 0.10409755251046966
28.92000000001236 0.10412976566060607
28.930000000012374 0.1041598441458845
28.940000000012386 0.10418773950603429
28.9500000000124 0.104213442413102
28.96000000001241 0.1042369832121112
28.970000000012423 0.10425843133454532
28.980000000012435 0.10427789404386778
28.990000000012447 0.10429551467588874
29.00000000001246 0.1043114702478705
29.01000000001247 0.10432596813789481
29.020000000012484 0.10433924153112767
29.030000000012496 0.10435154347158312
29.04000000001251 0.1043631395720892
29.05000000001252 0.104374299631174
29.060000000012533 0.10438528851990633
29.070000000012545 0.10439635672345673
29.080000000012557 0.1044077308926209
29.09000000001257 0.10441960474726975
29.10000000001258 0.10443213073164287
29.110000000012594 0.10444541296004081
29.120000000012606 0.10445950216259575
29.13000000001262 0.10447439345326286
29.14000000001263 0.10449002769774181
29.150000000012643 0.10450629699482925
29.160000000012655 0.10452305430477277
29.170000000012667 0.10454012664177338
29.18000000001268 0.10455733062999623
29.19000000001269 0.1045744887547699
29.200000000012704 0.10459144444455556
29.210000000012716 0.10460807424975002
29.22000000001273 0.10462429581496577
29.23000000001274 0.10464007097506162
29.240000000012753 0.1046554040056791
29.250000000012765 0.10467033569122873
29.260000000012777 0.10468493433798856
29.27000000001279 0.10469928511262092
29.2800000000128 0.10471347913549295
29.290000000012814 0.10472760364703891
29.300000000012826 0.10474173434705439
29.31000000001284 0.10475593072249076
29.32000000001285 0.10477023484896397
29.330000000012863 0.10478467377823922
29.340000000012875 0.10479926521025881
29.350000000012887 0.10481402571125237
29.3600000000129 0.10482898032279099
29.37000000001291 0.10484417207888039
29.380000000012924 0.10485966978866378
29.390000000012936 0.10487557251882969
29.400000000012948 0.104892009555258
29.41000000001296 0.10490913521937943
29.420000000012973 0.10492711868738783
29.430000000012985 0.1049461297904678
29.440000000012997 0.10496632251837952
29.45000000001301 0.10498781846808122
29.46000000001302 0.10501069266698736
29.470000000013034 0.10503496400504725
29.480000000013046 0.1050605919454227
29.490000000013058 0.10508748032996278
29.50000000001307 0.1051154880849233
29.510000000013083 0.10514444562596595
29.520000000013095 0.10517417492213986
29.530000000013107 0.10520451064183382
29.54000000001312 0.10523531965447273
29.55000000001313 0.10526651641977944
29.560000000013144 0.10529807241378095
29.570000000013156 0.10533001861100255
29.580000000013168 0.10536244102021788
29.59000000001318 0.10539547019843264
29.600000000013193 0.10542926640098162
29.610000000013205 0.10546400246019857
29.620000000013217 0.10549984657248858
29.63000000001323 0.10553694692767554
29.64000000001324 0.1055754196067009
29.650000000013254 0.1056153405178564
29.660000000013266 0.10565674147068754
29.670000000013278 0.10569960992568689
29.68000000001329 0.10574389159917277
29.690000000013303 0.10578949498686399
29.700000000013315 0.10583629697825135
29.710000000013327 0.10588414899559762
29.72000000001334 0.10593288340148549
29.73000000001335 0.10598232016713076
29.740000000013364 0.10603227389554551
29.750000000013376 0.10608256121443876
29.760000000013388 0.10613300831996109
29.7700000000134 0.10618345814495973
29.780000000013413 0.10623377635624451
29.790000000013425 0.10628385526312673
29.800000000013437 0.1063336148150944
29.81000000001345 0.10638300018900627
29.82000000001346 0.10643197595768977
29.830000000013474 0.10648051738307107
29.840000000013486 0.10652859985946361
29.850000000013498 0.1065761878363157
29.86000000001351 0.10662322461394502
29.870000000013523 0.10666962423326252
29.880000000013535 0.10671526633038708
29.890000000013547 0.1067599943907784
29.90000000001356 0.10680361740704485
29.91000000001357 0.10684591458555374
29.920000000013584 0.10688664248584262
29.930000000013596 0.10692554380588606
29.940000000013608 0.10696235692195236
29.95000000001362 0.10699682523737258
29.960000000013633 0.10702870539570472
29.970000000013645 0.10705777349987984
29.980000000013657 0.10708382868846322
29.99000000001367 0.10710669377642285
};


==> PE-error.tex <==
%This tex file defines a tikz picture using the pgfplots library
%%fakesubsection Legend Entry: /home/josh/data/run-PE-0905-0016173702267.m2/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.8048041886320103
20.020000000001485 2.4282496881944993
20.030000000001497 2.1655966134596683
20.04000000000151 1.9813178910717513
20.05000000000152 1.8516686508867506
20.060000000001533 1.7601748445860423
20.070000000001546 1.6953143226493803
20.080000000001558 1.6490480609189455
20.09000000000157 1.6157915421195266
20.100000000001582 1.5916754747617972
20.110000000001595 1.57401855533725
20.120000000001607 1.5609575439775307
20.13000000000162 1.551191421257473
20.14000000000163 1.5438060945430159
20.150000000001643 1.5381548092089363
20.160000000001656 1.5337765747372711
20.170000000001668 1.530340357695157
20.18000000000168 1.5276067082407332
20.190000000001692 1.5254012033100046
20.200000000001705 1.523595934019011
20.210000000001717 1.5220965020672925
20.22000000000173 1.5208328154999684
20.23000000000174 1.5197525246834513
20.240000000001753 1.5188163073503542
20.250000000001766 1.5179944587305656
20.260000000001778 1.5172644098115853
20.27000000000179 1.5166089104457272
20.280000000001802 1.516014691978008
20.290000000001815 1.515471477951977
20.300000000001827 1.5149712489903864
20.31000000000184 1.51450769430474
20.32000000000185 1.514075800933221
20.330000000001863 1.5136715450917535
20.340000000001876 1.513291659553715
20.350000000001888 1.5129334578550773
20.3600000000019 1.512594701119999
20.370000000001912 1.5122734969527962
20.380000000001925 1.5119682225228699
20.390000000001937 1.5116774659468568
20.40000000000195 1.5113999815377288
20.41000000000196 1.5111346555806047
20.420000000001973 1.5108804801086728
20.430000000001986 1.5106365327618156
20.440000000001998 1.5104019612681105
20.45000000000201 1.51017597143352
20.460000000002022 1.5099578177868376
20.470000000002035 1.509746796227196
20.480000000002047 1.5095422381762504
20.49000000000206 1.5093435058584106
20.50000000000207 1.5091499884285218
20.510000000002083 1.5089610987427529
20.520000000002096 1.5087762706288506
20.530000000002108 1.5085949565583623
20.54000000000212 1.5084166256575107
20.550000000002132 1.5082407620161273
20.560000000002145 1.5080668632668932
20.570000000002157 1.5078944394116147
20.58000000000217 1.507723011869686
20.59000000000218 1.5075521127184708
20.600000000002193 1.5073812840887149
20.610000000002206 1.507210077672404
20.620000000002218 1.5070380542976403
20.63000000000223 1.5068647835262459
20.640000000002242 1.5066898432354419
20.650000000002255 1.5065128191547603
20.660000000002267 1.5063333043425295
20.67000000000228 1.5061508986012355
20.68000000000229 1.5059652078461456
20.690000000002303 1.5057758434547954
20.700000000002316 1.5055824216345346
20.710000000002328 1.5053845628499083
20.72000000000234 1.5051818913505342
20.730000000002352 1.5049740348333325
20.740000000002365 1.5047606242615752
20.750000000002377 1.5045412938489002
20.76000000000239 1.5043156812015757
20.7700000000024 1.5040834275991988
20.780000000002413 1.5038441783847942
20.790000000002426 1.5035975834311444
20.800000000002438 1.5033432976513956
20.81000000000245 1.5030809815276438
20.820000000002462 1.502810301639647
20.830000000002475 1.502530931184871
20.840000000002487 1.502242550488757
20.8500000000025 1.5019448475090056
20.86000000000251 1.5016375183393167
20.870000000002523 1.501320267716897
20.880000000002536 1.5009928095353913
20.890000000002548 1.5006548673622215
20.90000000000256 1.5003061749579656
20.910000000002572 1.4999464767961619
20.920000000002585 1.499575528584565
20.930000000002597 1.4991930977927066
20.94000000000261 1.4987989641942234
20.95000000000262 1.498392920434487
20.960000000002633 1.497974772633675
20.970000000002646 1.4975443410321851
20.980000000002658 1.4971014606797246
20.99000000000267 1.496645982162352
21.000000000002682 1.4961777723545875
21.010000000002695 1.4956967151776355
21.020000000002707 1.4952027123406546
21.03000000000272 1.494695684040442
21.04000000000273 1.494175569595896
21.050000000002743 1.493642327996954
21.060000000002756 1.4930959383528848
21.070000000002768 1.4925364002313166
21.08000000000278 1.491963733886574
21.090000000002792 1.4913779803830787
21.100000000002805 1.4907792016260621
21.110000000002817 1.4901674803168725
21.12000000000283 1.489542919853045
21.13000000000284 1.488905644193613
21.140000000002853 1.488255797707703
21.150000000002866 1.4875935450195328
21.160000000002878 1.4869190708562567
21.17000000000289 1.4862325798976765
21.180000000002902 1.4855342966197769
21.190000000002915 1.4848244651184825
21.200000000002927 1.484103348896792
21.21000000000294 1.4833712305978064
21.22000000000295 1.4826284116683042
21.230000000002963 1.481875211941706
21.240000000002976 1.4811119691349484
21.250000000002988 1.4803390382598807
21.260000000003 1.4795567909554614
21.270000000003012 1.4787656147514212
21.280000000003024 1.4779659122767081
21.290000000003037 1.4771581004266576
21.30000000000305 1.4763426095016081
21.31000000000306 1.4755198823268982
21.320000000003073 1.4746903733604575
21.330000000003086 1.4738545477901253
21.340000000003098 1.4730128806190694
21.35000000000311 1.472165855734714
21.360000000003122 1.4713139649548734
21.370000000003134 1.4704577070444451
21.380000000003147 1.4695975866971958
21.39000000000316 1.4687341134795877
21.40000000000317 1.4678678007370294
21.410000000003183 1.4669991644668434
21.420000000003196 1.4661287221661143
21.430000000003208 1.4652569916657274
21.44000000000322 1.4643844899638443
21.450000000003232 1.463511732072342
21.460000000003244 1.4626392298882411
21.470000000003257 1.4617674910990788
21.48000000000327 1.4608970181269598
21.49000000000328 1.460028307111414
21.500000000003293 1.4591618469269345
21.510000000003306 1.4582981182279589
21.520000000003318 1.4574375925125378
21.53000000000333 1.4565807311962589
21.540000000003342 1.455727984690062
21.550000000003354 1.4548797914789262
21.560000000003367 1.4540365772024901
21.57000000000338 1.4531987537427484
21.58000000000339 1.4523667183274296
21.590000000003403 1.451540852659943
21.600000000003416 1.4507215220876544
21.610000000003428 1.4499090748195567
21.62000000000344 1.44910384120246
21.630000000003452 1.4483061330620193
21.640000000003464 1.4475162431118158
21.650000000003477 1.4467344444309487
21.66000000000349 1.4459609900086916
21.6700000000035 1.4451961123539854
21.680000000003513 1.4444400231678893
21.690000000003526 1.443692913078392
21.700000000003538 1.4429549514386368
21.71000000000355 1.442226286191252
21.720000000003562 1.4415070438024997
21.730000000003574 1.4407973292702783
21.740000000003587 1.4400972262094454
21.7500000000036 1.4394067970167477
21.76000000000361 1.4387260831160458
21.770000000003623 1.4380551052828368
21.780000000003636 1.437393864045442
21.790000000003648 1.4367423401588482
21.80000000000366 1.4361004951459333
21.810000000003672 1.4354682718998293
21.820000000003684 1.4348455953402695
21.830000000003697 1.4342323731161126
21.84000000000371 1.4336284963457808
21.85000000000372 1.4330338403871798
21.860000000003733 1.4324482656288253
21.870000000003746 1.4318716182943407
21.880000000003758 1.4313037312531667
21.89000000000377 1.43074442483117
21.900000000003782 1.4301935076158252
21.910000000003794 1.429650777251696
21.920000000003807 1.4291160212230705
21.93000000000382 1.4285890176218274
21.94000000000383 1.4280695358997755
21.950000000003843 1.4275573376058135
21.960000000003856 1.4270521771091083
21.970000000003868 1.4265538023099877
21.98000000000388 1.4260619553402616
21.990000000003892 1.4255763732543387
22.000000000003904 1.4250967887116963
22.010000000003917 1.4246229306503346
22.02000000000393 1.424154524949823
22.03000000000394 1.423691295081658
22.040000000003953 1.4232329627439617
22.050000000003966 1.4227792484771025
22.060000000003978 1.4223298722566438
22.07000000000399 1.4218845540600746
22.080000000004002 1.4214430144040398
22.090000000004014 1.4210049748492968
22.100000000004027 1.4205701584713133
22.11000000000404 1.4201382902953037
22.12000000000405 1.4197090976954827
22.130000000004063 1.4192823107592767
22.140000000004076 1.418857662618122
22.150000000004088 1.4184348897470969
22.1600000000041 1.4180137322360367
22.170000000004112 1.4175939340349115
22.180000000004124 1.417175243176218
22.190000000004137 1.4167574119770887
22.20000000000415 1.4163401972238159
22.21000000000416 1.4159233603416834
22.220000000004173 1.415506667553236
22.230000000004186 1.4150898900285165
22.240000000004198 1.4146728040309944
22.25000000000421 1.41425519106293
22.260000000004222 1.4138368380135138
22.270000000004234 1.4134175373123177
22.280000000004247 1.412997087089402
22.29000000000426 1.4125752913420067
22.30000000000427 1.4121519601063284
22.310000000004283 1.411726909631644
22.320000000004296 1.411299962553274
22.330000000004308 1.4108709480606092
22.34000000000432 1.410439702056815
22.350000000004332 1.410006067307721
22.360000000004344 1.4095698935786758
22.370000000004357 1.4091310377596102
22.38000000000437 1.408689363979884
22.39000000000438 1.4082447437155552
22.400000000004393 1.407797055892262
22.410000000004406 1.407346186986939
22.420000000004418 1.4068920311310282
22.43000000000443 1.4064344902169004
22.440000000004442 1.4059734740079444
22.450000000004454 1.4055089002515442
22.460000000004467 1.4050406947930085
22.47000000000448 1.4045687916877825
22.48000000000449 1.404093133308899
22.490000000004503 1.4036136704467521
22.500000000004515 1.4031303623987197
22.510000000004528 1.4026431770468824
22.52000000000454 1.4021520909228153
22.530000000004552 1.4016570892590952
22.540000000004564 1.4011581660275778
22.550000000004577 1.4006553239646156
22.56000000000459 1.4001485745832407
22.5700000000046 1.3996379381719632
22.580000000004613 1.3991234437794045
22.590000000004625 1.398605129183549
22.600000000004638 1.398083040844128
22.61000000000465 1.3975572338365971
22.620000000004662 1.39702777176631
22.630000000004674 1.3964947266618748
22.640000000004687 1.3959581788471782
22.6500000000047 1.395418216792147
22.66000000000471 1.3948749369428926
22.670000000004723 1.3943284435324024
22.680000000004735 1.3937788483733702
22.690000000004748 1.3932262706350707
22.70000000000476 1.3926708366063627
22.710000000004772 1.3921126794469858
22.720000000004784 1.3915519389292477
22.730000000004797 1.3909887611720033
22.74000000000481 1.3904232983685574
22.75000000000482 1.3898557085096523
22.760000000004833 1.3892861551022548
22.770000000004845 1.3887148068842956
22.780000000004858 1.3881418375350316
22.79000000000487 1.387567425380282
22.800000000004882 1.3869917530915592
22.810000000004894 1.386415007378059
22.820000000004907 1.3858373786706744
22.83000000000492 1.385259060797565
22.84000000000493 1.3846802506513622
22.850000000004943 1.3841011478487018
22.860000000004955 1.3835219543833328
22.870000000004968 1.3829428742745753
22.88000000000498 1.3823641132131335
22.890000000004992 1.3817858782063805
22.900000000005004 1.3812083772250532
22.910000000005017 1.380631818852946
22.92000000000503 1.380056411940742
22.93000000000504 1.3794823652646053
22.940000000005053 1.3789098871897474
22.950000000005065 1.378339185338855
22.960000000005078 1.3777704662651988
22.97000000000509 1.3772039351303054
22.980000000005102 1.3766397953863998
22.990000000005114 1.3760782484641891
23.000000000005127 1.3755194934670487
23.01000000000514 1.3749637268730321
23.02000000000515 1.3744111422464125
23.030000000005163 1.3738619299605226
23.040000000005175 1.3733162769335336
23.050000000005188 1.372774366378454
23.0600000000052 1.3722363775682005
23.070000000005212 1.371702485616077
23.080000000005224 1.3711728612715712
23.090000000005237 1.3706476707311355
23.10000000000525 1.370127075463605
23.11000000000526 1.3696112320501626
23.120000000005273 1.3691002920392865
23.130000000005285 1.36859440181778
23.140000000005298 1.3680937024997126
23.15000000000531 1.3675983298357355
23.160000000005322 1.367108414145584
23.170000000005334 1.366624080276636
23.180000000005347 1.366145447590976
23.19000000000536 1.3656726299826407
23.20000000000537 1.3652057359255716
23.210000000005383 1.3647448685515022
23.220000000005395 1.3642901257556617
23.230000000005408 1.3638416003269793
23.24000000000542 1.3633993800986182
23.250000000005432 1.3629635481141864
23.260000000005444 1.36253418280498
23.270000000005457 1.3621113581740085
23.28000000000547 1.3616951439833174
23.29000000000548 1.3612856059420535
23.300000000005493 1.360882805893722
23.310000000005505 1.3604868020019605
23.320000000005518 1.3600976489348362
23.33000000000553 1.3597153980480057
23.340000000005542 1.3593400975671073
23.350000000005554 1.3589717927694447
23.360000000005567 1.3586105261643997
23.37000000000558 1.358256337671264
23.38000000000559 1.3579092647922852
23.390000000005603 1.357569342777881
23.400000000005615 1.3572366047802515
23.410000000005628 1.3569110819910937
23.42000000000564 1.3565928037588941
23.430000000005652 1.356281797681333
23.440000000005664 1.3559780896687204
23.450000000005677 1.3556817039750568
23.46000000000569 1.3553926631942481
23.4700000000057 1.3551109882201295
23.480000000005713 1.3548366981702236
23.490000000005725 1.3545698102745007
23.500000000005738 1.354310339731771
23.51000000000575 1.354058299537616
23.520000000005762 1.353813700288987
23.530000000005774 1.3535765499715111
23.540000000005787 1.3533468537362907
23.5500000000058 1.353124613673236
23.56000000000581 1.35290982858785
23.570000000005823 1.3527024937877188
23.580000000005835 1.3525026008837933
23.590000000005848 1.3523101376099549
23.60000000000586 1.352125087662461
23.610000000005872 1.3519474305588621
23.620000000005884 1.351777141514172
23.630000000005897 1.3516141913306814
23.64000000000591 1.3514585462970485
23.65000000000592 1.3513101680923818
23.660000000005933 1.351169013691897
23.670000000005945 1.3510350352723302
23.680000000005958 1.3509081801173353
23.69000000000597 1.3507883905252713
23.700000000005982 1.3506756037237266
23.710000000005994 1.3505697517964346
23.720000000006007 1.3504707616287301
23.73000000000602 1.3503785548771645
23.74000000000603 1.3502930479674504
23.750000000006043 1.3502141521226931
23.760000000006055 1.350141773421201
23.770000000006068 1.350075812880444
23.78000000000608 1.3500161665613126
23.790000000006092 1.3499627256850306
23.800000000006104 1.3499153767541923
23.810000000006116 1.3498740016694255
23.82000000000613 1.3498384778342003
23.83000000000614 1.3498086782420906
23.840000000006153 1.3497844715431286
23.841000000006154 1.349782353296951
23.850000000006165 1.1259755052409124
23.860000000006178 0.9215709375752367
23.87000000000619 0.7553426146151373
23.880000000006202 0.6201679983491728
23.890000000006214 0.5102581169729088
23.900000000006226 0.42090849631791005
23.91000000000624 0.34829638507523214
23.92000000000625 0.28931566931784225
23.930000000006263 0.2414424179543514
23.940000000006275 0.20262528582418843
23.950000000006288 0.17119607580269133
23.9600000000063 0.14579667288167322
23.970000000006312 0.12531935019697302
23.980000000006324 0.10885812888940838
23.990000000006336 0.09566943974372001
24.00000000000635 0.08514074317267185
24.01000000000636 0.07676596940986656
24.020000000006373 0.0701266461475598
24.030000000006385 0.06487748135698679
24.040000000006398 0.0607351251411968
24.05000000000641 0.05746897202407818
24.060000000006422 0.05489318421765832
24.070000000006434 0.0528594999587178
24.080000000006446 0.051250700784482
24.09000000000646 0.049974777124573606
24.10000000000647 0.048959865800128524
24.110000000006483 0.04814999230947515
24.120000000006495 0.047501590031483645
24.130000000006508 0.04698072000815048
24.14000000000652 0.04656088911127164
24.150000000006532 0.04622135865891292
24.160000000006544 0.045945842992646604
24.170000000006556 0.04572151150741099
24.18000000000657 0.04553822344985432
24.19000000000658 0.04538793977378724
24.200000000006593 0.04526426923441603
24.210000000006605 0.04516211638008388
24.220000000006618 0.045077407286360505
24.23000000000663 0.045006875089290355
24.240000000006642 0.04494789197513608
24.250000000006654 0.04489833761514413
24.260000000006666 0.0448564963950406
24.27000000000668 0.04482097743515197
24.28000000000669 0.04479065254364264
24.290000000006703 0.044764608071621505
24.300000000006715 0.044742107287505516
24.310000000006728 0.04472256046191671
24.32000000000674 0.044705500413396715
24.330000000006752 0.044690561826660216
24.340000000006764 0.04467746320037534
24.350000000006776 0.044665990769335306
24.36000000000679 0.04465598413018864
24.3700000000068 0.044647323547409086
24.380000000006813 0.0446399190197447
24.390000000006825 0.04463370117024273
24.400000000006838 0.04462861393300253
24.41000000000685 0.04462460890552704
24.420000000006862 0.04462164116824851
24.430000000006874 0.04461966637130358
24.440000000006886 0.04461863895130825
24.4500000000069 0.044618511437962534
24.46000000000691 0.0446192348953295
24.470000000006923 0.04462076056927286
24.480000000006935 0.04462304275112345
24.490000000006948 0.04462604271611788
24.50000000000696 0.0446297333811911
24.510000000006972 0.044634104100900324
24.520000000006984 0.04463916484269939
24.530000000006996 0.044644948907462005
24.54000000000701 0.044651513422428395
24.55000000000702 0.04465893703827573
24.560000000007033 0.04466731458740147
24.570000000007045 0.04467674886033732
24.580000000007058 0.0446873400703537
24.59000000000707 0.04469917393830687
24.600000000007082 0.044712309583785824
24.610000000007094 0.04472676851428182
24.620000000007106 0.04474252594321459
24.63000000000712 0.04475950544618983
24.64000000000713 0.044777577611486166
24.650000000007143 0.044796562902235264
24.660000000007155 0.04481623848203614
24.670000000007168 0.04483634832380468
24.68000000000718 0.04485661557901164
24.690000000007192 0.04487675597361198
24.700000000007204 0.04489649094170712
24.710000000007216 0.04491555931033392
24.72000000000723 0.04493372658905349
24.73000000000724 0.04495079125804477
24.740000000007253 0.04496658783760684
24.750000000007265 0.04498098690535752
24.760000000007278 0.04499389255431404
24.77000000000729 0.045005238016860315
24.780000000007302 0.045014980295168025
24.790000000007314 0.04502309463595006
24.800000000007326 0.04502956958167508
24.81000000000734 0.04503440314884578
24.82000000000735 0.04503760045940471
24.830000000007363 0.04503917291583028
24.840000000007375 0.04503913879102385
24.850000000007388 0.04503752492103041
24.8600000000074 0.045034369056245194
24.870000000007412 0.045029722354716445
24.880000000007424 0.04502365149546137
24.890000000007436 0.04501623995195953
24.90000000000745 0.04500758809114984
24.91000000000746 0.04499781193712515
24.920000000007473 0.04498704063693019
24.930000000007485 0.04497541285602873
24.931000000007487 0.04497420849028016
24.940000000007498 0.039600189317734125
24.95000000000751 0.034898179131291784
24.960000000007522 0.03125699297635069
24.970000000007534 0.02843792148186577
24.980000000007546 0.026244929065981356
24.99000000000756 0.024520875977223685
25.00000000000757 0.023143248475521596
25.010000000007583 0.022019102980327034
25.020000000007595 0.021079606076494166
25.030000000007607 0.020274758327772167
25.04000000000762 0.01956875529649529
25.050000000007632 0.018936195803621447
25.060000000007644 0.018359146277864554
25.070000000007656 0.01782495586148854
25.08000000000767 0.017324675579007662
25.09000000000768 0.016851937005029474
25.100000000007693 0.01640216745502513
25.110000000007705 0.015972045293327814
25.120000000007717 0.01555912353596776
25.13000000000773 0.015161570024161027
25.140000000007742 0.01477798777832028
25.150000000007754 0.014407290336726554
25.160000000007766 0.014048614807184515
25.17000000000778 0.013701260844556792
25.18000000000779 0.013364647504478714
25.190000000007803 0.01303828245132101
25.200000000007815 0.012721739713355197
25.210000000007827 0.012414643359140711
25.22000000000784 0.012116655301654356
25.230000000007852 0.01182746603494114
25.240000000007864 0.011546787537088514
25.250000000007876 0.011274347868716578
25.26000000000789 0.011009887180750069
25.2700000000079 0.010753154940424479
25.280000000007913 0.01050390821529217
25.290000000007925 0.010261910849077972
25.300000000007937 0.010026933346244092
25.31000000000795 0.009798753272596184
25.320000000007962 0.009577155985634843
25.330000000007974 0.00936193552938861
25.340000000007986 0.009152895556627409
25.350000000008 0.00894985016765732
25.36000000000801 0.008752624573338046
25.370000000008023 0.008561055500198877
25.380000000008035 0.008374991262979298
25.390000000008047 0.008194291443339484
25.40000000000806 0.008018826140755775
25.410000000008072 0.007848474805288929
25.420000000008084 0.007683124716488402
25.430000000008096 0.007522669225261683
25.44000000000811 0.007367005910200312
25.45000000000812 0.0072160348044971465
25.460000000008133 0.007069656821933424
25.470000000008145 0.00692777246020955
25.480000000008157 0.006790280805565302
25.49000000000817 0.006657078823510829
25.500000000008182 0.006528060908137185
25.510000000008194 0.006403118675458551
25.520000000008206 0.006282141011018703
25.53000000000822 0.006165014399629909
25.54000000000823 0.006051623560446406
25.550000000008243 0.005941852379411123
25.560000000008255 0.005835585082031496
25.570000000008267 0.0057327075396934645
25.58000000000828 0.005633108570566833
25.590000000008292 0.005536681093328749
25.600000000008304 0.005443323019540294
25.610000000008316 0.005352937819541825
25.62000000000833 0.005265434752263565
25.63000000000834 0.005180728796252681
25.640000000008353 0.005098740347030817
25.650000000008365 0.005019394751511718
25.660000000008377 0.00494262173800236
25.67000000000839 0.00486835478008947
25.680000000008402 0.004796530416124002
25.690000000008414 0.004727087542281522
25.700000000008426 0.004659966709233046
25.71000000000844 0.004595109474890762
25.72000000000845 0.00453245788577589
25.730000000008463 0.004471954161849192
25.740000000008475 0.0044135406329949755
25.750000000008487 0.004357159919597464
25.7600000000085 0.0043027552786343605
25.770000000008512 0.004250270975214885
25.780000000008524 0.00419965251428785
25.790000000008536 0.004150846595540432
25.80000000000855 0.004103800734800974
25.81000000000856 0.004058462605350143
25.820000000008573 0.004014779256383885
25.830000000008585 0.0039726964269620555
25.840000000008597 0.003932158169576441
25.85000000000861 0.003893106928456912
25.860000000008622 0.0038554841071366777
25.870000000008634 0.0038192310441372513
25.880000000008646 0.003784290230393098
25.89000000000866 0.0037506065687449904
25.90000000000867 0.0037181284958975468
25.910000000008683 0.0036868088444037468
25.920000000008695 0.0036566053915755422
25.930000000008707 0.0036274811009711794
25.94000000000872 0.0035994040974906332
25.950000000008732 0.0035723474283425325
25.960000000008744 0.0035462886570025035
25.970000000008756 0.003521209325962607
25.98000000000877 0.0034970943138630897
25.99000000000878 0.0034739311057916658
26.000000000008793 0.003451708990857472
26.010000000008805 0.003430418197032377
26.020000000008817 0.0034100489705358615
26.03000000000883 0.0033905906092194624
26.040000000008842 0.0033720304703563344
26.050000000008854 0.0033543529938461266
26.060000000008866 0.00333753880783941
26.07000000000888 0.0033215640063990865
26.08000000000889 0.003306399698327224
26.090000000008903 0.003292011916648089
26.100000000008915 0.0032783619502359394
26.110000000008927 0.003265407119886616
26.12000000000894 0.003253101980304684
26.130000000008952 0.0032413998934462097
26.140000000008964 0.0032302548872281435
26.150000000008976 0.0032196236810907923
26.151000000008978 0.0032185872837511733
26.16000000000899 0.0030478838861904456
26.170000000009 0.0028922293146554055
26.180000000009013 0.002762769954214486
26.190000000009025 0.002652230350272225
26.200000000009037 0.002555426081932503
26.21000000000905 0.0024687126221838757
26.220000000009062 0.0023895515846761813
26.230000000009074 0.002316184052259383
26.240000000009086 0.0022473921335088047
26.2500000000091 0.002182328790168769
26.26000000000911 0.0021203984468163824
26.270000000009123 0.0020611744572262714
26.280000000009135 0.0020043429147960875
26.290000000009147 0.00194966508665053
26.30000000000916 0.001896952854161938
26.310000000009172 0.0018460530621451502
26.320000000009184 0.001796837773696974
26.330000000009196 0.0017491982483479902
26.34000000000921 0.001703041118590372
26.35000000000922 0.001658285789827035
26.360000000009233 0.0016148625344450497
26.370000000009245 0.0015727110623795658
26.380000000009257 0.001531779499117902
26.39000000000927 0.00149202369284007
26.400000000009282 0.0014534066622240074
26.410000000009294 0.0014158978830826998
26.420000000009306 0.0013794720961186652
26.43000000000932 0.001344107454977499
26.44000000000933 0.0013097830998198725
26.450000000009343 0.0012764765366834719
26.460000000009355 0.0012441613933290518
26.470000000009367 0.0012128061068413087
26.48000000000938 0.0011823738639264566
26.490000000009392 0.001152823750365342
26.500000000009404 0.0011241127222804874
26.510000000009416 0.0010961978274454463
26.52000000000943 0.0010690381381632359
26.53000000000944 0.001042596062750996
26.540000000009453 0.0010168379643878313
26.550000000009465 0.0009917342157438468
26.560000000009477 0.0009672588957289025
26.57000000000949 0.0009433893082963255
26.580000000009502 0.0009201054373665448
26.590000000009514 0.0008973894063122792
26.600000000009526 0.0008752250016184113
26.61000000000954 0.0008535973217852226
26.62000000000955 0.0008324925875298545
26.630000000009563 0.000811898088081755
26.640000000009575 0.0007918021705097948
26.650000000009587 0.0007721941525493661
26.6600000000096 0.0007530640829648897
26.670000000009612 0.0007344023710078026
26.680000000009624 0.0007161994033409947
26.690000000009636 0.000698445303408355
26.70000000000965 0.0006811299384961417
26.71000000000966 0.0006642431678790376
26.720000000009673 0.0006477752114272736
26.730000000009685 0.00063171696194586
26.740000000009697 0.0006160600929546684
26.75000000000971 0.000600796907984451
26.760000000009722 0.0005859199882580489
26.770000000009734 0.0005714217714680839
26.780000000009746 0.00055729420753392
26.79000000000976 0.0005435285927289822
26.80000000000977 0.0005301156102915206
26.810000000009783 0.000517045537991485
26.820000000009795 0.0005043085446902853
26.830000000009807 0.0004918949942927789
26.84000000000982 0.0004797956970481575
26.850000000009832 0.00046800207847734303
26.860000000009844 0.00045650626072577725
26.870000000009856 0.00044530106275835184
26.88000000000987 0.0004343799262606067
26.89000000000988 0.00042373677144445673
26.900000000009893 0.0004133657902949698
26.910000000009905 0.0004032611984056314
26.920000000009917 0.00039341698627140363
26.93000000000993 0.0003838267254711742
26.94000000000994 0.0003744834825376149
26.950000000009954 0.00036537986872166447
26.960000000009966 0.00035650821435448686
26.97000000000998 0.0003478608183861848
26.98000000000999 0.00033943020382556807
26.990000000010003 0.0003312093162426875
27.000000000010015 0.0003231916301850213
27.010000000010027 0.0003153711627888604
27.02000000001004 0.0003077424197497384
27.03000000001005 0.00030030030806546635
27.040000000010064 0.0002930400442773226
27.050000000010076 0.0002859570743554288
27.06000000001009 0.00027904701018496305
27.0700000000101 0.0002723055818728689
27.080000000010113 0.00026572860412989906
27.090000000010125 0.00025931195591320425
27.100000000010137 0.00025305157319786804
27.11000000001015 0.0002469434549019277
27.12000000001016 0.00024098368225957716
27.130000000010174 0.00023516845228300817
27.140000000010186 0.00022949412507004447
27.1500000000102 0.00022395728108243592
27.16000000001021 0.0002185547782632959
27.170000000010223 0.000213283792800731
27.180000000010235 0.00020814182600667933
27.190000000010247 0.00020312666650959313
27.20000000001026 0.0001982363108242057
27.21000000001027 0.00019346886025512137
27.220000000010284 0.00018882241950584966
27.230000000010296 0.00018429501688933738
27.24000000001031 0.00017988455013330154
27.25000000001032 0.00017558874586504934
27.260000000010333 0.00017140511727108232
27.270000000010345 0.00016733091831067404
27.280000000010357 0.0001633631165146793
27.29000000001037 0.00015949842228242785
27.30000000001038 0.0001557334046487107
27.310000000010394 0.0001520646896611835
27.320000000010406 0.0001484891939380717
27.33000000001042 0.00014500431846263854
27.34000000001043 0.000141608034969176
27.350000000010443 0.000138298837808878
27.360000000010455 0.00013507558612042237
27.370000000010467 0.00013193729643934675
27.38000000001048 0.00012888294860519575
27.39000000001049 0.0001259113434585687
27.400000000010504 0.00012302102023277575
27.410000000010516 0.0001202102245644556
27.42000000001053 0.00011747691946938126
27.43000000001054 0.00011481884009250467
27.440000000010553 0.00011223359275386821
27.450000000010565 0.00010971878396932622
27.460000000010577 0.00010727214521606294
27.47000000001059 0.00010489161125330082
27.4800000000106 0.000102575324207787
27.490000000010614 0.00010032156719293219
27.500000000010626 9.812866223941899e-05
27.51000000001064 9.599487994928064e-05
27.52000000001065 9.391839665958238e-05
27.530000000010663 9.189730808349638e-05
27.540000000010675 8.992968307583317e-05
27.550000000010687 8.801363024695913e-05
27.5600000000107 8.614735554911452e-05
27.57000000001071 8.43292027994937e-05
27.580000000010724 8.255768081281216e-05
27.590000000010736 8.083148425471284e-05
27.60000000001075 7.914951126985704e-05
27.61000000001076 7.751087452340372e-05
27.620000000010773 7.591489856040076e-05
27.630000000010785 7.436109731208846e-05
27.640000000010797 7.28491300067364e-05
27.65000000001081 7.137873913851911e-05
27.66000000001082 6.994967837249565e-05
27.670000000010834 6.856164030816837e-05
27.680000000010846 6.721419385663793e-05
27.69000000001086 6.590673913384318e-05
27.70000000001087 6.463848501131023e-05
27.710000000010883 6.340845153153429e-05
27.720000000010895 6.221549666130788e-05
27.730000000010907 6.105836417811006e-05
27.74000000001092 5.993574650311674e-05
27.75000000001093 5.884635311656178e-05
27.760000000010944 5.778897286381243e-05
27.770000000010956 5.676251864064313e-05
27.78000000001097 5.576604676617795e-05
27.79000000001098 5.479875024608036e-05
27.800000000010993 5.385993263264274e-05
27.810000000011005 5.29489740641442e-05
27.820000000011017 5.206530115822769e-05
27.83000000001103 5.120836797800268e-05
27.84000000001104 5.037764879676892e-05
27.850000000011054 4.9572638128777025e-05
27.860000000011066 4.879285166098439e-05
27.87000000001108 4.803782338719988e-05
27.88000000001109 4.730709772201822e-05
27.890000000011103 4.660021848066775e-05
27.900000000011115 4.5916717982275717e-05
27.910000000011127 4.525610909246673e-05
27.92000000001114 4.461788160079777e-05
27.93000000001115 4.400150287730458e-05
27.940000000011164 4.3406421762173476e-05
27.950000000011176 4.283207410426284e-05
27.96000000001119 4.2277888107358896e-05
27.9700000000112 4.1743287658130175e-05
27.980000000011213 4.1227692291061374e-05
27.990000000011225 4.0730513540429234e-05
28.000000000011237 4.0251148960578604e-05
28.01000000001125 3.97889765159581e-05
28.02000000001126 3.934335266846834e-05
28.030000000011274 3.891361690510212e-05
28.040000000011286 3.849910376388909e-05
28.0500000000113 3.809916125677281e-05
28.06000000001131 3.771317277367314e-05
28.070000000011323 3.734057871342866e-05
28.080000000011335 3.698089437521945e-05
28.090000000011347 3.6633721745956924e-05
28.10000000001136 3.6298754174369525e-05
28.11000000001137 3.597577403794904e-05
28.120000000011384 3.566464416104617e-05
28.130000000011396 3.536529400594333e-05
28.14000000001141 3.507770176802095e-05
28.15000000001142 3.4801873666294794e-05
28.160000000011433 3.45378219943998e-05
28.170000000011445 3.428554377709201e-05
28.180000000011457 3.40450019848942e-05
28.19000000001147 3.3816111039667474e-05
28.20000000001148 3.359872777088205e-05
28.210000000011494 3.3392648153755414e-05
28.220000000011506 3.3197609286878946e-05
28.23000000001152 3.3013295367299694e-05
28.24000000001153 3.283934606244287e-05
28.250000000011543 3.267536571036576e-05
28.260000000011555 3.252093211967254e-05
28.270000000011567 3.237560422893861e-05
28.28000000001158 3.2238928333413856e-05
28.29000000001159 3.211044288454004e-05
28.300000000011604 3.198968199953142e-05
28.310000000011616 3.187617786750619e-05
28.32000000001163 3.1769462320089215e-05
28.33000000001164 3.166906800735464e-05
28.340000000011653 3.157452984589873e-05
28.350000000011665 3.148538754950411e-05
28.360000000011677 3.1401189952628225e-05
28.37000000001169 3.1321501404241125e-05
28.3800000000117 3.1245909798536065e-05
28.390000000011714 3.117403502809819e-05
28.400000000011726 3.110553609107099e-05
28.41000000001174 3.1040115019002116e-05
28.41100000001174 3.10337320111844e-05
28.42000000001175 2.94302034994536e-05
28.430000000011763 2.795517389386483e-05
28.440000000011775 2.671709320330983e-05
28.450000000011787 2.5651138963917612e-05
28.4600000000118 2.4711123022210485e-05
28.47000000001181 2.3864484660083737e-05
28.480000000011824 2.3088414883481536e-05
28.490000000011836 2.2366975897078188e-05
28.50000000001185 2.168902146104997e-05
28.51000000001186 2.1046725167322107e-05
28.520000000011873 2.0434552143718206e-05
28.530000000011885 1.9848545560081215e-05
28.540000000011897 1.928583287333618e-05
28.55000000001191 1.8744284295763413e-05
28.56000000001192 1.8222276825482167e-05
28.570000000011934 1.771853201443889e-05
28.580000000011946 1.723200565724627e-05
28.59000000001196 1.6761814065024254e-05
28.60000000001197 1.6307185746556114e-05
28.610000000011983 1.5867430129978204e-05
28.620000000011995 1.5441917094182124e-05
28.630000000012007 1.5030062895178798e-05
28.64000000001202 1.463131966304873e-05
28.65000000001203 1.4245166951613675e-05
28.660000000012044 1.3871104757956555e-05
28.670000000012056 1.3508647966851412e-05
28.68000000001207 1.3157322382958322e-05
28.69000000001208 1.2816662518113989e-05
28.700000000012093 1.2486211225700066e-05
28.710000000012105 1.2165521185172737e-05
28.720000000012117 1.1854158134566463e-05
28.73000000001213 1.155170558805115e-05
28.74000000001214 1.12577705382406e-05
28.750000000012154 1.0971989365630844e-05
28.760000000012166 1.069403295651387e-05
28.77000000001218 1.0423609982323844e-05
28.78000000001219 1.0160467496326045e-05
28.790000000012203 9.904388452728231e-06
28.800000000012215 9.655186349524355e-06
28.810000000012227 9.412697777503783e-06
28.82000000001224 9.176774056850985e-06
28.83000000001225 8.947273248548787e-06
28.840000000012264 8.724053623536804e-06
28.850000000012276 8.506969237932666e-06
28.86000000001229 8.295867740811771e-06
28.8700000000123 8.090590085770217e-06
28.880000000012313 7.890971540529852e-06
28.890000000012325 7.696843328941147e-06
28.900000000012337 7.508034361083696e-06
28.91000000001235 7.324372725682708e-06
28.92000000001236 7.14568684137511e-06
28.930000000012374 6.971806322492752e-06
28.940000000012386 6.802562687808866e-06
28.9500000000124 6.637790043711116e-06
28.96000000001241 6.477325842812413e-06
28.970000000012423 6.3210117863695295e-06
28.980000000012435 6.168694914386422e-06
28.990000000012447 6.020228899345422e-06
29.00000000001246 5.8754755082944985e-06
29.01000000001247 5.734306114244657e-06
29.020000000012484 5.596603037021953e-06
29.030000000012496 5.462260415644952e-06
29.04000000001251 5.331184307182267e-06
29.05000000001252 5.203291802653256e-06
29.060000000012533 5.078509143370351e-06
29.070000000012545 4.956769061898093e-06
29.080000000012557 4.838007782454577e-06
29.09000000001257 4.722162218808242e-06
29.10000000001258 4.609167860321265e-06
29.110000000012594 4.498957649596629e-06
29.120000000012606 4.391461890624693e-06
29.13000000001262 4.286608973906417e-06
29.14000000001263 4.184326545233413e-06
29.150000000012643 4.084542718470752e-06
29.160000000012655 3.987187028642752e-06
29.170000000012667 3.892190987162497e-06
29.18000000001268 3.7994882678002887e-06
29.19000000001269 3.7090146645747557e-06
29.200000000012704 3.6207079973907333e-06
29.210000000012716 3.534508107212861e-06
29.22000000001273 3.4503570104181926e-06
29.23000000001274 3.3681992062271015e-06
29.240000000012753 3.2879820751503157e-06
29.250000000012765 3.2096562789840947e-06
29.260000000012777 3.1331760701357804e-06
29.27000000001279 3.058499432280459e-06
29.2800000000128 2.9855879991596768e-06
29.290000000012814 2.9144067305981074e-06
29.300000000012826 2.8449233623627244e-06
29.31000000001284 2.7771076840632115e-06
29.32000000001285 2.710930729205939e-06
29.330000000012863 2.6463639741969552e-06
29.340000000012875 2.5833786339662003e-06
29.350000000012887 2.5219451134494577e-06
29.3600000000129 2.4620326364933934e-06
29.37000000001291 2.403609041121892e-06
29.380000000012924 2.3466407133484993e-06
29.390000000012936 2.291092634105677e-06
29.400000000012948 2.2369285289029658e-06
29.41000000001296 2.1841111244404183e-06
29.420000000012973 2.1326025184003096e-06
29.430000000012985 2.0823646517624486e-06
29.440000000012997 2.0333598424181947e-06
29.45000000001301 1.985551307709532e-06
29.46000000001302 1.9389035884718444e-06
29.470000000013034 1.893382799725938e-06
29.480000000013046 1.8489566741886393e-06
29.490000000013058 1.805594422810995e-06
29.50000000001307 1.763266491849601e-06
29.510000000013083 1.7219443282881094e-06
29.520000000013095 1.681600261702534e-06
29.530000000013107 1.6422075712186384e-06
29.54000000001312 1.6037407432060154e-06
29.55000000001313 1.566175860180912e-06
29.560000000013144 1.5294910143442526e-06
29.570000000013156 1.4936666240903857e-06
29.580000000013168 1.458685551383427e-06
29.59000000001318 1.4245329631638847e-06
29.600000000013193 1.3911959357222517e-06
29.610000000013205 1.3586628517121057e-06
29.620000000013217 1.3269226728494805e-06
29.63000000001323 1.2959641840843387e-06
29.64000000001324 1.2657752989905343e-06
29.650000000013254 1.236342498462505e-06
29.660000000013266 1.2076504525173721e-06
29.670000000013278 1.1796818531621435e-06
29.68000000001329 1.152417466150006e-06
29.690000000013303 1.1258363907502367e-06
29.700000000013315 1.0999164976344337e-06
29.710000000013327 1.0746349966706777e-06
29.72000000001334 1.0499690708572786e-06
29.73000000001335 1.0258965044840192e-06
29.740000000013364 1.0023962363782464e-06
29.750000000013376 9.794487837728734e-07
29.760000000013388 9.570365067695216e-07
29.7700000000134 9.351437112407284e-07
29.780000000013413 9.137566123913455e-07
29.790000000013425 8.92863196018778e-07
29.800000000013437 8.724530173027908e-07
29.81000000001345 8.525169688329744e-07
29.82000000001346 8.330470361141782e-07
29.830000000013474 8.140360459564198e-07
29.840000000013486 7.954774055772758e-07
29.850000000013498 7.773648310426449e-07
29.86000000001351 7.596920705757385e-07
29.870000000013523 7.42452638407952e-07
29.880000000013535 7.256395830784367e-07
29.890000000013547 7.092453167365489e-07
29.90000000001356 6.932615282935539e-07
29.91000000001357 6.776791926677419e-07
29.920000000013584 6.624886749366597e-07
29.930000000013596 6.476799139305067e-07
29.940000000013608 6.332426589306001e-07
29.95000000001362 6.191667264862155e-07
29.960000000013633 6.054422439879292e-07
29.970000000013645 5.920598512106709e-07
29.980000000013657 5.790108396825351e-07
29.99000000001367 5.66287220769035e-07
30.00000000001368 5.538817239927411e-07
30.010000000013694 5.417877358136636e-07
30.020000000013706 5.299991947155234e-07
30.030000000013718 5.185104601655921e-07
30.04000000001373 5.073161720843371e-07
30.050000000013743 4.964111157176715e-07
30.060000000013755 4.857901034628453e-07
30.070000000013767 4.754478836679833e-07
30.08000000001378 4.6537908328901914e-07
30.09000000001379 4.555781886416675e-07
30.100000000013804 4.460395629679759e-07
30.110000000013816 4.36757493680246e-07
30.120000000013828 4.2772625602682585e-07
30.13000000001384 4.1894017506721965e-07
30.140000000013853 4.103936678825555e-07
30.150000000013865 4.0208125133322975e-07
30.160000000013877 3.939975092039314e-07
30.17000000001389 3.8613702409190365e-07
30.1800000000139 3.7849428982737156e-07
30.190000000013914 3.7106362927827353e-07
30.200000000013926 3.638391448581618e-07
30.210000000013938 3.5681472560935076e-07
30.22000000001395 3.4998412335059074e-07
30.230000000013963 3.433410961679359e-07
30.240000000013975 3.3687959967894774e-07
30.250000000013987 3.305939943373677e-07
30.260000000014 3.2447922912827267e-07
30.27000000001401 3.185309648365832e-07
30.280000000014024 3.127456100673803e-07
30.290000000014036 3.0712025997092343e-07
30.300000000014048 3.016525462028506e-07
30.31000000001406 2.9634042321275855e-07
30.320000000014073 2.911819268666444e-07
30.330000000014085 2.861749449735839e-07
30.340000000014097 2.813170346909194e-07
30.35000000001411 2.766053116067503e-07
30.36000000001412 2.7203642073357365e-07
30.370000000014134 2.6760658495135267e-07
30.380000000014146 2.6331171331159257e-07
30.390000000014158 2.591475440800112e-07
30.40000000001417 2.5510979389415376e-07
30.410000000014183 2.5119428857940516e-07
30.420000000014195 2.4739705830955685e-07
30.430000000014207 2.4371438969129275e-07
30.44000000001422 2.4014283801028097e-07
30.45000000001423 2.3667920929322779e-07
30.460000000014244 2.333205262235231e-07
30.470000000014256 2.3006399121517817e-07
30.480000000014268 2.269069557179524e-07
30.49000000001428 2.2384690013822965e-07
30.500000000014293 2.2088142315692472e-07
30.510000000014305 2.1800823635112476e-07
30.520000000014317 2.1522515941959595e-07
30.53000000001433 2.1253011308603364e-07
30.54000000001434 2.0992110876940522e-07
30.550000000014354 2.073962368158352e-07
30.560000000014366 2.0495365470557676e-07
30.570000000014378 2.025915761728962e-07
30.58000000001439 2.0030826011596065e-07
30.590000000014403 1.9810199732119767e-07
30.600000000014415 1.9597109377176612e-07
30.610000000014427 1.9391385219150366e-07
30.62000000001444 1.9192855770954847e-07
30.63000000001445 1.9001347624611122e-07
30.640000000014464 1.8816687304580543e-07
30.650000000014476 1.8638705447447874e-07
30.660000000014488 1.8467242732581815e-07
30.6700000000145 1.8302156015864432e-07
30.680000000014513 1.8143322541916596e-07
30.690000000014525 1.7990640272567295e-07
30.700000000014537 1.784402314645103e-07
30.71000000001455 1.7703391661457127e-07
30.72000000001456 1.756866078579841e-07
30.730000000014574 1.743972833975436e-07
30.740000000014586 1.7316467081246775e-07
30.750000000014598 1.7198722790215067e-07
30.76000000001461 1.7086318685554695e-07
30.770000000014623 1.6979064479530678e-07
30.780000000014635 1.687676676941414e-07
30.790000000014647 1.6779237259112147e-07
30.80000000001466 1.6686296098497726e-07
30.81000000001467 1.659776973665751e-07
30.820000000014684 1.6513484721928876e-07
30.830000000014696 1.6433260472580312e-07
30.840000000014708 1.635690415173649e-07
30.85000000001472 1.6284209888672675e-07
30.860000000014733 1.6214962534148305e-07
30.870000000014745 1.614894432827885e-07
30.880000000014757 1.6085941734615743e-07
30.881000000014758 1.607979935798784e-07
30.89000000001477 1.5252210556852209e-07
30.90000000001478 1.4490785391192497e-07
30.910000000014794 1.38515633536445e-07
30.920000000014806 1.330114907756076e-07
30.930000000014818 1.281574435313179e-07
30.94000000001483 1.23785670219451e-07
30.950000000014843 1.1977855736394868e-07
30.960000000014855 1.1605388325924815e-07
30.970000000014867 1.1255411527287408e-07
30.98000000001488 1.0923881306253079e-07
30.99000000001489 1.0607929165862201e-07
31.000000000014904 1.030548974808221e-07
31.010000000014916 1.0015043148105575e-07
31.020000000014928 9.735439276030906e-08
31.03000000001494 9.465781039755937e-08
31.040000000014953 9.205348979364851e-08
31.050000000014965 8.953553733861844e-08
31.060000000014977 8.709905600207648e-08
31.07000000001499 8.473993289005103e-08
31.080000000015 8.245466913539308e-08
31.090000000015014 8.024022927901128e-08
31.100000000015026 7.809390664977515e-08
31.110000000015038 7.601321051672753e-08
31.12000000001505 7.399578086848704e-08
31.130000000015063 7.203933172003003e-08
31.140000000015075 7.014161870037245e-08
31.150000000015087 6.830042454173887e-08
31.1600000000151 6.651355735430834e-08
31.17000000001511 6.47788592081995e-08
31.180000000015124 6.309422413413561e-08
31.190000000015136 6.145762384067605e-08
31.200000000015148 5.98671369485194e-08
31.21000000001516 5.832097529832035e-08
31.220000000015173 5.6817500826282975e-08
31.230000000015185 5.5355229107689306e-08
31.240000000015197 5.3932819879393155e-08
31.25000000001521 5.254905858737619e-08
31.26000000001522 5.120283457674712e-08
31.270000000015234 4.989312050580147e-08
31.280000000015246 4.861895493813773e-08
31.290000000015258 4.737942753346199e-08
31.30000000001527 4.61736651836393e-08
31.310000000015282 4.500081816746088e-08
31.320000000015295 4.386004702249874e-08
31.330000000015307 4.275051210390168e-08
31.34000000001532 4.167136774278237e-08
31.35000000001533 4.062176142991968e-08
31.360000000015344 3.9600836528477745e-08
31.370000000015356 3.860773571719985e-08
31.380000000015368 3.764160261115427e-08
31.39000000001538 3.67015807765382e-08
31.400000000015392 3.578681168999649e-08
31.410000000015405 3.4896434933890825e-08
31.420000000015417 3.4029594131006566e-08
31.43000000001543 3.3185450490934764e-08
31.44000000001544 3.2363203093096893e-08
31.450000000015454 3.1562112314911826e-08
31.460000000015466 3.0781520997296754e-08
31.470000000015478 3.002086799396834e-08
31.48000000001549 2.9279690172516777e-08
31.490000000015502 2.8557611486934418e-08
31.500000000015515 2.7854320388086566e-08
31.510000000015527 2.7169538992179632e-08
31.52000000001554 2.6502988739376848e-08
31.53000000001555 2.585435764540648e-08
31.540000000015564 2.522327379948714e-08
31.550000000015576 2.460928875814474e-08
31.560000000015588 2.4011872939426605e-08
31.5700000000156 2.3430423254661856e-08
31.580000000015612 2.2864281382932878e-08
31.590000000015625 2.2312759428263347e-08
31.600000000015637 2.1775168703829632e-08
31.61000000001565 2.1250847211717308e-08
31.62000000001566 2.073918214593282e-08
31.630000000015674 2.0239625111954006e-08
31.640000000015686 1.9751699403696462e-08
31.650000000015698 1.9275000216516536e-08
31.66000000001571 1.8809189542624917e-08
31.670000000015722 1.83539878393597e-08
31.680000000015735 1.7909164260577266e-08
31.690000000015747 1.747452666153469e-08
31.70000000001576 1.704991195082778e-08
31.71000000001577 1.6635177088049842e-08
31.720000000015784 1.6230190868350938e-08
31.730000000015796 1.5834826820750455e-08
31.740000000015808 1.5448957614103642e-08
31.75000000001582 1.5072451292294492e-08
31.760000000015832 1.4705169333578323e-08
31.770000000015845 1.4346966090942056e-08
31.780000000015857 1.3997688863612183e-08
31.79000000001587 1.3657177821685671e-08
31.80000000001588 1.3325265271789346e-08
31.810000000015894 1.3001774282168273e-08
31.820000000015906 1.2686517240967817e-08
31.830000000015918 1.2379295145340164e-08
31.84000000001593 1.20798983773573e-08
31.850000000015942 1.1788109280525003e-08
31.860000000015955 1.1503706406263187e-08
31.870000000015967 1.1226469628417532e-08
31.88000000001598 1.0956185304571506e-08
31.89000000001599 1.0692650437316921e-08
31.900000000016004 1.0435675355149102e-08
31.910000000016016 1.0185084608220098e-08
31.920000000016028 9.940716312454968e-09
31.93000000001604 9.702420313516404e-09
31.940000000016052 9.47005568290274e-09
31.950000000016065 9.243488000178367e-09
31.960000000016077 9.022586751949829e-09
31.97000000001609 8.807223040242498e-09
31.9800000000161 8.597267809769023e-09
31.990000000016114 8.392590706689917e-09
32.00000000001612 8.193059729715263e-09
32.0100000000161 7.998541701176945e-09
32.020000000016076 7.808903455087315e-09
32.03000000001605 7.624013560434153e-09
32.04000000001603 7.44374419824233e-09
32.050000000016006 7.267972801877968e-09
32.06000000001598 7.0965831399998315e-09
32.07000000001596 6.929465668544789e-09
32.080000000015936 6.7665172308950315e-09
32.09000000001591 6.607640258340689e-09
32.10000000001589 6.452741792393068e-09
32.110000000015866 6.3017325421200995e-09
32.12000000001584 6.154526079157781e-09
32.13000000001582 6.011038310300166e-09
32.140000000015796 5.871187017927772e-09
32.15000000001577 5.7348916410564686e-09
32.16000000001575 5.602073126367786e-09
32.170000000015726 5.472654034135366e-09
32.1800000000157 5.346558833648173e-09
32.19000000001568 5.223714335437197e-09
32.200000000015656 5.104050106506551e-09
32.21000000001563 4.987498453780704e-09
32.22000000001561 4.873993877040653e-09
32.230000000015586 4.763471772258478e-09
32.24000000001556 4.655866721919441e-09
32.25000000001554 4.551110677213954e-09
32.260000000015516 4.449131929006609e-09
32.27000000001549 4.349854919711058e-09
32.28000000001547 4.253201603845985e-09
32.290000000015446 4.159093865894059e-09
32.30000000001542 4.0674566718943575e-09
32.3100000000154 3.978221121089486e-09
32.320000000015376 3.891326730131301e-09
32.33000000001535 3.806722398835006e-09
32.34000000001533 3.724365814675328e-09
32.35000000001531 3.6442215307559588e-09
32.36000000001528 3.566258151472646e-09
32.37000000001526 3.4904450530983234e-09
32.38000000001524 3.4167493958537804e-09
32.39000000001521 3.345133893193284e-09
32.40000000001519 3.2755555668486074e-09
32.41000000001517 3.2079657446074193e-09
32.42000000001514 3.1423112870940424e-09
32.43000000001512 3.078536495199017e-09
32.4400000000151 3.0165856629319925e-09
32.45000000001507 2.9564055641368814e-09
32.46000000001505 2.897947461499225e-09
32.47000000001503 2.8411683951627073e-09
32.480000000015 2.7860314342524285e-09
32.49000000001498 2.732505079440058e-09
32.50000000001496 2.6805619694918435e-09
32.510000000014934 2.630177254800673e-09
32.52000000001491 2.581326897277685e-09
32.53000000001489 2.5339862543797322e-09
32.540000000014864 2.488128945308694e-09
32.55000000001484 2.443726129700116e-09
32.56000000001482 2.4007462208883197e-09
32.570000000014794 2.359154982909701e-09
32.58000000001477 2.318915982479398e-09
32.59000000001475 2.279991322743682e-09
32.600000000014724 2.242342621662292e-09
32.6100000000147 2.205932193230792e-09
32.62000000001468 2.170724248155036e-09
32.630000000014654 2.1366857185171732e-09
32.64000000001463 2.1037869594912144e-09
32.65000000001461 2.072001889031862e-09
32.660000000014584 2.0413077820157472e-09
32.67000000001456 2.0116845721493483e-09
32.68000000001454 1.9831141531006297e-09
32.690000000014514 1.955579517244317e-09
32.70000000001449 1.9290641296189323e-09
32.71000000001447 1.9035511793761987e-09
32.720000000014444 1.8790232317245182e-09
32.73000000001442 1.8554617515742966e-09
32.7400000000144 1.8328467752336232e-09
32.750000000014374 1.8111567342385424e-09
32.76000000001435 1.790368206053507e-09
32.77000000001433 1.7704558263783017e-09
32.780000000014304 1.7513925866229986e-09
32.79000000001428 1.7331503083693345e-09
32.80000000001426 1.7157001368547615e-09
32.810000000014234 1.6990132614632955e-09
32.82000000001421 1.6830613338678133e-09
32.83000000001419 1.6678169297920295e-09
32.840000000014165 1.6532532816077868e-09
32.85000000001414 1.6393441862982866e-09
32.86000000001412 1.6260635238495365e-09
32.870000000014095 1.61338498130378e-09
32.88000000001407 1.601281928356862e-09
32.89000000001405 1.5897274574757648e-09
32.900000000014025 1.5786951081896915e-09
32.910000000014 1.5681594473461084e-09
32.92000000001398 1.5580966570953578e-09
32.930000000013955 1.5484851358917758e-09
32.94000000001393 1.5393054149691547e-09
32.95000000001391 1.5305398723968576e-09
32.960000000013885 1.522172062451247e-09
32.97000000001386 1.5141858543424522e-09
32.98000000001384 1.506564643917927e-09
32.990000000013815 1.4992907039331362e-09
33.00000000001379 1.4923451070677848e-09
33.01000000001377 1.4857081494711971e-09
33.020000000013745 1.4793598545115712e-09
33.03000000001372 1.473280995415061e-09
33.0400000000137 1.4674539550885148e-09
33.050000000013675 1.4618633908469376e-09
33.06000000001365 1.4564964050088054e-09
33.07000000001363 1.4513424068217672e-09
33.080000000013605 1.4463924367376515e-09
33.09000000001358 1.4416382405506047e-09
33.10000000001356 1.4370713058352624e-09
33.110000000013535 1.4326818960012557e-09
33.12000000001351 1.428458331443857e-09
33.13000000001349 1.4243866893454855e-09
33.140000000013465 1.4204509925525138e-09
33.15000000001344 1.4166335725555676e-09
33.15100000001344 1.4162576279688063e-09
33.16000000001342 1.3451342008002664e-09
33.170000000013395 1.2788352358350017e-09
33.18000000001337 1.2223949232760376e-09
33.19000000001335 1.1731602734314958e-09
33.200000000013326 1.1292518063858368e-09
33.2100000000133 1.0893509774184772e-09
33.22000000001328 1.0525376049370035e-09
33.230000000013256 1.018170073006645e-09
33.24000000001323 9.857990072919614e-10
33.25000000001321 9.551061988233863e-10
33.260000000013186 9.258621367109513e-10
33.27000000001316 8.978967537246234e-10
33.28000000001314 8.710797378906223e-10
33.290000000013116 8.453074845362146e-10
33.30000000001309 8.204947482701792e-10
33.31000000001307 7.965695199665586e-10
33.320000000013046 7.734700552901873e-10
33.33000000001302 7.511432192752578e-10
33.340000000013 7.295436021765664e-10
33.350000000012976 7.086329388965866e-10
33.36000000001295 6.883795681309412e-10
33.37000000001293 6.687577462683732e-10
33.380000000012906 6.497467667803307e-10
33.39000000001288 6.313298840393705e-10
33.40000000001286 6.134931044236275e-10
33.410000000012836 5.962239275177165e-10
33.42000000001281 5.795101433270751e-10
33.43000000001279 5.633387891763283e-10
33.440000000012766 5.476953690983972e-10
33.45000000001274 5.325634226421777e-10
33.46000000001272 5.179244813484601e-10
33.470000000012696 5.037584218472415e-10
33.48000000001267 4.90044118556215e-10
33.49000000001265 4.767602732315831e-10
33.500000000012626 4.6388626005677956e-10
33.5100000000126 4.5140281680144463e-10
33.52000000001258 4.392924923901041e-10
33.530000000012556 4.2753978936945247e-10
33.54000000001253 4.1613106364774863e-10
33.55000000001251 4.0505422583406024e-10
33.56000000001249 3.942983608148217e-10
33.57000000001246 3.8385334951147163e-10
33.58000000001244 3.737095515183424e-10
33.59000000001242 3.6385762011102534e-10
33.60000000001239 3.542884274657776e-10
33.61000000001237 3.44993122392222e-10
33.62000000001235 3.359632454416374e-10
33.63000000001232 3.2719084943986224e-10
33.6400000000123 3.186685248309885e-10
33.65000000001228 3.103893025815542e-10
33.66000000001225 3.0234642673390663e-10
33.67000000001223 2.945330765227019e-10
33.68000000001221 2.869421296918983e-10
33.69000000001218 2.795660649715066e-10
33.70000000001216 2.7239706427534296e-10
33.71000000001214 2.654272512646205e-10
33.720000000012114 2.586489997746478e-10
33.73000000001209 2.5205519574237113e-10
33.74000000001207 2.4563937110184834e-10
33.750000000012044 2.393957119364186e-10
33.76000000001202 2.3331895855524717e-10
33.770000000012 2.2740430559135218e-10
33.780000000011974 2.2164732739666585e-10
33.79000000001195 2.1604396060616064e-10
33.80000000001193 2.1059052170857793e-10
33.810000000011904 2.0528370925952508e-10
33.82000000001188 2.0012055101959153e-10
33.83000000001186 1.9509826549598776e-10
33.840000000011834 1.9021406598689683e-10
33.85000000001181 1.8546495491901883e-10
33.86000000001179 1.8084753960955323e-10
33.870000000011764 1.7635791018530704e-10
33.88000000001174 1.7199163287726806e-10
33.89000000001172 1.6774380238193896e-10
33.900000000011694 1.6360921838219373e-10
33.91000000001167 1.5958257377214778e-10
33.92000000001165 1.5565872383796247e-10
33.930000000011624 1.518329101603973e-10
33.9400000000116 1.4810100760124967e-10
33.95000000001158 1.444596872053273e-10
33.960000000011554 1.409065315277025e-10
33.97000000001153 1.3744002630051833e-10
33.98000000001151 1.340594563955683e-10
33.990000000011484 1.307647315175527e-10
34.00000000001146 1.2755606763652053e-10
34.01000000001144 1.2443370574560785e-10
34.020000000011414 1.213975786265517e-10
34.03000000001139 1.1844709491149227e-10
34.04000000001137 1.1558098879371285e-10
34.050000000011345 1.127973386149373e-10
34.06000000001132 1.1009363189926631e-10
34.0700000000113 1.0746699009101236e-10
34.080000000011275 1.0491435862706069e-10
34.09000000001125 1.024327098070656e-10
34.10000000001123 1.0001919074160298e-10
34.110000000011205 9.767119968050718e-11
34.12000000001118 9.538639829353802e-11
34.13000000001116 9.316267834466409e-11
34.140000000011135 9.099811404048862e-11
34.15000000001111 8.889089509700159e-11
34.16000000001109 8.68392787581896e-11
34.170000000011065 8.48415683122917e-11
34.18000000001104 8.28961240204796e-11
34.19000000001102 8.100130614600989e-11
34.200000000010995 7.915548123715117e-11
34.21000000001097 7.735701301011755e-11
34.22000000001095 7.560425862669086e-11
34.230000000010925 7.389553882945095e-11
34.2400000000109 7.222918126918151e-11
34.25000000001088 7.060353237667016e-11
34.260000000010855 6.901699252591052e-11
34.27000000001083 6.746806646572778e-11
34.28000000001081 6.59554006029335e-11
34.290000000010785 6.447782764978854e-11
34.30000000001076 6.303439136380791e-11
34.31000000001074 6.162431455155547e-11
34.320000000010715 6.024699716087641e-11
34.33000000001069 5.89019801865751e-11
34.34000000001067 5.758891956194286e-11
34.350000000010645 5.630749071824311e-11
34.36000000001062 5.5057436114295767e-11
34.3700000000106 5.383853745454266e-11
34.380000000010575 5.265055279895275e-11
34.39000000001055 5.149330438505832e-11
34.40000000001053 5.0366652934105845e-11
34.410000000010506 4.927046164738163e-11
34.42000000001048 4.8204639938187974e-11
34.43000000001046 4.716907269322996e-11
34.440000000010436 4.616358835106867e-11
34.45000000001041 4.5187900571070836e-11
34.46000000001039 4.4241551639829914e-11
34.470000000010366 4.3323919258633863e-11
34.48000000001034 4.243415339237919e-11
34.49000000001032 4.157124845879572e-11
34.500000000010296 4.0734096183875766e-11
34.51000000001027 3.9921540547344164e-11
34.52000000001025 3.913244776868621e-11
34.530000000010226 3.8365788990972e-11
34.5400000000102 3.762066835380577e-11
34.55000000001018 3.689638719944315e-11
34.560000000010156 3.619242029723411e-11
34.57000000001013 3.550835939937791e-11
34.58000000001011 3.484391323049046e-11
34.590000000010086 3.4198875435755547e-11
34.60000000001006 3.3573013486883544e-11
34.61000000001004 3.296609206083787e-11
34.620000000010016 3.237779160898725e-11
34.63000000000999 3.1807678387154074e-11
34.64000000000997 3.125524946831549e-11
34.650000000009946 3.0719869627854746e-11
34.66000000000992 3.0200835265522495e-11
34.6700000000099 2.969740872730183e-11
34.680000000009876 2.92087981708718e-11
34.69000000000985 2.873430551854111e-11
34.70000000000983 2.827328401720018e-11
34.710000000009806 2.7825225071597163e-11
34.72000000000978 2.738980839282003e-11
34.73000000000976 2.696680263094121e-11
34.740000000009736 2.655620058330249e-11
34.75000000000971 2.6157959429796233e-11
34.76000000000969 2.577213581589022e-11
34.77000000000967 2.5398797208462653e-11
34.78000000000964 2.5037837964075773e-11
34.79000000000962 2.468910649501957e-11
34.8000000000096 2.435226092538982e-11
34.81000000000957 2.4026849494182362e-11
34.82000000000955 2.371229638505548e-11
34.83000000000953 2.3408000210918612e-11
34.8400000000095 2.3113291101755935e-11
34.85000000000948 2.282764658994544e-11
34.86000000000946 2.2550500183342893e-11
34.87000000000943 2.2281439698428467e-11
34.88000000000941 2.202017762089058e-11
34.89000000000939 2.176646452532584e-11
34.90000000000936 2.1520220336738915e-11
34.91000000000934 2.1281357709329022e-11
34.92000000000932 2.1049826199421656e-11
34.930000000009294 2.0825579926133775e-11
34.94000000000927 2.0608514998782525e-11
34.95000000000925 2.0398537167382864e-11
34.960000000009224 2.0195554817546502e-11
34.9700000000092 1.9999399221851954e-11
34.98000000000918 1.980998019271508e-11
34.990000000009154 1.9627141297399446e-11
35.00000000000913 1.945084875231867e-11
35.01000000000911 1.9281003359157008e-11
35.020000000009084 1.911749170866802e-11
35.03000000000906 1.8960204405167068e-11
35.04000000000904 1.8808986349994926e-11
35.050000000009014 1.8663650437027122e-11
35.06000000000899 1.8523886140888977e-11
35.07000000000897 1.8389448663426367e-11
35.080000000008944 1.8260005482427517e-11
35.08100000000894 1.82473186626166e-11
35.09000000000892 1.7380855662984817e-11
35.1000000000089 1.656870510236137e-11
35.110000000008874 1.587280654883965e-11
35.12000000000885 1.5261706845246612e-11
35.13000000000883 1.471327974815971e-11
35.140000000008804 1.4212130094186696e-11
35.15000000000878 1.374752792817253e-11
35.16000000000876 1.3312022541761026e-11
35.170000000008734 1.290035941561113e-11
35.18000000000871 1.2508762815867591e-11
35.19000000000869 1.2134416263426386e-11
35.200000000008664 1.1775175311861e-11
35.21000000000864 1.1429361521299213e-11
35.22000000000862 1.1095651090550071e-11
35.230000000008594 1.0773024914035368e-11
35.24000000000857 1.0460730292916229e-11
35.25000000000855 1.0158236674530145e-11
35.260000000008525 9.865187634360955e-12
35.2700000000085 9.581345393088947e-12
35.28000000000848 9.30652919522712e-12
35.290000000008455 9.040556560706994e-12
35.30000000000843 8.783226034558233e-12
35.31000000000841 8.534293119837491e-12
35.320000000008385 8.293483226097355e-12
35.33000000000836 8.060498679554807e-12
35.34000000000834 7.835050305224642e-12
35.350000000008315 7.616869667841345e-12
35.36000000000829 7.40570007736634e-12
35.37000000000827 7.2013180924452665e-12
35.380000000008245 7.00352014749407e-12
35.39000000000822 6.812109219614986e-12
35.4000000000082 6.6269066770957366e-12
35.410000000008175 6.447740120174886e-12
35.42000000000815 6.274446315110172e-12
35.43000000000813 6.10684322237122e-12
35.440000000008105 5.944762653922124e-12
35.45000000000808 5.788005128914268e-12
35.46000000000806 5.636365693088817e-12
35.470000000008035 5.489619455794711e-12
35.48000000000801 5.347539685995527e-12
35.49000000000799 5.2098987377024855e-12
35.500000000007965 5.076479926779316e-12
35.51000000000794 4.9470852155577686e-12
35.52000000000792 4.8215371423284455e-12
35.530000000007895 4.699669025699794e-12
35.54000000000787 4.5813179806112614e-12
35.55000000000785 4.466335304544823e-12
35.560000000007825 4.35459875812057e-12
35.5700000000078 4.245970688426724e-12
35.58000000000778 4.140350864967561e-12
35.590000000007755 4.037643681804779e-12
35.60000000000773 3.937785361843174e-12
35.61000000000771 3.840734372918648e-12
35.620000000007686 3.7464454752952274e-12
35.63000000000766 3.654882117782479e-12
35.64000000000764 3.565990108752366e-12
35.650000000007616 3.479690067580607e-12
35.66000000000759 3.3958757151105023e-12
35.67000000000757 3.314434534459119e-12
35.680000000007546 3.235241790990096e-12
35.69000000000752 3.1581667330339357e-12
35.7000000000075 3.0830978370261455e-12
35.710000000007476 3.0099457440378785e-12
35.72000000000745 2.9386555816154963e-12
35.73000000000743 2.869178190317329e-12
35.740000000007406 2.801511896422951e-12
35.75000000000738 2.735633986333043e-12
35.76000000000736 2.6715427506269255e-12
35.770000000007336 2.609216510667191e-12
35.78000000000731 2.548632133041494e-12
35.79000000000729 2.4897295857364448e-12
35.800000000007266 2.4324521403736043e-12
35.81000000000724 2.3767494559356708e-12
35.82000000000722 2.3225355133203077e-12
35.830000000007196 2.2697685431213117e-12
35.84000000000717 2.2184044750646967e-12
35.85000000000715 2.1683904611530407e-12
35.860000000007126 2.119685728869882e-12
35.8700000000071 2.0722970437906406e-12
35.88000000000708 2.026200197476266e-12
35.890000000007056 1.9813810939384815e-12
35.90000000000703 1.9378251657611823e-12
35.91000000000701 1.8955180454883704e-12
35.920000000006986 1.854452709599835e-12
35.93000000000696 1.814579398158093e-12
35.94000000000694 1.7758713187528098e-12
35.950000000006916 1.7382778918847535e-12
35.96000000000689 1.7017544763399515e-12
35.97000000000687 1.6662794427092165e-12
35.98000000000685 1.6318175871239836e-12
35.99000000000682 1.5983392420969716e-12
36.0000000000068 1.5657935623300465e-12
36.01000000000678 1.5341877825641657e-12
36.02000000000675 1.5034874193302333e-12
36.03000000000673 1.4736724921038578e-12
36.04000000000671 1.4446978801145323e-12
36.05000000000668 1.4165507813312577e-12
36.06000000000666 1.3892119778936648e-12
36.07000000000664 1.3626661409493243e-12
36.08000000000661 1.336852058916523e-12
36.09000000000659 1.311786892026992e-12
36.10000000000657 1.2874559149605502e-12
36.11000000000654 1.2638294819269025e-12
36.12000000000652 1.2408877545487547e-12
36.1300000000065 1.2186304923176985e-12
36.140000000006474 1.1970349876814824e-12
36.15000000000645 1.1761048346508656e-12
36.16000000000643 1.1558059784123357e-12
36.170000000006404 1.136120889302098e-12
36.18000000000638 1.1170338929718306e-12
36.19000000000636 1.0985683879043828e-12
36.200000000006334 1.080677028603479e-12
36.21000000000631 1.0633744453435993e-12
36.22000000000629 1.0466244084636066e-12
36.230000000006264 1.030409425847815e-12
36.24000000000624 1.0147688434020329e-12
36.25000000000622 9.996908369090776e-13
36.260000000006194 9.851611256657827e-13
36.27000000000617 9.712080895816299e-13
36.28000000000615 9.57819771688006e-13
36.290000000006124 9.450232544709678e-13
36.3000000000061 9.328247432670624e-13
36.31000000000608 9.21262571393637e-13
36.320000000006054 9.103955904901641e-13
36.33000000000603 9.003185063616969e-13
36.34000000000601 8.911019084620383e-13
36.350000000005984 8.829202382188592e-13
36.36000000000596 8.759186110508218e-13
36.37000000000594 8.704024843185323e-13
36.380000000005914 8.667592448675269e-13
36.39000000000589 8.653873980674217e-13
36.40000000000587 8.66865711952897e-13
36.410000000005844 8.718077199733359e-13
36.42000000000582 8.809864551074861e-13
36.4300000000058 8.95245671800613e-13
36.440000000005774 9.155002055567098e-13
36.45000000000575 9.426582268772797e-13
36.46000000000573 9.77673211815552e-13
36.470000000005705 1.0213364857505693e-12
36.48000000000568 1.0744210740170433e-12
36.49000000000566 1.1373933024759418e-12
36.500000000005635 1.210610639884674e-12
36.51000000000561 1.2941642124107905e-12
36.52000000000559 1.3879402321410966e-12
36.530000000005565 1.4915664653812299e-12
36.54000000000554 1.604496984917722e-12
36.55000000000552 1.725974637255989e-12
36.560000000005495 1.8550305822827093e-12
36.57000000000547 1.990512846051826e-12
36.58000000000545 2.1310988942449812e-12
36.590000000005425 2.2752778357652633e-12
36.6000000000054 2.4214090258411568e-12
36.61000000000538 2.567706217428007e-12
36.620000000005355 2.7122610604841392e-12
36.63000000000533 2.8530845727979503e-12
36.64000000000531 2.9881504819149692e-12
36.650000000005285 3.1153861009812384e-12
36.66000000000526 3.2327621938240786e-12
36.67000000000524 3.3383214845174415e-12
36.680000000005215 3.4302288163527203e-12
36.69000000000519 3.506806903416298e-12
36.70000000000517 3.5666021874782217e-12
36.710000000005145 3.6083956103616393e-12
36.72000000000512 3.631278169988359e-12
36.7300000000051 3.63464033093332e-12
36.740000000005075 3.6182277204728356e-12
36.75000000000505 3.5821371492879097e-12
36.76000000000503 3.5268067384363593e-12
36.770000000005005 3.4530357230092052e-12
36.78000000000498 3.3619557933263956e-12
36.79000000000496 3.254995957141068e-12
36.800000000004935 3.1338506473319253e-12
36.81000000000491 3.0004292621709214e-12
36.82000000000489 2.8568298470249088e-12
36.830000000004866 2.705267749440355e-12
36.84000000000484 2.548042798954676e-12
36.85000000000482 2.3874382597637984e-12
36.860000000004796 2.225722672950208e-12
36.87000000000477 2.065082362040343e-12
36.88000000000475 1.9075636319696696e-12
36.890000000004726 1.7550645532937617e-12
36.9000000000047 1.6093200940489574e-12
36.91000000000468 1.4718267108167395e-12
36.920000000004656 1.3438177195637419e-12
36.93000000000463 1.226337246480804e-12
36.94000000000461 1.1201254192933625e-12
36.950000000004586 1.0256339686028624e-12
36.96000000000456 9.430449027585603e-13
36.97000000000454 8.722216151518001e-13
36.980000000004516 8.126725828657709e-13
36.99000000000449 7.636204813601489e-13
37.00000000000447 7.240771240424044e-13
37.010000000004446 6.928843819561359e-13
37.02000000000442 6.68698520678024e-13
37.0300000000044 6.502277417770121e-13
37.040000000004376 6.363709865293832e-13
37.05000000000435 6.260326804070944e-13
37.06000000000433 6.183615574386628e-13
37.070000000004306 6.126720289033699e-13
37.08000000000428 6.084355391767229e-13
37.09000000000426 6.05178322651585e-13
37.100000000004236 6.026475148430132e-13
37.11000000000421 6.006368288080011e-13
37.12000000000419 5.989383554464396e-13
37.130000000004166 5.974709434918086e-13
37.14000000000414 5.962049075632543e-13
37.15000000000412 5.949885931104005e-13
37.160000000004096 5.939241393932604e-13
37.17000000000407 5.929364793161656e-13
37.18000000000405 5.918940041363761e-13
37.19000000000403 5.909633437732369e-13
37.200000000004 5.900838567706942e-13
37.21000000000398 5.891960173916394e-13
37.22000000000396 5.88352522978035e-13
37.23000000000393 5.875376147281731e-13
37.24000000000391 5.868074079532993e-13
37.25000000000389 5.860864431459375e-13
37.26000000000386 5.854224166422581e-13
37.27000000000384 5.847807841933579e-13
37.28000000000382 5.842016306971887e-13
37.29000000000379 5.836689219461587e-13
37.30000000000377 5.831322046841861e-13
37.31000000000375 5.826132177913344e-13
37.32000000000372 5.820665665538481e-13
37.3300000000037 5.815724863353705e-13
37.34000000000368 5.811154090923738e-13
37.350000000003654 5.806661917604602e-13
37.36000000000363 5.802040269161624e-13
37.37000000000361 5.797518295755009e-13
37.380000000003584 5.793124251840428e-13
37.39000000000356 5.788671171978805e-13
37.40000000000354 5.784566877682068e-13
37.410000000003514 5.780483211586918e-13
37.42000000000349 5.776756972075601e-13
37.43000000000347 5.772644025573961e-13
37.440000000003444 5.768837493698552e-13
37.45000000000342 5.76531528114641e-13
37.4600000000034 5.761637418420428e-13
37.470000000003374 5.757656489847188e-13
37.48000000000335 5.754503635407719e-13
37.49000000000333 5.751127516850186e-13
37.500000000003304 5.747983429133257e-13
37.51000000000328 5.745002984825614e-13
37.52000000000326 5.742419246085657e-13
37.530000000003234 5.740208261251563e-13
37.54000000000321 5.738058733324186e-13
37.55000000000319 5.736294327674444e-13
37.560000000003164 5.734623638872546e-13
37.57000000000314 5.733539272369407e-13
37.58000000000312 5.732806093225035e-13
37.590000000003094 5.732272846209604e-13
37.60000000000307 5.732710200972699e-13
37.61000000000305 5.733321738286075e-13
37.620000000003024 5.734275998001271e-13
37.630000000003 5.735298461222078e-13
37.64000000000298 5.736649154800144e-13
37.650000000002954 5.738130053294752e-13
37.66000000000293 5.740291393754019e-13
37.67000000000291 5.742544030081696e-13
37.680000000002885 5.745438119971666e-13
37.68100000000288 5.745840647275907e-13
37.69000000000286 5.442415030154859e-13
37.70000000000284 5.162016937341506e-13
37.710000000002815 4.92541954943035e-13
37.72000000000279 4.721203940988892e-13
37.73000000000277 4.5403272794670476e-13
37.740000000002745 4.377318261654941e-13
37.75000000000272 4.2277599932474623e-13
37.7600000000027 4.088586474365313e-13
37.770000000002675 3.958004829384368e-13
37.78000000000265 3.834417790455703e-13
37.79000000000263 3.716878975842197e-13
37.800000000002605 3.6046606070784285e-13
37.81000000000258 3.497131888623976e-13
37.82000000000256 3.393939925006882e-13
37.830000000002535 3.2947490515942564e-13
37.84000000000251 3.1992836765705227e-13
37.85000000000249 3.1073380990290855e-13
37.860000000002465 3.0186980123043145e-13
37.87000000000244 2.933194472938956e-13
37.88000000000242 2.850714540740024e-13
37.890000000002395 2.7710846115699825e-13
37.90000000000237 2.6942056219245587e-13
37.91000000000235 2.61994577102927e-13
37.920000000002325 2.548198933254303e-13
37.9300000000023 2.4788558615173816e-13
37.94000000000228 2.4118164905746503e-13
37.950000000002255 2.3469709918425223e-13
37.96000000000223 2.284232835801679e-13
37.97000000000221 2.22348875024483e-13
37.980000000002185 2.1646616982837737e-13
37.99000000000216 2.1076507599983331e-13
38.00000000000214 2.0523847379929554e-13
38.010000000002115 1.9987811389528325e-13
38.02000000000209 1.9467553803974644e-13
38.03000000000207 1.896243358165678e-13
38.040000000002046 1.847161550540364e-13
38.05000000000202 1.7994559816683192e-13
38.060000000002 1.7530739568558854e-13
38.070000000001976 1.7079586043627613e-13
38.08000000000195 1.6640779859476523e-13
38.09000000000193 1.6213821105153037e-13
38.100000000001906 1.579833965206246e-13
38.11000000000188 1.5394329198431844e-13
38.12000000000186 1.500134763980342e-13
38.130000000001836 1.4619246493219768e-13
38.14000000000181 1.4247776318732063e-13
38.15000000000179 1.3886696124265958e-13
38.160000000001766 1.3535648232113834e-13
38.17000000000174 1.319423141127671e-13
38.18000000000172 1.2862098212756883e-13
38.190000000001696 1.253876209131329e-13
38.20000000000167 1.2223815533430994e-13
38.21000000000165 1.1916874519638474e-13
38.220000000001626 1.1617578785735044e-13
38.2300000000016 1.1325540359810238e-13
38.24000000000158 1.1040512728723717e-13
38.250000000001556 1.0762270449007978e-13
38.26000000000153 1.0490598052223597e-13
38.27000000000151 1.0225297893202066e-13
38.280000000001486 9.96633362205723e-14
38.29000000000146 9.713549486887707e-14
38.30000000000144 9.466860558631167e-14
38.310000000001416 9.226309625655184e-14
38.32000000000139 8.99175100211471e-14
38.33000000000137 8.763238465309835e-14
38.340000000001346 8.54068942619411e-14
38.35000000000132 8.32395321326996e-14
38.3600000000013 8.112955943221053e-14
38.370000000001276 7.907506742390472e-14
38.38000000000125 7.707452646055994e-14
38.39000000000123 7.512734886706732e-14
38.40000000000121 7.323170868553101e-14
38.41000000000118 7.138511323141523e-14
38.42000000000116 6.958505319159012e-14
38.43000000000114 6.783193436190931e-14
38.44000000000111 6.61220453076876e-14
38.45000000000109 6.445589161458057e-14
38.46000000000107 6.283111658177846e-14
38.47000000000104 6.124593886301267e-14
38.48000000000102 5.970019568089533e-14
38.490000000001 5.819342138589452e-14
38.50000000000097 5.672422176990638e-14
38.51000000000095 5.5292170549625006e-14
38.52000000000093 5.389552564060969e-14
38.5300000000009 5.253570488001164e-14
38.54000000000088 5.1209980878334154e-14
38.55000000000086 4.991838586619752e-14
38.560000000000834 4.865931582559155e-14
38.57000000000081 4.7432541466589935e-14
38.58000000000079 4.623588324296841e-14
38.590000000000764 4.5069264992851157e-14
38.60000000000074 4.393123884151328e-14
38.61000000000072 4.2820639862486164e-14
38.620000000000694 4.1737084347113776e-14
38.63000000000067 4.0678587218191175e-14
38.64000000000065 3.964812996144882e-14
38.650000000000624 3.864257588635881e-14
38.6600000000006 3.766144226569045e-14
38.67000000000058 3.670437230083632e-14
38.680000000000554 3.576969322595521e-14
38.69000000000053 3.485856382530719e-14
38.70000000000051 3.397069850116036e-14
38.710000000000484 3.3104979159018056e-14
38.72000000000046 3.226095823958991e-14
38.73000000000044 3.14392376511889e-14
38.740000000000414 3.063828256363472e-14
38.75000000000039 2.9859012607441015e-14
38.76000000000037 2.9099864767752366e-14
38.770000000000344 2.8362050747369603e-14
38.78000000000032 2.7643512152386083e-14
38.7900000000003 2.6945459645769945e-14
38.800000000000274 2.626683652568882e-14
38.81000000000025 2.5607879226666592e-14
38.82000000000023 2.4970032225845166e-14
38.830000000000204 2.4351720605419416e-14
38.84000000000018 2.3752186113084688e-14
38.85000000000016 2.3173115577737498e-14
38.860000000000134 2.2614429530379695e-14
38.87000000000011 2.2074760821358578e-14
38.88000000000009 2.155566679652078e-14
38.890000000000065 2.105827075116124e-14
38.90000000000004 2.0582317665940815e-14
38.91000000000002 2.012865515215679e-14
38.92099999999999 1.966049506541086e-14
38.93099999999997 1.9263410357948636e-14
38.940999999999946 1.889633085372306e-14
38.95099999999992 1.8566582551813075e-14
38.9609999999999 1.8267941392367312e-14
38.970999999999876 1.8016284822949616e-14
38.98099999999985 1.7814557035100223e-14
38.99099999999983 1.7669219892903752e-14
39.000999999999806 1.759293045702733e-14
39.01099999999978 1.7588797894698763e-14
39.02099999999976 1.7669301747742504e-14
39.030999999999736 1.7845689737690184e-14
39.04099999999971 1.8127738066469405e-14
39.05099999999969 1.8524185783230676e-14
39.060999999999666 1.9043164994714782e-14
39.07099999999964 1.9693073248448998e-14
39.08099999999962 2.0480717539329416e-14
39.090999999999596 2.1409109429889106e-14
39.10099999999957 2.2485423547016963e-14
39.11099999999955 2.3709125681882087e-14
39.120999999999526 2.508263446302472e-14
39.1309999999995 2.6603371375379582e-14
39.14099999999948 2.8270620687561384e-14
39.150999999999456 3.008091620193488e-14
39.16099999999943 3.202826939670107e-14
39.17099999999941 3.4108766000768484e-14
39.180999999999386 3.631439499968165e-14
39.19099999999936 3.863564146930807e-14
39.20099999999934 4.106136800909543e-14
39.210999999999316 4.364559363224136e-14
39.22099999999929 4.629046668111956e-14
39.23099999999927 4.9212101252933665e-14
39.24099999999925 5.194655430964422e-14
39.25099999999922 5.47911644888097e-14
39.2609999999992 5.736491153533409e-14
39.27099999999918 5.996531835595129e-14
39.28099999999915 6.254405046943233e-14
39.29099999999913 6.505474728607195e-14
39.30099999999911 6.746265251045551e-14
39.31099999999908 6.97368740910934e-14
39.32099999999906 7.185220711127203e-14
39.33099999999904 7.377908009987563e-14
39.34099999999901 7.549547051322536e-14
39.35099999999899 7.697248793176558e-14
39.36099999999897 7.819228223569926e-14
39.37099999999894 7.91420873531076e-14
39.38099999999892 7.980595367920909e-14
39.3909999999989 8.017763543346948e-14
39.400999999998874 8.025318680852204e-14
39.41099999999885 8.002978887716082e-14
39.42099999999883 7.951462524931916e-14
39.430999999998804 7.871580905022515e-14
39.44099999999878 7.76491275910865e-14
39.45099999999876 7.636998450028848e-14
39.460999999998734 7.47430371237241e-14
39.47099999999871 7.294930285540902e-14
39.48099999999869 7.102392456621402e-14
39.490999999998664 6.890651625498756e-14
39.50099999999864 6.676599738179735e-14
39.51099999999862 6.438594553351456e-14
39.520999999998594 6.199714587144556e-14
39.53099999999857 5.941342615583374e-14
39.54099999999855 5.683424408718021e-14
39.550999999998524 5.426628590938168e-14
39.5609999999985 5.1710707476591206e-14
39.57099999999848 4.925251819785818e-14
39.580999999998454 4.7334426920446025e-14
39.59099999999843 4.628848199067715e-14
39.60099999999841 4.483829998531963e-14
39.610999999998384 4.3637361153540503e-14
39.62099999999836 4.11525562732958e-14
39.63099999999834 3.89276558630528e-14
39.640999999998314 3.687525380483854e-14
39.65099999999829 3.4985090791865586e-14
39.66099999999827 3.3267814565856935e-14
39.670999999998244 3.165023148183716e-14
39.68099999999822 3.018031676506729e-14
39.6909999999982 2.884954308276338e-14
39.700999999998174 2.7598319747749198e-14
39.71099999999815 2.646527155263603e-14
39.72099999999813 2.5452793755136344e-14
39.730999999998104 2.449340524834217e-14
39.74099999999808 2.3632196347194804e-14
39.75099999999806 2.2863128647278922e-14
39.760999999998035 2.2140015011571625e-14
39.77099999999801 2.1658765472013343e-14
39.78099999999799 2.0011840917671145e-14
39.790999999997965 1.8697787906328873e-14
39.80099999999794 1.7562712278073208e-14
39.81099999999792 1.6563194684843653e-14
39.820999999997895 1.5674987928836014e-14
39.83099999999787 1.4867790169669372e-14
39.84099999999785 1.43549818873509e-14
39.850999999997825 1.8445831582779872e-14
39.8609999999978 2.5086417767660967e-14
39.87099999999778 2.777174578336152e-14
39.880999999997755 3.0474473894535763e-14
39.89099999999773 2.885142461137254e-14
39.90099999999771 2.76676218790347e-14
39.910999999997685 2.678050093265499e-14
39.92099999999766 2.6038141120364623e-14
39.93099999999764 2.5484468610724106e-14
39.940999999997615 2.5065221317119086e-14
39.95099999999759 2.4772531669752886e-14
39.96099999999757 2.4524484940314903e-14
39.970999999997545 2.4373031676366912e-14
39.98099999999752 2.4236933516973837e-14
39.9909999999975 2.4148703934591525e-14
40.000999999997475 2.4039264305263003e-14
40.01099999999745 2.4008954085137976e-14
40.02099999999743 2.3986633198274005e-14
40.030999999997405 2.3967920658257084e-14
40.04099999999738 2.3984883081169575e-14
40.05099999999736 2.3987305002240223e-14
40.060999999997335 2.4014090868636697e-14
};
\addplot
table {%
20.00000000000146 3.3547709943376876
20.010000000001472 2.804533660455576
20.020000000001485 2.42793724011417
20.030000000001497 2.1652466028330464
20.04000000000151 1.9809360139770298
20.05000000000152 1.8512611055183517
20.060000000001533 1.7597475680355354
20.070000000001546 1.6948725126725022
20.080000000001558 1.6485959892178634
20.09000000000157 1.6153325676907353
20.100000000001582 1.5912121577675569
20.110000000001595 1.573552802257209
20.120000000001607 1.5604907472989442
20.13000000000162 1.550724578981498
20.14000000000163 1.543339906437649
20.150000000001643 1.537689751676192
20.160000000001656 1.533312957620424
20.170000000001668 1.529878366339842
20.18000000000168 1.5271464336690805
20.190000000001692 1.5249426629079632
20.200000000001705 1.5231390848072357
20.210000000001717 1.5216412484216226
20.22000000000173 1.5203790130558736
20.23000000000174 1.5192999820419357
20.240000000001753 1.5183647870568793
20.250000000001766 1.5175436788000363
20.260000000001778 1.5168140468169469
20.27000000000179 1.5161586048856457
20.280000000001802 1.5155640563101094
20.290000000001815 1.5150201073464775
20.300000000001827 1.5145187345493398
20.31000000000184 1.5140536382273884
20.32000000000185 1.513619832906082
20.330000000001863 1.51321333905465
20.340000000001876 1.5128309499425445
20.350000000001888 1.5124700544414564
20.3600000000019 1.5121285016403914
20.370000000001912 1.5118044968225732
20.380000000001925 1.5114965210409914
20.390000000001937 1.5112032684984409
20.40000000000195 1.5109235973923119
20.41000000000196 1.5106564909778213
20.420000000001973 1.5104010264496839
20.430000000001986 1.5101563499197737
20.440000000001998 1.5099216563234608
20.45000000000201 1.5096961735380297
20.460000000002022 1.5094791503395213
20.470000000002035 1.5092698480448736
20.480000000002047 1.5090675357703769
20.49000000000206 1.5088714891835036
20.50000000000207 1.5086809924514568
20.510000000002083 1.5084953428370167
20.520000000002096 1.5083138571191164
20.530000000002108 1.5081358787883439
20.54000000000212 1.5079607848468162
20.550000000002132 1.507787991069529
20.560000000002145 1.5076169547740879
20.570000000002157 1.507447174480024
20.58000000000217 1.5072781862723654
20.59000000000218 1.5071095571526358
20.600000000002193 1.5069408760936471
20.610000000002206 1.506771743848323
20.620000000002218 1.506601762749815
20.63000000000223 1.5064305277556882
20.640000000002242 1.5062576198329052
20.650000000002255 1.506082602475641
20.660000000002267 1.5059050217362642
20.67000000000228 1.5057244096858124
20.68000000000229 1.5055402907657536
20.690000000002303 1.50535219010967
20.700000000002316 1.5051596426565952
20.710000000002328 1.5049622017872104
20.72000000000234 1.5047594463078409
20.730000000002352 1.5045509848753198
20.740000000002365 1.5043364573589777
20.750000000002377 1.5041155331091283
20.76000000000239 1.5038879065634545
20.7700000000024 1.5036532909918292
20.780000000002413 1.5034114113908796
20.790000000002426 1.5031619975584434
20.800000000002438 1.502904778212036
20.81000000000245 1.5026394767121927
20.820000000002462 1.5023658085878493
20.830000000002475 1.5020834807243562
20.840000000002487 1.5017921918405923
20.8500000000025 1.5014916337940023
20.86000000000251 1.5011814933126848
20.870000000002523 1.5008614539220952
20.880000000002536 1.500531198042168
20.890000000002548 1.5001904094031704
20.90000000000256 1.4998387760050564
20.910000000002572 1.4994759937983717
20.920000000002585 1.4991017711074932
20.930000000002597 1.4987158335967357
20.94000000000261 1.4983179293630668
20.95000000000262 1.4979078335910043
20.960000000002633 1.4974853521705191
20.970000000002646 1.497050323770612
20.980000000002658 1.4966026200598825
20.99000000000267 1.4961421440266613
21.000000000002682 1.49566882662082
21.010000000002695 1.495182622167326
21.020000000002707 1.4946835031538233
21.03000000000272 1.4941714550562901
21.04000000000273 1.4936464718410174
21.050000000002743 1.4931085526819359
21.060000000002756 1.4925577002784725
21.070000000002768 1.4919939209695057
21.08000000000278 1.491417226631442
21.090000000002792 1.490827638140812
21.100000000002805 1.4902251899940053
21.110000000002817 1.489609935530807
21.12000000000283 1.488981952125844
21.13000000000284 1.4883413457094914
21.140000000002853 1.487688254063226
21.150000000002866 1.487022848495903
21.160000000002878 1.4863453337245103
21.17000000000289 1.4856559460222225
21.180000000002902 1.4849549499202706
21.190000000002915 1.4842426339235986
21.200000000002927 1.4835193057987945
21.21000000000294 1.482785288005575
21.22000000000295 1.4820409137743054
21.230000000002963 1.481286524198428
21.240000000002976 1.4805224665374594
21.250000000002988 1.4797490937421112
21.260000000003 1.478966765045225
21.270000000003012 1.478175847332402
21.280000000003024 1.477376716928622
21.290000000003037 1.4765697614170092
21.30000000000305 1.4757553811404358
21.31000000000306 1.4749339901161147
21.320000000003073 1.474106016203678
21.330000000003086 1.4732719004920023
21.340000000003098 1.4724320959927888
21.35000000000311 1.4715870658343297
21.360000000003122 1.4707372812239032
21.370000000003134 1.4698832194818876
21.380000000003147 1.4690253624386025
21.39000000000316 1.468164195425004
21.40000000000317 1.46730020698593
21.410000000003183 1.466433889312205
21.420000000003196 1.4655657392451398
21.430000000003208 1.4646962595780353
21.44000000000322 1.4638259602891066
21.450000000003232 1.4629553593088407
21.460000000003244 1.4620849824625157
21.470000000003257 1.461215362332472
21.48000000000327 1.4603470359383792
21.49000000000328 1.4594805413102148
21.500000000003293 1.4586164131961166
21.510000000003306 1.4577551782759373
21.520000000003318 1.4568973503193585
21.53000000000333 1.4560434257251496
21.540000000003342 1.4551938798091926
21.550000000003354 1.4543491640880082
21.560000000003367 1.4535097046548289
21.57000000000338 1.452675901592885
21.58000000000339 1.4518481292408782
21.590000000003403 1.4510267370388275
21.600000000003416 1.450212050650981
21.610000000003428 1.4494043730885495
21.62000000000344 1.4486039856303579
21.630000000003452 1.44781114844622
21.640000000003464 1.4470261009416805
21.650000000003477 1.4462490619381612
21.66000000000349 1.4454802298583254
21.6700000000035 1.4447197830914906
21.680000000003513 1.4439678806696739
21.690000000003526 1.4432246633054953
21.700000000003538 1.4424902547508995
21.71000000000355 1.4417647633548019
21.720000000003562 1.4410482836473752
21.730000000003574 1.4403408977679852
21.740000000003587 1.4396426765803145
21.7500000000036 1.4389536803704381
21.76000000000361 1.4382739590853986
21.770000000003623 1.4376035521263428
21.780000000003636 1.436942487751905
21.790000000003648 1.4362907821713398
21.80000000000366 1.4356484384159198
21.810000000003672 1.4350154450767678
21.820000000003684 1.4343917749931405
21.830000000003697 1.4337773839704877
21.84000000000371 1.4331722096032564
21.85000000000372 1.432576170272843
21.860000000003733 1.431989164385459
21.870000000003746 1.4314110699079217
21.880000000003758 1.4308417442516246
21.89000000000377 1.4302810245463546
21.900000000003782 1.429728728335058
21.910000000003794 1.4291846547060354
21.920000000003807 1.4286485858581564
21.93000000000382 1.428120289066465
21.94000000000383 1.4275995189818018
21.950000000003843 1.42708602016335
21.960000000003856 1.426579529714013
21.970000000003868 1.426079779871941
21.98000000000388 1.4255865004117176
21.990000000003892 1.4250994207265164
22.000000000003904 1.4246182714945423
22.010000000003917 1.424142785873439
22.02000000000393 1.4236727002082907
22.03000000000394 1.4232077542768853
22.040000000003953 1.4227476911269379
22.050000000003966 1.4222922565831182
22.060000000003978 1.4218411985174941
22.07000000000399 1.4213942659859
22.080000000004002 1.4209512083345326
22.090000000004014 1.42051177437488
22.100000000004027 1.4200757117100533
22.11000000000404 1.4196427662722844
22.12000000000405 1.419212682102435
22.130000000004063 1.418785201372456
22.140000000004076 1.4183600646266232
22.150000000004088 1.4179370112016578
22.1600000000041 1.4175157797820712
22.170000000004112 1.417096109053857
22.180000000004124 1.416677738432632
22.190000000004137 1.4162604088550617
22.20000000000415 1.4158438636287878
22.21000000000416 1.4154278493322106
22.220000000004173 1.415012116741391
22.230000000004186 1.4145964217407831
22.240000000004198 1.4141805261542795
22.25000000000421 1.4137641984207254
22.260000000004222 1.413347214039907
22.270000000004234 1.4129293557339702
22.280000000004247 1.4125104133040662
22.29000000000426 1.4120901832072457
22.30000000000427 1.4116684679260079
22.310000000004283 1.411245075243047
22.320000000004296 1.410819817558273
22.330000000004308 1.41039251138858
22.34000000000432 1.4099629771714548
22.350000000004332 1.4095310394538927
22.360000000004344 1.4090965274944234
22.370000000004357 1.4086592762470431
22.38000000000437 1.4082191276410365
22.39000000000438 1.4077759320289263
22.400000000004393 1.407329549652561
22.410000000004406 1.4068798519778964
22.420000000004418 1.4064267227715623
22.43000000000443 1.4059700588325195
22.440000000004442 1.4055097703425763
22.450000000004454 1.4050457808514365
22.460000000004467 1.4045780269563826
22.47000000000448 1.4041064577666176
22.48000000000449 1.4036310342535345
22.490000000004503 1.4031517285805422
22.500000000004515 1.4026685234828042
22.510000000004528 1.4021814117346425
22.52000000000454 1.401690395708002
22.530000000004552 1.4011954869965997
22.540000000004564 1.4006967060626794
22.550000000004577 1.4001940818592455
22.56000000000459 1.399687651389659
22.5700000000046 1.3991774591850856
22.580000000004613 1.3986635567034478
22.590000000004625 1.3981460016757237
22.600000000004638 1.3976248574421322
22.61000000000465 1.3971001923291055
22.620000000004662 1.39657207911745
22.630000000004674 1.3960405946438283
22.640000000004687 1.395505819564236
22.6500000000047 1.3949678382921862
22.66000000000471 1.3944267391083809
22.670000000004723 1.3938826144242926
22.680000000004735 1.393335561170104
22.690000000004748 1.392785681267949
22.70000000000476 1.3922330821443252
22.710000000004772 1.3916778772309863
22.720000000004784 1.391120186402178
22.730000000004797 1.390560136298541
22.74000000000481 1.3899978604954093
22.75000000000482 1.389433499485905
22.760000000004833 1.3888672004669518
22.770000000004845 1.3882991169375218
22.780000000004858 1.3877294081405889
22.79000000000487 1.3871582384001166
22.800000000004882 1.386585776418686
22.810000000004894 1.3860121946071422
22.820000000004907 1.3854376685136178
22.83000000000492 1.3848623764053258
22.84000000000493 1.3842864990346548
22.850000000004943 1.3837102195944995
22.860000000004955 1.3831337238405415
22.870000000004968 1.3825572003348319
22.88000000000498 1.3819808407488492
22.890000000004992 1.381404840157826
22.900000000005004 1.3808293972619863
22.910000000005017 1.3802547144833455
22.92000000000503 1.3796809979062177
22.93000000000504 1.3791084570518548
22.940000000005053 1.378537304498734
22.950000000005065 1.3779677553763685
22.960000000005078 1.3774000267695896
22.97000000000509 1.3768343370710492
22.980000000005102 1.3762709053128976
22.990000000005114 1.375709950496197
23.000000000005127 1.3751516909220385
23.01000000000514 1.3745963435150195
23.02000000000515 1.3740441231211789
23.030000000005163 1.3734952417610546
23.040000000005175 1.3729499078251128
23.050000000005188 1.3724083252125905
23.0600000000052 1.3718706924332214
23.070000000005212 1.3713372017106498
23.080000000005224 1.3708080381421528
23.090000000005237 1.3702833789775861
23.10000000000525 1.3697633930782889
23.11000000000526 1.3692482406030388
23.120000000005273 1.368738072944235
23.130000000005285 1.3682330329067571
23.140000000005298 1.36773325508959
23.15000000000531 1.3672388664021864
23.160000000005322 1.3667499866294395
23.170000000005334 1.3662667289550774
23.180000000005347 1.3657892003651235
23.19000000000536 1.3653175018795374
23.20000000000537 1.364851728597217
23.210000000005383 1.3643919695810216
23.220000000005395 1.3639383076478566
23.230000000005408 1.3634908191572188
23.24000000000542 1.3630495739043815
23.250000000005432 1.3626146352188961
23.260000000005444 1.362186060345749
23.270000000005457 1.3617639011489202
23.28000000000547 1.3613482051312968
23.29000000000548 1.3609390167181594
23.300000000005493 1.3605363787111535
23.310000000005505 1.360140333791712
23.320000000005518 1.35975092594113
23.33000000000553 1.3593682016499478
23.340000000005542 1.3589922108103236
23.350000000005554 1.3586230072178795
23.360000000005567 1.3582606486488775
23.37000000000558 1.357905196518916
23.38000000000559 1.357556715165534
23.390000000005603 1.3572152708253156
23.400000000005615 1.3568809303941658
23.410000000005628 1.3565537600669306
23.42000000000564 1.3562338239507903
23.430000000005652 1.355921182738099
23.440000000005664 1.355615892511472
23.450000000005677 1.3553180037395756
23.46000000000569 1.3550275605081077
23.4700000000057 1.3547446000177517
23.480000000005713 1.3544691523689052
23.490000000005725 1.3542012406405053
23.500000000005738 1.3539408812554905
23.51000000000575 1.3536880846070392
23.520000000005762 1.3534428558974072
23.530000000005774 1.3532051961163187
23.540000000005787 1.3529751030616288
23.5500000000058 1.352752572286026
23.56000000000581 1.3525375978452112
23.570000000005823 1.3523301727300543
23.580000000005835 1.3521302888906042
23.590000000005848 1.3519379368033786
23.60000000000586 1.3517531045912365
23.610000000005872 1.351575776769985
23.620000000005884 1.3514059327575025
23.630000000005897 1.3512435453287404
23.64000000000591 1.3510885792234546
23.65000000000592 1.3509409901066167
23.660000000005933 1.3508007240425224
23.670000000005945 1.350667717576897
23.680000000005958 1.3505418984363418
23.69000000000597 1.350423186764472
23.700000000005982 1.3503114967338719
23.710000000005994 1.3502067383157066
23.720000000006007 1.350108818964158
23.73000000000602 1.3500176449846826
23.74000000000603 1.349933122401205
23.750000000006043 1.3498551572101352
23.760000000006055 1.3497836549966773
23.770000000006068 1.3497185199779458
23.78000000000608 1.349659653614915
23.790000000006092 1.3496069529909418
23.800000000006104 1.349560309181897
23.810000000006116 1.3495196058398273
23.82000000000613 1.349484718180538
23.83000000000614 1.3494555125109668
23.840000000006153 1.3494318463626724
23.841000000006154 1.3494297786904978
23.850000000006165 1.1255542269301146
23.860000000006178 0.9210603600425976
23.87000000000619 0.7547274409024969
23.880000000006202 0.6194309563971936
23.890000000006214 0.5093797002240604
23.900000000006226 0.4198667520239031
23.91000000000624 0.34706680140528906
23.92000000000625 0.2878712303044786
23.930000000006263 0.23975391348808064
23.940000000006275 0.20066197672618935
23.950000000006288 0.16892681089139033
23.9600000000063 0.143191520328909
23.970000000006312 0.12235172275525817
23.980000000006324 0.10550724509574691
23.990000000006336 0.09192279138431662
24.00000000000635 0.08099609372748041
24.01000000000636 0.07223237827642205
24.020000000006373 0.06522416777670448
24.030000000006385 0.05963550956447676
24.040000000006398 0.055189716966026384
24.05000000000641 0.05165972793844093
24.060000000006422 0.04886028549531603
24.070000000006434 0.04664133688819515
24.080000000006446 0.044882278990176716
24.09000000000646 0.04348687507710719
24.10000000000647 0.04237879060203685
24.110000000006483 0.04149774195471469
24.120000000006495 0.04079624848374194
24.130000000006508 0.04023695420084655
24.14000000000652 0.03979046220908415
24.150000000006532 0.03943361099229413
24.160000000006544 0.03914811820709411
24.170000000006556 0.03891952180904714
24.18000000000657 0.038736356816800904
24.19000000000658 0.0385895160463718
24.200000000006593 0.038471753004454046
24.210000000006605 0.03837729393085542
24.220000000006618 0.03830153340802311
24.23000000000663 0.03824079401003302
24.240000000006642 0.03819213528741863
24.250000000006654 0.03815320115928927
24.260000000006666 0.038122097678392
24.27000000000668 0.03809729528661178
24.28000000000669 0.038077551202018015
24.290000000006703 0.03806184857863989
24.300000000006715 0.038049349666777546
24.310000000006728 0.038039360497807845
24.32000000000674 0.03803130475518243
24.330000000006752 0.038024704599062376
24.340000000006764 0.0380191663856555
24.350000000006776 0.03801436951772407
24.36000000000679 0.03801005707776363
24.3700000000068 0.038006027376446
24.380000000006813 0.038002126010665487
24.390000000006825 0.03799823838010918
24.400000000006838 0.037994282798675956
24.41000000000685 0.03799020434599516
24.420000000006862 0.037985969476677296
24.430000000006874 0.037981561222328666
24.440000000006886 0.03797697467786716
24.4500000000069 0.03797221243471009
24.46000000000691 0.03796727974098447
24.470000000006923 0.03796217941167703
24.480000000006935 0.03795690681237883
24.490000000006948 0.03795144550783951
24.50000000000696 0.037945764314327654
24.510000000006972 0.037939816466560736
24.520000000006984 0.03793354139526757
24.530000000006996 0.03792686924719198
24.54000000000701 0.03791972783848473
24.55000000000702 0.03791205130452596
24.560000000007033 0.03790378937910271
24.570000000007045 0.03789491606611485
24.580000000007058 0.0378854364875515
24.59000000000707 0.03787539089748256
24.600000000007082 0.03786485520807486
24.610000000007094 0.03785393782364142
24.620000000007106 0.037842773055324914
24.63000000000712 0.037831511824991094
24.64000000000713 0.037820310703945814
24.650000000007143 0.03780932052761572
24.660000000007155 0.03779867585890984
24.670000000007168 0.03778848644025753
24.68000000000718 0.03777883149850751
24.690000000007192 0.03776975738784388
24.700000000007204 0.03776127862698314
24.710000000007216 0.03775338196789983
24.72000000000723 0.037746032781883786
24.73000000000724 0.03773918281181608
24.740000000007253 0.037732778245778226
24.750000000007265 0.03772676712188013
24.760000000007278 0.03772110525892829
24.77000000000729 0.03771576018364025
24.780000000007302 0.03771071284212423
24.790000000007314 0.03770595718961822
24.800000000007326 0.03770149800543834
24.81000000000734 0.03769734745335311
24.82000000000735 0.03769352099310635
24.830000000007363 0.03769003325368015
24.840000000007375 0.03768689441866027
24.850000000007388 0.03768410756554319
24.8600000000074 0.03768166725734422
24.870000000007412 0.0376795595160378
24.880000000007424 0.03767776312279314
24.890000000007436 0.03767625200452444
24.90000000000745 0.037674998303356376
24.91000000000746 0.037673975615451744
24.920000000007473 0.03767316185800084
24.930000000007485 0.03767254129624809
24.931000000007487 0.037672489475716206
24.940000000007498 0.03143413182448707
24.95000000000751 0.025762732941904936
24.960000000007522 0.021174948100135458
24.970000000007534 0.01746581448518044
24.980000000007546 0.014468943205195952
24.99000000000756 0.01204920088890472
25.00000000000757 0.010096795015911752
25.010000000007583 0.008522495581170087
25.020000000007595 0.007253776840550555
25.030000000007607 0.00623170311878984
25.04000000000762 0.005408414113217935
25.050000000007632 0.004745090185941906
25.060000000007644 0.0042102992309079644
25.070000000007656 0.0037786456883683733
25.08000000000767 0.0034296598216104475
25.09000000000768 0.003146880860532588
25.100000000007693 0.00291709987928206
25.110000000007705 0.002729736627735454
25.120000000007717 0.002576329405954207
25.13000000000773 0.0024501197644700734
25.140000000007742 0.00234571575281073
25.150000000007754 0.002258819499743123
25.160000000007766 0.002186007255133883
25.17000000000778 0.0021245523624981223
25.18000000000779 0.002072283588033068
25.190000000007803 0.0020274726027597243
25.200000000007815 0.001988745237125131
25.210000000007827 0.001955011616753488
25.22000000000784 0.0019254107155874962
25.230000000007852 0.001899265441919751
25.240000000007864 0.0018760451855769104
25.250000000007876 0.0018553337361505787
25.26000000000789 0.001836801463704265
25.2700000000079 0.0018201814400290314
25.280000000007913 0.0018052496312275295
25.290000000007925 0.0017918093798553717
25.300000000007937 0.0017796801974578136
25.31000000000795 0.0017686905578948487
25.320000000007962 0.001758674078775062
25.330000000007974 0.0017494683150072088
25.340000000007986 0.001740915399638961
25.350000000008 0.0017328639130678928
25.36000000000801 0.0017251715566648394
25.370000000008023 0.0017177083587446005
25.380000000008035 0.0017103601881288868
25.390000000008047 0.0017030322860585203
25.40000000000806 0.0016956524013748114
25.410000000008072 0.001688173015085296
25.420000000008084 0.0016805721569967322
25.430000000008096 0.0016728524944797855
25.44000000000811 0.0016650386857782994
25.45000000000812 0.001657173342745969
25.460000000008133 0.0016493122132082154
25.470000000008145 0.0016415192687195955
25.480000000008157 0.001633862242099368
25.49000000000817 0.001626408866555585
25.500000000008182 0.00161922375592556
25.510000000008194 0.0016123656701045191
25.520000000008206 0.0016058849086119217
25.53000000000822 0.001599820751967343
25.54000000000823 0.0015941991259427366
25.550000000008243 0.0015890308663491935
25.560000000008255 0.0015843110105653137
25.570000000008267 0.0015800194091310478
25.58000000000828 0.0015761226886471694
25.590000000008292 0.001572577307434302
25.600000000008304 0.001569333231144862
25.610000000008316 0.0015663376809868098
25.62000000000833 0.001563538479721702
25.63000000000834 0.0015608866978530805
25.640000000008353 0.0015583385154687242
25.650000000008365 0.001555856394632949
25.660000000008377 0.0015534097535174576
25.67000000000839 0.001550975328554889
25.680000000008402 0.001548537321341577
25.690000000008414 0.0015460872992266142
25.700000000008426 0.0015436237156207513
25.71000000000844 0.0015411508966796665
25.72000000000845 0.0015386774347856374
25.730000000008463 0.0015362141180914476
25.740000000008475 0.0015337717415812597
25.750000000008487 0.0015313592921300972
25.7600000000085 0.0015289829919300367
25.770000000008512 0.0015266464883458592
25.780000000008524 0.0015243521383291748
25.790000000008536 0.0015221029657346676
25.80000000000855 0.0015199046111700899
25.81000000000856 0.001517766555533999
25.820000000008573 0.0015157021084630966
25.830000000008585 0.0015137270432423959
25.840000000008597 0.0015118571912750534
25.85000000000861 0.0015101056283546841
25.860000000008622 0.0015084801853373561
25.870000000008634 0.0015069818782796
25.880000000008646 0.0015056045477084043
25.89000000000866 0.0015043356471185743
25.90000000000867 0.0015031578499018969
25.910000000008683 0.0015020510256840629
25.920000000008695 0.0015009941755477106
25.930000000008707 0.0014999670567846248
25.94000000000872 0.0014989513936620692
25.950000000008732 0.0014979316969364837
25.960000000008744 0.001496895774157181
25.970000000008756 0.0014958350157900718
25.98000000000877 0.0014947445202492056
25.99000000000878 0.0014936231030549885
26.000000000008793 0.0014924732320315563
26.010000000008805 0.0014913009319277905
26.020000000008817 0.0014901156894589196
26.03000000000883 0.0014889303522843303
26.040000000008842 0.0014877609599538287
26.050000000008854 0.0014866263956895586
26.060000000008866 0.0014855477339487965
26.07000000000888 0.0014845471964672194
26.08000000000889 0.0014836467114857385
26.090000000008903 0.0014828661673553759
26.100000000008915 0.001482221525553214
26.110000000008927 0.0014817229853108277
26.12000000000894 0.0014813733758771554
26.130000000008952 0.001481166921577567
26.140000000008964 0.0014810885141226342
26.150000000008976 0.0014811136506576099
26.151000000008978 0.0014811206513901018
26.16000000000899 0.0012366270139943791
26.170000000009 0.001016061332970403
26.180000000009013 0.0008396138505662667
26.190000000009025 0.0006990848184500455
26.200000000009037 0.0005877438211969431
26.21000000000905 0.0005000203919514038
26.220000000009062 0.0004312662834080215
26.230000000009074 0.0003775871070428823
26.240000000009086 0.0003357349356031062
26.2500000000091 0.00030304304237464743
26.26000000000911 0.00027737706213460333
26.270000000009123 0.0002570802220466885
26.280000000009135 0.00024090263130220412
26.290000000009147 0.0002279180807187474
26.30000000000916 0.00021743955207973554
26.310000000009172 0.00020894523378006037
26.320000000009184 0.00020202265055661964
26.330000000009196 0.00019633261875209577
26.34000000000921 0.00019158954846714335
26.35000000000922 0.00018755171735832706
26.360000000009233 0.00018401516351929
26.370000000009245 0.00018080728212974102
26.380000000009257 0.00017777964432171955
26.39000000000927 0.0001748022916967968
26.400000000009282 0.00017176255797814099
26.410000000009294 0.00016857006408030695
26.420000000009306 0.0001651667142552748
26.43000000000932 0.0001615377220345026
26.44000000000933 0.00015771828579616017
26.450000000009343 0.00015379123757174742
26.460000000009355 0.00014987369179162208
26.470000000009367 0.00014609459315086568
26.48000000000938 0.0001425687509443954
26.490000000009392 0.00013937485349923618
26.500000000009404 0.00013654387388498882
26.510000000009416 0.00013406032950797502
26.52000000000943 0.00013187391460690802
26.53000000000944 0.0001299157306501449
26.540000000009453 0.00012811323475373727
26.550000000009465 0.00012640049736849888
26.560000000009477 0.00012472338992801764
26.57000000000949 0.0001230411428672493
26.580000000009502 0.00012132586720827364
26.590000000009514 0.00011956085592733362
26.600000000009526 0.00011773785082358059
26.61000000000954 0.00011585355374813569
26.62000000000955 0.00011390625433956941
26.630000000009563 0.0001118938320592521
26.640000000009575 0.00010981400381540951
26.650000000009587 0.00010766657938906375
26.6600000000096 0.00010545630434229464
26.670000000009612 0.00010319439684981698
26.680000000009624 0.0001008974856045449
26.690000000009636 9.858403438358603e-05
26.70000000000965 9.626972942054448e-05
26.71000000000966 9.396393218646677e-05
26.720000000009673 9.166882124018614e-05
26.730000000009685 8.938154554887981e-05
26.740000000009697 8.709831425100851e-05
26.75000000000971 8.481857511002921e-05
26.760000000009722 8.254758894700516e-05
26.770000000009734 8.029657313181007e-05
26.780000000009746 7.808064766154104e-05
26.79000000000976 7.591558439573452e-05
26.80000000000977 7.381458952672414e-05
26.810000000009783 7.178607781329924e-05
26.820000000009795 6.983285063779457e-05
26.830000000009807 6.795254654257352e-05
26.84000000000982 6.613890081372443e-05
26.850000000009832 6.438330166298598e-05
26.860000000009844 6.267629993845432e-05
26.870000000009856 6.100896883478502e-05
26.88000000000987 5.937416545823362e-05
26.89000000000988 5.7767730207969995e-05
26.900000000009893 5.6189495774379104e-05
26.910000000009905 5.4643789191690736e-05
26.920000000009917 5.313905710631194e-05
26.93000000000993 5.16864248977486e-05
26.94000000000994 5.029737869523957e-05
26.950000000009954 4.898116261420208e-05
26.960000000009966 4.7742685459423974e-05
26.97000000000998 4.658158811111739e-05
26.98000000000999 4.549267986322463e-05
26.990000000010003 4.4467433624690354e-05
27.000000000010015 4.349590227234132e-05
27.010000000010027 4.2568418221963615e-05
27.02000000001004 4.167670051371772e-05
27.03000000001005 4.081432513904015e-05
27.040000000010064 3.9976736781332916e-05
27.050000000010076 3.9161029911142634e-05
27.06000000001009 3.8365655878356525e-05
27.0700000000101 3.759011683148963e-05
27.080000000010113 3.683465320811151e-05
27.090000000010125 3.609992532597434e-05
27.100000000010137 3.538669908482031e-05
27.11000000001015 3.46955431789923e-05
27.12000000001016 3.402653314027268e-05
27.130000000010174 3.337896124931062e-05
27.140000000010186 3.2751088525650215e-05
27.1500000000102 3.214003023856581e-05
27.16000000001021 3.154189327352042e-05
27.170000000010223 3.095223664500249e-05
27.180000000010235 3.0366801632206813e-05
27.190000000010247 2.9782311878875987e-05
27.20000000001026 2.919706880696132e-05
27.21000000001027 2.8611133618996968e-05
27.220000000010284 2.8026083712362152e-05
27.230000000010296 2.74445539854265e-05
27.24000000001031 2.68698741145731e-05
27.25000000001032 2.6305997242809957e-05
27.260000000010333 2.5757629014887202e-05
27.270000000010345 2.5230195344014572e-05
27.280000000010357 2.4729252506165364e-05
27.29000000001037 2.4259235444041348e-05
27.30000000001038 2.3821921257711235e-05
27.310000000010394 2.341533890421334e-05
27.320000000010406 2.3033795169666438e-05
27.33000000001042 2.2669183950528952e-05
27.34000000001043 2.231309644207814e-05
27.350000000010443 2.1958870244809092e-05
27.360000000010455 2.1602830115632237e-05
27.370000000010467 2.124446333305915e-05
27.38000000001048 2.0885794351907904e-05
27.39000000001049 2.053046509950402e-05
27.400000000010504 2.018290831541077e-05
27.410000000010516 1.9847694887101966e-05
27.42000000001053 1.9528919177332586e-05
27.43000000001054 1.9229525013380442e-05
27.440000000010553 1.8950702122403213e-05
27.450000000010565 1.8691663033896888e-05
27.460000000010577 1.845004319332935e-05
27.47000000001059 1.822286058569749e-05
27.4800000000106 1.800763981860111e-05
27.490000000010614 1.780319276905096e-05
27.500000000010626 1.7609734554447233e-05
27.51000000001064 1.7428370547601852e-05
27.52000000001065 1.7260289276554426e-05
27.530000000010663 1.7106072062539182e-05
27.540000000010675 1.6965376773753074e-05
27.550000000010687 1.6837002961890066e-05
27.5600000000107 1.6719163844236908e-05
27.57000000001071 1.660976260421445e-05
27.580000000010724 1.650656535766261e-05
27.590000000010736 1.6407283707232e-05
27.60000000001075 1.6309644106245393e-05
27.61000000001076 1.62115094794961e-05
27.620000000010773 1.611106418116725e-05
27.630000000010785 1.6007023030038415e-05
27.640000000010797 1.5898805425808343e-05
27.65000000001081 1.578662586289164e-05
27.66000000001082 1.5671477618515016e-05
27.670000000010834 1.5555012603153817e-05
27.680000000010846 1.5439339560285433e-05
27.69000000001086 1.5326772540542072e-05
27.70000000001087 1.5219562571630366e-05
27.710000000010883 1.5119641304305586e-05
27.720000000010895 1.50284018551445e-05
27.730000000010907 1.4946543015825961e-05
27.74000000001092 1.4874005825538704e-05
27.75000000001093 1.4810026994457602e-05
27.760000000010944 1.4753313231069213e-05
27.770000000010956 1.47023057849787e-05
27.78000000001097 1.4655470330222271e-05
27.79000000001098 1.4611533786449033e-05
27.800000000010993 1.4569608270535497e-05
27.810000000011005 1.4529186681559042e-05
27.820000000011017 1.4490042958014467e-05
27.83000000001103 1.4452099027854691e-05
27.84000000001104 1.4415317954635712e-05
27.850000000011054 1.4379654666071597e-05
27.860000000011066 1.434506046622386e-05
27.87000000001108 1.4311514098843217e-05
27.88000000001109 1.4279048931173102e-05
27.890000000011103 1.4247758437337828e-05
27.900000000011115 1.4217779040623823e-05
27.910000000011127 1.418926045187432e-05
27.92000000001114 1.4162335669491678e-05
27.93000000001115 1.4137098879190448e-05
27.940000000011164 1.4113594700139672e-05
27.950000000011176 1.409181945628719e-05
27.96000000001119 1.4071733912707518e-05
27.9700000000112 1.4053285144009235e-05
27.980000000011213 1.4036431967380867e-05
27.990000000011225 1.4021165074178693e-05
28.000000000011237 1.4007512326689371e-05
28.01000000001125 1.3995523432920143e-05
28.02000000001126 1.3985235582826017e-05
28.030000000011274 1.3976629462328433e-05
28.040000000011286 1.396958957182157e-05
28.0500000000113 1.396388177729121e-05
28.06000000001131 1.3959155082984765e-05
28.070000000011323 1.3954966665546192e-05
28.080000000011335 1.3950822772445744e-05
28.090000000011347 1.3946225472379487e-05
28.10000000001136 1.3940716568904011e-05
28.11000000001137 1.3933913565303603e-05
28.120000000011384 1.3925536132107034e-05
28.130000000011396 1.3915423516927452e-05
28.14000000001141 1.3903543492149027e-05
28.15000000001142 1.3889992579942224e-05
28.160000000011433 1.3874986627905109e-05
28.170000000011445 1.3858841147149905e-05
28.180000000011457 1.3841942277234819e-05
28.19000000001147 1.3824711242925189e-05
28.20000000001148 1.3807566888268392e-05
28.210000000011494 1.3790891565168904e-05
28.220000000011506 1.3775005009304194e-05
28.23000000001152 1.3760149018869195e-05
28.24000000001153 1.3746483359568498e-05
28.250000000011543 1.3734091130845013e-05
28.260000000011555 1.3722990491948089e-05
28.270000000011567 1.3713149461845194e-05
28.28000000001158 1.3704501249987656e-05
28.29000000001159 1.3696958689730773e-05
28.300000000011604 1.3690427170800097e-05
28.310000000011616 1.3684815619817805e-05
28.32000000001163 1.3680044649781466e-05
28.33000000001164 1.3676050492712e-05
28.340000000011653 1.3672783389249145e-05
28.350000000011665 1.367020012239673e-05
28.360000000011677 1.3668252208953153e-05
28.37000000001169 1.3666873230205863e-05
28.3800000000117 1.3665969958083625e-05
28.390000000011714 1.3665421559172719e-05
28.400000000011726 1.3665089057522349e-05
28.41000000001174 1.3664833949679775e-05
28.41100000001174 1.366480794745517e-05
28.42000000001175 1.1409082337136502e-05
28.430000000011763 9.37618428054633e-06
28.440000000011775 7.752604505906577e-06
28.450000000011787 6.463099327098894e-06
28.4600000000118 5.446263666623647e-06
28.47000000001181 4.651526801581304e-06
28.480000000011824 4.036670728000822e-06
28.490000000011836 3.5659164011301306e-06
28.50000000001185 3.208646828415175e-06
28.51000000001186 2.9387444856246053e-06
28.520000000011873 2.734354190640387e-06
28.530000000011885 2.5777758844537753e-06
28.540000000011897 2.455240193617754e-06
28.55000000001191 2.3564751497154203e-06
28.56000000001192 2.274113046254763e-06
28.570000000011934 2.2030443118590966e-06
28.580000000011946 2.139814089253638e-06
28.59000000001196 2.082119093495317e-06
28.60000000001197 2.028425782862884e-06
28.610000000011983 1.977705105589905e-06
28.620000000011995 1.9292638245284808e-06
28.630000000012007 1.8826455883847033e-06
28.64000000001202 1.8375748084953363e-06
28.65000000001203 1.7939212301123276e-06
28.660000000012044 1.7516704919562135e-06
28.670000000012056 1.7108933579194642e-06
28.68000000001207 1.6717117333933576e-06
28.69000000001208 1.634262409986677e-06
28.700000000012093 1.5986603971057636e-06
28.710000000012105 1.564964024850591e-06
28.720000000012117 1.5331447683549246e-06
28.73000000001213 1.5030660019852813e-06
28.74000000001214 1.4744757226851934e-06
28.750000000012154 1.447017476456636e-06
28.760000000012166 1.4202607185525073e-06
28.77000000001218 1.3937472738567035e-06
28.78000000001219 1.3670460640481568e-06
28.790000000012203 1.3398056097124091e-06
28.800000000012215 1.311794040067764e-06
28.810000000012227 1.2829193483794823e-06
28.82000000001224 1.2532273666359463e-06
28.83000000001225 1.2228799367428342e-06
28.840000000012264 1.1921196844367239e-06
28.850000000012276 1.1612297706581084e-06
28.86000000001229 1.1304967217386581e-06
28.8700000000123 1.1001822559374361e-06
28.880000000012313 1.070506757117466e-06
28.890000000012325 1.0416437683900678e-06
28.900000000012337 1.0137225444102729e-06
28.91000000001235 9.86834817494525e-07
28.92000000001236 9.610424042364612e-07
28.930000000012374 9.36383531167694e-07
28.940000000012386 9.128770600851511e-07
28.9500000000124 8.905246220153867e-07
28.96000000001241 8.693109148877547e-07
28.970000000012423 8.492023607316763e-07
28.980000000012435 8.301443773818324e-07
28.990000000012447 8.120579666720151e-07
29.00000000001246 7.948370669730507e-07
29.01000000001247 7.783487323413024e-07
29.020000000012484 7.624381501873022e-07
29.030000000012496 7.469394946362173e-07
29.04000000001251 7.316918057231591e-07
29.05000000001252 7.165571158594191e-07
29.060000000012533 7.014367308967644e-07
29.070000000012545 6.862815286276071e-07
29.080000000012557 6.710934930136293e-07
29.09000000001257 6.559180445050509e-07
29.10000000001258 6.408292681671984e-07
29.110000000012594 6.259120146974691e-07
29.120000000012606 6.112454208544342e-07
29.13000000001262 5.968915036891268e-07
29.14000000001263 5.82890509183842e-07
29.150000000012643 5.692624224805769e-07
29.160000000012655 5.560123231659297e-07
29.170000000012667 5.431366443160125e-07
29.18000000001268 5.306279062498487e-07
29.19000000001269 5.184767247100813e-07
29.200000000012704 5.066712236447351e-07
29.210000000012716 4.951949052439442e-07
29.22000000001273 4.840243298502237e-07
29.23000000001274 4.731277267599773e-07
29.240000000012753 4.62465153426544e-07
29.250000000012765 4.5199031235317857e-07
29.260000000012777 4.4165376868024125e-07
29.27000000001279 4.314071026165768e-07
29.2800000000128 4.212074206830966e-07
29.290000000012814 4.110215899099807e-07
29.300000000012826 4.0082955736557233e-07
29.31000000001284 3.906262180044572e-07
29.32000000001285 3.8042153344486776e-07
29.330000000012863 3.7023895098465247e-07
29.340000000012875 3.601125304911807e-07
29.350000000012887 3.500834266395574e-07
29.3600000000129 3.4019639528132234e-07
29.37000000001291 3.304967883480083e-07
29.380000000012924 3.210281618823675e-07
29.390000000012936 3.1183030910020645e-07
29.400000000012948 3.029373994440705e-07
29.41000000001296 2.9437602455052985e-07
29.420000000012973 2.861632693292832e-07
29.430000000012985 2.783052702185534e-07
29.440000000012997 2.7079689549741303e-07
29.45000000001301 2.6362304314172704e-07
29.46000000001302 2.5676160860003347e-07
29.470000000013034 2.501875866727027e-07
29.480000000013046 2.4387728702678804e-07
29.490000000013058 2.3781148306152775e-07
29.50000000001307 2.3197657247341632e-07
29.510000000013083 2.2636343206672174e-07
29.520000000013095 2.2096438737625227e-07
29.530000000013107 2.1576933351570976e-07
29.54000000001312 2.1076231725986098e-07
29.55000000001313 2.059197376460706e-07
29.560000000013144 2.012108049345777e-07
29.570000000013156 1.966002122595682e-07
29.580000000013168 1.9205236593901152e-07
29.59000000001318 1.875361754305317e-07
29.600000000013193 1.830293875395486e-07
29.610000000013205 1.7852170165059636e-07
29.620000000013217 1.7401627467896438e-07
29.63000000001323 1.6952957779761385e-07
29.64000000001324 1.650898033674476e-07
29.650000000013254 1.607341243927066e-07
29.660000000013266 1.5650512023888433e-07
29.670000000013278 1.5244667140801038e-07
29.68000000001329 1.485996469387808e-07
29.690000000013303 1.4499777949589883e-07
29.700000000013315 1.4166420422428177e-07
29.710000000013327 1.3860916106306623e-07
29.72000000001334 1.3582925383241788e-07
29.73000000001335 1.3330840863576325e-07
29.740000000013364 1.3102033297064216e-07
29.750000000013376 1.2893195742725923e-07
29.760000000013388 1.2700716423227592e-07
29.7700000000134 1.2521013120646022e-07
29.780000000013413 1.2350782761328074e-07
29.790000000013425 1.2187150155011654e-07
29.800000000013437 1.202772853935105e-07
29.81000000001345 1.187062241307805e-07
29.82000000001346 1.1714406835027172e-07
29.830000000013474 1.1558108568779728e-07
29.840000000013486 1.1401198576507331e-07
29.850000000013498 1.1243590024115188e-07
29.86000000001351 1.1085625993605548e-07
29.870000000013523 1.0928039704025095e-07
29.880000000013535 1.0771876143867559e-07
29.890000000013547 1.061837458322943e-07
29.90000000001356 1.04688230635365e-07
29.91000000001357 1.0324404274301303e-07
29.920000000013584 1.018605610973548e-07
29.930000000013596 1.0054368191536986e-07
29.940000000013608 9.929529367197842e-08
29.95000000001362 9.811331599484032e-08
29.960000000013633 9.699225775112912e-08
29.970000000013645 9.592416339138542e-08
29.980000000013657 9.48997636588391e-08
29.99000000001367 9.390963740602346e-08
30.00000000001368 9.294521998032434e-08
30.010000000013694 9.199955077236404e-08
30.020000000013706 9.106771952343664e-08
30.030000000013718 9.014702519021872e-08
30.04000000001373 8.923689305542346e-08
30.050000000013743 8.83386071914036e-08
30.060000000013755 8.745490391625759e-08
30.070000000013767 8.658946867145203e-08
30.08000000001378 8.574637673183361e-08
30.09000000001379 8.492953602913942e-08
30.100000000013804 8.414220403332224e-08
30.110000000013816 8.338665927656823e-08
30.120000000013828 8.26640935155224e-08
30.13000000001384 8.197474800482723e-08
30.140000000013853 8.13182645926523e-08
30.150000000013865 8.069416186617198e-08
30.160000000013877 8.010230725126667e-08
30.17000000001389 7.954324850676018e-08
30.1800000000139 7.90182906982771e-08
30.190000000013914 7.852926717892371e-08
30.200000000013926 7.807802969679228e-08
30.210000000013938 7.766576515574207e-08
30.22000000001395 7.729230220320887e-08
30.230000000013963 7.695559519172923e-08
30.240000000013975 7.665153625110428e-08
30.250000000013987 7.637417738758921e-08
30.260000000014 7.611634017230432e-08
30.27000000001401 7.587049972529451e-08
30.280000000014024 7.5629763868586e-08
30.290000000014036 7.538875263123957e-08
30.300000000014048 7.514421289413779e-08
30.31000000001406 7.489526729220017e-08
30.320000000014073 7.464327536935468e-08
30.330000000014085 7.439136048675991e-08
30.340000000014097 7.414371128231847e-08
30.35000000001411 7.390479798283095e-08
30.36000000001412 7.367864423795258e-08
30.370000000014134 7.346827163367816e-08
30.380000000014146 7.327538857694821e-08
30.390000000014158 7.310034403048706e-08
30.40000000001417 7.294231053161453e-08
30.410000000014183 7.279962441041613e-08
30.420000000014195 7.267018911040808e-08
30.430000000014207 7.255184998733811e-08
30.44000000001422 7.24426743964559e-08
30.45000000001423 7.234110223818386e-08
30.460000000014244 7.224597190470059e-08
30.470000000014256 7.215645516820825e-08
30.480000000014268 7.207194809986392e-08
30.49000000001428 7.199196572471631e-08
30.500000000014293 7.191607104782363e-08
30.510000000014305 7.184384818846877e-08
30.520000000014317 7.177490962205134e-08
30.53000000001433 7.170891734839761e-08
30.54000000001434 7.164559740685103e-08
30.550000000014354 7.15847398019795e-08
30.560000000014366 7.152618681872598e-08
30.570000000014378 7.146982350082629e-08
30.58000000001439 7.141558228515064e-08
30.590000000014403 7.136346342185522e-08
30.600000000014415 7.131355692687443e-08
30.610000000014427 7.12660405263207e-08
30.62000000001444 7.122113014783312e-08
30.63000000001445 7.117897599619502e-08
30.640000000014464 7.11395230947833e-08
30.650000000014476 7.110238384370953e-08
30.660000000014488 7.106678192462808e-08
30.6700000000145 7.103161428939124e-08
30.680000000014513 7.099564289206154e-08
30.690000000014525 7.095778082261582e-08
30.700000000014537 7.091739084965806e-08
30.71000000001455 7.087449738481512e-08
30.72000000001456 7.082982968810353e-08
30.730000000014574 7.078466537207804e-08
30.740000000014586 7.074051078550113e-08
30.750000000014598 7.06987176255878e-08
30.76000000001461 7.066016153766581e-08
30.770000000014623 7.062509219997512e-08
30.780000000014635 7.059320240048168e-08
30.790000000014647 7.05638867577899e-08
30.80000000001466 7.053658671110334e-08
30.81000000001467 7.051109165791062e-08
30.820000000014684 7.048768418193852e-08
30.830000000014696 7.046708350207296e-08
30.840000000014708 7.045021897713963e-08
30.85000000001472 7.043793462742619e-08
30.860000000014733 7.043074451056102e-08
30.870000000014745 7.042873258033738e-08
30.880000000014757 7.043162373822472e-08
30.881000000014758 7.043216571502258e-08
30.89000000001477 5.8819244046700834e-08
30.90000000001478 4.8373197730341624e-08
30.910000000014794 4.005507274214885e-08
30.920000000014806 3.347668904119803e-08
30.930000000014818 2.831984222488831e-08
30.94000000001483 2.4320249794660575e-08
30.950000000014843 2.1254517864533262e-08
30.960000000014855 1.8930855484323764e-08
30.970000000014867 1.7184048099088464e-08
30.98000000001488 1.5874017196163843e-08
30.99000000001489 1.4885978807708602e-08
31.000000000014904 1.412996678773726e-08
31.010000000014916 1.3538528701417946e-08
31.020000000014928 1.3062789645296511e-08
31.03000000001494 1.2667880874450118e-08
31.040000000014953 1.2328765283840379e-08
31.050000000014965 1.202708702136976e-08
31.060000000014977 1.1749178127064447e-08
31.07000000001499 1.1484987274769622e-08
31.080000000015 1.1227533984585326e-08
31.090000000015014 1.0972523031375164e-08
31.100000000015026 1.0717902429650968e-08
31.110000000015038 1.0463318681286438e-08
31.12000000001505 1.0209538477424977e-08
31.130000000015063 9.957936192134808e-09
31.140000000015075 9.710106930883716e-09
31.150000000015087 9.467600647270924e-09
31.1600000000151 9.231730437466925e-09
31.17000000001511 9.003410637310244e-09
31.180000000015124 8.783018221300256e-09
31.190000000015136 8.570312026979929e-09
31.200000000015148 8.36445630106922e-09
31.21000000001516 8.16416790437202e-09
31.220000000015173 7.967956891198338e-09
31.230000000015185 7.774389503041994e-09
31.240000000015197 7.58229592346508e-09
31.25000000001521 7.390875032356388e-09
31.26000000001522 7.199696560348231e-09
31.270000000015234 7.008640430662217e-09
31.280000000015246 6.817825206702948e-09
31.290000000015258 6.627560702290484e-09
31.30000000001527 6.438328189974626e-09
31.310000000015282 6.250766161572609e-09
31.320000000015295 6.065634230594036e-09
31.330000000015307 5.883743969477561e-09
31.34000000001532 5.705871300555075e-09
31.35000000001533 5.532682976766516e-09
31.360000000015344 5.364708585372509e-09
31.370000000015356 5.202367827778332e-09
31.380000000015368 5.046032550600187e-09
31.39000000001538 4.89608131779717e-09
31.400000000015392 4.752902982951034e-09
31.410000000015405 4.616827258951151e-09
31.420000000015417 4.487995599193372e-09
31.43000000001543 4.36621704769972e-09
31.44000000001544 4.2508676549454104e-09
31.450000000015454 4.140881504926967e-09
31.460000000015466 4.034850595936324e-09
31.470000000015478 3.931215604274266e-09
31.48000000001549 3.8285026524554734e-09
31.490000000015502 3.7255533626589716e-09
31.500000000015515 3.6217038385750004e-09
31.510000000015527 3.516885664204979e-09
31.52000000001554 3.411639481475369e-09
31.53000000001555 3.307044476090529e-09
31.540000000015564 3.2045747493024875e-09
31.550000000015576 3.1059000954061117e-09
31.560000000015588 3.012655472903428e-09
31.5700000000156 2.92621118477914e-09
31.580000000015612 2.8474816690668166e-09
31.590000000015625 2.7768083830256727e-09
31.600000000015637 2.7139392151046733e-09
31.61000000001565 2.6581043050775455e-09
31.62000000001566 2.6081644399330817e-09
31.630000000015674 2.56279197988822e-09
31.640000000015686 2.5206421858380434e-09
31.650000000015698 2.4804845310813672e-09
31.66000000001571 2.441280822615516e-09
31.670000000015722 2.4022145496557327e-09
31.680000000015735 2.362686088082741e-09
31.690000000015747 2.322290886407308e-09
31.70000000001576 2.2807930652138566e-09
31.71000000001577 2.2381004799149663e-09
31.720000000015784 2.194240512067214e-09
31.730000000015796 2.149333873666372e-09
31.740000000015808 2.103565166259186e-09
31.75000000001582 2.057152712259723e-09
31.760000000015832 2.0103234954821893e-09
31.770000000015845 1.9632991324839114e-09
31.780000000015857 1.916295529193109e-09
31.79000000001587 1.8695334697919027e-09
31.80000000001588 1.8232521064741927e-09
31.810000000015894 1.7777156648302356e-09
31.820000000015906 1.7332063747135386e-09
31.830000000015918 1.6900019855679799e-09
31.84000000001593 1.6483429284445968e-09
31.850000000015942 1.6083985581094871e-09
31.860000000015955 1.5702434952488624e-09
31.870000000015967 1.5338507833943646e-09
31.88000000001598 1.4991045463922722e-09
31.89000000001599 1.4658271114222567e-09
31.900000000016004 1.433813726222782e-09
31.910000000016016 1.4028656674819475e-09
31.920000000016028 1.3728156772855473e-09
31.93000000001604 1.3435426938250549e-09
31.940000000016052 1.3149763022225592e-09
31.950000000016065 1.2870936852783201e-09
31.960000000016077 1.2599118785336594e-09
31.97000000001609 1.2334772784315587e-09
31.9800000000161 1.2078536490196256e-09
31.990000000016114 1.1831089071688027e-09
32.00000000001612 1.1593016600782567e-09
32.0100000000161 1.136468816971356e-09
32.020000000016076 1.1146164240567305e-09
32.03000000001605 1.0937162132511262e-09
32.04000000001603 1.07370890780454e-09
32.050000000016006 1.054513550149927e-09
32.06000000001598 1.0360404664274093e-09
32.07000000001596 1.0182041700679486e-09
32.080000000015936 1.000933224662389e-09
32.09000000001591 9.841749615451073e-10
32.10000000001589 9.678954609496422e-10
32.110000000015866 9.520762770894937e-10
32.12000000001584 9.367099317321074e-10
32.13000000001582 9.217964208796576e-10
32.140000000015796 9.073400821597578e-10
32.15000000001577 8.933474347796896e-10
32.16000000001575 8.79823940273397e-10
32.170000000015726 8.667704279081277e-10
32.1800000000157 8.541797628346811e-10
32.19000000001568 8.420358746667437e-10
32.200000000015656 8.303172312190157e-10
32.21000000001563 8.190041701693209e-10
32.22000000001561 8.080890918931883e-10
32.230000000015586 7.975848500702143e-10
32.24000000001556 7.875280005275108e-10
32.25000000001554 7.779732285592683e-10
32.260000000015516 7.689808187747842e-10
32.27000000001549 7.605976995679741e-10
32.28000000001547 7.528402023734054e-10
32.290000000015446 7.456822608529072e-10
32.30000000001542 7.390540072176717e-10
32.3100000000154 7.328508697507032e-10
32.320000000015376 7.269509676581697e-10
32.33000000001535 7.21235978081519e-10
32.34000000001533 7.156100960628992e-10
32.35000000001531 7.100135595249656e-10
32.36000000001528 7.044286366907988e-10
32.37000000001526 6.988771727902585e-10
32.38000000001524 6.934119000234135e-10
32.39000000001521 6.881034767338268e-10
32.40000000001519 6.830253127256849e-10
32.41000000001517 6.782392827723055e-10
32.42000000001514 6.737849304541672e-10
32.43000000001512 6.696725537737796e-10
32.4400000000151 6.658828904327213e-10
32.45000000001507 6.623720581795699e-10
32.46000000001505 6.590805817943103e-10
32.47000000001503 6.559447406262667e-10
32.480000000015 6.529069915590299e-10
32.49000000001498 6.499240011673663e-10
32.50000000001496 6.469708551892741e-10
32.510000000014934 6.440415536208233e-10
32.52000000001491 6.411463650767678e-10
32.53000000001489 6.383077445632124e-10
32.540000000014864 6.355553643720004e-10
32.55000000001484 6.329213903435527e-10
32.56000000001482 6.304364494332755e-10
32.570000000014794 6.281261469912935e-10
32.58000000001477 6.260081717982909e-10
32.59000000001475 6.240899201938759e-10
32.600000000014724 6.223670730490168e-10
32.6100000000147 6.208237757186995e-10
32.62000000001468 6.194345085695797e-10
32.630000000014654 6.18166724818341e-10
32.64000000001463 6.169852090114066e-10
32.65000000001461 6.15856080309777e-10
32.660000000014584 6.147503657234359e-10
32.67000000001456 6.136457584116091e-10
32.68000000001454 6.125275366276725e-10
32.690000000014514 6.11387860781405e-10
32.70000000001449 6.102248488092261e-10
32.71000000001447 6.09040723046655e-10
32.720000000014444 6.078411058365283e-10
32.73000000001442 6.066340369627084e-10
32.7400000000144 6.054295254820709e-10
32.750000000014374 6.042393211003428e-10
32.76000000001435 6.03075828512573e-10
32.77000000001433 6.019506510661573e-10
32.780000000014304 6.008734594748171e-10
32.79000000001428 5.998509417850587e-10
32.80000000001426 5.988860079986759e-10
32.810000000014234 5.979784905687329e-10
32.82000000001421 5.971261512490161e-10
32.83000000001419 5.963269786538955e-10
32.840000000014165 5.955801320736944e-10
32.85000000001414 5.948873410896531e-10
32.86000000001412 5.9425241876802e-10
32.870000000014095 5.936800371069747e-10
32.88000000001407 5.931735705207367e-10
32.89000000001405 5.927324698053448e-10
32.900000000014025 5.923513712215928e-10
32.910000000014 5.920195816065316e-10
32.92000000001398 5.917221061621545e-10
32.930000000013955 5.914425069087992e-10
32.94000000001393 5.911655403198878e-10
32.95000000001391 5.908801883095602e-10
32.960000000013885 5.905816480419492e-10
32.97000000001386 5.902718398931752e-10
32.98000000001384 5.899584259675963e-10
32.990000000013815 5.896522192737843e-10
33.00000000001379 5.893643439741229e-10
33.01000000001377 5.891036070983554e-10
33.020000000013745 5.888739237402252e-10
33.03000000001372 5.886738448268473e-10
33.0400000000137 5.88497148856328e-10
33.050000000013675 5.883347495838682e-10
33.06000000001365 5.881770599364583e-10
33.07000000001363 5.880167946937324e-10
33.080000000013605 5.87850922287949e-10
33.09000000001358 5.876817261691058e-10
33.10000000001356 5.875168971638025e-10
33.110000000013535 5.873683187007714e-10
33.12000000001351 5.872500555663457e-10
33.13000000001349 5.871760758905077e-10
33.140000000013465 5.871581599456693e-10
33.15000000001344 5.872036190463839e-10
33.15100000001344 5.87211776751287e-10
33.16000000001342 4.904904386547903e-10
33.170000000013395 4.0364633041443686e-10
33.18000000001337 3.3464310085178065e-10
33.19000000001335 2.801825984847172e-10
33.200000000013326 2.3753434793594454e-10
33.2100000000133 2.0441160185303593e-10
33.22000000001328 1.7888084218566823e-10
33.230000000013256 1.5930638277676277e-10
33.24000000001323 1.443220565796463e-10
33.25000000001321 1.328162287272288e-10
33.260000000013186 1.239160939607345e-10
33.27000000001316 1.169610020859401e-10
33.28000000001314 1.1146591847638178e-10
33.290000000013116 1.0707959729135783e-10
33.30000000001309 1.0354480213163273e-10
33.31000000001307 1.0066530400876949e-10
33.320000000013046 9.828212805757924e-11
33.33000000001302 9.625869240285064e-11
33.340000000013 9.44739157805051e-11
33.350000000012976 9.282058207791888e-11
33.36000000001295 9.120683451329929e-11
33.37000000001293 8.955865134815032e-11
33.380000000012906 8.782207700157594e-11
33.39000000001288 8.59644278576329e-11
33.40000000001286 8.397430024399057e-11
33.410000000012836 8.186033635726775e-11
33.42000000001281 7.964882910680718e-11
33.43000000001279 7.738000538224832e-11
33.440000000012766 7.510303720470826e-11
33.45000000001274 7.286984008640022e-11
33.46000000001272 7.072821832645189e-11
33.470000000012696 6.871540768676085e-11
33.48000000001267 6.685326679592596e-11
33.49000000001265 6.514628649075497e-11
33.500000000012626 6.358294643622072e-11
33.5100000000126 6.213988723435725e-11
33.52000000001258 6.078766830755599e-11
33.530000000012556 5.949646555218952e-11
33.54000000001253 5.824062706547004e-11
33.55000000001251 5.700125960547424e-11
33.56000000001249 5.5767002527299484e-11
33.57000000001246 5.453329285528179e-11
33.58000000001244 5.3300545275078186e-11
33.59000000001242 5.207193367208388e-11
33.60000000001239 5.085099961108551e-11
33.61000000001237 4.963990199043613e-11
33.62000000001235 4.8438654492139605e-11
33.63000000001232 4.724578976644492e-11
33.6400000000123 4.606006478201106e-11
33.65000000001228 4.488261611075652e-11
33.66000000001225 4.3718455538934644e-11
33.67000000001223 4.25765230328198e-11
33.68000000001221 4.14679659764871e-11
33.69000000001218 4.040319732057487e-11
33.70000000001216 3.9389007505680564e-11
33.71000000001214 3.842675571835758e-11
33.720000000012114 3.7512462528162525e-11
33.73000000001209 3.6638595442802124e-11
33.74000000001207 3.579650890934452e-11
33.750000000012044 3.497858019641291e-11
33.76000000001202 3.417905930588144e-11
33.770000000012 3.3393820670653046e-11
33.780000000011974 3.2619346813174774e-11
33.79000000001195 3.18518258467251e-11
33.80000000001193 3.108695092020294e-11
33.810000000011904 3.032059595611312e-11
33.82000000001188 2.955006549430937e-11
33.83000000001186 2.877529121708032e-11
33.840000000011834 2.799957289303459e-11
33.85000000001181 2.722960970500942e-11
33.86000000001179 2.647471434378841e-11
33.870000000011764 2.5745433406080355e-11
33.88000000001174 2.50520180795592e-11
33.89000000001172 2.440272782357735e-11
33.900000000011694 2.380268933265271e-11
33.91000000001167 2.3252854120203803e-11
33.92000000001165 2.2749868873975522e-11
33.930000000011624 2.2286154763146546e-11
33.9400000000116 2.1850885682470367e-11
33.95000000001158 2.1431166692838473e-11
33.960000000011554 2.101372682202689e-11
33.97000000001153 2.0586508321205296e-11
33.98000000001151 2.0140241760191683e-11
33.990000000011484 1.966984613211569e-11
34.00000000001146 1.9174874493843844e-11
34.01000000001144 1.865975994894909e-11
34.020000000011414 1.8132888664170164e-11
34.03000000001139 1.760534236893037e-11
34.04000000001137 1.708898365849976e-11
34.050000000011345 1.6594718631261402e-11
34.06000000001132 1.6130648151148677e-11
34.0700000000113 1.570143098800656e-11
34.080000000011275 1.53080274032961e-11
34.09000000001125 1.4948393442057782e-11
34.10000000001123 1.4618649145189122e-11
34.110000000011205 1.4314271837116269e-11
34.12000000001118 1.403109039285896e-11
34.13000000001116 1.3765787174183862e-11
34.140000000011135 1.3516075857724733e-11
34.15000000001111 1.3280417163305515e-11
34.16000000001109 1.3057682551892098e-11
34.170000000011065 1.2846967336492992e-11
34.18000000001104 1.2647637685045563e-11
34.19000000001102 1.2459041680433039e-11
34.200000000010995 1.2280736665243175e-11
34.21000000001097 1.211255330537549e-11
34.22000000001095 1.1954605661845185e-11
34.230000000010925 1.1806972983709012e-11
34.2400000000109 1.166969555584141e-11
34.25000000001088 1.1542428565817412e-11
34.260000000010855 1.142427756086494e-11
34.27000000001083 1.1313771086985522e-11
34.28000000001081 1.1208930066829166e-11
34.290000000010785 1.1107544237743515e-11
34.30000000001076 1.1007493193450077e-11
34.31000000001074 1.0906846195929945e-11
34.320000000010715 1.080416211826332e-11
34.33000000001069 1.0698552460138858e-11
34.34000000001067 1.0589731300221469e-11
34.350000000010645 1.047755809094035e-11
34.36000000001062 1.0362277388836697e-11
34.3700000000106 1.0244245395016505e-11
34.380000000010575 1.0123495152859178e-11
34.39000000001055 1.0000127308682472e-11
34.40000000001053 9.874200167609848e-12
34.410000000010506 9.745718039044436e-12
34.42000000001048 9.615119764962352e-12
34.43000000001046 9.483260246729107e-12
34.440000000010436 9.351565587293058e-12
34.45000000001041 9.221973929389975e-12
34.46000000001039 9.096707517399541e-12
34.470000000010366 8.978153470074234e-12
34.48000000001034 8.868234527327872e-12
34.49000000001032 8.768309526160308e-12
34.500000000010296 8.678945180322366e-12
34.51000000001027 8.599758334393528e-12
34.52000000001025 8.529489426644686e-12
34.530000000010226 8.466317612230854e-12
34.5400000000102 8.408058112595594e-12
34.55000000001018 8.352681199519824e-12
34.560000000010156 8.298482320895082e-12
34.57000000001013 8.244106264106699e-12
34.58000000001011 8.188828230481085e-12
34.590000000010086 8.132594892175719e-12
34.60000000001006 8.075694594673363e-12
34.61000000001004 8.018927026999008e-12
34.620000000010016 7.963276348721917e-12
34.63000000000999 7.909753433714478e-12
34.64000000000997 7.85947435660859e-12
34.650000000009946 7.813254789883418e-12
34.66000000000992 7.771669654997333e-12
34.6700000000099 7.734943788541614e-12
34.680000000009876 7.70266913650062e-12
34.69000000000985 7.674191481211577e-12
34.70000000000983 7.648349406958718e-12
34.710000000009806 7.623816255971376e-12
34.72000000000978 7.599376965991466e-12
34.73000000000976 7.573776647394607e-12
34.740000000009736 7.546452629621847e-12
34.75000000000971 7.516878718002936e-12
34.76000000000969 7.485291709803261e-12
34.77000000000967 7.452538315287848e-12
34.78000000000964 7.419518526351874e-12
34.79000000000962 7.387575125092087e-12
34.8000000000096 7.357865608538115e-12
34.81000000000957 7.331419739107779e-12
34.82000000000955 7.308850248845355e-12
34.83000000000953 7.29044688213488e-12
34.8400000000095 7.275874090890981e-12
34.85000000000948 7.2647735702320086e-12
34.86000000000946 7.256168199135816e-12
34.87000000000943 7.249160597349774e-12
34.88000000000941 7.2429675008763554e-12
34.89000000000939 7.236790166463102e-12
34.90000000000936 7.2303491689950485e-12
34.91000000000934 7.223438007239942e-12
34.92000000000932 7.216106239866767e-12
34.930000000009294 7.208564806887005e-12
34.94000000000927 7.2009641908840335e-12
34.95000000000925 7.193531350744599e-12
34.960000000009224 7.186474025109852e-12
34.9700000000092 7.179703961997294e-12
34.98000000000918 7.173259673430389e-12
34.990000000009154 7.1669112849996565e-12
35.00000000000913 7.160740372919331e-12
35.01000000000911 7.154695044210283e-12
35.020000000009084 7.148808421713529e-12
35.03000000000906 7.143307325014664e-12
35.04000000000904 7.1384905893926e-12
35.050000000009014 7.134736823513315e-12
35.06000000000899 7.132195748747795e-12
35.07000000000897 7.131181478798818e-12
35.080000000008944 7.1316639445419786e-12
35.08100000000894 7.131777453560171e-12
35.09000000000892 5.960733031335748e-12
35.1000000000089 4.917925248836662e-12
35.110000000008874 4.099491118213692e-12
35.12000000000885 3.4642721058386242e-12
35.13000000000883 2.9773242035458314e-12
35.140000000008804 2.60869267741959e-12
35.15000000000878 2.3323848866047254e-12
35.16000000000876 2.1266772598899305e-12
35.170000000008734 1.9740078567849538e-12
35.18000000000871 1.8608681279834386e-12
35.19000000000869 1.7770101203039123e-12
35.200000000008664 1.7147461368087e-12
35.21000000000864 1.6679909640364292e-12
35.22000000000862 1.6316111428877254e-12
35.230000000008594 1.6012363130736964e-12
35.24000000000857 1.5732655628247688e-12
35.25000000000855 1.5449750631942621e-12
35.260000000008525 1.514654527477928e-12
35.2700000000085 1.4816012635324983e-12
35.28000000000848 1.4459914911583695e-12
35.290000000008455 1.408529694274509e-12
35.30000000000843 1.370224090649952e-12
35.31000000000841 1.3319941174023612e-12
35.320000000008385 1.2945285825854337e-12
35.33000000000836 1.258119982584087e-12
35.34000000000834 1.2228153467501542e-12
35.350000000008315 1.1885022423695108e-12
35.36000000000829 1.1549522514218246e-12
35.37000000000827 1.1220189172810184e-12
35.380000000008245 1.0896007124333412e-12
35.39000000000822 1.0575882889709454e-12
35.4000000000082 1.0259334628676283e-12
35.410000000008175 9.9461371252892e-13
35.42000000000815 9.637102936972316e-13
35.43000000000813 9.333013135131283e-13
35.440000000008105 9.037227110595078e-13
35.45000000000808 8.752812451266133e-13
35.46000000000806 8.483653567508537e-13
35.470000000008035 8.232296446245489e-13
35.48000000000801 8.00019415062975e-13
35.49000000000799 7.786772399966618e-13
35.500000000007965 7.590123298033381e-13
35.51000000000794 7.408014415666859e-13
35.52000000000792 7.238649908065039e-13
35.530000000007895 7.080496695372544e-13
35.54000000000787 6.932276819832566e-13
35.55000000000785 6.793071667928519e-13
35.560000000007825 6.662661618048797e-13
35.5700000000078 6.538148590269503e-13
35.58000000000778 6.417131389162313e-13
35.590000000007755 6.295907391417364e-13
35.60000000000773 6.171730035913373e-13
35.61000000000771 6.043330471944695e-13
35.620000000007686 5.91047939694573e-13
35.63000000000766 5.775389225158212e-13
35.64000000000764 5.641452453252932e-13
35.650000000007616 5.512641159506282e-13
35.66000000000759 5.392488607216608e-13
35.67000000000757 5.284228928930577e-13
35.680000000007546 5.189056219093344e-13
35.69000000000752 5.105602175887196e-13
35.7000000000075 5.03094336216124e-13
35.710000000007476 4.961063461554482e-13
35.72000000000745 4.892171599665952e-13
35.73000000000743 4.820086617773223e-13
35.740000000007406 4.743745195024998e-13
35.75000000000738 4.661987529586165e-13
35.76000000000736 4.576428397763895e-13
35.770000000007336 4.4890291504803153e-13
35.78000000000731 4.4029660006856315e-13
35.79000000000729 4.3199114036163816e-13
35.800000000007266 4.2417108304084226e-13
35.81000000000724 4.169918858553208e-13
35.82000000000722 4.103155244464289e-13
35.830000000007196 4.0416155774113796e-13
35.84000000000717 3.9843165485101816e-13
35.85000000000715 3.9290261866796227e-13
35.860000000007126 3.8737732305350556e-13
35.8700000000071 3.818925875447902e-13
35.88000000000708 3.763345831159388e-13
35.890000000007056 3.706824905315824e-13
35.90000000000703 3.6497290261306423e-13
35.91000000000701 3.5930999550420366e-13
35.920000000006986 3.53895352784035e-13
35.93000000000696 3.487381486026355e-13
35.94000000000694 3.439737981520704e-13
35.950000000006916 3.3958343909000044e-13
35.96000000000689 3.3553019569940767e-13
35.97000000000687 3.318381384677504e-13
35.98000000000685 3.2842388919219257e-13
35.99000000000682 3.2520931712328823e-13
36.0000000000068 3.2202646731198237e-13
36.01000000000678 3.190126591748682e-13
36.02000000000675 3.161307418733028e-13
36.03000000000673 3.1342505635283104e-13
36.04000000000671 3.108302128437366e-13
36.05000000000668 3.0842427245955174e-13
36.06000000000666 3.062221096356823e-13
36.07000000000664 3.0422851065065645e-13
36.08000000000661 3.022295308249852e-13
36.09000000000659 3.003487653591359e-13
36.10000000000657 2.985754427258725e-13
36.11000000000654 2.968388821032669e-13
36.12000000000652 2.9512677427706316e-13
36.1300000000065 2.93510434346712e-13
36.140000000006474 2.9196862357561713e-13
36.15000000000645 2.9057290137229163e-13
36.16000000000643 2.892341575026805e-13
36.170000000006404 2.879260905127687e-13
36.18000000000638 2.866363359100913e-13
36.19000000000636 2.854959915375043e-13
36.200000000006334 2.843678454986644e-13
36.21000000000631 2.833471970281294e-13
36.22000000000629 2.8232595679949875e-13
36.230000000006264 2.8125383933531126e-13
36.24000000000624 2.802762098684306e-13
36.25000000000622 2.7934096662351035e-13
36.260000000006194 2.7838954580945493e-13
36.27000000000617 2.775109534505139e-13
36.28000000000615 2.766530923095007e-13
36.290000000006124 2.7588846495970366e-13
36.3000000000061 2.7518828764130115e-13
36.31000000000608 2.745888298752834e-13
36.320000000006054 2.7411528932834714e-13
36.33000000000603 2.7382454540615477e-13
36.34000000000601 2.735700970253824e-13
36.350000000005984 2.734016614447776e-13
36.36000000000596 2.7310240121271154e-13
36.37000000000594 2.727656263577136e-13
36.380000000005914 2.7249713489374404e-13
36.39000000000589 2.7214901677308685e-13
36.40000000000587 2.718431232082179e-13
36.410000000005844 2.7146659073032195e-13
36.42000000000582 2.7108848915085913e-13
36.4300000000058 2.7071116331213534e-13
36.440000000005774 2.703554755575276e-13
36.45000000000575 2.699285698819414e-13
36.46000000000573 2.6957331830404456e-13
36.470000000005705 2.691299712340099e-13
36.48000000000568 2.688637453085476e-13
36.49000000000566 2.6853822976320467e-13
36.500000000005635 2.682884798057102e-13
36.51000000000561 2.6807503143521163e-13
36.52000000000559 2.6794574546226336e-13
36.530000000005565 2.677614613302267e-13
36.54000000000554 2.675810805607125e-13
36.55000000000552 2.67449389391881e-13
36.560000000005495 2.6732071385252257e-13
36.57000000000547 2.671764164108972e-13
36.58000000000545 2.6706151363071535e-13
36.590000000005425 2.668676577780834e-13
36.6000000000054 2.666779984032911e-13
36.61000000000538 2.6651732139299496e-13
36.620000000005355 2.663373706810621e-13
36.63000000000533 2.661330446901618e-13
36.64000000000531 2.660777766029069e-13
36.650000000005285 2.660068616932131e-13
36.66000000000526 2.6592526568885916e-13
36.67000000000524 2.6583051601580667e-13
36.680000000005215 2.6576095805066614e-13
36.69000000000519 2.6565240489916767e-13
36.70000000000517 2.656042498491381e-13
36.710000000005145 2.654738765249163e-13
36.72000000000512 2.653967583547677e-13
36.7300000000051 2.6524759194666526e-13
36.740000000005075 2.651011083581558e-13
36.75000000000505 2.6500584856648456e-13
36.76000000000503 2.6482220807490486e-13
36.770000000005005 2.645977393339178e-13
36.78000000000498 2.644037177789991e-13
36.79000000000496 2.6424718400294235e-13
36.800000000004935 2.641159001281384e-13
36.81000000000491 2.639046213436295e-13
36.82000000000489 2.636701469109119e-13
36.830000000004866 2.634117152694608e-13
36.84000000000484 2.632774627201597e-13
36.85000000000482 2.6309178269429624e-13
36.860000000004796 2.6289604597986013e-13
36.87000000000477 2.627193695802271e-13
36.88000000000475 2.624711894083835e-13
36.890000000004726 2.62162280216801e-13
36.9000000000047 2.6196459708723045e-13
36.91000000000468 2.618516508175457e-13
36.920000000004656 2.6164055491318157e-13
36.93000000000463 2.6149262598082167e-13
36.94000000000461 2.6135174231669693e-13
36.950000000004586 2.6115875666614986e-13
36.96000000000456 2.60983653126171e-13
36.97000000000454 2.608667277568225e-13
36.980000000004516 2.6071677808492166e-13
36.99000000000449 2.6050907237750575e-13
37.00000000000447 2.6033525805965996e-13
37.010000000004446 2.602915574995063e-13
37.02000000000442 2.6020396013525305e-13
37.0300000000044 2.600228104072064e-13
37.040000000004376 2.599486046151303e-13
37.05000000000435 2.5983186450265155e-13
37.06000000000433 2.59712866150317e-13
37.070000000004306 2.5961972632442133e-13
37.08000000000428 2.5958276916379506e-13
37.09000000000426 2.594518679432959e-13
37.100000000004236 2.5933859065514865e-13
37.11000000000421 2.592711207985354e-13
37.12000000000419 2.591244467973185e-13
37.130000000004166 2.589598803323115e-13
37.14000000000414 2.5887740106982753e-13
37.15000000000412 2.5864066269302205e-13
37.160000000004096 2.585587035119171e-13
37.17000000000407 2.585034306007343e-13
37.18000000000405 2.581996518680794e-13
37.19000000000403 2.5804193129066875e-13
37.200000000004 2.578960888829147e-13
37.21000000000398 2.576248064878198e-13
37.22000000000396 2.573460613107813e-13
37.23000000000393 2.570237095733113e-13
37.24000000000391 2.5678639860785735e-13
37.25000000000389 2.5646797142972733e-13
37.26000000000386 2.561874722196005e-13
37.27000000000384 2.5588175665252936e-13
37.28000000000382 2.5565489371971695e-13
37.29000000000379 2.554891304167788e-13
37.30000000000377 2.5528474910573977e-13
37.31000000000375 2.5510278286215975e-13
37.32000000000372 2.548500860461703e-13
37.3300000000037 2.547133983429992e-13
37.34000000000368 2.546590194151586e-13
37.350000000003654 2.5461624788007835e-13
37.36000000000363 2.5453279671266805e-13
37.37000000000361 2.5445607221558946e-13
37.380000000003584 2.5438567142171155e-13
37.39000000000356 2.5427698750421545e-13
37.40000000000354 2.5422120750628e-13
37.410000000003514 2.5414395854258123e-13
37.42000000000349 2.541246163101273e-13
37.43000000000347 2.5399815176066415e-13
37.440000000003444 2.539235234082006e-13
37.45000000000342 2.538977989070939e-13
37.4600000000034 2.538181918092208e-13
37.470000000003374 2.536463259767181e-13
37.48000000000335 2.536303205696739e-13
37.49000000000333 2.535213735365919e-13
37.500000000003304 2.5340869186446283e-13
37.51000000000328 2.532699453528995e-13
37.52000000000326 2.5314622346580355e-13
37.530000000003234 2.5302756057873574e-13
37.54000000000321 2.528406441097734e-13
37.55000000000319 2.5266107566712684e-13
37.560000000003164 2.524261276182245e-13
37.57000000000314 2.522537230646562e-13
37.58000000000312 2.520964771307061e-13
37.590000000003094 2.5192363952254407e-13
37.60000000000307 2.5191131026940916e-13
37.61000000000305 2.5188139147279225e-13
37.620000000003024 2.518692650427759e-13
37.630000000003 2.5180938802994203e-13
37.64000000000298 2.5175791517620654e-13
37.650000000002954 2.516631054712967e-13
37.66000000000293 2.516506111540604e-13
37.67000000000291 2.515832926419969e-13
37.680000000002885 2.5158737471223686e-13
37.68100000000288 2.516104346433995e-13
37.69000000000286 2.101164332098995e-13
37.70000000000284 1.7283522721412548e-13
37.710000000002815 1.4313239731149485e-13
37.72000000000279 1.1976230499649059e-13
37.73000000000277 1.0135727408123028e-13
37.740000000002745 8.715459623732363e-14
37.75000000000272 7.624891815092988e-14
37.7600000000027 6.785832475888156e-14
37.770000000002675 6.153725957868818e-14
37.78000000000265 5.670129373307675e-14
37.79000000000263 5.3013576864637324e-14
37.800000000002605 5.016936351239553e-14
37.81000000000258 4.7887980052597076e-14
37.82000000000256 4.603533963664248e-14
37.830000000002535 4.448615443015656e-14
37.84000000000251 4.314365095888544e-14
37.85000000000249 4.1956594297841856e-14
37.860000000002465 4.086628929601838e-14
37.87000000000244 3.9837029999469256e-14
37.88000000000242 3.887837894595865e-14
37.890000000002395 3.795399634453659e-14
37.90000000000237 3.70709848534992e-14
37.91000000000235 3.622070296693669e-14
37.920000000002325 3.540134641015232e-14
37.9300000000023 3.4612575179867084e-14
37.94000000000228 3.3857823985104616e-14
37.950000000002255 3.313452610027602e-14
37.96000000000223 3.244405121774193e-14
37.97000000000221 3.178484945621791e-14
37.980000000002185 3.1160154409522094e-14
37.99000000000216 3.056235397193002e-14
38.00000000000214 2.9990204296071483e-14
38.010000000002115 2.944341775560859e-14
38.02000000000209 2.89181623090021e-14
38.03000000000207 2.8415235147723573e-14
38.040000000002046 2.7926306798376846e-14
38.05000000000202 2.7450753151643198e-14
38.060000000002 2.698313458142401e-14
38.070000000001976 2.6513912900101256e-14
38.08000000000195 2.6037050199764755e-14
38.09000000000193 2.554457090678027e-14
38.100000000001906 2.503179519516265e-14
38.11000000000188 2.449974129186789e-14
38.12000000000186 2.3943726103563444e-14
38.130000000001836 2.3372159256798407e-14
38.14000000000181 2.2793268827220423e-14
38.15000000000179 2.221910767239749e-14
38.160000000001766 2.166075223347199e-14
38.17000000000174 2.111970955920213e-14
38.18000000000172 2.0607903357606178e-14
38.190000000001696 2.0126264837422267e-14
38.20000000000167 1.9671885789303568e-14
38.21000000000165 1.9245483937585012e-14
38.220000000001626 1.8840245380990413e-14
38.2300000000016 1.8454320147102936e-14
38.24000000000158 1.8084833020421742e-14
38.250000000001556 1.7719942874813886e-14
38.26000000000153 1.7357769375962353e-14
38.27000000000151 1.6994335428022574e-14
38.280000000001486 1.6625637552453325e-14
38.29000000000146 1.6246912634177447e-14
38.30000000000144 1.585505062652848e-14
38.310000000001416 1.5452940077045486e-14
38.32000000000139 1.504255254960411e-14
38.33000000000137 1.4627890577592073e-14
38.340000000001346 1.421581298570438e-14
38.35000000000132 1.3807230927353231e-14
38.3600000000013 1.3404895526253776e-14
38.370000000001276 1.3013814494733882e-14
38.38000000000125 1.2634013315916345e-14
38.39000000000123 1.2270231477623743e-14
38.40000000000121 1.1920803074274576e-14
38.41000000000118 1.1585855375344437e-14
38.42000000000116 1.1264522317801643e-14
38.43000000000114 1.0965745933618737e-14
38.44000000000111 1.0677467664963137e-14
38.45000000000109 1.0403605362515193e-14
38.46000000000107 1.0143217863674503e-14
38.47000000000104 9.88723436876297e-15
38.48000000000102 9.635868137739587e-15
38.490000000001 9.390138535897747e-15
38.50000000000097 9.146180376588191e-15
38.51000000000095 8.905841517159114e-15
38.52000000000093 8.666307748391651e-15
38.5300000000009 8.434454604562192e-15
38.54000000000088 8.206841566173863e-15
38.55000000000086 7.989340516961454e-15
38.560000000000834 7.777647390051786e-15
38.57000000000081 7.57902423402428e-15
38.58000000000079 7.386034199966467e-15
38.590000000000764 7.206175924189138e-15
38.60000000000074 7.030506983509975e-15
38.61000000000072 6.860802226546444e-15
38.620000000000694 6.696043228450257e-15
38.63000000000067 6.5325116985026834e-15
38.64000000000065 6.382505089098989e-15
38.650000000000624 6.235909047770847e-15
38.6600000000006 6.089096034871191e-15
38.67000000000058 5.94211190003797e-15
38.680000000000554 5.7938187462491646e-15
38.69000000000053 5.651631315936987e-15
38.70000000000051 5.512918033328661e-15
38.710000000000484 5.372969032866833e-15
38.72000000000046 5.235670117417204e-15
38.73000000000044 5.103527339288929e-15
38.740000000000414 4.9701361980751485e-15
38.75000000000039 4.840899231067128e-15
38.76000000000037 4.711581686518455e-15
38.770000000000344 4.587439875338951e-15
38.78000000000032 4.4582514618210025e-15
38.7900000000003 4.331401853530469e-15
38.800000000000274 4.203261976178575e-15
38.81000000000025 4.077345907412663e-15
38.82000000000023 3.958848695533621e-15
38.830000000000204 3.847262202105729e-15
38.84000000000018 3.730975414651126e-15
38.85000000000016 3.625834521765338e-15
38.860000000000134 3.5246143042605272e-15
38.87000000000011 3.428122684027612e-15
38.88000000000009 3.3396850192335287e-15
38.890000000000065 3.2580035288590238e-15
38.90000000000004 3.18313971775614e-15
38.91000000000002 3.1096875597712894e-15
38.92099999999999 3.048434938429854e-15
38.93099999999997 3.0006002064377497e-15
38.940999999999946 2.958614668628487e-15
38.95099999999992 2.9442746309102074e-15
38.9609999999999 2.8848914189429914e-15
38.970999999999876 2.849308581199961e-15
38.98099999999985 2.8110126028299452e-15
38.99099999999983 2.765383359039061e-15
39.000999999999806 2.7331846750456813e-15
39.01099999999978 2.6791667288305176e-15
39.02099999999976 2.6193122035396733e-15
39.030999999999736 2.562308926992694e-15
39.04099999999971 2.5072654813798627e-15
39.05099999999969 2.4486345149812958e-15
39.060999999999666 2.3849206115204264e-15
39.07099999999964 2.3211842898393603e-15
39.08099999999962 2.2593065641976688e-15
39.090999999999596 2.1842714856496652e-15
39.10099999999957 2.131556336445e-15
39.11099999999955 2.0717785972844782e-15
39.120999999999526 2.0308634271692884e-15
39.1309999999995 1.9834102555935346e-15
39.14099999999948 1.944346054631387e-15
39.150999999999456 1.90931816866047e-15
39.16099999999943 1.8563265892565465e-15
39.17099999999941 1.81672921110779e-15
39.180999999999386 1.783658597860026e-15
39.19099999999936 1.753236110247976e-15
39.20099999999934 1.7220009798926847e-15
39.210999999999316 1.895113106619995e-15
39.22099999999929 3.2214087010803658e-15
39.23099999999927 5.371193448597525e-15
39.24099999999925 5.957053027545317e-15
39.25099999999922 6.58220306097288e-15
39.2609999999992 5.8275112012352304e-15
39.27099999999918 5.185083683106746e-15
39.28099999999915 4.786195560603871e-15
39.29099999999913 4.494806575999744e-15
39.30099999999911 4.255343459106488e-15
39.31099999999908 4.039437795933752e-15
39.32099999999906 3.899392063994422e-15
39.33099999999904 3.7890843763724875e-15
39.34099999999901 3.765813277813777e-15
39.35099999999899 3.700262961677125e-15
39.36099999999897 3.622603008653726e-15
39.37099999999894 3.605790579183136e-15
39.38099999999892 3.57212823443198e-15
39.3909999999989 3.562332044271336e-15
39.400999999998874 3.577305509189722e-15
39.41099999999885 3.5452067645419066e-15
39.42099999999883 3.517535917223201e-15
39.430999999998804 3.4740365998291502e-15
39.44099999999878 3.4761653055460557e-15
39.45099999999876 3.584343597858783e-15
39.460999999998734 2.9266807506176946e-15
39.47099999999871 2.8200033766551113e-15
39.48099999999869 3.259087514784378e-15
39.490999999998664 3.1882662614386633e-15
39.50099999999864 4.045083643625782e-15
39.51099999999862 3.943853812887636e-15
39.520999999998594 4.069146255939351e-15
39.53099999999857 3.368606776774921e-15
39.54099999999855 2.8249672035668748e-15
39.550999999998524 2.632541211580907e-15
39.5609999999985 2.4581435550962555e-15
39.57099999999848 2.6552156798147894e-15
39.580999999998454 6.534401131765871e-15
39.59099999999843 1.136072674449633e-14
39.60099999999841 1.330690062987233e-14
39.610999999998384 1.490985390137629e-14
39.62099999999836 1.334814819589648e-14
39.63099999999834 1.2163340227362895e-14
39.640999999998314 1.1197353151473684e-14
39.65099999999829 1.0429533309469018e-14
39.66099999999827 9.904584314607679e-15
39.670999999998244 9.381842746579456e-15
39.68099999999822 9.028209374168891e-15
39.6909999999982 8.81901535541844e-15
39.700999999998174 8.565046099921245e-15
39.71099999999815 8.403085911838887e-15
39.72099999999813 8.347020704234819e-15
39.730999999998104 8.201226308719997e-15
39.74099999999808 8.116714045871832e-15
39.75099999999806 8.08543798221334e-15
39.760999999998035 7.987833174315184e-15
39.77099999999801 8.060881315184061e-15
39.78099999999799 6.440731833306011e-15
39.790999999997965 5.338588297036383e-15
39.80099999999794 4.598242500739806e-15
39.81099999999792 4.155457983065331e-15
39.820999999997895 3.962147673596947e-15
39.83099999999787 3.907826852617505e-15
39.84099999999785 4.141924057371506e-15
39.850999999997825 9.946704428123535e-15
39.8609999999978 1.741167466630968e-14
39.87099999999778 1.9864365757423788e-14
39.880999999997755 2.2044852723781134e-14
39.89099999999773 1.9858423303670914e-14
39.90099999999771 1.8127509365455788e-14
39.910999999997685 1.6760956262706914e-14
39.92099999999766 1.5555150709790995e-14
39.93099999999764 1.4608871322225836e-14
39.940999999997615 1.3855181640723152e-14
39.95099999999759 1.3301032575521403e-14
39.96099999999757 1.2809600313763142e-14
39.970999999997545 1.248568469756178e-14
39.98099999999752 1.2178331041876849e-14
39.9909999999975 1.195563188298441e-14
40.000999999997475 1.167859920654592e-14
40.01099999999745 1.1555682238549357e-14
40.02099999999743 1.1442503696143813e-14
40.030999999997405 1.1331572226932478e-14
40.04099999999738 1.1292342522429754e-14
40.05099999999736 1.1217129902877483e-14
40.060999999997335 1.1190768752299051e-14
};
\addplot
table {%
20.00000000000146 999.0000000000007
20.010000000001472 999.0000000000007
20.020000000001485 999.0000000000007
20.030000000001497 999.0000000000007
20.04000000000151 999.0000000000007
20.05000000000152 999.0000000000007
20.060000000001533 999.0000000000007
20.070000000001546 999.0000000000007
20.080000000001558 999.0000000000007
20.09000000000157 999.0000000000007
20.100000000001582 999.0000000000007
20.110000000001595 999.0000000000007
20.120000000001607 999.0000000000007
20.13000000000162 999.0000000000007
20.14000000000163 999.0000000000007
20.150000000001643 999.0000000000007
20.160000000001656 999.0000000000007
20.170000000001668 999.0000000000007
20.18000000000168 999.0000000000007
20.190000000001692 999.0000000000007
20.200000000001705 999.0000000000007
20.210000000001717 999.0000000000007
20.22000000000173 999.0000000000007
20.23000000000174 999.0000000000007
20.240000000001753 999.0000000000007
20.250000000001766 999.0000000000007
20.260000000001778 999.0000000000007
20.27000000000179 999.0000000000007
20.280000000001802 999.0000000000007
20.290000000001815 999.0000000000007
20.300000000001827 999.0000000000007
20.31000000000184 999.0000000000007
20.32000000000185 999.0000000000007
20.330000000001863 999.0000000000007
20.340000000001876 999.0000000000007
20.350000000001888 999.0000000000007
20.3600000000019 999.0000000000007
20.370000000001912 999.0000000000007
20.380000000001925 999.0000000000007
20.390000000001937 999.0000000000007
20.40000000000195 999.0000000000007
20.41000000000196 999.0000000000007
20.420000000001973 999.0000000000007
20.430000000001986 999.0000000000007
20.440000000001998 999.0000000000007
20.45000000000201 999.0000000000007
20.460000000002022 999.0000000000007
20.470000000002035 999.0000000000007
20.480000000002047 999.0000000000007
20.49000000000206 999.0000000000007
20.50000000000207 999.0000000000007
20.510000000002083 999.0000000000007
20.520000000002096 999.0000000000007
20.530000000002108 999.0000000000007
20.54000000000212 999.0000000000007
20.550000000002132 999.0000000000007
20.560000000002145 999.0000000000007
20.570000000002157 999.0000000000007
20.58000000000217 999.0000000000007
20.59000000000218 999.0000000000007
20.600000000002193 999.0000000000007
20.610000000002206 999.0000000000007
20.620000000002218 999.0000000000007
20.63000000000223 999.0000000000007
20.640000000002242 999.0000000000007
20.650000000002255 999.0000000000007
20.660000000002267 999.0000000000007
20.67000000000228 999.0000000000007
20.68000000000229 999.0000000000007
20.690000000002303 999.0000000000007
20.700000000002316 999.0000000000007
20.710000000002328 999.0000000000007
20.72000000000234 999.0000000000007
20.730000000002352 999.0000000000007
20.740000000002365 999.0000000000007
20.750000000002377 999.0000000000007
20.76000000000239 999.0000000000007
20.7700000000024 999.0000000000007
20.780000000002413 999.0000000000007
20.790000000002426 999.0000000000007
20.800000000002438 999.0000000000007
20.81000000000245 999.0000000000007
20.820000000002462 999.0000000000007
20.830000000002475 999.0000000000007
20.840000000002487 999.0000000000007
20.8500000000025 999.0000000000007
20.86000000000251 999.0000000000007
20.870000000002523 999.0000000000007
20.880000000002536 999.0000000000007
20.890000000002548 999.0000000000007
20.90000000000256 999.0000000000007
20.910000000002572 999.0000000000007
20.920000000002585 999.0000000000007
20.930000000002597 999.0000000000007
20.94000000000261 999.0000000000007
20.95000000000262 999.0000000000007
20.960000000002633 999.0000000000007
20.970000000002646 999.0000000000007
20.980000000002658 999.0000000000007
20.99000000000267 999.0000000000007
21.000000000002682 999.0000000000007
21.010000000002695 999.0000000000007
21.020000000002707 999.0000000000007
21.03000000000272 999.0000000000007
21.04000000000273 999.0000000000007
21.050000000002743 999.0000000000007
21.060000000002756 999.0000000000007
21.070000000002768 999.0000000000007
21.08000000000278 999.0000000000007
21.090000000002792 999.0000000000007
21.100000000002805 999.0000000000007
21.110000000002817 999.0000000000007
21.12000000000283 999.0000000000007
21.13000000000284 999.0000000000007
21.140000000002853 999.0000000000007
21.150000000002866 999.0000000000007
21.160000000002878 999.0000000000007
21.17000000000289 999.0000000000007
21.180000000002902 999.0000000000007
21.190000000002915 999.0000000000007
21.200000000002927 999.0000000000007
21.21000000000294 999.0000000000007
21.22000000000295 999.0000000000007
21.230000000002963 999.0000000000007
21.240000000002976 999.0000000000007
21.250000000002988 999.0000000000007
21.260000000003 999.0000000000007
21.270000000003012 999.0000000000007
21.280000000003024 999.0000000000007
21.290000000003037 999.0000000000007
21.30000000000305 999.0000000000007
21.31000000000306 999.0000000000007
21.320000000003073 999.0000000000007
21.330000000003086 999.0000000000007
21.340000000003098 999.0000000000007
21.35000000000311 999.0000000000007
21.360000000003122 999.0000000000007
21.370000000003134 999.0000000000007
21.380000000003147 999.0000000000007
21.39000000000316 999.0000000000007
21.40000000000317 999.0000000000007
21.410000000003183 999.0000000000007
21.420000000003196 999.0000000000007
21.430000000003208 999.0000000000007
21.44000000000322 999.0000000000007
21.450000000003232 999.0000000000007
21.460000000003244 999.0000000000007
21.470000000003257 999.0000000000007
21.48000000000327 999.0000000000007
21.49000000000328 999.0000000000007
21.500000000003293 999.0000000000007
21.510000000003306 999.0000000000007
21.520000000003318 999.0000000000007
21.53000000000333 999.0000000000007
21.540000000003342 999.0000000000007
21.550000000003354 999.0000000000007
21.560000000003367 999.0000000000007
21.57000000000338 999.0000000000007
21.58000000000339 999.0000000000007
21.590000000003403 999.0000000000007
21.600000000003416 999.0000000000007
21.610000000003428 999.0000000000007
21.62000000000344 999.0000000000007
21.630000000003452 999.0000000000007
21.640000000003464 999.0000000000007
21.650000000003477 999.0000000000007
21.66000000000349 999.0000000000007
21.6700000000035 999.0000000000007
21.680000000003513 999.0000000000007
21.690000000003526 999.0000000000007
21.700000000003538 999.0000000000007
21.71000000000355 999.0000000000007
21.720000000003562 999.0000000000007
21.730000000003574 999.0000000000007
21.740000000003587 999.0000000000007
21.7500000000036 999.0000000000007
21.76000000000361 999.0000000000007
21.770000000003623 999.0000000000007
21.780000000003636 999.0000000000007
21.790000000003648 999.0000000000007
21.80000000000366 999.0000000000007
21.810000000003672 999.0000000000007
21.820000000003684 999.0000000000007
21.830000000003697 999.0000000000007
21.84000000000371 999.0000000000007
21.85000000000372 999.0000000000007
21.860000000003733 999.0000000000007
21.870000000003746 999.0000000000007
21.880000000003758 999.0000000000007
21.89000000000377 999.0000000000007
21.900000000003782 999.0000000000007
21.910000000003794 999.0000000000007
21.920000000003807 999.0000000000007
21.93000000000382 999.0000000000007
21.94000000000383 999.0000000000007
21.950000000003843 999.0000000000007
21.960000000003856 999.0000000000007
21.970000000003868 999.0000000000007
21.98000000000388 999.0000000000007
21.990000000003892 999.0000000000007
22.000000000003904 999.0000000000007
22.010000000003917 999.0000000000007
22.02000000000393 999.0000000000007
22.03000000000394 999.0000000000007
22.040000000003953 999.0000000000007
22.050000000003966 999.0000000000007
22.060000000003978 999.0000000000007
22.07000000000399 999.0000000000007
22.080000000004002 999.0000000000007
22.090000000004014 999.0000000000007
22.100000000004027 999.0000000000007
22.11000000000404 999.0000000000007
22.12000000000405 999.0000000000007
22.130000000004063 999.0000000000007
22.140000000004076 999.0000000000007
22.150000000004088 999.0000000000007
22.1600000000041 999.0000000000007
22.170000000004112 999.0000000000007
22.180000000004124 999.0000000000007
22.190000000004137 999.0000000000007
22.20000000000415 999.0000000000007
22.21000000000416 999.0000000000007
22.220000000004173 999.0000000000007
22.230000000004186 999.0000000000007
22.240000000004198 999.0000000000007
22.25000000000421 999.0000000000007
22.260000000004222 999.0000000000007
22.270000000004234 999.0000000000007
22.280000000004247 999.0000000000007
22.29000000000426 999.0000000000007
22.30000000000427 999.0000000000007
22.310000000004283 999.0000000000007
22.320000000004296 999.0000000000007
22.330000000004308 999.0000000000007
22.34000000000432 999.0000000000007
22.350000000004332 999.0000000000007
22.360000000004344 999.0000000000007
22.370000000004357 999.0000000000007
22.38000000000437 999.0000000000007
22.39000000000438 999.0000000000007
22.400000000004393 999.0000000000007
22.410000000004406 999.0000000000007
22.420000000004418 999.0000000000007
22.43000000000443 999.0000000000007
22.440000000004442 999.0000000000007
22.450000000004454 999.0000000000007
22.460000000004467 999.0000000000007
22.47000000000448 999.0000000000007
22.48000000000449 999.0000000000007
22.490000000004503 999.0000000000007
22.500000000004515 999.0000000000007
22.510000000004528 999.0000000000007
22.52000000000454 999.0000000000007
22.530000000004552 999.0000000000007
22.540000000004564 999.0000000000007
22.550000000004577 999.0000000000007
22.56000000000459 999.0000000000007
22.5700000000046 999.0000000000007
22.580000000004613 999.0000000000007
22.590000000004625 999.0000000000007
22.600000000004638 999.0000000000007
22.61000000000465 999.0000000000007
22.620000000004662 999.0000000000007
22.630000000004674 999.0000000000007
22.640000000004687 999.0000000000007
22.6500000000047 999.0000000000007
22.66000000000471 999.0000000000007
22.670000000004723 999.0000000000007
22.680000000004735 999.0000000000007
22.690000000004748 999.0000000000007
22.70000000000476 999.0000000000007
22.710000000004772 999.0000000000007
22.720000000004784 999.0000000000007
22.730000000004797 999.0000000000007
22.74000000000481 999.0000000000007
22.75000000000482 999.0000000000007
22.760000000004833 999.0000000000007
22.770000000004845 999.0000000000007
22.780000000004858 999.0000000000007
22.79000000000487 999.0000000000007
22.800000000004882 999.0000000000007
22.810000000004894 999.0000000000007
22.820000000004907 999.0000000000007
22.83000000000492 999.0000000000007
22.84000000000493 999.0000000000007
22.850000000004943 999.0000000000007
22.860000000004955 999.0000000000007
22.870000000004968 999.0000000000007
22.88000000000498 999.0000000000007
22.890000000004992 999.0000000000007
22.900000000005004 999.0000000000007
22.910000000005017 999.0000000000007
22.92000000000503 999.0000000000007
22.93000000000504 999.0000000000007
22.940000000005053 999.0000000000007
22.950000000005065 999.0000000000007
22.960000000005078 999.0000000000007
22.97000000000509 999.0000000000007
22.980000000005102 999.0000000000007
22.990000000005114 999.0000000000007
23.000000000005127 999.0000000000007
23.01000000000514 999.0000000000007
23.02000000000515 999.0000000000007
23.030000000005163 999.0000000000007
23.040000000005175 999.0000000000007
23.050000000005188 999.0000000000007
23.0600000000052 999.0000000000007
23.070000000005212 999.0000000000007
23.080000000005224 999.0000000000007
23.090000000005237 999.0000000000007
23.10000000000525 999.0000000000007
23.11000000000526 999.0000000000007
23.120000000005273 999.0000000000007
23.130000000005285 999.0000000000007
23.140000000005298 999.0000000000007
23.15000000000531 999.0000000000007
23.160000000005322 999.0000000000007
23.170000000005334 999.0000000000007
23.180000000005347 999.0000000000007
23.19000000000536 999.0000000000007
23.20000000000537 999.0000000000007
23.210000000005383 999.0000000000007
23.220000000005395 999.0000000000007
23.230000000005408 999.0000000000007
23.24000000000542 999.0000000000007
23.250000000005432 999.0000000000007
23.260000000005444 999.0000000000007
23.270000000005457 999.0000000000007
23.28000000000547 999.0000000000007
23.29000000000548 999.0000000000007
23.300000000005493 999.0000000000007
23.310000000005505 999.0000000000007
23.320000000005518 999.0000000000007
23.33000000000553 999.0000000000007
23.340000000005542 999.0000000000007
23.350000000005554 999.0000000000007
23.360000000005567 999.0000000000007
23.37000000000558 999.0000000000007
23.38000000000559 999.0000000000007
23.390000000005603 999.0000000000007
23.400000000005615 999.0000000000007
23.410000000005628 999.0000000000007
23.42000000000564 999.0000000000007
23.430000000005652 999.0000000000007
23.440000000005664 999.0000000000007
23.450000000005677 999.0000000000007
23.46000000000569 999.0000000000007
23.4700000000057 999.0000000000007
23.480000000005713 999.0000000000007
23.490000000005725 999.0000000000007
23.500000000005738 999.0000000000007
23.51000000000575 999.0000000000007
23.520000000005762 999.0000000000007
23.530000000005774 999.0000000000007
23.540000000005787 999.0000000000007
23.5500000000058 999.0000000000007
23.56000000000581 999.0000000000007
23.570000000005823 999.0000000000007
23.580000000005835 999.0000000000007
23.590000000005848 999.0000000000007
23.60000000000586 999.0000000000007
23.610000000005872 999.0000000000007
23.620000000005884 999.0000000000007
23.630000000005897 999.0000000000007
23.64000000000591 999.0000000000007
23.65000000000592 999.0000000000007
23.660000000005933 999.0000000000007
23.670000000005945 999.0000000000007
23.680000000005958 999.0000000000007
23.69000000000597 999.0000000000007
23.700000000005982 999.0000000000007
23.710000000005994 999.0000000000007
23.720000000006007 999.0000000000007
23.73000000000602 999.0000000000007
23.74000000000603 999.0000000000007
23.750000000006043 999.0000000000007
23.760000000006055 999.0000000000007
23.770000000006068 999.0000000000007
23.78000000000608 999.0000000000007
23.790000000006092 999.0000000000007
23.800000000006104 999.0000000000007
23.810000000006116 999.0000000000007
23.82000000000613 999.0000000000007
23.83000000000614 999.0000000000007
23.840000000006153 999.0000000000007
23.841000000006154 5.320032669793423
23.850000000006165 5.320032669793423
23.860000000006178 5.320032669793423
23.87000000000619 5.320032669793423
23.880000000006202 5.320032669793423
23.890000000006214 5.320032669793423
23.900000000006226 5.320032669793423
23.91000000000624 5.320032669793423
23.92000000000625 5.320032669793423
23.930000000006263 5.320032669793423
23.940000000006275 5.320032669793423
23.950000000006288 5.320032669793423
23.9600000000063 5.320032669793423
23.970000000006312 5.320032669793423
23.980000000006324 5.320032669793423
23.990000000006336 5.320032669793423
24.00000000000635 5.320032669793423
24.01000000000636 5.320032669793423
24.020000000006373 5.320032669793423
24.030000000006385 5.320032669793423
24.040000000006398 5.320032669793423
24.05000000000641 5.320032669793423
24.060000000006422 5.320032669793423
24.070000000006434 5.320032669793423
24.080000000006446 5.320032669793423
24.09000000000646 5.320032669793423
24.10000000000647 5.320032669793423
24.110000000006483 5.320032669793423
24.120000000006495 5.320032669793423
24.130000000006508 5.320032669793423
24.14000000000652 5.320032669793423
24.150000000006532 5.320032669793423
24.160000000006544 5.320032669793423
24.170000000006556 5.320032669793423
24.18000000000657 5.320032669793423
24.19000000000658 5.320032669793423
24.200000000006593 5.320032669793423
24.210000000006605 5.320032669793423
24.220000000006618 5.320032669793423
24.23000000000663 5.320032669793423
24.240000000006642 5.320032669793423
24.250000000006654 5.320032669793423
24.260000000006666 5.320032669793423
24.27000000000668 5.320032669793423
24.28000000000669 5.320032669793423
24.290000000006703 5.320032669793423
24.300000000006715 5.320032669793423
24.310000000006728 5.320032669793423
24.32000000000674 5.320032669793423
24.330000000006752 5.320032669793423
24.340000000006764 5.320032669793423
24.350000000006776 5.320032669793423
24.36000000000679 5.320032669793423
24.3700000000068 5.320032669793423
24.380000000006813 5.320032669793423
24.390000000006825 5.320032669793423
24.400000000006838 5.320032669793423
24.41000000000685 5.320032669793423
24.420000000006862 5.320032669793423
24.430000000006874 5.320032669793423
24.440000000006886 5.320032669793423
24.4500000000069 5.320032669793423
24.46000000000691 5.320032669793423
24.470000000006923 5.320032669793423
24.480000000006935 5.320032669793423
24.490000000006948 5.320032669793423
24.50000000000696 5.320032669793423
24.510000000006972 5.320032669793423
24.520000000006984 5.320032669793423
24.530000000006996 5.320032669793423
24.54000000000701 5.320032669793423
24.55000000000702 5.320032669793423
24.560000000007033 5.320032669793423
24.570000000007045 5.320032669793423
24.580000000007058 5.320032669793423
24.59000000000707 5.320032669793423
24.600000000007082 5.320032669793423
24.610000000007094 5.320032669793423
24.620000000007106 5.320032669793423
24.63000000000712 5.320032669793423
24.64000000000713 5.320032669793423
24.650000000007143 5.320032669793423
24.660000000007155 5.320032669793423
24.670000000007168 5.320032669793423
24.68000000000718 5.320032669793423
24.690000000007192 5.320032669793423
24.700000000007204 5.320032669793423
24.710000000007216 5.320032669793423
24.72000000000723 5.320032669793423
24.73000000000724 5.320032669793423
24.740000000007253 5.320032669793423
24.750000000007265 5.320032669793423
24.760000000007278 5.320032669793423
24.77000000000729 5.320032669793423
24.780000000007302 5.320032669793423
24.790000000007314 5.320032669793423
24.800000000007326 5.320032669793423
24.81000000000734 5.320032669793423
24.82000000000735 5.320032669793423
24.830000000007363 5.320032669793423
24.840000000007375 5.320032669793423
24.850000000007388 5.320032669793423
24.8600000000074 5.320032669793423
24.870000000007412 5.320032669793423
24.880000000007424 5.320032669793423
24.890000000007436 5.320032669793423
24.90000000000745 5.320032669793423
24.91000000000746 5.320032669793423
24.920000000007473 5.320032669793423
24.930000000007485 5.320032669793423
24.931000000007487 0.1895268691713605
24.940000000007498 0.1895268691713605
24.95000000000751 0.1895268691713605
24.960000000007522 0.1895268691713605
24.970000000007534 0.1895268691713605
24.980000000007546 0.1895268691713605
24.99000000000756 0.1895268691713605
25.00000000000757 0.1895268691713605
25.010000000007583 0.1895268691713605
25.020000000007595 0.1895268691713605
25.030000000007607 0.1895268691713605
25.04000000000762 0.1895268691713605
25.050000000007632 0.1895268691713605
25.060000000007644 0.1895268691713605
25.070000000007656 0.1895268691713605
25.08000000000767 0.1895268691713605
25.09000000000768 0.1895268691713605
25.100000000007693 0.1895268691713605
25.110000000007705 0.1895268691713605
25.120000000007717 0.1895268691713605
25.13000000000773 0.1895268691713605
25.140000000007742 0.1895268691713605
25.150000000007754 0.1895268691713605
25.160000000007766 0.1895268691713605
25.17000000000778 0.1895268691713605
25.18000000000779 0.1895268691713605
25.190000000007803 0.1895268691713605
25.200000000007815 0.1895268691713605
25.210000000007827 0.1895268691713605
25.22000000000784 0.1895268691713605
25.230000000007852 0.1895268691713605
25.240000000007864 0.1895268691713605
25.250000000007876 0.1895268691713605
25.26000000000789 0.1895268691713605
25.2700000000079 0.1895268691713605
25.280000000007913 0.1895268691713605
25.290000000007925 0.1895268691713605
25.300000000007937 0.1895268691713605
25.31000000000795 0.1895268691713605
25.320000000007962 0.1895268691713605
25.330000000007974 0.1895268691713605
25.340000000007986 0.1895268691713605
25.350000000008 0.1895268691713605
25.36000000000801 0.1895268691713605
25.370000000008023 0.1895268691713605
25.380000000008035 0.1895268691713605
25.390000000008047 0.1895268691713605
25.40000000000806 0.1895268691713605
25.410000000008072 0.1895268691713605
25.420000000008084 0.1895268691713605
25.430000000008096 0.1895268691713605
25.44000000000811 0.1895268691713605
25.45000000000812 0.1895268691713605
25.460000000008133 0.1895268691713605
25.470000000008145 0.1895268691713605
25.480000000008157 0.1895268691713605
25.49000000000817 0.1895268691713605
25.500000000008182 0.1895268691713605
25.510000000008194 0.1895268691713605
25.520000000008206 0.1895268691713605
25.53000000000822 0.1895268691713605
25.54000000000823 0.1895268691713605
25.550000000008243 0.1895268691713605
25.560000000008255 0.1895268691713605
25.570000000008267 0.1895268691713605
25.58000000000828 0.1895268691713605
25.590000000008292 0.1895268691713605
25.600000000008304 0.1895268691713605
25.610000000008316 0.1895268691713605
25.62000000000833 0.1895268691713605
25.63000000000834 0.1895268691713605
25.640000000008353 0.1895268691713605
25.650000000008365 0.1895268691713605
25.660000000008377 0.1895268691713605
25.67000000000839 0.1895268691713605
25.680000000008402 0.1895268691713605
25.690000000008414 0.1895268691713605
25.700000000008426 0.1895268691713605
25.71000000000844 0.1895268691713605
25.72000000000845 0.1895268691713605
25.730000000008463 0.1895268691713605
25.740000000008475 0.1895268691713605
25.750000000008487 0.1895268691713605
25.7600000000085 0.1895268691713605
25.770000000008512 0.1895268691713605
25.780000000008524 0.1895268691713605
25.790000000008536 0.1895268691713605
25.80000000000855 0.1895268691713605
25.81000000000856 0.1895268691713605
25.820000000008573 0.1895268691713605
25.830000000008585 0.1895268691713605
25.840000000008597 0.1895268691713605
25.85000000000861 0.1895268691713605
25.860000000008622 0.1895268691713605
25.870000000008634 0.1895268691713605
25.880000000008646 0.1895268691713605
25.89000000000866 0.1895268691713605
25.90000000000867 0.1895268691713605
25.910000000008683 0.1895268691713605
25.920000000008695 0.1895268691713605
25.930000000008707 0.1895268691713605
25.94000000000872 0.1895268691713605
25.950000000008732 0.1895268691713605
25.960000000008744 0.1895268691713605
25.970000000008756 0.1895268691713605
25.98000000000877 0.1895268691713605
25.99000000000878 0.1895268691713605
26.000000000008793 0.1895268691713605
26.010000000008805 0.1895268691713605
26.020000000008817 0.1895268691713605
26.03000000000883 0.1895268691713605
26.040000000008842 0.1895268691713605
26.050000000008854 0.1895268691713605
26.060000000008866 0.1895268691713605
26.07000000000888 0.1895268691713605
26.08000000000889 0.1895268691713605
26.090000000008903 0.1895268691713605
26.100000000008915 0.1895268691713605
26.110000000008927 0.1895268691713605
26.12000000000894 0.1895268691713605
26.130000000008952 0.1895268691713605
26.140000000008964 0.1895268691713605
26.150000000008976 0.1895268691713605
26.151000000008978 0.00166710739898197
26.16000000000899 0.00166710739898197
26.170000000009 0.00166710739898197
26.180000000009013 0.00166710739898197
26.190000000009025 0.00166710739898197
26.200000000009037 0.00166710739898197
26.21000000000905 0.00166710739898197
26.220000000009062 0.00166710739898197
26.230000000009074 0.00166710739898197
26.240000000009086 0.00166710739898197
26.2500000000091 0.00166710739898197
26.26000000000911 0.00166710739898197
26.270000000009123 0.00166710739898197
26.280000000009135 0.00166710739898197
26.290000000009147 0.00166710739898197
26.30000000000916 0.00166710739898197
26.310000000009172 0.00166710739898197
26.320000000009184 0.00166710739898197
26.330000000009196 0.00166710739898197
26.34000000000921 0.00166710739898197
26.35000000000922 0.00166710739898197
26.360000000009233 0.00166710739898197
26.370000000009245 0.00166710739898197
26.380000000009257 0.00166710739898197
26.39000000000927 0.00166710739898197
26.400000000009282 0.00166710739898197
26.410000000009294 0.00166710739898197
26.420000000009306 0.00166710739898197
26.43000000000932 0.00166710739898197
26.44000000000933 0.00166710739898197
26.450000000009343 0.00166710739898197
26.460000000009355 0.00166710739898197
26.470000000009367 0.00166710739898197
26.48000000000938 0.00166710739898197
26.490000000009392 0.00166710739898197
26.500000000009404 0.00166710739898197
26.510000000009416 0.00166710739898197
26.52000000000943 0.00166710739898197
26.53000000000944 0.00166710739898197
26.540000000009453 0.00166710739898197
26.550000000009465 0.00166710739898197
26.560000000009477 0.00166710739898197
26.57000000000949 0.00166710739898197
26.580000000009502 0.00166710739898197
26.590000000009514 0.00166710739898197
26.600000000009526 0.00166710739898197
26.61000000000954 0.00166710739898197
26.62000000000955 0.00166710739898197
26.630000000009563 0.00166710739898197
26.640000000009575 0.00166710739898197
26.650000000009587 0.00166710739898197
26.6600000000096 0.00166710739898197
26.670000000009612 0.00166710739898197
26.680000000009624 0.00166710739898197
26.690000000009636 0.00166710739898197
26.70000000000965 0.00166710739898197
26.71000000000966 0.00166710739898197
26.720000000009673 0.00166710739898197
26.730000000009685 0.00166710739898197
26.740000000009697 0.00166710739898197
26.75000000000971 0.00166710739898197
26.760000000009722 0.00166710739898197
26.770000000009734 0.00166710739898197
26.780000000009746 0.00166710739898197
26.79000000000976 0.00166710739898197
26.80000000000977 0.00166710739898197
26.810000000009783 0.00166710739898197
26.820000000009795 0.00166710739898197
26.830000000009807 0.00166710739898197
26.84000000000982 0.00166710739898197
26.850000000009832 0.00166710739898197
26.860000000009844 0.00166710739898197
26.870000000009856 0.00166710739898197
26.88000000000987 0.00166710739898197
26.89000000000988 0.00166710739898197
26.900000000009893 0.00166710739898197
26.910000000009905 0.00166710739898197
26.920000000009917 0.00166710739898197
26.93000000000993 0.00166710739898197
26.94000000000994 0.00166710739898197
26.950000000009954 0.00166710739898197
26.960000000009966 0.00166710739898197
26.97000000000998 0.00166710739898197
26.98000000000999 0.00166710739898197
26.990000000010003 0.00166710739898197
27.000000000010015 0.00166710739898197
27.010000000010027 0.00166710739898197
27.02000000001004 0.00166710739898197
27.03000000001005 0.00166710739898197
27.040000000010064 0.00166710739898197
27.050000000010076 0.00166710739898197
27.06000000001009 0.00166710739898197
27.0700000000101 0.00166710739898197
27.080000000010113 0.00166710739898197
27.090000000010125 0.00166710739898197
27.100000000010137 0.00166710739898197
27.11000000001015 0.00166710739898197
27.12000000001016 0.00166710739898197
27.130000000010174 0.00166710739898197
27.140000000010186 0.00166710739898197
27.1500000000102 0.00166710739898197
27.16000000001021 0.00166710739898197
27.170000000010223 0.00166710739898197
27.180000000010235 0.00166710739898197
27.190000000010247 0.00166710739898197
27.20000000001026 0.00166710739898197
27.21000000001027 0.00166710739898197
27.220000000010284 0.00166710739898197
27.230000000010296 0.00166710739898197
27.24000000001031 0.00166710739898197
27.25000000001032 0.00166710739898197
27.260000000010333 0.00166710739898197
27.270000000010345 0.00166710739898197
27.280000000010357 0.00166710739898197
27.29000000001037 0.00166710739898197
27.30000000001038 0.00166710739898197
27.310000000010394 0.00166710739898197
27.320000000010406 0.00166710739898197
27.33000000001042 0.00166710739898197
27.34000000001043 0.00166710739898197
27.350000000010443 0.00166710739898197
27.360000000010455 0.00166710739898197
27.370000000010467 0.00166710739898197
27.38000000001048 0.00166710739898197
27.39000000001049 0.00166710739898197
27.400000000010504 0.00166710739898197
27.410000000010516 0.00166710739898197
27.42000000001053 0.00166710739898197
27.43000000001054 0.00166710739898197
27.440000000010553 0.00166710739898197
27.450000000010565 0.00166710739898197
27.460000000010577 0.00166710739898197
27.47000000001059 0.00166710739898197
27.4800000000106 0.00166710739898197
27.490000000010614 0.00166710739898197
27.500000000010626 0.00166710739898197
27.51000000001064 0.00166710739898197
27.52000000001065 0.00166710739898197
27.530000000010663 0.00166710739898197
27.540000000010675 0.00166710739898197
27.550000000010687 0.00166710739898197
27.5600000000107 0.00166710739898197
27.57000000001071 0.00166710739898197
27.580000000010724 0.00166710739898197
27.590000000010736 0.00166710739898197
27.60000000001075 0.00166710739898197
27.61000000001076 0.00166710739898197
27.620000000010773 0.00166710739898197
27.630000000010785 0.00166710739898197
27.640000000010797 0.00166710739898197
27.65000000001081 0.00166710739898197
27.66000000001082 0.00166710739898197
27.670000000010834 0.00166710739898197
27.680000000010846 0.00166710739898197
27.69000000001086 0.00166710739898197
27.70000000001087 0.00166710739898197
27.710000000010883 0.00166710739898197
27.720000000010895 0.00166710739898197
27.730000000010907 0.00166710739898197
27.74000000001092 0.00166710739898197
27.75000000001093 0.00166710739898197
27.760000000010944 0.00166710739898197
27.770000000010956 0.00166710739898197
27.78000000001097 0.00166710739898197
27.79000000001098 0.00166710739898197
27.800000000010993 0.00166710739898197
27.810000000011005 0.00166710739898197
27.820000000011017 0.00166710739898197
27.83000000001103 0.00166710739898197
27.84000000001104 0.00166710739898197
27.850000000011054 0.00166710739898197
27.860000000011066 0.00166710739898197
27.87000000001108 0.00166710739898197
27.88000000001109 0.00166710739898197
27.890000000011103 0.00166710739898197
27.900000000011115 0.00166710739898197
27.910000000011127 0.00166710739898197
27.92000000001114 0.00166710739898197
27.93000000001115 0.00166710739898197
27.940000000011164 0.00166710739898197
27.950000000011176 0.00166710739898197
27.96000000001119 0.00166710739898197
27.9700000000112 0.00166710739898197
27.980000000011213 0.00166710739898197
27.990000000011225 0.00166710739898197
28.000000000011237 0.00166710739898197
28.01000000001125 0.00166710739898197
28.02000000001126 0.00166710739898197
28.030000000011274 0.00166710739898197
28.040000000011286 0.00166710739898197
28.0500000000113 0.00166710739898197
28.06000000001131 0.00166710739898197
28.070000000011323 0.00166710739898197
28.080000000011335 0.00166710739898197
28.090000000011347 0.00166710739898197
28.10000000001136 0.00166710739898197
28.11000000001137 0.00166710739898197
28.120000000011384 0.00166710739898197
28.130000000011396 0.00166710739898197
28.14000000001141 0.00166710739898197
28.15000000001142 0.00166710739898197
28.160000000011433 0.00166710739898197
28.170000000011445 0.00166710739898197
28.180000000011457 0.00166710739898197
28.19000000001147 0.00166710739898197
28.20000000001148 0.00166710739898197
28.210000000011494 0.00166710739898197
28.220000000011506 0.00166710739898197
28.23000000001152 0.00166710739898197
28.24000000001153 0.00166710739898197
28.250000000011543 0.00166710739898197
28.260000000011555 0.00166710739898197
28.270000000011567 0.00166710739898197
28.28000000001158 0.00166710739898197
28.29000000001159 0.00166710739898197
28.300000000011604 0.00166710739898197
28.310000000011616 0.00166710739898197
28.32000000001163 0.00166710739898197
28.33000000001164 0.00166710739898197
28.340000000011653 0.00166710739898197
28.350000000011665 0.00166710739898197
28.360000000011677 0.00166710739898197
28.37000000001169 0.00166710739898197
28.3800000000117 0.00166710739898197
28.390000000011714 0.00166710739898197
28.400000000011726 0.00166710739898197
28.41000000001174 0.00166710739898197
28.41100000001174 8.404159516743614e-06
28.42000000001175 8.404159516743614e-06
28.430000000011763 8.404159516743614e-06
28.440000000011775 8.404159516743614e-06
28.450000000011787 8.404159516743614e-06
28.4600000000118 8.404159516743614e-06
28.47000000001181 8.404159516743614e-06
28.480000000011824 8.404159516743614e-06
28.490000000011836 8.404159516743614e-06
28.50000000001185 8.404159516743614e-06
28.51000000001186 8.404159516743614e-06
28.520000000011873 8.404159516743614e-06
28.530000000011885 8.404159516743614e-06
28.540000000011897 8.404159516743614e-06
28.55000000001191 8.404159516743614e-06
28.56000000001192 8.404159516743614e-06
28.570000000011934 8.404159516743614e-06
28.580000000011946 8.404159516743614e-06
28.59000000001196 8.404159516743614e-06
28.60000000001197 8.404159516743614e-06
28.610000000011983 8.404159516743614e-06
28.620000000011995 8.404159516743614e-06
28.630000000012007 8.404159516743614e-06
28.64000000001202 8.404159516743614e-06
28.65000000001203 8.404159516743614e-06
28.660000000012044 8.404159516743614e-06
28.670000000012056 8.404159516743614e-06
28.68000000001207 8.404159516743614e-06
28.69000000001208 8.404159516743614e-06
28.700000000012093 8.404159516743614e-06
28.710000000012105 8.404159516743614e-06
28.720000000012117 8.404159516743614e-06
28.73000000001213 8.404159516743614e-06
28.74000000001214 8.404159516743614e-06
28.750000000012154 8.404159516743614e-06
28.760000000012166 8.404159516743614e-06
28.77000000001218 8.404159516743614e-06
28.78000000001219 8.404159516743614e-06
28.790000000012203 8.404159516743614e-06
28.800000000012215 8.404159516743614e-06
28.810000000012227 8.404159516743614e-06
28.82000000001224 8.404159516743614e-06
28.83000000001225 8.404159516743614e-06
28.840000000012264 8.404159516743614e-06
28.850000000012276 8.404159516743614e-06
28.86000000001229 8.404159516743614e-06
28.8700000000123 8.404159516743614e-06
28.880000000012313 8.404159516743614e-06
28.890000000012325 8.404159516743614e-06
28.900000000012337 8.404159516743614e-06
28.91000000001235 8.404159516743614e-06
28.92000000001236 8.404159516743614e-06
28.930000000012374 8.404159516743614e-06
28.940000000012386 8.404159516743614e-06
28.9500000000124 8.404159516743614e-06
28.96000000001241 8.404159516743614e-06
28.970000000012423 8.404159516743614e-06
28.980000000012435 8.404159516743614e-06
28.990000000012447 8.404159516743614e-06
29.00000000001246 8.404159516743614e-06
29.01000000001247 8.404159516743614e-06
29.020000000012484 8.404159516743614e-06
29.030000000012496 8.404159516743614e-06
29.04000000001251 8.404159516743614e-06
29.05000000001252 8.404159516743614e-06
29.060000000012533 8.404159516743614e-06
29.070000000012545 8.404159516743614e-06
29.080000000012557 8.404159516743614e-06
29.09000000001257 8.404159516743614e-06
29.10000000001258 8.404159516743614e-06
29.110000000012594 8.404159516743614e-06
29.120000000012606 8.404159516743614e-06
29.13000000001262 8.404159516743614e-06
29.14000000001263 8.404159516743614e-06
29.150000000012643 8.404159516743614e-06
29.160000000012655 8.404159516743614e-06
29.170000000012667 8.404159516743614e-06
29.18000000001268 8.404159516743614e-06
29.19000000001269 8.404159516743614e-06
29.200000000012704 8.404159516743614e-06
29.210000000012716 8.404159516743614e-06
29.22000000001273 8.404159516743614e-06
29.23000000001274 8.404159516743614e-06
29.240000000012753 8.404159516743614e-06
29.250000000012765 8.404159516743614e-06
29.260000000012777 8.404159516743614e-06
29.27000000001279 8.404159516743614e-06
29.2800000000128 8.404159516743614e-06
29.290000000012814 8.404159516743614e-06
29.300000000012826 8.404159516743614e-06
29.31000000001284 8.404159516743614e-06
29.32000000001285 8.404159516743614e-06
29.330000000012863 8.404159516743614e-06
29.340000000012875 8.404159516743614e-06
29.350000000012887 8.404159516743614e-06
29.3600000000129 8.404159516743614e-06
29.37000000001291 8.404159516743614e-06
29.380000000012924 8.404159516743614e-06
29.390000000012936 8.404159516743614e-06
29.400000000012948 8.404159516743614e-06
29.41000000001296 8.404159516743614e-06
29.420000000012973 8.404159516743614e-06
29.430000000012985 8.404159516743614e-06
29.440000000012997 8.404159516743614e-06
29.45000000001301 8.404159516743614e-06
29.46000000001302 8.404159516743614e-06
29.470000000013034 8.404159516743614e-06
29.480000000013046 8.404159516743614e-06
29.490000000013058 8.404159516743614e-06
29.50000000001307 8.404159516743614e-06
29.510000000013083 8.404159516743614e-06
29.520000000013095 8.404159516743614e-06
29.530000000013107 8.404159516743614e-06
29.54000000001312 8.404159516743614e-06
29.55000000001313 8.404159516743614e-06
29.560000000013144 8.404159516743614e-06
29.570000000013156 8.404159516743614e-06
29.580000000013168 8.404159516743614e-06
29.59000000001318 8.404159516743614e-06
29.600000000013193 8.404159516743614e-06
29.610000000013205 8.404159516743614e-06
29.620000000013217 8.404159516743614e-06
29.63000000001323 8.404159516743614e-06
29.64000000001324 8.404159516743614e-06
29.650000000013254 8.404159516743614e-06
29.660000000013266 8.404159516743614e-06
29.670000000013278 8.404159516743614e-06
29.68000000001329 8.404159516743614e-06
29.690000000013303 8.404159516743614e-06
29.700000000013315 8.404159516743614e-06
29.710000000013327 8.404159516743614e-06
29.72000000001334 8.404159516743614e-06
29.73000000001335 8.404159516743614e-06
29.740000000013364 8.404159516743614e-06
29.750000000013376 8.404159516743614e-06
29.760000000013388 8.404159516743614e-06
29.7700000000134 8.404159516743614e-06
29.780000000013413 8.404159516743614e-06
29.790000000013425 8.404159516743614e-06
29.800000000013437 8.404159516743614e-06
29.81000000001345 8.404159516743614e-06
29.82000000001346 8.404159516743614e-06
29.830000000013474 8.404159516743614e-06
29.840000000013486 8.404159516743614e-06
29.850000000013498 8.404159516743614e-06
29.86000000001351 8.404159516743614e-06
29.870000000013523 8.404159516743614e-06
29.880000000013535 8.404159516743614e-06
29.890000000013547 8.404159516743614e-06
29.90000000001356 8.404159516743614e-06
29.91000000001357 8.404159516743614e-06
29.920000000013584 8.404159516743614e-06
29.930000000013596 8.404159516743614e-06
29.940000000013608 8.404159516743614e-06
29.95000000001362 8.404159516743614e-06
29.960000000013633 8.404159516743614e-06
29.970000000013645 8.404159516743614e-06
29.980000000013657 8.404159516743614e-06
29.99000000001367 8.404159516743614e-06
30.00000000001368 8.404159516743614e-06
30.010000000013694 8.404159516743614e-06
30.020000000013706 8.404159516743614e-06
30.030000000013718 8.404159516743614e-06
30.04000000001373 8.404159516743614e-06
30.050000000013743 8.404159516743614e-06
30.060000000013755 8.404159516743614e-06
30.070000000013767 8.404159516743614e-06
30.08000000001378 8.404159516743614e-06
30.09000000001379 8.404159516743614e-06
30.100000000013804 8.404159516743614e-06
30.110000000013816 8.404159516743614e-06
30.120000000013828 8.404159516743614e-06
30.13000000001384 8.404159516743614e-06
30.140000000013853 8.404159516743614e-06
30.150000000013865 8.404159516743614e-06
30.160000000013877 8.404159516743614e-06
30.17000000001389 8.404159516743614e-06
30.1800000000139 8.404159516743614e-06
30.190000000013914 8.404159516743614e-06
30.200000000013926 8.404159516743614e-06
30.210000000013938 8.404159516743614e-06
30.22000000001395 8.404159516743614e-06
30.230000000013963 8.404159516743614e-06
30.240000000013975 8.404159516743614e-06
30.250000000013987 8.404159516743614e-06
30.260000000014 8.404159516743614e-06
30.27000000001401 8.404159516743614e-06
30.280000000014024 8.404159516743614e-06
30.290000000014036 8.404159516743614e-06
30.300000000014048 8.404159516743614e-06
30.31000000001406 8.404159516743614e-06
30.320000000014073 8.404159516743614e-06
30.330000000014085 8.404159516743614e-06
30.340000000014097 8.404159516743614e-06
30.35000000001411 8.404159516743614e-06
30.36000000001412 8.404159516743614e-06
30.370000000014134 8.404159516743614e-06
30.380000000014146 8.404159516743614e-06
30.390000000014158 8.404159516743614e-06
30.40000000001417 8.404159516743614e-06
30.410000000014183 8.404159516743614e-06
30.420000000014195 8.404159516743614e-06
30.430000000014207 8.404159516743614e-06
30.44000000001422 8.404159516743614e-06
30.45000000001423 8.404159516743614e-06
30.460000000014244 8.404159516743614e-06
30.470000000014256 8.404159516743614e-06
30.480000000014268 8.404159516743614e-06
30.49000000001428 8.404159516743614e-06
30.500000000014293 8.404159516743614e-06
30.510000000014305 8.404159516743614e-06
30.520000000014317 8.404159516743614e-06
30.53000000001433 8.404159516743614e-06
30.54000000001434 8.404159516743614e-06
30.550000000014354 8.404159516743614e-06
30.560000000014366 8.404159516743614e-06
30.570000000014378 8.404159516743614e-06
30.58000000001439 8.404159516743614e-06
30.590000000014403 8.404159516743614e-06
30.600000000014415 8.404159516743614e-06
30.610000000014427 8.404159516743614e-06
30.62000000001444 8.404159516743614e-06
30.63000000001445 8.404159516743614e-06
30.640000000014464 8.404159516743614e-06
30.650000000014476 8.404159516743614e-06
30.660000000014488 8.404159516743614e-06
30.6700000000145 8.404159516743614e-06
30.680000000014513 8.404159516743614e-06
30.690000000014525 8.404159516743614e-06
30.700000000014537 8.404159516743614e-06
30.71000000001455 8.404159516743614e-06
30.72000000001456 8.404159516743614e-06
30.730000000014574 8.404159516743614e-06
30.740000000014586 8.404159516743614e-06
30.750000000014598 8.404159516743614e-06
30.76000000001461 8.404159516743614e-06
30.770000000014623 8.404159516743614e-06
30.780000000014635 8.404159516743614e-06
30.790000000014647 8.404159516743614e-06
30.80000000001466 8.404159516743614e-06
30.81000000001467 8.404159516743614e-06
30.820000000014684 8.404159516743614e-06
30.830000000014696 8.404159516743614e-06
30.840000000014708 8.404159516743614e-06
30.85000000001472 8.404159516743614e-06
30.860000000014733 8.404159516743614e-06
30.870000000014745 8.404159516743614e-06
30.880000000014757 8.404159516743614e-06
30.881000000014758 6.481047881527757e-08
30.89000000001477 6.481047881527757e-08
30.90000000001478 6.481047881527757e-08
30.910000000014794 6.481047881527757e-08
30.920000000014806 6.481047881527757e-08
30.930000000014818 6.481047881527757e-08
30.94000000001483 6.481047881527757e-08
30.950000000014843 6.481047881527757e-08
30.960000000014855 6.481047881527757e-08
30.970000000014867 6.481047881527757e-08
30.98000000001488 6.481047881527757e-08
30.99000000001489 6.481047881527757e-08
31.000000000014904 6.481047881527757e-08
31.010000000014916 6.481047881527757e-08
31.020000000014928 6.481047881527757e-08
31.03000000001494 6.481047881527757e-08
31.040000000014953 6.481047881527757e-08
31.050000000014965 6.481047881527757e-08
31.060000000014977 6.481047881527757e-08
31.07000000001499 6.481047881527757e-08
31.080000000015 6.481047881527757e-08
31.090000000015014 6.481047881527757e-08
31.100000000015026 6.481047881527757e-08
31.110000000015038 6.481047881527757e-08
31.12000000001505 6.481047881527757e-08
31.130000000015063 6.481047881527757e-08
31.140000000015075 6.481047881527757e-08
31.150000000015087 6.481047881527757e-08
31.1600000000151 6.481047881527757e-08
31.17000000001511 6.481047881527757e-08
31.180000000015124 6.481047881527757e-08
31.190000000015136 6.481047881527757e-08
31.200000000015148 6.481047881527757e-08
31.21000000001516 6.481047881527757e-08
31.220000000015173 6.481047881527757e-08
31.230000000015185 6.481047881527757e-08
31.240000000015197 6.481047881527757e-08
31.25000000001521 6.481047881527757e-08
31.26000000001522 6.481047881527757e-08
31.270000000015234 6.481047881527757e-08
31.280000000015246 6.481047881527757e-08
31.290000000015258 6.481047881527757e-08
31.30000000001527 6.481047881527757e-08
31.310000000015282 6.481047881527757e-08
31.320000000015295 6.481047881527757e-08
31.330000000015307 6.481047881527757e-08
31.34000000001532 6.481047881527757e-08
31.35000000001533 6.481047881527757e-08
31.360000000015344 6.481047881527757e-08
31.370000000015356 6.481047881527757e-08
31.380000000015368 6.481047881527757e-08
31.39000000001538 6.481047881527757e-08
31.400000000015392 6.481047881527757e-08
31.410000000015405 6.481047881527757e-08
31.420000000015417 6.481047881527757e-08
31.43000000001543 6.481047881527757e-08
31.44000000001544 6.481047881527757e-08
31.450000000015454 6.481047881527757e-08
31.460000000015466 6.481047881527757e-08
31.470000000015478 6.481047881527757e-08
31.48000000001549 6.481047881527757e-08
31.490000000015502 6.481047881527757e-08
31.500000000015515 6.481047881527757e-08
31.510000000015527 6.481047881527757e-08
31.52000000001554 6.481047881527757e-08
31.53000000001555 6.481047881527757e-08
31.540000000015564 6.481047881527757e-08
31.550000000015576 6.481047881527757e-08
31.560000000015588 6.481047881527757e-08
31.5700000000156 6.481047881527757e-08
31.580000000015612 6.481047881527757e-08
31.590000000015625 6.481047881527757e-08
31.600000000015637 6.481047881527757e-08
31.61000000001565 6.481047881527757e-08
31.62000000001566 6.481047881527757e-08
31.630000000015674 6.481047881527757e-08
31.640000000015686 6.481047881527757e-08
31.650000000015698 6.481047881527757e-08
31.66000000001571 6.481047881527757e-08
31.670000000015722 6.481047881527757e-08
31.680000000015735 6.481047881527757e-08
31.690000000015747 6.481047881527757e-08
31.70000000001576 6.481047881527757e-08
31.71000000001577 6.481047881527757e-08
31.720000000015784 6.481047881527757e-08
31.730000000015796 6.481047881527757e-08
31.740000000015808 6.481047881527757e-08
31.75000000001582 6.481047881527757e-08
31.760000000015832 6.481047881527757e-08
31.770000000015845 6.481047881527757e-08
31.780000000015857 6.481047881527757e-08
31.79000000001587 6.481047881527757e-08
31.80000000001588 6.481047881527757e-08
31.810000000015894 6.481047881527757e-08
31.820000000015906 6.481047881527757e-08
31.830000000015918 6.481047881527757e-08
31.84000000001593 6.481047881527757e-08
31.850000000015942 6.481047881527757e-08
31.860000000015955 6.481047881527757e-08
31.870000000015967 6.481047881527757e-08
31.88000000001598 6.481047881527757e-08
31.89000000001599 6.481047881527757e-08
31.900000000016004 6.481047881527757e-08
31.910000000016016 6.481047881527757e-08
31.920000000016028 6.481047881527757e-08
31.93000000001604 6.481047881527757e-08
31.940000000016052 6.481047881527757e-08
31.950000000016065 6.481047881527757e-08
31.960000000016077 6.481047881527757e-08
31.97000000001609 6.481047881527757e-08
31.9800000000161 6.481047881527757e-08
31.990000000016114 6.481047881527757e-08
32.00000000001612 6.481047881527757e-08
32.0100000000161 6.481047881527757e-08
32.020000000016076 6.481047881527757e-08
32.03000000001605 6.481047881527757e-08
32.04000000001603 6.481047881527757e-08
32.050000000016006 6.481047881527757e-08
32.06000000001598 6.481047881527757e-08
32.07000000001596 6.481047881527757e-08
32.080000000015936 6.481047881527757e-08
32.09000000001591 6.481047881527757e-08
32.10000000001589 6.481047881527757e-08
32.110000000015866 6.481047881527757e-08
32.12000000001584 6.481047881527757e-08
32.13000000001582 6.481047881527757e-08
32.140000000015796 6.481047881527757e-08
32.15000000001577 6.481047881527757e-08
32.16000000001575 6.481047881527757e-08
32.170000000015726 6.481047881527757e-08
32.1800000000157 6.481047881527757e-08
32.19000000001568 6.481047881527757e-08
32.200000000015656 6.481047881527757e-08
32.21000000001563 6.481047881527757e-08
32.22000000001561 6.481047881527757e-08
32.230000000015586 6.481047881527757e-08
32.24000000001556 6.481047881527757e-08
32.25000000001554 6.481047881527757e-08
32.260000000015516 6.481047881527757e-08
32.27000000001549 6.481047881527757e-08
32.28000000001547 6.481047881527757e-08
32.290000000015446 6.481047881527757e-08
32.30000000001542 6.481047881527757e-08
32.3100000000154 6.481047881527757e-08
32.320000000015376 6.481047881527757e-08
32.33000000001535 6.481047881527757e-08
32.34000000001533 6.481047881527757e-08
32.35000000001531 6.481047881527757e-08
32.36000000001528 6.481047881527757e-08
32.37000000001526 6.481047881527757e-08
32.38000000001524 6.481047881527757e-08
32.39000000001521 6.481047881527757e-08
32.40000000001519 6.481047881527757e-08
32.41000000001517 6.481047881527757e-08
32.42000000001514 6.481047881527757e-08
32.43000000001512 6.481047881527757e-08
32.4400000000151 6.481047881527757e-08
32.45000000001507 6.481047881527757e-08
32.46000000001505 6.481047881527757e-08
32.47000000001503 6.481047881527757e-08
32.480000000015 6.481047881527757e-08
32.49000000001498 6.481047881527757e-08
32.50000000001496 6.481047881527757e-08
32.510000000014934 6.481047881527757e-08
32.52000000001491 6.481047881527757e-08
32.53000000001489 6.481047881527757e-08
32.540000000014864 6.481047881527757e-08
32.55000000001484 6.481047881527757e-08
32.56000000001482 6.481047881527757e-08
32.570000000014794 6.481047881527757e-08
32.58000000001477 6.481047881527757e-08
32.59000000001475 6.481047881527757e-08
32.600000000014724 6.481047881527757e-08
32.6100000000147 6.481047881527757e-08
32.62000000001468 6.481047881527757e-08
32.630000000014654 6.481047881527757e-08
32.64000000001463 6.481047881527757e-08
32.65000000001461 6.481047881527757e-08
32.660000000014584 6.481047881527757e-08
32.67000000001456 6.481047881527757e-08
32.68000000001454 6.481047881527757e-08
32.690000000014514 6.481047881527757e-08
32.70000000001449 6.481047881527757e-08
32.71000000001447 6.481047881527757e-08
32.720000000014444 6.481047881527757e-08
32.73000000001442 6.481047881527757e-08
32.7400000000144 6.481047881527757e-08
32.750000000014374 6.481047881527757e-08
32.76000000001435 6.481047881527757e-08
32.77000000001433 6.481047881527757e-08
32.780000000014304 6.481047881527757e-08
32.79000000001428 6.481047881527757e-08
32.80000000001426 6.481047881527757e-08
32.810000000014234 6.481047881527757e-08
32.82000000001421 6.481047881527757e-08
32.83000000001419 6.481047881527757e-08
32.840000000014165 6.481047881527757e-08
32.85000000001414 6.481047881527757e-08
32.86000000001412 6.481047881527757e-08
32.870000000014095 6.481047881527757e-08
32.88000000001407 6.481047881527757e-08
32.89000000001405 6.481047881527757e-08
32.900000000014025 6.481047881527757e-08
32.910000000014 6.481047881527757e-08
32.92000000001398 6.481047881527757e-08
32.930000000013955 6.481047881527757e-08
32.94000000001393 6.481047881527757e-08
32.95000000001391 6.481047881527757e-08
32.960000000013885 6.481047881527757e-08
32.97000000001386 6.481047881527757e-08
32.98000000001384 6.481047881527757e-08
32.990000000013815 6.481047881527757e-08
33.00000000001379 6.481047881527757e-08
33.01000000001377 6.481047881527757e-08
33.020000000013745 6.481047881527757e-08
33.03000000001372 6.481047881527757e-08
33.0400000000137 6.481047881527757e-08
33.050000000013675 6.481047881527757e-08
33.06000000001365 6.481047881527757e-08
33.07000000001363 6.481047881527757e-08
33.080000000013605 6.481047881527757e-08
33.09000000001358 6.481047881527757e-08
33.10000000001356 6.481047881527757e-08
33.110000000013535 6.481047881527757e-08
33.12000000001351 6.481047881527757e-08
33.13000000001349 6.481047881527757e-08
33.140000000013465 6.481047881527757e-08
33.15000000001344 6.481047881527757e-08
33.15100000001344 7.917126156054e-10
33.16000000001342 7.917126156054e-10
33.170000000013395 7.917126156054e-10
33.18000000001337 7.917126156054e-10
33.19000000001335 7.917126156054e-10
33.200000000013326 7.917126156054e-10
33.2100000000133 7.917126156054e-10
33.22000000001328 7.917126156054e-10
33.230000000013256 7.917126156054e-10
33.24000000001323 7.917126156054e-10
33.25000000001321 7.917126156054e-10
33.260000000013186 7.917126156054e-10
33.27000000001316 7.917126156054e-10
33.28000000001314 7.917126156054e-10
33.290000000013116 7.917126156054e-10
33.30000000001309 7.917126156054e-10
33.31000000001307 7.917126156054e-10
33.320000000013046 7.917126156054e-10
33.33000000001302 7.917126156054e-10
33.340000000013 7.917126156054e-10
33.350000000012976 7.917126156054e-10
33.36000000001295 7.917126156054e-10
33.37000000001293 7.917126156054e-10
33.380000000012906 7.917126156054e-10
33.39000000001288 7.917126156054e-10
33.40000000001286 7.917126156054e-10
33.410000000012836 7.917126156054e-10
33.42000000001281 7.917126156054e-10
33.43000000001279 7.917126156054e-10
33.440000000012766 7.917126156054e-10
33.45000000001274 7.917126156054e-10
33.46000000001272 7.917126156054e-10
33.470000000012696 7.917126156054e-10
33.48000000001267 7.917126156054e-10
33.49000000001265 7.917126156054e-10
33.500000000012626 7.917126156054e-10
33.5100000000126 7.917126156054e-10
33.52000000001258 7.917126156054e-10
33.530000000012556 7.917126156054e-10
33.54000000001253 7.917126156054e-10
33.55000000001251 7.917126156054e-10
33.56000000001249 7.917126156054e-10
33.57000000001246 7.917126156054e-10
33.58000000001244 7.917126156054e-10
33.59000000001242 7.917126156054e-10
33.60000000001239 7.917126156054e-10
33.61000000001237 7.917126156054e-10
33.62000000001235 7.917126156054e-10
33.63000000001232 7.917126156054e-10
33.6400000000123 7.917126156054e-10
33.65000000001228 7.917126156054e-10
33.66000000001225 7.917126156054e-10
33.67000000001223 7.917126156054e-10
33.68000000001221 7.917126156054e-10
33.69000000001218 7.917126156054e-10
33.70000000001216 7.917126156054e-10
33.71000000001214 7.917126156054e-10
33.720000000012114 7.917126156054e-10
33.73000000001209 7.917126156054e-10
33.74000000001207 7.917126156054e-10
33.750000000012044 7.917126156054e-10
33.76000000001202 7.917126156054e-10
33.770000000012 7.917126156054e-10
33.780000000011974 7.917126156054e-10
33.79000000001195 7.917126156054e-10
33.80000000001193 7.917126156054e-10
33.810000000011904 7.917126156054e-10
33.82000000001188 7.917126156054e-10
33.83000000001186 7.917126156054e-10
33.840000000011834 7.917126156054e-10
33.85000000001181 7.917126156054e-10
33.86000000001179 7.917126156054e-10
33.870000000011764 7.917126156054e-10
33.88000000001174 7.917126156054e-10
33.89000000001172 7.917126156054e-10
33.900000000011694 7.917126156054e-10
33.91000000001167 7.917126156054e-10
33.92000000001165 7.917126156054e-10
33.930000000011624 7.917126156054e-10
33.9400000000116 7.917126156054e-10
33.95000000001158 7.917126156054e-10
33.960000000011554 7.917126156054e-10
33.97000000001153 7.917126156054e-10
33.98000000001151 7.917126156054e-10
33.990000000011484 7.917126156054e-10
34.00000000001146 7.917126156054e-10
34.01000000001144 7.917126156054e-10
34.020000000011414 7.917126156054e-10
34.03000000001139 7.917126156054e-10
34.04000000001137 7.917126156054e-10
34.050000000011345 7.917126156054e-10
34.06000000001132 7.917126156054e-10
34.0700000000113 7.917126156054e-10
34.080000000011275 7.917126156054e-10
34.09000000001125 7.917126156054e-10
34.10000000001123 7.917126156054e-10
34.110000000011205 7.917126156054e-10
34.12000000001118 7.917126156054e-10
34.13000000001116 7.917126156054e-10
34.140000000011135 7.917126156054e-10
34.15000000001111 7.917126156054e-10
34.16000000001109 7.917126156054e-10
34.170000000011065 7.917126156054e-10
34.18000000001104 7.917126156054e-10
34.19000000001102 7.917126156054e-10
34.200000000010995 7.917126156054e-10
34.21000000001097 7.917126156054e-10
34.22000000001095 7.917126156054e-10
34.230000000010925 7.917126156054e-10
34.2400000000109 7.917126156054e-10
34.25000000001088 7.917126156054e-10
34.260000000010855 7.917126156054e-10
34.27000000001083 7.917126156054e-10
34.28000000001081 7.917126156054e-10
34.290000000010785 7.917126156054e-10
34.30000000001076 7.917126156054e-10
34.31000000001074 7.917126156054e-10
34.320000000010715 7.917126156054e-10
34.33000000001069 7.917126156054e-10
34.34000000001067 7.917126156054e-10
34.350000000010645 7.917126156054e-10
34.36000000001062 7.917126156054e-10
34.3700000000106 7.917126156054e-10
34.380000000010575 7.917126156054e-10
34.39000000001055 7.917126156054e-10
34.40000000001053 7.917126156054e-10
34.410000000010506 7.917126156054e-10
34.42000000001048 7.917126156054e-10
34.43000000001046 7.917126156054e-10
34.440000000010436 7.917126156054e-10
34.45000000001041 7.917126156054e-10
34.46000000001039 7.917126156054e-10
34.470000000010366 7.917126156054e-10
34.48000000001034 7.917126156054e-10
34.49000000001032 7.917126156054e-10
34.500000000010296 7.917126156054e-10
34.51000000001027 7.917126156054e-10
34.52000000001025 7.917126156054e-10
34.530000000010226 7.917126156054e-10
34.5400000000102 7.917126156054e-10
34.55000000001018 7.917126156054e-10
34.560000000010156 7.917126156054e-10
34.57000000001013 7.917126156054e-10
34.58000000001011 7.917126156054e-10
34.590000000010086 7.917126156054e-10
34.60000000001006 7.917126156054e-10
34.61000000001004 7.917126156054e-10
34.620000000010016 7.917126156054e-10
34.63000000000999 7.917126156054e-10
34.64000000000997 7.917126156054e-10
34.650000000009946 7.917126156054e-10
34.66000000000992 7.917126156054e-10
34.6700000000099 7.917126156054e-10
34.680000000009876 7.917126156054e-10
34.69000000000985 7.917126156054e-10
34.70000000000983 7.917126156054e-10
34.710000000009806 7.917126156054e-10
34.72000000000978 7.917126156054e-10
34.73000000000976 7.917126156054e-10
34.740000000009736 7.917126156054e-10
34.75000000000971 7.917126156054e-10
34.76000000000969 7.917126156054e-10
34.77000000000967 7.917126156054e-10
34.78000000000964 7.917126156054e-10
34.79000000000962 7.917126156054e-10
34.8000000000096 7.917126156054e-10
34.81000000000957 7.917126156054e-10
34.82000000000955 7.917126156054e-10
34.83000000000953 7.917126156054e-10
34.8400000000095 7.917126156054e-10
34.85000000000948 7.917126156054e-10
34.86000000000946 7.917126156054e-10
34.87000000000943 7.917126156054e-10
34.88000000000941 7.917126156054e-10
34.89000000000939 7.917126156054e-10
34.90000000000936 7.917126156054e-10
34.91000000000934 7.917126156054e-10
34.92000000000932 7.917126156054e-10
34.930000000009294 7.917126156054e-10
34.94000000000927 7.917126156054e-10
34.95000000000925 7.917126156054e-10
34.960000000009224 7.917126156054e-10
34.9700000000092 7.917126156054e-10
34.98000000000918 7.917126156054e-10
34.990000000009154 7.917126156054e-10
35.00000000000913 7.917126156054e-10
35.01000000000911 7.917126156054e-10
35.020000000009084 7.917126156054e-10
35.03000000000906 7.917126156054e-10
35.04000000000904 7.917126156054e-10
35.050000000009014 7.917126156054e-10
35.06000000000899 7.917126156054e-10
35.07000000000897 7.917126156054e-10
35.080000000008944 7.917126156054e-10
35.08100000000894 2.8821996872485656e-11
35.09000000000892 2.8821996872485656e-11
35.1000000000089 2.8821996872485656e-11
35.110000000008874 2.8821996872485656e-11
35.12000000000885 2.8821996872485656e-11
35.13000000000883 2.8821996872485656e-11
35.140000000008804 2.8821996872485656e-11
35.15000000000878 2.8821996872485656e-11
35.16000000000876 2.8821996872485656e-11
35.170000000008734 2.8821996872485656e-11
35.18000000000871 2.8821996872485656e-11
35.19000000000869 2.8821996872485656e-11
35.200000000008664 2.8821996872485656e-11
35.21000000000864 2.8821996872485656e-11
35.22000000000862 2.8821996872485656e-11
35.230000000008594 2.8821996872485656e-11
35.24000000000857 2.8821996872485656e-11
35.25000000000855 2.8821996872485656e-11
35.260000000008525 2.8821996872485656e-11
35.2700000000085 2.8821996872485656e-11
35.28000000000848 2.8821996872485656e-11
35.290000000008455 2.8821996872485656e-11
35.30000000000843 2.8821996872485656e-11
35.31000000000841 2.8821996872485656e-11
35.320000000008385 2.8821996872485656e-11
35.33000000000836 2.8821996872485656e-11
35.34000000000834 2.8821996872485656e-11
35.350000000008315 2.8821996872485656e-11
35.36000000000829 2.8821996872485656e-11
35.37000000000827 2.8821996872485656e-11
35.380000000008245 2.8821996872485656e-11
35.39000000000822 2.8821996872485656e-11
35.4000000000082 2.8821996872485656e-11
35.410000000008175 2.8821996872485656e-11
35.42000000000815 2.8821996872485656e-11
35.43000000000813 2.8821996872485656e-11
35.440000000008105 2.8821996872485656e-11
35.45000000000808 2.8821996872485656e-11
35.46000000000806 2.8821996872485656e-11
35.470000000008035 2.8821996872485656e-11
35.48000000000801 2.8821996872485656e-11
35.49000000000799 2.8821996872485656e-11
35.500000000007965 2.8821996872485656e-11
35.51000000000794 2.8821996872485656e-11
35.52000000000792 2.8821996872485656e-11
35.530000000007895 2.8821996872485656e-11
35.54000000000787 2.8821996872485656e-11
35.55000000000785 2.8821996872485656e-11
35.560000000007825 2.8821996872485656e-11
35.5700000000078 2.8821996872485656e-11
35.58000000000778 2.8821996872485656e-11
35.590000000007755 2.8821996872485656e-11
35.60000000000773 2.8821996872485656e-11
35.61000000000771 2.8821996872485656e-11
35.620000000007686 2.8821996872485656e-11
35.63000000000766 2.8821996872485656e-11
35.64000000000764 2.8821996872485656e-11
35.650000000007616 2.8821996872485656e-11
35.66000000000759 2.8821996872485656e-11
35.67000000000757 2.8821996872485656e-11
35.680000000007546 2.8821996872485656e-11
35.69000000000752 2.8821996872485656e-11
35.7000000000075 2.8821996872485656e-11
35.710000000007476 2.8821996872485656e-11
35.72000000000745 2.8821996872485656e-11
35.73000000000743 2.8821996872485656e-11
35.740000000007406 2.8821996872485656e-11
35.75000000000738 2.8821996872485656e-11
35.76000000000736 2.8821996872485656e-11
35.770000000007336 2.8821996872485656e-11
35.78000000000731 2.8821996872485656e-11
35.79000000000729 2.8821996872485656e-11
35.800000000007266 2.8821996872485656e-11
35.81000000000724 2.8821996872485656e-11
35.82000000000722 2.8821996872485656e-11
35.830000000007196 2.8821996872485656e-11
35.84000000000717 2.8821996872485656e-11
35.85000000000715 2.8821996872485656e-11
35.860000000007126 2.8821996872485656e-11
35.8700000000071 2.8821996872485656e-11
35.88000000000708 2.8821996872485656e-11
35.890000000007056 2.8821996872485656e-11
35.90000000000703 2.8821996872485656e-11
35.91000000000701 2.8821996872485656e-11
35.920000000006986 2.8821996872485656e-11
35.93000000000696 2.8821996872485656e-11
35.94000000000694 2.8821996872485656e-11
35.950000000006916 2.8821996872485656e-11
35.96000000000689 2.8821996872485656e-11
35.97000000000687 2.8821996872485656e-11
35.98000000000685 2.8821996872485656e-11
35.99000000000682 2.8821996872485656e-11
36.0000000000068 2.8821996872485656e-11
36.01000000000678 2.8821996872485656e-11
36.02000000000675 2.8821996872485656e-11
36.03000000000673 2.8821996872485656e-11
36.04000000000671 2.8821996872485656e-11
36.05000000000668 2.8821996872485656e-11
36.06000000000666 2.8821996872485656e-11
36.07000000000664 2.8821996872485656e-11
36.08000000000661 2.8821996872485656e-11
36.09000000000659 2.8821996872485656e-11
36.10000000000657 2.8821996872485656e-11
36.11000000000654 2.8821996872485656e-11
36.12000000000652 2.8821996872485656e-11
36.1300000000065 2.8821996872485656e-11
36.140000000006474 2.8821996872485656e-11
36.15000000000645 2.8821996872485656e-11
36.16000000000643 2.8821996872485656e-11
36.170000000006404 2.8821996872485656e-11
36.18000000000638 2.8821996872485656e-11
36.19000000000636 2.8821996872485656e-11
36.200000000006334 2.8821996872485656e-11
36.21000000000631 2.8821996872485656e-11
36.22000000000629 2.8821996872485656e-11
36.230000000006264 2.8821996872485656e-11
36.24000000000624 2.8821996872485656e-11
36.25000000000622 2.8821996872485656e-11
36.260000000006194 2.8821996872485656e-11
36.27000000000617 2.8821996872485656e-11
36.28000000000615 2.8821996872485656e-11
36.290000000006124 2.8821996872485656e-11
36.3000000000061 2.8821996872485656e-11
36.31000000000608 2.8821996872485656e-11
36.320000000006054 2.8821996872485656e-11
36.33000000000603 2.8821996872485656e-11
36.34000000000601 2.8821996872485656e-11
36.350000000005984 2.8821996872485656e-11
36.36000000000596 2.8821996872485656e-11
36.37000000000594 2.8821996872485656e-11
36.380000000005914 2.8821996872485656e-11
36.39000000000589 2.8821996872485656e-11
36.40000000000587 2.8821996872485656e-11
36.410000000005844 2.8821996872485656e-11
36.42000000000582 2.8821996872485656e-11
36.4300000000058 2.8821996872485656e-11
36.440000000005774 2.8821996872485656e-11
36.45000000000575 2.8821996872485656e-11
36.46000000000573 2.8821996872485656e-11
36.470000000005705 2.8821996872485656e-11
36.48000000000568 2.8821996872485656e-11
36.49000000000566 2.8821996872485656e-11
36.500000000005635 2.8821996872485656e-11
36.51000000000561 2.8821996872485656e-11
36.52000000000559 2.8821996872485656e-11
36.530000000005565 2.8821996872485656e-11
36.54000000000554 2.8821996872485656e-11
36.55000000000552 2.8821996872485656e-11
36.560000000005495 2.8821996872485656e-11
36.57000000000547 2.8821996872485656e-11
36.58000000000545 2.8821996872485656e-11
36.590000000005425 2.8821996872485656e-11
36.6000000000054 2.8821996872485656e-11
36.61000000000538 2.8821996872485656e-11
36.620000000005355 2.8821996872485656e-11
36.63000000000533 2.8821996872485656e-11
36.64000000000531 2.8821996872485656e-11
36.650000000005285 2.8821996872485656e-11
36.66000000000526 2.8821996872485656e-11
36.67000000000524 2.8821996872485656e-11
36.680000000005215 2.8821996872485656e-11
36.69000000000519 2.8821996872485656e-11
36.70000000000517 2.8821996872485656e-11
36.710000000005145 2.8821996872485656e-11
36.72000000000512 2.8821996872485656e-11
36.7300000000051 2.8821996872485656e-11
36.740000000005075 2.8821996872485656e-11
36.75000000000505 2.8821996872485656e-11
36.76000000000503 2.8821996872485656e-11
36.770000000005005 2.8821996872485656e-11
36.78000000000498 2.8821996872485656e-11
36.79000000000496 2.8821996872485656e-11
36.800000000004935 2.8821996872485656e-11
36.81000000000491 2.8821996872485656e-11
36.82000000000489 2.8821996872485656e-11
36.830000000004866 2.8821996872485656e-11
36.84000000000484 2.8821996872485656e-11
36.85000000000482 2.8821996872485656e-11
36.860000000004796 2.8821996872485656e-11
36.87000000000477 2.8821996872485656e-11
36.88000000000475 2.8821996872485656e-11
36.890000000004726 2.8821996872485656e-11
36.9000000000047 2.8821996872485656e-11
36.91000000000468 2.8821996872485656e-11
36.920000000004656 2.8821996872485656e-11
36.93000000000463 2.8821996872485656e-11
36.94000000000461 2.8821996872485656e-11
36.950000000004586 2.8821996872485656e-11
36.96000000000456 2.8821996872485656e-11
36.97000000000454 2.8821996872485656e-11
36.980000000004516 2.8821996872485656e-11
36.99000000000449 2.8821996872485656e-11
37.00000000000447 2.8821996872485656e-11
37.010000000004446 2.8821996872485656e-11
37.02000000000442 2.8821996872485656e-11
37.0300000000044 2.8821996872485656e-11
37.040000000004376 2.8821996872485656e-11
37.05000000000435 2.8821996872485656e-11
37.06000000000433 2.8821996872485656e-11
37.070000000004306 2.8821996872485656e-11
37.08000000000428 2.8821996872485656e-11
37.09000000000426 2.8821996872485656e-11
37.100000000004236 2.8821996872485656e-11
37.11000000000421 2.8821996872485656e-11
37.12000000000419 2.8821996872485656e-11
37.130000000004166 2.8821996872485656e-11
37.14000000000414 2.8821996872485656e-11
37.15000000000412 2.8821996872485656e-11
37.160000000004096 2.8821996872485656e-11
37.17000000000407 2.8821996872485656e-11
37.18000000000405 2.8821996872485656e-11
37.19000000000403 2.8821996872485656e-11
37.200000000004 2.8821996872485656e-11
37.21000000000398 2.8821996872485656e-11
37.22000000000396 2.8821996872485656e-11
37.23000000000393 2.8821996872485656e-11
37.24000000000391 2.8821996872485656e-11
37.25000000000389 2.8821996872485656e-11
37.26000000000386 2.8821996872485656e-11
37.27000000000384 2.8821996872485656e-11
37.28000000000382 2.8821996872485656e-11
37.29000000000379 2.8821996872485656e-11
37.30000000000377 2.8821996872485656e-11
37.31000000000375 2.8821996872485656e-11
37.32000000000372 2.8821996872485656e-11
37.3300000000037 2.8821996872485656e-11
37.34000000000368 2.8821996872485656e-11
37.350000000003654 2.8821996872485656e-11
37.36000000000363 2.8821996872485656e-11
37.37000000000361 2.8821996872485656e-11
37.380000000003584 2.8821996872485656e-11
37.39000000000356 2.8821996872485656e-11
37.40000000000354 2.8821996872485656e-11
37.410000000003514 2.8821996872485656e-11
37.42000000000349 2.8821996872485656e-11
37.43000000000347 2.8821996872485656e-11
37.440000000003444 2.8821996872485656e-11
37.45000000000342 2.8821996872485656e-11
37.4600000000034 2.8821996872485656e-11
37.470000000003374 2.8821996872485656e-11
37.48000000000335 2.8821996872485656e-11
37.49000000000333 2.8821996872485656e-11
37.500000000003304 2.8821996872485656e-11
37.51000000000328 2.8821996872485656e-11
37.52000000000326 2.8821996872485656e-11
37.530000000003234 2.8821996872485656e-11
37.54000000000321 2.8821996872485656e-11
37.55000000000319 2.8821996872485656e-11
37.560000000003164 2.8821996872485656e-11
37.57000000000314 2.8821996872485656e-11
37.58000000000312 2.8821996872485656e-11
37.590000000003094 2.8821996872485656e-11
37.60000000000307 2.8821996872485656e-11
37.61000000000305 2.8821996872485656e-11
37.620000000003024 2.8821996872485656e-11
37.630000000003 2.8821996872485656e-11
37.64000000000298 2.8821996872485656e-11
37.650000000002954 2.8821996872485656e-11
37.66000000000293 2.8821996872485656e-11
37.67000000000291 2.8821996872485656e-11
37.680000000002885 2.8821996872485656e-11
37.68100000000288 2.2985086056692694e-14
37.69000000000286 2.2985086056692694e-14
37.70000000000284 2.2985086056692694e-14
37.710000000002815 2.2985086056692694e-14
37.72000000000279 2.2985086056692694e-14
37.73000000000277 2.2985086056692694e-14
37.740000000002745 2.2985086056692694e-14
37.75000000000272 2.2985086056692694e-14
37.7600000000027 2.2985086056692694e-14
37.770000000002675 2.2985086056692694e-14
37.78000000000265 2.2985086056692694e-14
37.79000000000263 2.2985086056692694e-14
37.800000000002605 2.2985086056692694e-14
37.81000000000258 2.2985086056692694e-14
37.82000000000256 2.2985086056692694e-14
37.830000000002535 2.2985086056692694e-14
37.84000000000251 2.2985086056692694e-14
37.85000000000249 2.2985086056692694e-14
37.860000000002465 2.2985086056692694e-14
37.87000000000244 2.2985086056692694e-14
37.88000000000242 2.2985086056692694e-14
37.890000000002395 2.2985086056692694e-14
37.90000000000237 2.2985086056692694e-14
37.91000000000235 2.2985086056692694e-14
37.920000000002325 2.2985086056692694e-14
37.9300000000023 2.2985086056692694e-14
37.94000000000228 2.2985086056692694e-14
37.950000000002255 2.2985086056692694e-14
37.96000000000223 2.2985086056692694e-14
37.97000000000221 2.2985086056692694e-14
37.980000000002185 2.2985086056692694e-14
37.99000000000216 2.2985086056692694e-14
38.00000000000214 2.2985086056692694e-14
38.010000000002115 2.2985086056692694e-14
38.02000000000209 2.2985086056692694e-14
38.03000000000207 2.2985086056692694e-14
38.040000000002046 2.2985086056692694e-14
38.05000000000202 2.2985086056692694e-14
38.060000000002 2.2985086056692694e-14
38.070000000001976 2.2985086056692694e-14
38.08000000000195 2.2985086056692694e-14
38.09000000000193 2.2985086056692694e-14
38.100000000001906 2.2985086056692694e-14
38.11000000000188 2.2985086056692694e-14
38.12000000000186 2.2985086056692694e-14
38.130000000001836 2.2985086056692694e-14
38.14000000000181 2.2985086056692694e-14
38.15000000000179 2.2985086056692694e-14
38.160000000001766 2.2985086056692694e-14
38.17000000000174 2.2985086056692694e-14
38.18000000000172 2.2985086056692694e-14
38.190000000001696 2.2985086056692694e-14
38.20000000000167 2.2985086056692694e-14
38.21000000000165 2.2985086056692694e-14
38.220000000001626 2.2985086056692694e-14
38.2300000000016 2.2985086056692694e-14
38.24000000000158 2.2985086056692694e-14
38.250000000001556 2.2985086056692694e-14
38.26000000000153 2.2985086056692694e-14
38.27000000000151 2.2985086056692694e-14
38.280000000001486 2.2985086056692694e-14
38.29000000000146 2.2985086056692694e-14
38.30000000000144 2.2985086056692694e-14
38.310000000001416 2.2985086056692694e-14
38.32000000000139 2.2985086056692694e-14
38.33000000000137 2.2985086056692694e-14
38.340000000001346 2.2985086056692694e-14
38.35000000000132 2.2985086056692694e-14
38.3600000000013 2.2985086056692694e-14
38.370000000001276 2.2985086056692694e-14
38.38000000000125 2.2985086056692694e-14
38.39000000000123 2.2985086056692694e-14
38.40000000000121 2.2985086056692694e-14
38.41000000000118 2.2985086056692694e-14
38.42000000000116 2.2985086056692694e-14
38.43000000000114 2.2985086056692694e-14
38.44000000000111 2.2985086056692694e-14
38.45000000000109 2.2985086056692694e-14
38.46000000000107 2.2985086056692694e-14
38.47000000000104 2.2985086056692694e-14
38.48000000000102 2.2985086056692694e-14
38.490000000001 2.2985086056692694e-14
38.50000000000097 2.2985086056692694e-14
38.51000000000095 2.2985086056692694e-14
38.52000000000093 2.2985086056692694e-14
38.5300000000009 2.2985086056692694e-14
38.54000000000088 2.2985086056692694e-14
38.55000000000086 2.2985086056692694e-14
38.560000000000834 2.2985086056692694e-14
38.57000000000081 2.2985086056692694e-14
38.58000000000079 2.2985086056692694e-14
38.590000000000764 2.2985086056692694e-14
38.60000000000074 2.2985086056692694e-14
38.61000000000072 2.2985086056692694e-14
38.620000000000694 2.2985086056692694e-14
38.63000000000067 2.2985086056692694e-14
38.64000000000065 2.2985086056692694e-14
38.650000000000624 2.2985086056692694e-14
38.6600000000006 2.2985086056692694e-14
38.67000000000058 2.2985086056692694e-14
38.680000000000554 2.2985086056692694e-14
38.69000000000053 2.2985086056692694e-14
38.70000000000051 2.2985086056692694e-14
38.710000000000484 2.2985086056692694e-14
38.72000000000046 2.2985086056692694e-14
38.73000000000044 2.2985086056692694e-14
38.740000000000414 2.2985086056692694e-14
38.75000000000039 2.2985086056692694e-14
38.76000000000037 2.2985086056692694e-14
38.770000000000344 2.2985086056692694e-14
38.78000000000032 2.2985086056692694e-14
38.7900000000003 2.2985086056692694e-14
38.800000000000274 2.2985086056692694e-14
38.81000000000025 2.2985086056692694e-14
38.82000000000023 2.2985086056692694e-14
38.830000000000204 2.2985086056692694e-14
38.84000000000018 2.2985086056692694e-14
38.85000000000016 2.2985086056692694e-14
38.860000000000134 2.2985086056692694e-14
38.87000000000011 2.2985086056692694e-14
38.88000000000009 2.2985086056692694e-14
38.890000000000065 2.2985086056692694e-14
38.90000000000004 2.2985086056692694e-14
38.91000000000002 2.2985086056692694e-14
38.92099999999999 2.2985086056692694e-14
38.93099999999997 2.2985086056692694e-14
38.940999999999946 2.2985086056692694e-14
38.95099999999992 2.2985086056692694e-14
38.9609999999999 2.2985086056692694e-14
38.970999999999876 2.2985086056692694e-14
38.98099999999985 2.2985086056692694e-14
38.99099999999983 2.2985086056692694e-14
39.000999999999806 2.2985086056692694e-14
39.01099999999978 2.2985086056692694e-14
39.02099999999976 2.2985086056692694e-14
39.030999999999736 2.2985086056692694e-14
39.04099999999971 2.2985086056692694e-14
39.05099999999969 2.2985086056692694e-14
39.060999999999666 2.2985086056692694e-14
39.07099999999964 2.2985086056692694e-14
39.08099999999962 2.2985086056692694e-14
39.090999999999596 2.2985086056692694e-14
39.10099999999957 2.2985086056692694e-14
39.11099999999955 2.2985086056692694e-14
39.120999999999526 2.2985086056692694e-14
39.1309999999995 2.2985086056692694e-14
39.14099999999948 2.2985086056692694e-14
39.150999999999456 2.2985086056692694e-14
39.16099999999943 2.2985086056692694e-14
39.17099999999941 2.2985086056692694e-14
39.180999999999386 2.2985086056692694e-14
39.19099999999936 2.2985086056692694e-14
39.20099999999934 2.2985086056692694e-14
39.210999999999316 1.659479845206313e-12
39.22099999999929 1.659479845206313e-12
39.23099999999927 1.0174153186603974e-12
39.24099999999925 1.0174153186603974e-12
39.25099999999922 2.38524477946811e-13
39.2609999999992 2.38524477946811e-13
39.27099999999918 2.38524477946811e-13
39.28099999999915 2.38524477946811e-13
39.29099999999913 2.38524477946811e-13
39.30099999999911 2.38524477946811e-13
39.31099999999908 2.38524477946811e-13
39.32099999999906 2.38524477946811e-13
39.33099999999904 2.38524477946811e-13
39.34099999999901 2.38524477946811e-13
39.35099999999899 2.38524477946811e-13
39.36099999999897 2.38524477946811e-13
39.37099999999894 2.38524477946811e-13
39.38099999999892 2.38524477946811e-13
39.3909999999989 2.38524477946811e-13
39.400999999998874 2.38524477946811e-13
39.41099999999885 2.38524477946811e-13
39.42099999999883 2.38524477946811e-13
39.430999999998804 2.38524477946811e-13
39.44099999999878 2.38524477946811e-13
39.45099999999876 4.4907653984349594e-13
39.460999999998734 4.4907653984349594e-13
39.47099999999871 4.4907653984349594e-13
39.48099999999869 1.0636023312082798e-12
39.490999999998664 1.0636023312082798e-12
39.50099999999864 3.9833587817117433e-13
39.51099999999862 3.9833587817117433e-13
39.520999999998594 2.2703193491846463e-13
39.53099999999857 2.2703193491846463e-13
39.54099999999855 2.2703193491846463e-13
39.550999999998524 2.2703193491846463e-13
39.5609999999985 2.2703193491846463e-13
39.57099999999848 3.711440876852379e-12
39.580999999998454 3.711440876852379e-12
39.59099999999843 2.460922091107598e-12
39.60099999999841 2.460922091107598e-12
39.610999999998384 7.862634154864878e-13
39.62099999999836 7.862634154864878e-13
39.63099999999834 7.862634154864878e-13
39.640999999998314 7.862634154864878e-13
39.65099999999829 7.862634154864878e-13
39.66099999999827 7.862634154864878e-13
39.670999999998244 7.862634154864878e-13
39.68099999999822 7.862634154864878e-13
39.6909999999982 7.862634154864878e-13
39.700999999998174 7.862634154864878e-13
39.71099999999815 7.862634154864878e-13
39.72099999999813 7.862634154864878e-13
39.730999999998104 7.862634154864878e-13
39.74099999999808 7.862634154864878e-13
39.75099999999806 7.862634154864878e-13
39.760999999998035 7.862634154864878e-13
39.77099999999801 2.5370330836160804e-13
39.78099999999799 2.5370330836160804e-13
39.790999999997965 2.5370330836160804e-13
39.80099999999794 2.5370330836160804e-13
39.81099999999792 2.5370330836160804e-13
39.820999999997895 2.5370330836160804e-13
39.83099999999787 2.5370330836160804e-13
39.84099999999785 5.516854334475241e-12
39.850999999997825 5.516854334475241e-12
39.8609999999978 3.5863239461475516e-12
39.87099999999778 3.5863239461475516e-12
39.880999999997755 1.1329912702473521e-12
39.89099999999773 1.1329912702473521e-12
39.90099999999771 1.1329912702473521e-12
39.910999999997685 1.1329912702473521e-12
39.92099999999766 1.1329912702473521e-12
39.93099999999764 1.1329912702473521e-12
39.940999999997615 1.1329912702473521e-12
39.95099999999759 1.1329912702473521e-12
39.96099999999757 1.1329912702473521e-12
39.970999999997545 1.1329912702473521e-12
39.98099999999752 1.1329912702473521e-12
39.9909999999975 1.1329912702473521e-12
40.000999999997475 1.1329912702473521e-12
40.01099999999745 1.1329912702473521e-12
40.02099999999743 1.1329912702473521e-12
40.030999999997405 1.1329912702473521e-12
40.04099999999738 1.1329912702473521e-12
40.05099999999736 1.1329912702473521e-12
40.060999999997335 1.1329912702473521e-12
};
%%fakesubsection Legend Entry: /home/josh/data/run-PE-1201-1446133905059.m2/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.8048041886320103
20.020000000001485 2.4282496881944993
20.030000000001497 2.1655966134596683
20.04000000000151 1.9813178910717515
20.05000000000152 1.8516686508867506
20.060000000001533 1.7601748445860423
20.070000000001546 1.6953143226493803
20.080000000001558 1.6490480609189455
20.09000000000157 1.6157915421195266
20.100000000001582 1.5916754747617972
20.110000000001595 1.5740185553372503
20.120000000001607 1.5609575439775307
20.13000000000162 1.551191421257473
20.14000000000163 1.5438060945430159
20.150000000001643 1.5381548092089363
20.160000000001656 1.5337765747372711
20.170000000001668 1.530340357695157
20.18000000000168 1.5276067082407334
20.190000000001692 1.5254012033100046
20.200000000001705 1.5235959340190113
20.210000000001717 1.245740339475918
20.22000000000173 1.0199622390571397
20.23000000000174 0.8365090302461173
20.240000000001753 0.6874591552701267
20.250000000001766 0.5663793791583359
20.260000000001778 0.4680458448516763
20.27000000000179 0.3882170944007402
20.280000000001802 0.323449351167357
20.290000000001815 0.27094611468744767
20.300000000001827 0.22843558724688715
20.31000000000184 0.19407068767524352
20.32000000000185 0.16634746398836614
20.330000000001863 0.14403862478338364
20.340000000001876 0.1261396714620686
20.350000000001888 0.11182569586762633
20.3600000000019 0.10041726218968779
20.370000000001912 0.09135390603890574
20.380000000001925 0.08417373552758199
20.390000000001937 0.07849757284389013
20.40000000000195 0.07401619032917887
20.41000000000196 0.06255174330118032
20.420000000001973 0.05348520440240956
20.430000000001986 0.046359312045670155
20.440000000001998 0.04079001693165329
20.45000000000201 0.036453752856423834
20.460000000002022 0.03307926797194133
20.470000000002035 0.03044240888397744
20.480000000002047 0.02836199147024078
20.49000000000206 0.02669536753600994
20.50000000000207 0.02533319465000977
20.510000000002083 0.024193676988220607
20.520000000002096 0.023216859071630097
20.530000000002108 0.022359484197308085
20.54000000000212 0.021590696953796586
20.550000000002132 0.02088864877712496
20.560000000002145 0.020237925819685924
20.570000000002157 0.01962765743143868
20.58000000000217 0.019050154465181532
20.59000000000218 0.01849994356970956
20.600000000002193 0.017973089509545244
20.610000000002206 0.017414636076764835
20.620000000002218 0.016891767638923683
20.63000000000223 0.016396821052726964
20.640000000002242 0.015924622735107412
20.650000000002255 0.015471677492918591
20.660000000002267 0.015035614304585302
20.67000000000228 0.014614811357474411
20.68000000000229 0.014208144027137546
20.690000000002303 0.013814816001113572
20.700000000002316 0.013434246058532755
20.710000000002328 0.013065991957954015
20.72000000000234 0.012709699214895424
20.730000000002352 0.012365066880557444
20.740000000002365 0.012031825255939835
20.750000000002377 0.011709722195147515
20.76000000000239 0.011398515608887255
20.7700000000024 0.011097970261169635
20.780000000002413 0.010807857193032311
20.790000000002426 0.010527954283440237
20.800000000002438 0.01025804668463567
20.81000000000245 0.00991104130128906
20.820000000002462 0.009611204698589351
20.830000000002475 0.009343553531456881
20.840000000002487 0.009098240642120833
20.8500000000025 0.008868905323070785
20.86000000000251 0.008651502036048203
20.870000000002523 0.008443494039640379
20.880000000002536 0.008243311224580965
20.890000000002548 0.008049992795089124
20.90000000000256 0.007862956122299595
20.910000000002572 0.007681850013111142
20.920000000002585 0.007506463408741705
20.930000000002597 0.007336669754427292
20.94000000000261 0.007172393763704196
20.95000000000262 0.0070135917583844356
20.960000000002633 0.006860239785021849
20.970000000002646 0.0067123257526535635
20.980000000002658 0.006569843256945646
20.99000000000267 0.006432785797243754
21.000000000002682 0.00630114089375705
21.010000000002695 0.006040381447971887
21.020000000002707 0.005819277597808371
21.03000000000272 0.005625963344686894
21.04000000000273 0.005452317595025136
21.050000000002743 0.005292869728259067
21.060000000002756 0.005143980920653793
21.070000000002768 0.005003253424386052
21.08000000000278 0.0048691151168440755
21.090000000002792 0.004740533028974801
21.100000000002805 0.00461681941764852
21.110000000002817 0.004497503377180368
21.12000000000283 0.004382248503379233
21.13000000000284 0.004270802508580426
21.140000000002853 0.004162968313429885
21.150000000002866 0.004058588604404806
21.160000000002878 0.003957537723058794
21.17000000000289 0.00385971645465836
21.180000000002902 0.003765046979461879
21.190000000002915 0.0036734668757434554
21.200000000002927 0.0035849224075115904
21.21000000000294 0.0034633053998258164
21.22000000000295 0.0033607686839647963
21.230000000002963 0.0032712390751083796
21.240000000002976 0.003190709429857008
21.250000000002988 0.0031165831839214176
21.260000000003 0.003047205004317013
21.270000000003012 0.0029815357085070876
21.280000000003024 0.00291893181558852
21.290000000003037 0.0028589980479343437
21.30000000000305 0.002801489764889737
21.31000000000306 0.002746249555700506
21.320000000003073 0.002693167459185107
21.330000000003086 0.0026421576641488718
21.340000000003098 0.0025931465412511023
21.35000000000311 0.002546068000853159
21.360000000003122 0.0025008629257993607
21.370000000003134 0.00245748010362726
21.380000000003147 0.0024158768183212727
21.39000000000316 0.0023760180559529043
21.40000000000317 0.002337874047738302
21.410000000003183 0.0022397955828099506
21.420000000003196 0.0021560236906754456
21.430000000003208 0.0020824169164517328
21.44000000000322 0.0020161141247568718
21.450000000003232 0.0019551570182003617
21.460000000003244 0.0018982121188816233
21.470000000003257 0.0018443733387850196
21.48000000000327 0.0017930253663484435
21.49000000000328 0.0017437506517322071
21.500000000003293 0.0016962664284961323
21.510000000003306 0.0016503818253401537
21.520000000003318 0.001605968228004607
21.53000000000333 0.0015629384817472498
21.540000000003342 0.0015212322455199854
21.550000000003354 0.0014808058696932941
21.560000000003367 0.0014416256967509536
21.57000000000338 0.0014036638689810734
21.58000000000339 0.0013668957805181956
21.590000000003403 0.0013312984058799285
21.600000000003416 0.0012968489550919833
21.610000000003428 0.0012621041796345455
21.62000000000344 0.001234862293154645
21.630000000003452 0.001212389548350356
21.640000000003464 0.0011929280072770676
21.650000000003477 0.0011753789486647732
21.66000000000349 0.0011590759371939434
21.6700000000035 0.001143629342029137
21.680000000003513 0.001128822845167337
21.690000000003526 0.0011145457493683592
21.700000000003538 0.0011007491629639308
21.71000000000355 0.0010874179323768758
21.720000000003562 0.0010745530511699554
21.730000000003574 0.0010621611811666915
21.740000000003587 0.0010502490528172485
21.7500000000036 0.0010388211186725005
21.76000000000361 0.001027879165851024
21.770000000003623 0.0010174228452957262
21.780000000003636 0.0010074503533781087
21.790000000003648 0.000997958820828435
21.80000000000366 0.0009889442782378289
21.810000000003672 0.0009395572328837081
21.820000000003684 0.0008985988310211004
21.830000000003697 0.0008636750411571895
21.84000000000371 0.000833090997975314
21.85000000000372 0.0008056634967328302
21.860000000003733 0.0007805744236025286
21.870000000003746 0.0007572613323882635
21.880000000003758 0.0007353383199374843
21.89000000000377 0.000714540045015268
21.900000000003782 0.0006946827135775761
21.910000000003794 0.0006756371996601414
21.920000000003807 0.0006573107331165576
21.93000000000382 0.0006396345977564352
21.94000000000383 0.0006225560267548324
21.950000000003843 0.0006060329991235206
21.960000000003856 0.0005900309928183717
21.970000000003868 0.0005745209960898894
21.98000000000388 0.0005594782662566399
21.990000000003892 0.0005448814839488027
22.000000000003904 0.0005307120917787113
22.010000000003917 0.0007393169711353776
22.02000000000393 0.0010681629391961372
22.03000000000394 0.001379057213694046
22.040000000003953 0.001653214674837402
22.050000000003966 0.0018922240058758277
22.060000000003978 0.0021011563588782057
22.07000000000399 0.002285191905664839
22.080000000004002 0.0024488496445266646
22.090000000004014 0.0025958651891269647
22.100000000004027 0.0027292507915048
22.11000000000404 0.0028514024455813785
22.12000000000405 0.0029642101781331247
22.130000000004063 0.003069157075748797
22.140000000004076 0.0031674031715404833
22.150000000004088 0.0032598543406057484
22.1600000000041 0.0033472178524420657
22.170000000004112 0.0034300466654318363
22.180000000004124 0.003508774513000187
22.190000000004137 0.003583743589435114
22.20000000000415 0.003655226331148347
22.21000000000416 0.0033378311131182885
22.220000000004173 0.003088720592670166
22.230000000004186 0.002890358655810215
22.240000000004198 0.0027292928359757343
22.25000000000421 0.002595470440421289
22.260000000004222 0.0024815437644873997
22.270000000004234 0.002382233128874591
22.280000000004247 0.0022937895023595885
22.29000000000426 0.0022135689330920224
22.30000000000427 0.0021397109538267545
22.310000000004283 0.0020709037247363367
22.320000000004296 0.0020062166860704907
22.330000000004308 0.0019449833564325293
22.34000000000432 0.0018867201824353823
22.350000000004332 0.0018310707069350753
22.360000000004344 0.0017777672203008299
22.370000000004357 0.0017266043459490065
22.38000000000437 0.0016774207240493522
22.39000000000438 0.0016300861941683877
22.400000000004393 0.0015844927440885107
22.410000000004406 0.0015266227843691927
22.420000000004418 0.0014722741869368512
22.43000000000443 0.0014208757074833007
22.440000000004442 0.0013720259778317071
22.450000000004454 0.0013254384366193285
22.460000000004467 0.0012809036832824232
22.47000000000448 0.0012382639220460897
22.48000000000449 0.0011973957128423344
22.490000000004503 0.0011581983956882051
22.500000000004515 0.0011205863835332401
22.510000000004528 0.0010844841013720804
22.52000000000454 0.001049822749052581
22.530000000004552 0.0010165383310728733
22.540000000004564 0.0009845705673844304
22.550000000004577 0.0009538624051695083
22.56000000000459 0.0009243599165571833
22.5700000000046 0.000896012409445769
22.580000000004613 0.0008687726109194943
22.590000000004625 0.0008425968131288171
22.600000000004638 0.0008174449034428105
22.61000000000465 0.0007936156367980818
22.620000000004662 0.0007725622533651376
22.630000000004674 0.0007534230869631455
22.640000000004687 0.0007356363583431614
22.6500000000047 0.0007188414861526198
22.66000000000471 0.0007028103067667289
22.670000000004723 0.0006874001961398817
22.680000000004735 0.0006725226824971617
22.690000000004748 0.0006581227719889973
22.70000000000476 0.0006441655720997111
22.710000000004772 0.0006306278315703378
22.720000000004784 0.0006174927598612197
22.730000000004797 0.0006047470077659918
22.74000000000481 0.000592379044449453
22.75000000000482 0.0005803784042377442
22.760000000004833 0.0005687354365069892
22.770000000004845 0.0005574413017006768
22.780000000004858 0.0005464880355947948
22.79000000000487 0.0005358685655869255
22.800000000004882 0.0005255766146138178
22.810000000004894 0.0005060500672812873
22.820000000004907 0.0004889618887577778
22.83000000000492 0.0004736261032188396
22.84000000000493 0.00045957548258200305
22.850000000004943 0.000446494037313216
22.860000000004955 0.00043416849981105937
22.870000000004968 0.00042245437062947335
22.88000000000498 0.0004112526692550494
22.890000000004992 0.00040049432888829175
22.900000000005004 0.0003901299286702769
22.910000000005017 0.0003801230754303067
22.92000000000503 0.00037044622237010087
22.93000000000504 0.00036107806656414826
22.940000000005053 0.00035200192853329377
22.950000000005065 0.00034320470924961515
22.960000000005078 0.0003346761606265092
22.97000000000509 0.0003264083076283944
22.980000000005102 0.00031839493280658366
22.990000000005114 0.0003106310841873512
23.000000000005127 0.0003031126002886091
23.01000000000514 0.0002938529833475832
23.02000000000515 0.0002859915259307045
23.030000000005163 0.00027906899950968513
23.040000000005175 0.00027278432296980615
23.050000000005188 0.0002669435151323225
23.0600000000052 0.00026142351189380566
23.070000000005212 0.0002561473574417269
23.080000000005224 0.0002510676222442488
23.090000000005237 0.0002461555517017629
23.10000000000525 0.00024139409481635006
23.11000000000526 0.0002367734941213445
23.120000000005273 0.0002322885221607097
23.130000000005285 0.00022793674505541657
23.140000000005298 0.00022371740547644058
23.15000000000531 0.00021963066748077617
23.160000000005322 0.00021567707035516267
23.170000000005334 0.00021185710925642368
23.180000000005347 0.00020817090522848243
23.19000000000536 0.00020461795250720073
23.20000000000537 0.00020119694237412375
23.210000000005383 0.00019351460260106976
23.220000000005395 0.00018696380796909897
23.230000000005408 0.0001812128655524814
23.24000000000542 0.00017603328498425454
23.250000000005432 0.00017126892187398893
23.260000000005444 0.00016681342353983526
23.270000000005457 0.00016259429558603518
23.28000000000547 0.00015856193677169574
23.29000000000548 0.00015468224693783287
23.300000000005493 0.00015093171884087027
23.310000000005505 0.0001472942024085103
23.320000000005518 0.0001437587568495821
23.33000000000553 0.00014031818345987967
23.340000000005542 0.0001369679682229001
23.350000000005554 0.00013370546666009178
23.360000000005567 0.00013052923975200853
23.37000000000558 0.00012743850282165205
23.38000000000559 0.0001244326815843933
23.390000000005603 0.00012151108372241901
23.400000000005615 0.00011867269388272193
23.410000000005628 0.00011550361754157865
23.42000000000564 0.00011288090323490472
23.430000000005652 0.00011060877049063659
23.440000000005664 0.00010856094078663014
23.450000000005677 0.00010665814207423315
23.46000000000569 0.00010485217825785397
23.4700000000057 0.00010311498698740735
23.480000000005713 0.00010143126538007042
23.490000000005725 9.979356289425153e-05
23.500000000005738 9.819905275185963e-05
23.51000000000575 9.664744011126607e-05
23.520000000005762 9.513964053051067e-05
23.530000000005774 9.367697927072404e-05
23.540000000005787 9.22607379932793e-05
23.5500000000058 9.089192565333845e-05
23.56000000000581 8.95711858937691e-05
23.570000000005823 8.829878055186763e-05
23.580000000005835 8.707461091504394e-05
23.590000000005848 8.589825564917236e-05
23.60000000000586 8.476901646241004e-05
23.610000000005872 8.117152232145723e-05
23.620000000005884 7.814632149232242e-05
23.630000000005897 7.552510371165658e-05
23.64000000000591 7.319086063852409e-05
23.65000000000592 7.106336315404277e-05
23.660000000005933 6.908818379667828e-05
23.670000000005945 6.722869286511434e-05
23.680000000005958 6.546036381990727e-05
23.69000000000597 6.376679019039859e-05
23.700000000005982 6.213693672454844e-05
23.710000000005994 6.056326766983514e-05
23.720000000006007 5.904049356346108e-05
23.73000000000602 5.756475089127387e-05
23.74000000000603 5.6133080248618026e-05
23.750000000006043 5.474310433938776e-05
23.760000000006055 5.339283309029432e-05
23.770000000006068 5.2080543612627714e-05
23.78000000000608 5.080470010127478e-05
23.790000000006092 4.956389370349095e-05
23.800000000006104 4.835679444078944e-05
23.810000000006116 4.746449827771908e-05
23.82000000000613 4.702410355165882e-05
23.83000000000614 4.684003669057136e-05
23.840000000006153 4.679022501472975e-05
23.850000000006165 4.68023226673584e-05
23.860000000006178 4.6835880947974835e-05
23.87000000000619 4.687010305714432e-05
23.880000000006202 4.689585869754789e-05
23.890000000006214 4.6910645141412775e-05
23.900000000006226 4.691548349340368e-05
23.91000000000624 4.691305030720965e-05
23.92000000000625 4.690658549918659e-05
23.930000000006263 4.68992834912202e-05
23.940000000006275 4.689398234022184e-05
23.950000000006288 4.6893033359370984e-05
23.9600000000063 4.6898275787278e-05
23.970000000006312 4.691106756040837e-05
23.980000000006324 4.693234077554638e-05
23.990000000006336 4.696266282985619e-05
24.00000000000635 4.7002293398089944e-05
24.01000000000636 4.409215408152383e-05
24.020000000006373 4.175820503087442e-05
24.030000000006385 3.9839686609466266e-05
24.040000000006398 3.821933899189221e-05
24.05000000000641 3.681337088640274e-05
24.060000000006422 3.556284508132869e-05
24.070000000006434 3.4426786094085135e-05
24.080000000006446 3.3376936427778744e-05
24.09000000000646 3.239390351525782e-05
24.10000000000647 3.146439378635681e-05
24.110000000006483 3.0579257664343597e-05
24.120000000006495 2.9732123390377274e-05
24.130000000006508 2.8918453165214233e-05
24.14000000000652 2.813490142747959e-05
24.150000000006532 2.7378889498998693e-05
24.160000000006544 2.664833454779911e-05
24.170000000006556 2.5941486552705475e-05
24.18000000000657 2.5256837577992362e-05
24.19000000000658 2.4593075553560058e-05
24.200000000006593 2.3949061471240787e-05
24.210000000006605 2.311607850206185e-05
24.220000000006618 2.2391308168341807e-05
24.23000000000663 2.1743708924670237e-05
24.240000000006642 2.1153262051954445e-05
24.250000000006654 2.060735907524679e-05
24.260000000006666 2.0098258356256337e-05
24.27000000000668 1.9621340074475827e-05
24.28000000000669 1.9173931354418183e-05
24.290000000006703 1.875452671865566e-05
24.300000000006715 1.8362277139308736e-05
24.310000000006728 1.7996659063447943e-05
24.32000000000674 1.765726310646691e-05
24.330000000006752 1.7343662365877095e-05
24.340000000006764 1.705533434953146e-05
24.350000000006776 1.6791619892471805e-05
24.36000000000679 1.655170837853084e-05
24.3700000000068 1.6334642075868005e-05
24.380000000006813 1.6139334243760232e-05
24.390000000006825 1.5964596539793e-05
24.400000000006838 1.5809171672347484e-05
24.41000000000685 1.4932583969849531e-05
24.420000000006862 1.4228722698441818e-05
24.430000000006874 1.3647817630685638e-05
24.440000000006886 1.3154105035860587e-05
24.4500000000069 1.272237500766134e-05
24.46000000000691 1.2335102929373291e-05
24.470000000006923 1.198022020192298e-05
24.480000000006935 1.1649461889317885e-05
24.490000000006948 1.1337182029151494e-05
24.50000000000696 1.1039523510751126e-05
24.510000000006972 1.0753845217499513e-05
24.520000000006984 1.0478330424116442e-05
24.530000000006996 1.0211720449675027e-05
24.54000000000701 9.953133852161401e-06
24.55000000000702 9.70194369818106e-06
24.560000000007033 9.457694202374155e-06
24.570000000007045 9.220044091258678e-06
24.580000000007058 8.988728151564543e-06
24.59000000000707 8.76353117967354e-06
24.600000000007082 8.54427040340549e-06
24.610000000007094 8.308999341319595e-06
24.620000000007106 8.171408890263037e-06
24.63000000000712 8.093837471883017e-06
24.64000000000713 8.05232117673039e-06
24.650000000007143 8.032368720430909e-06
24.660000000007155 8.02564560947743e-06
24.670000000007168 8.027627056105328e-06
24.68000000000718 8.036038497759292e-06
24.690000000007192 8.049863646613921e-06
24.700000000007204 8.068735946934397e-06
24.710000000007216 8.092579146176001e-06
24.72000000000723 8.121405240336483e-06
24.73000000000724 8.15520928758589e-06
24.740000000007253 8.193922045650056e-06
24.750000000007265 8.237395667927588e-06
24.760000000007278 8.285407046189931e-06
24.77000000000729 8.337669451754082e-06
24.780000000007302 8.393847028413208e-06
24.790000000007314 8.453569173873885e-06
24.800000000007326 8.516443397383674e-06
24.81000000000734 7.891426214634794e-06
24.82000000000735 7.400073948173772e-06
24.830000000007363 7.006282588210254e-06
24.840000000007375 6.683017802197018e-06
24.850000000007388 6.41053677389093e-06
24.8600000000074 6.1747054142787525e-06
24.870000000007412 5.965552131824506e-06
24.880000000007424 5.776110706951165e-06
24.890000000007436 5.60154129175342e-06
24.90000000000745 5.43848699289065e-06
24.91000000000746 5.284615027217586e-06
24.920000000007473 5.138295322066868e-06
24.930000000007485 4.998378059076186e-06
24.940000000007498 4.864040878468562e-06
24.95000000000751 4.734684459964064e-06
24.960000000007522 4.60986145751212e-06
24.970000000007534 4.489228363029588e-06
24.980000000007546 4.372513107527121e-06
24.99000000000756 4.25949341888074e-06
25.00000000000757 4.149982451372595e-06
25.010000000007583 4.015154854805318e-06
25.020000000007595 3.889290292081488e-06
25.030000000007607 3.770545936140158e-06
25.04000000000762 3.6576930828778245e-06
25.050000000007632 3.5499108912059534e-06
25.060000000007644 3.4466459793523977e-06
25.070000000007656 3.34751792739279e-06
25.08000000000767 3.2522564444509745e-06
25.09000000000768 3.160660228127304e-06
25.100000000007693 3.072570591171511e-06
25.110000000007705 2.987855045339212e-06
25.120000000007717 2.9063974829155433e-06
25.13000000000773 2.8280925965198816e-06
25.140000000007742 2.7528428840592934e-06
25.150000000007754 2.680557101158847e-06
25.160000000007766 2.6111494100737674e-06
25.17000000000778 2.5445387656898108e-06
25.18000000000779 2.480648292220427e-06
25.190000000007803 2.419404551306391e-06
25.200000000007815 2.3607366927287624e-06
25.210000000007827 2.2816019471130415e-06
25.22000000000784 2.212594148063861e-06
25.230000000007852 2.1507420183364467e-06
25.240000000007864 2.094026628400734e-06
25.250000000007876 2.041087638590972e-06
25.26000000000789 1.9910131705406855e-06
25.2700000000079 1.9431931311050025e-06
25.280000000007913 1.8972186823368714e-06
25.290000000007925 1.8528143281827899e-06
25.300000000007937 1.8097925855592335e-06
25.31000000000795 1.7680240337462876e-06
25.320000000007962 1.7274176696702853e-06
25.330000000007974 1.6879080516225227e-06
25.340000000007986 1.6494468298435163e-06
25.350000000008 1.611997059728171e-06
25.36000000000801 1.5755292619753882e-06
25.370000000008023 1.5400185947264641e-06
25.380000000008035 1.5054427758435877e-06
25.390000000008047 1.471780567266181e-06
25.40000000000806 1.4390107304239737e-06
25.410000000008072 1.399592437073545e-06
25.420000000008084 1.3655244723781847e-06
25.430000000008096 1.335039357837535e-06
25.44000000000811 1.3069946349853826e-06
25.45000000000812 1.2806666032245503e-06
25.460000000008133 1.2556067190265083e-06
25.470000000008145 1.231544150196447e-06
25.480000000008157 1.2083208563329447e-06
25.49000000000817 1.1858489378173054e-06
25.500000000008182 1.1640829397777025e-06
25.510000000008194 1.1430020747014295e-06
25.520000000008206 1.1225989717519487e-06
25.53000000000822 1.10287269693491e-06
25.54000000000823 1.0838245501611645e-06
25.550000000008243 1.06545564755832e-06
25.560000000008255 1.047765631272597e-06
25.570000000008267 1.0307520738126058e-06
25.58000000000828 1.0144102972051456e-06
25.590000000008292 9.987334269400092e-07
25.600000000008304 9.83712562120516e-07
25.610000000008316 9.444236270046143e-07
25.62000000000833 9.112995326445739e-07
25.63000000000834 8.82532889571324e-07
25.640000000008353 8.568693434231023e-07
25.650000000008365 8.334483147272749e-07
25.660000000008377 8.11683860112392e-07
25.67000000000839 7.911786360598563e-07
25.680000000008402 7.716633360576399e-07
25.690000000008414 7.529548623170159e-07
25.700000000008426 7.349278471672667e-07
25.71000000000844 7.1749546268307e-07
25.72000000000845 7.005965735662167e-07
25.730000000008463 6.84187164936621e-07
25.740000000008475 6.682346330345431e-07
25.750000000008487 6.527139946993431e-07
25.7600000000085 6.376053867170288e-07
25.770000000008512 6.228924274963069e-07
25.780000000008524 6.08561140764416e-07
25.790000000008536 5.945992283619166e-07
25.80000000000855 5.809955491366215e-07
25.81000000000856 5.776992526815465e-07
25.820000000008573 5.871179644945422e-07
25.830000000008585 6.027387191826359e-07
25.840000000008597 6.206849637253966e-07
25.85000000000861 6.388703577922277e-07
25.860000000008622 6.562863839978707e-07
25.870000000008634 6.725281631091371e-07
25.880000000008646 6.875095354666428e-07
25.89000000000866 7.013004610410117e-07
25.90000000000867 7.140373213583022e-07
25.910000000008683 7.258751616092224e-07
25.920000000008695 7.369636185388402e-07
25.930000000008707 7.474360072002908e-07
25.94000000000872 7.574055445672309e-07
25.950000000008732 7.669652734955352e-07
25.960000000008744 7.761897448553916e-07
25.970000000008756 7.851373811463742e-07
25.98000000000877 7.938529538615563e-07
25.99000000000878 8.023699015739645e-07
26.000000000008793 8.107123861423184e-07
26.010000000008805 7.476120476601057e-07
26.020000000008817 6.981473059276906e-07
26.03000000000883 6.587148663008148e-07
26.040000000008842 6.26585443356282e-07
26.050000000008854 5.997446018174313e-07
26.060000000008866 5.767365616584419e-07
26.07000000000888 5.565257814707959e-07
26.08000000000889 5.383834625428738e-07
26.090000000008903 5.217996692260068e-07
26.100000000008915 5.06418064510925e-07
26.110000000008927 4.919888865245238e-07
26.12000000000894 4.78335806515206e-07
26.130000000008952 4.6533294517215684e-07
26.140000000008964 4.52889121296389e-07
26.150000000008976 4.4093714657464563e-07
26.16000000000899 4.2942658492495045e-07
26.170000000009 4.183188570531997e-07
26.180000000009013 4.075839105940132e-07
26.190000000009025 3.9719792101140743e-07
26.200000000009037 3.8714166220922625e-07
26.21000000000905 3.7458612758858043e-07
26.220000000009062 3.628783830184199e-07
26.230000000009074 3.51844412716337e-07
26.240000000009086 3.4136753075600727e-07
26.2500000000091 3.3136918232187673e-07
26.26000000000911 3.217958057129917e-07
26.270000000009123 3.1260995289964754e-07
26.280000000009135 3.0378437485537233e-07
26.290000000009147 2.952981587370642e-07
26.30000000000916 2.8713427530974846e-07
26.310000000009172 2.792780832504157e-07
26.320000000009184 2.7171646675726095e-07
26.330000000009196 2.644373750868875e-07
26.34000000000921 2.574296022707118e-07
26.35000000000922 2.5068269901164195e-07
26.360000000009233 2.441869510263441e-07
26.370000000009245 2.379333859065201e-07
26.380000000009257 2.319137848940465e-07
26.39000000000927 2.2612067987586258e-07
26.400000000009282 2.2054731439788232e-07
26.410000000009294 2.134414187278156e-07
26.420000000009306 2.0723855123442559e-07
26.43000000000932 2.0166864271363995e-07
26.44000000000933 1.9654972649323973e-07
26.450000000009343 1.9176021726132098e-07
26.460000000009355 1.8721917749025553e-07
26.470000000009367 1.8287264903259433e-07
26.48000000000938 1.786843979772608e-07
26.490000000009392 1.746297708504784e-07
26.500000000009404 1.706916864941672e-07
26.510000000009416 1.6685805793022957e-07
26.52000000000943 1.6312014933046358e-07
26.53000000000944 1.5947153050253962e-07
26.540000000009453 1.5590740381285223e-07
26.550000000009465 1.5242415581149324e-07
26.560000000009477 1.4901903851491617e-07
26.57000000000949 1.4568992354287929e-07
26.580000000009502 1.4243510189554558e-07
26.590000000009514 1.3925312485902975e-07
26.600000000009526 1.3614269566927309e-07
26.61000000000954 1.319600244556098e-07
26.62000000000955 1.2831563899433969e-07
26.630000000009563 1.2503321778076588e-07
26.640000000009575 1.2199839523344475e-07
26.650000000009587 1.1913875493135817e-07
26.6600000000096 1.1640965368162228e-07
26.670000000009612 1.1378442413499884e-07
26.680000000009624 1.1124773968146584e-07
26.690000000009636 1.0879121605371428e-07
26.70000000000965 1.0641057288777193e-07
26.71000000000966 1.0410386162031014e-07
26.720000000009673 1.0187039544872437e-07
26.730000000009685 9.971011524158395e-08
26.740000000009697 9.762320561474409e-08
26.75000000000971 9.560984579682858e-08
26.760000000009722 9.367003702255763e-08
26.770000000009734 9.180348526076189e-08
26.780000000009746 9.000953676964284e-08
26.79000000000976 8.828716374092182e-08
26.80000000000977 8.663499305150848e-08
26.810000000009783 8.299920343724849e-08
26.820000000009795 7.993084327385862e-08
26.830000000009807 7.726379635772028e-08
26.84000000000982 7.488240832351335e-08
26.850000000009832 7.270718853363033e-08
26.860000000009844 7.068404336737093e-08
26.870000000009856 6.877644963326443e-08
26.88000000000987 6.695989734261213e-08
26.89000000000988 6.52180012521563e-08
26.900000000009893 6.353980360140056e-08
26.910000000009905 6.191791445377698e-08
26.920000000009917 6.03472392111986e-08
26.93000000000993 5.882412030643674e-08
26.94000000000994 5.734577368760281e-08
26.950000000009954 5.590993588802698e-08
26.960000000009966 5.451465990195626e-08
26.97000000000998 5.3158212404495846e-08
26.98000000000999 5.183903452391522e-08
26.990000000010003 5.055573581907965e-08
27.000000000010015 4.930709809015226e-08
27.010000000010027 4.7991964439556133e-08
27.02000000001004 4.6969616831362156e-08
27.03000000001005 4.6129540577412205e-08
27.040000000010064 4.540150335434948e-08
27.050000000010076 4.4742445794625435e-08
27.06000000001009 4.412701916627264e-08
27.0700000000101 4.35410753251435e-08
27.080000000010113 4.297733221636199e-08
27.090000000010125 4.2432559111424824e-08
27.100000000010137 4.190578937595536e-08
27.11000000001015 4.1397215541780057e-08
27.12000000001016 4.090753333027928e-08
27.130000000010174 4.0437577925347875e-08
27.140000000010186 3.9988145643362555e-08
27.1500000000102 3.9559924242287826e-08
27.16000000001021 3.91534752714272e-08
27.170000000010223 3.876922963515251e-08
27.180000000010235 3.8407476795670207e-08
27.190000000010247 3.806834454859762e-08
27.20000000001026 3.775177900494439e-08
27.21000000001027 3.565723868114086e-08
27.220000000010284 3.3955245166762143e-08
27.230000000010296 3.253521739992004e-08
27.24000000001031 3.131742337848099e-08
27.25000000001032 3.0245336547318186e-08
27.260000000010333 2.9279351021895447e-08
27.270000000010345 2.8391918219525655e-08
27.280000000010357 2.756395191265045e-08
27.29000000001037 2.678225963838022e-08
27.30000000001038 2.6037746821973265e-08
27.310000000010394 2.5324169423973928e-08
27.320000000010406 2.4637259671756007e-08
27.33000000001042 2.3974102858052415e-08
27.34000000001043 2.3332689262776555e-08
27.350000000010443 2.271159648206131e-08
27.360000000010455 2.2109771865503388e-08
27.370000000010467 2.1526388741506997e-08
27.38000000001048 2.096075145704899e-08
27.39000000001049 2.0412229666125723e-08
27.400000000010504 1.988021151923124e-08
27.410000000010516 1.9308628950541665e-08
27.42000000001053 1.902680636647855e-08
27.43000000001054 1.8919623868115216e-08
27.440000000010553 1.8913010320977618e-08
27.450000000010565 1.8962056356998526e-08
27.460000000010577 1.904102240055103e-08
27.47000000001059 1.913608657756378e-08
27.4800000000106 1.9240498341382715e-08
27.490000000010614 1.9351498963752988e-08
27.500000000010626 1.946842960575544e-08
27.51000000001064 1.9591597194599813e-08
27.52000000001065 1.972161302205637e-08
27.530000000010663 1.9859026716953394e-08
27.540000000010675 2.0004147124837495e-08
27.550000000010687 2.0156984857227883e-08
27.5600000000107 2.03172701537309e-08
27.57000000001071 2.0484511970030807e-08
27.580000000010724 2.0658070953383765e-08
27.590000000010736 2.083722827395413e-08
27.60000000001075 2.1021240008188334e-08
27.61000000001076 1.924255561977579e-08
27.620000000010773 1.785617478936698e-08
27.630000000010785 1.6760527436181884e-08
27.640000000010797 1.587756172092308e-08
27.65000000001081 1.5148920451575763e-08
27.66000000001082 1.4531968806376966e-08
27.670000000010834 1.399611488133734e-08
27.680000000010846 1.3519692388110936e-08
27.69000000001086 1.3087487987911186e-08
27.70000000001087 1.2688870198540197e-08
27.710000000010883 1.2316419472534633e-08
27.720000000010895 1.1964947508223719e-08
27.730000000010907 1.163080601942843e-08
27.74000000001092 1.1311404619679056e-08
27.75000000001093 1.1004876874074661e-08
27.760000000010944 1.0709850154487199e-08
27.770000000010956 1.0425287745813441e-08
27.78000000001097 1.0150381196566606e-08
27.79000000001098 9.884477983275857e-09
27.800000000010993 9.627034071591005e-09
27.810000000011005 9.317627477066684e-09
27.820000000011017 9.028057040640435e-09
27.83000000001103 8.754313732025575e-09
27.84000000001104 8.493688573734527e-09
27.850000000011054 8.244348869969732e-09
27.860000000011066 8.005049507667602e-09
27.87000000001108 7.774937365518037e-09
27.88000000001109 7.553419134673268e-09
27.890000000011103 7.34007160321875e-09
27.900000000011115 7.1345801413060464e-09
27.910000000011127 6.936695997913084e-09
27.92000000001114 6.746206572567525e-09
27.93000000001115 6.5629150719633716e-09
27.940000000011164 6.386627895813919e-09
27.950000000011176 6.217147909988832e-09
27.96000000001119 6.054272309433266e-09
27.9700000000112 5.89779358979917e-09
27.980000000011213 5.747501971298788e-09
27.990000000011225 5.6031884134217196e-09
28.000000000011237 5.464647131596252e-09
28.01000000001125 5.290770450652643e-09
28.02000000001126 5.1379753390808386e-09
28.030000000011274 5.000033094976611e-09
28.040000000011286 4.872734854326129e-09
28.0500000000113 4.753256817134705e-09
28.06000000001131 4.6397119241331405e-09
28.070000000011323 4.530840231576703e-09
28.080000000011335 4.425798831861094e-09
28.090000000011347 4.3240211699408675e-09
28.10000000001136 4.2251238420652364e-09
28.11000000001137 4.128845330381592e-09
28.120000000011384 4.035005870493807e-09
28.130000000011396 3.943480979819092e-09
28.14000000001141 3.854183716297685e-09
28.15000000001142 3.7670524186810396e-09
28.160000000011433 3.6820418680726598e-09
28.170000000011445 3.5991167563070455e-09
28.180000000011457 3.5182467876642966e-09
28.19000000001147 3.4394029925589786e-09
28.20000000001148 3.3625550864639967e-09
28.210000000011494 3.2647934701046307e-09
28.220000000011506 3.179478552828976e-09
28.23000000001152 3.102669969173386e-09
28.24000000001153 3.031775133086872e-09
28.250000000011543 2.9651137307496723e-09
28.260000000011555 2.901612362706943e-09
28.270000000011567 2.8405958355889713e-09
28.28000000001158 2.7816473461769596e-09
28.29000000001159 2.7245162864029884e-09
28.300000000011604 2.6690581842782357e-09
28.310000000011616 2.615195647754278e-09
28.32000000001163 2.562892866000083e-09
28.33000000001164 2.5121383440040778e-09
28.340000000011653 2.462933141204855e-09
28.350000000011665 2.4152825335312173e-09
28.360000000011677 2.369190351845615e-09
28.37000000001169 2.3246553583252766e-09
28.3800000000117 2.28166936495306e-09
28.390000000011714 2.2402164630540525e-09
28.400000000011726 2.2002732703017036e-09
28.41000000001174 2.1164988278486912e-09
28.42000000001175 2.0450270960044648e-09
28.430000000011763 1.982191502749474e-09
28.440000000011775 1.9254755145646646e-09
28.450000000011787 1.8731718398504015e-09
28.4600000000118 1.824132089537691e-09
28.47000000001181 1.7775887112085912e-09
28.480000000011824 1.733031064624345e-09
28.490000000011836 1.6901205050274792e-09
28.50000000001185 1.648632715478501e-09
28.51000000001186 1.6084187583690258e-09
28.520000000011873 1.5693788745087514e-09
28.530000000011885 1.5314449480563005e-09
28.540000000011897 1.4945689138941825e-09
28.55000000001191 1.4587151875763666e-09
28.56000000001192 1.4238558433130498e-09
28.570000000011934 1.389967579832945e-09
28.580000000011946 1.3570298146711423e-09
28.59000000001196 1.3250233577339552e-09
28.60000000001197 1.2939295595320474e-09
28.610000000011983 1.25877912050713e-09
28.620000000011995 1.2294625440322083e-09
28.630000000012007 1.203960103109256e-09
28.64000000001202 1.1809629128374135e-09
28.65000000001203 1.159641439702483e-09
28.660000000012044 1.1394820104702323e-09
28.670000000012056 1.1201751302759164e-09
28.68000000001207 1.101540960645957e-09
28.69000000001208 1.083480264105063e-09
28.700000000012093 1.0659426504509751e-09
28.710000000012105 1.0489060271734843e-09
28.720000000012117 1.0323637204549648e-09
28.73000000001213 1.0163163115801455e-09
28.74000000001214 1.000766857067828e-09
28.750000000012154 9.857181568098542e-10
28.760000000012166 9.711715943764095e-10
28.77000000001218 9.571267901745208e-10
28.78000000001219 9.435815682947969e-10
28.790000000012203 9.305324435205781e-10
28.800000000012215 9.179747530007613e-10
28.810000000012227 8.80571566999781e-10
28.82000000001224 8.490791319509275e-10
28.83000000001225 8.217759057104212e-10
28.840000000012264 7.974617934094813e-10
28.850000000012276 7.753093861254182e-10
28.86000000001229 7.547526204729672e-10
28.8700000000123 7.354058665701758e-10
28.880000000012313 7.170068975646403e-10
28.890000000012325 6.99377178784149e-10
28.900000000012337 6.823945840348417e-10
28.91000000001235 6.659748228995424e-10
28.92000000001236 6.500588667974067e-10
28.930000000012374 6.346045340542381e-10
28.940000000012386 6.195808988837759e-10
28.9500000000124 6.049646203550305e-10
28.96000000001241 5.907375552604665e-10
28.970000000012423 5.768851871740627e-10
28.980000000012435 5.633955902718612e-10
28.990000000012447 5.502586799405707e-10
29.00000000001246 5.37465655012311e-10
29.01000000001247 5.360871757023268e-10
29.020000000012484 5.473742367452034e-10
29.030000000012496 5.647306389776614e-10
29.04000000001251 5.842709931865915e-10
29.05000000001252 6.039366333376621e-10
29.060000000012533 6.227525027151948e-10
29.070000000012545 6.403396671819104e-10
29.080000000012557 6.56627441007803e-10
29.09000000001257 6.716921798212395e-10
29.10000000001258 6.856696471328984e-10
29.110000000012594 6.987097762962407e-10
29.120000000012606 7.109541174710375e-10
29.13000000001262 7.225264894362836e-10
29.14000000001263 7.335301633096711e-10
29.150000000012643 7.440487531749001e-10
29.160000000012655 7.541482419096903e-10
29.170000000012667 7.638801119603253e-10
29.18000000001268 7.732841138166357e-10
29.19000000001269 7.82390789106709e-10
29.200000000012704 7.912235453702481e-10
29.210000000012716 7.299293355272935e-10
29.22000000001273 6.816242899621067e-10
29.23000000001274 6.428962047100755e-10
29.240000000012753 6.11164849445791e-10
29.250000000012765 5.845258278627469e-10
29.260000000012777 5.616009459816848e-10
29.27000000001279 5.414072355349886e-10
29.2800000000128 5.232504699965334e-10
29.290000000012814 5.066429599867133e-10
29.300000000012826 4.912425140650516e-10
29.31000000001284 4.76808353217428e-10
29.32000000001285 4.6316984869904225e-10
29.330000000012863 4.50204760569381e-10
29.340000000012875 4.3782405345579335e-10
29.350000000012887 4.2596157557153696e-10
29.3600000000129 4.1456691925064026e-10
29.37000000001291 4.0360060672674076e-10
29.380000000012924 3.930308134283772e-10
29.390000000012936 3.8283113826077927e-10
29.400000000012948 3.729790989372794e-10
29.41000000001296 3.6058705973277023e-10
29.420000000012973 3.491010872418105e-10
29.430000000012985 3.38332817090424e-10
29.440000000012997 3.281544496948903e-10
29.45000000001301 3.1847892000241027e-10
29.46000000001302 3.092463203193842e-10
29.470000000013034 3.0041463779236045e-10
29.480000000013046 2.919535233780688e-10
29.490000000013058 2.8384011454039733e-10
29.50000000001307 2.760563155462383e-10
29.510000000013083 2.6858705095121535e-10
29.520000000013095 2.614191511970106e-10
29.530000000013107 2.5454067291636615e-10
29.54000000001312 2.4794068187385516e-10
29.55000000001313 2.4160895372293183e-10
29.560000000013144 2.3553596909181874e-10
29.570000000013156 2.2971294350300915e-10
29.580000000013168 2.2413164572195775e-10
29.59000000001318 2.1878445375525565e-10
29.600000000013193 2.1366411219277704e-10
29.610000000013205 2.0641134725484015e-10
29.620000000013217 2.0018636823532167e-10
29.63000000001323 1.946779563024898e-10
29.64000000001324 1.8967450911709076e-10
29.650000000013254 1.8503354134368688e-10
29.660000000013266 1.806596813345329e-10
29.670000000013278 1.76489225343191e-10
29.68000000001329 1.7247956693204683e-10
29.690000000013303 1.6860204921831874e-10
29.700000000013315 1.648372116308036e-10
29.710000000013327 1.6117166282375618e-10
29.72000000001334 1.5759605804003057e-10
29.73000000001335 1.5410376711024808e-10
29.740000000013364 1.5069003279256607e-10
29.750000000013376 1.4735140349876657e-10
29.760000000013388 1.44085354655876e-10
29.7700000000134 1.4089000783101155e-10
29.780000000013413 1.3776394129860785e-10
29.790000000013425 1.3470600004730239e-10
29.800000000013437 1.3171520234100675e-10
29.81000000001345 1.2788724365617622e-10
29.82000000001346 1.2456520928883243e-10
29.830000000013474 1.2158535478365702e-10
29.840000000013486 1.1884040309316533e-10
29.850000000013498 1.1626124237964205e-10
29.86000000001351 1.1380403409165234e-10
29.870000000013523 1.1144146880318254e-10
29.880000000013535 1.0915683773421198e-10
29.890000000013547 1.0694017707980816e-10
29.90000000001356 1.047857414034889e-10
29.91000000001357 1.0269034414414007e-10
29.920000000013584 1.0065228102458749e-10
29.930000000013596 9.86707177054688e-11
29.940000000013608 9.674515189289468e-11
29.95000000001362 9.487530489882553e-11
29.960000000013633 9.306085566026365e-11
29.970000000013645 9.130143576141807e-11
29.980000000013657 8.959652537977172e-11
29.99000000001367 8.794556874207112e-11
30.00000000001368 8.63478360999145e-11
30.010000000013694 8.291358275366924e-11
30.020000000013706 7.997823658256646e-11
30.030000000013718 7.73956319355297e-11
30.04000000001373 7.50648771001105e-11
30.050000000013743 7.29170669475148e-11
30.060000000013755 7.090546068128212e-11
30.070000000013767 6.899841601632609e-11
30.08000000001378 6.717453457537499e-11
30.09000000001379 6.54192903551365e-11
30.100000000013804 6.372279087238182e-11
30.110000000013816 6.207826378456564e-11
30.120000000013828 6.048105529786248e-11
30.13000000001384 5.892798247602237e-11
30.140000000013853 5.741686065298989e-11
30.150000000013865 5.594623665827214e-11
30.160000000013877 5.451512580611373e-11
30.17000000001389 5.312286867720666e-11
30.1800000000139 5.176898374534542e-11
30.190000000013914 5.045307237922675e-11
30.200000000013926 4.917470093196399e-11
30.210000000013938 4.786824687473365e-11
30.22000000001395 4.681124136907965e-11
30.230000000013963 4.5912606288763826e-11
30.240000000013975 4.511428128768965e-11
30.250000000013987 4.438034879620521e-11
30.260000000014 4.3689330831004165e-11
30.27000000001401 4.302898091603437e-11
30.280000000014024 4.2392699241353805e-11
30.290000000014036 4.177728211791411e-11
30.300000000014048 4.118152312325743e-11
30.31000000001406 4.060525998950521e-11
30.320000000014073 4.004878968143326e-11
30.330000000014085 3.951265613588969e-11
30.340000000014097 3.8997291940314507e-11
30.35000000001411 3.850308813035454e-11
30.36000000001412 3.8030175774349176e-11
30.370000000014134 3.757858373492389e-11
30.380000000014146 3.71481138590227e-11
30.390000000014158 3.6738400958986435e-11
30.40000000001417 3.634901133159369e-11
30.410000000014183 3.4578157087449516e-11
30.420000000014195 3.311625998684244e-11
30.430000000014207 3.1875885238019683e-11
30.44000000001422 3.079486412364334e-11
30.45000000001423 2.982964972939539e-11
30.460000000014244 2.895000130604916e-11
30.470000000014256 2.8134972453018424e-11
30.480000000014268 2.7370121909035198e-11
30.49000000001428 2.664544774910783e-11
30.500000000014293 2.5953965826699784e-11
30.510000000014305 2.529075237868594e-11
30.520000000014317 2.465229181630921e-11
30.53000000001433 2.4036000012659114e-11
30.54000000001434 2.3439928108137314e-11
30.550000000014354 2.2862579171495555e-11
30.560000000014366 2.2302737569607872e-11
30.570000000014378 2.1759396483772418e-11
30.58000000001439 2.1231681460424176e-11
30.590000000014403 2.0718822719815757e-11
30.600000000014415 2.02201211551865e-11
30.610000000014427 1.971940461816845e-11
30.62000000001444 1.949135079322996e-11
30.63000000001445 1.942461650432301e-11
30.640000000014464 1.9448247174358316e-11
30.650000000014476 1.9519613048370534e-11
30.660000000014488 1.961455413320321e-11
30.6700000000145 1.9720174431036532e-11
30.680000000014513 1.98302655960809e-11
30.690000000014525 1.994260040364096e-11
30.700000000014537 2.0056538796926635e-11
30.71000000001455 2.0172711120242952e-11
30.72000000001456 2.0291840491758642e-11
30.730000000014574 2.0414680513451615e-11
30.740000000014586 2.0541766803500702e-11
30.750000000014598 2.0673609715057205e-11
30.76000000001461 2.0810308288351226e-11
30.770000000014623 2.0951832187633608e-11
30.780000000014635 2.1097909907703364e-11
30.790000000014647 2.1248152978571897e-11
30.80000000001466 2.1402105073790002e-11
30.81000000001467 1.9673883736565947e-11
30.820000000014684 1.8319161252189618e-11
30.830000000014696 1.724058110481474e-11
30.840000000014708 1.6364067783581436e-11
30.85000000001472 1.563449222134365e-11
30.860000000014733 1.5011848071509055e-11
30.870000000014745 1.4467549532597574e-11
30.880000000014757 1.3981377208935315e-11
30.89000000001477 1.3539084646528033e-11
30.90000000001478 1.3130675340461648e-11
30.910000000014794 1.2749138058618926e-11
30.920000000014806 1.2389510006138976e-11
30.930000000014818 1.2048209504624838e-11
30.94000000001483 1.1722636208465093e-11
30.950000000014843 1.1410887325799952e-11
30.960000000014855 1.1111496465956137e-11
30.970000000014867 1.0823340586971996e-11
30.98000000001488 1.054553277578074e-11
30.99000000001489 1.027734182596286e-11
31.000000000014904 1.0018158447164607e-11
31.010000000014916 9.70070163785059e-12
31.020000000014928 9.408865121855705e-12
31.03000000001494 9.136801644982926e-12
31.040000000014953 8.880564960435858e-12
31.050000000014965 8.637474870630317e-12
31.060000000014977 8.405729923456128e-12
31.07000000001499 8.18409524323756e-12
31.080000000015 7.97170813059179e-12
31.090000000015014 7.767948068484778e-12
31.100000000015026 7.572351543443317e-12
31.110000000015038 7.384503414268074e-12
31.12000000001505 7.204053904100036e-12
31.130000000015063 7.030654976130256e-12
31.140000000015075 6.863977089571324e-12
31.150000000015087 6.7037033894646e-12
31.1600000000151 6.54954717650444e-12
31.17000000001511 6.4012073607711825e-12
31.180000000015124 6.258481831901638e-12
31.190000000015136 6.121131397866551e-12
31.200000000015148 5.988935080729939e-12
31.21000000001516 5.7762968344946e-12
31.220000000015173 5.5945658932531e-12
31.230000000015185 5.434371420139578e-12
31.240000000015197 5.289312228375153e-12
31.25000000001521 5.155071368784286e-12
31.26000000001522 5.028763586498125e-12
31.270000000015234 4.908472239215368e-12
31.280000000015246 4.792933823073963e-12
31.290000000015258 4.681320624395482e-12
31.30000000001527 4.573104488141624e-12
31.310000000015282 4.467948512536698e-12
31.320000000015295 4.36563434986727e-12
31.330000000015307 4.266024998954737e-12
31.34000000001532 4.169014294504049e-12
31.35000000001533 4.074534100108951e-12
31.360000000015344 3.982501758753186e-12
31.370000000015356 3.892850413072058e-12
31.380000000015368 3.8055013514976705e-12
31.39000000001538 3.7203837571706095e-12
31.400000000015392 3.6374329059565828e-12
31.410000000015405 3.5350061459298264e-12
31.420000000015417 3.4468994654140413e-12
31.43000000001543 3.3683484394342e-12
31.44000000001544 3.296253688963388e-12
31.450000000015454 3.228637360972054e-12
31.460000000015466 3.164277314575018e-12
31.470000000015478 3.102434143079223e-12
31.48000000001549 3.042672134049195e-12
31.490000000015502 2.984779881198827e-12
31.500000000015515 2.9286045649677484e-12
31.510000000015527 2.8741160830108388e-12
31.52000000001554 2.821283303296454e-12
31.53000000001555 2.77007399233338e-12
31.540000000015564 2.7205099104791865e-12
31.550000000015576 2.6725615284677077e-12
31.560000000015588 2.626218364944861e-12
31.5700000000156 2.5814615296803433e-12
31.580000000015612 2.5382567705398598e-12
31.590000000015625 2.496543020529197e-12
31.600000000015637 2.4563209609387854e-12
31.61000000001565 2.360659634265474e-12
31.62000000001566 2.2797017574641344e-12
31.630000000015674 2.2091411766768194e-12
31.640000000015686 2.1459683720136783e-12
31.650000000015698 2.0881796238349386e-12
31.66000000001571 2.034362673466763e-12
31.670000000015722 1.9835793480907496e-12
31.680000000015735 1.9351820571120543e-12
31.690000000015747 1.8887246268321783e-12
31.70000000001576 1.8438991097410927e-12
31.71000000001577 1.8004964468956516e-12
31.720000000015784 1.7583607858530978e-12
31.730000000015796 1.7173889074359324e-12
31.740000000015808 1.6775042796044366e-12
31.75000000001582 1.638651062521702e-12
31.760000000015832 1.600802788598863e-12
31.770000000015845 1.5639272790549408e-12
31.780000000015857 1.5280131220646398e-12
31.79000000001587 1.4930456920105675e-12
31.80000000001588 1.4590122762508162e-12
31.810000000015894 1.430466438207433e-12
31.820000000015906 1.4159336321146312e-12
31.830000000015918 1.4093456024686078e-12
31.84000000001593 1.4069107298860708e-12
31.850000000015942 1.4063956990380068e-12
31.860000000015955 1.4064999310978697e-12
31.870000000015967 1.4065967841292792e-12
31.88000000001598 1.4063855928408795e-12
31.89000000001599 1.4058006902027552e-12
31.900000000016004 1.4048874486907559e-12
31.910000000016016 1.4037560404076913e-12
31.920000000016028 1.4024834241683996e-12
31.93000000001604 1.4011905576541826e-12
31.940000000016052 1.399954970605734e-12
31.950000000016065 1.3989014485197971e-12
31.960000000016077 1.3979893157067007e-12
31.97000000001609 1.3973195581520284e-12
31.9800000000161 1.3969177564055766e-12
31.990000000016114 1.3968556319494796e-12
32.00000000001612 1.3970407645935862e-12
32.0100000000161 1.3054824527398403e-12
32.020000000016076 1.2327989849059884e-12
32.03000000001605 1.1737047450551444e-12
32.04000000001603 1.1244836266855198e-12
32.050000000016006 1.082340076245258e-12
32.06000000001598 1.04534329794788e-12
32.07000000001596 1.012151361912373e-12
32.080000000015936 9.817854379568575e-13
32.09000000001591 9.535964694272243e-13
32.10000000001589 9.271242018613529e-13
32.110000000015866 9.020299709568575e-13
32.12000000001584 8.780826086757839e-13
32.13000000001582 8.551193605278827e-13
32.140000000015796 8.33008860512813e-13
32.15000000001577 8.116570768080411e-13
32.16000000001575 7.909941203459402e-13
32.170000000015726 7.709568919715373e-13
32.1800000000157 7.515036706954978e-13
32.19000000001568 7.326007705903935e-13
32.200000000015656 7.142082123104308e-13
32.21000000001563 6.917405280997163e-13
32.22000000001561 6.718533981531596e-13
32.230000000015586 6.538084398036355e-13
32.24000000001556 6.371261723551817e-13
32.25000000001554 6.215040975748613e-13
32.260000000015516 6.067442501784938e-13
32.27000000001549 5.927366396289407e-13
32.28000000001547 5.793811309846823e-13
32.290000000015446 5.666714641776532e-13
32.30000000001542 5.545325884177684e-13
32.3100000000154 5.429700154941933e-13
32.320000000015376 5.320195443286986e-13
32.33000000001535 5.215477167086575e-13
32.34000000001533 5.116488751172451e-13
32.35000000001531 5.022999330385415e-13
32.36000000001528 4.934471768670297e-13
32.37000000001526 4.850794484615773e-13
32.38000000001524 4.772100113112261e-13
32.39000000001521 4.698844763280139e-13
32.40000000001519 4.630090229476598e-13
32.41000000001517 4.392653963842242e-13
32.42000000001514 4.197764326346306e-13
32.43000000001512 4.0333999137627303e-13
32.4400000000151 3.8904364475341836e-13
32.45000000001507 3.762933730360482e-13
32.46000000001505 3.646789799240547e-13
32.47000000001503 3.539062794130107e-13
32.480000000015 3.4377167933491953e-13
32.49000000001498 3.3414804917761145e-13
32.50000000001496 3.2493687828318677e-13
32.510000000014934 3.160729415807069e-13
32.52000000001491 3.075213434708639e-13
32.53000000001489 2.9924714805957947e-13
32.540000000014864 2.9122440554364255e-13
32.55000000001484 2.8343706441149325e-13
32.56000000001482 2.7587240228853677e-13
32.570000000014794 2.6852073018129024e-13
32.58000000001477 2.613702939006795e-13
32.59000000001475 2.5441410893504475e-13
32.600000000014724 2.476514253132484e-13
32.6100000000147 2.5420580876248703e-13
32.62000000001468 2.76461245492369e-13
32.630000000014654 3.0436288563994896e-13
32.64000000001463 3.3287332912994783e-13
32.65000000001461 3.599211248739386e-13
32.660000000014584 3.848017333417434e-13
32.67000000001456 4.075391750943158e-13
32.68000000001454 4.282453619604959e-13
32.690000000014514 4.4716991072121706e-13
32.70000000001449 4.645993419940235e-13
32.71000000001447 4.807515127420794e-13
32.720000000014444 4.958007654804984e-13
32.73000000001442 5.099856474621324e-13
32.7400000000144 5.23370086576626e-13
32.750000000014374 5.360861714730418e-13
32.76000000001435 5.48215519102468e-13
32.77000000001433 5.598568013841678e-13
32.780000000014304 5.710623875714491e-13
32.79000000001428 5.81844412245128e-13
32.80000000001426 5.92290398539982e-13
32.810000000014234 5.414155160398874e-13
32.82000000001421 5.013326945038386e-13
32.83000000001419 4.692465326957356e-13
32.840000000014165 4.431150600828022e-13
32.85000000001414 4.213121300008247e-13
32.86000000001412 4.0271591382066684e-13
32.870000000014095 3.86452512026821e-13
32.88000000001407 3.719824437441531e-13
32.89000000001405 3.588641103548741e-13
32.900000000014025 3.467815829673402e-13
32.910000000014 3.355294633657648e-13
32.92000000001398 3.2497764066105016e-13
32.930000000013955 3.1499404006251886e-13
32.94000000001393 3.0550614853389065e-13
32.95000000001391 2.964440315457065e-13
32.960000000013885 2.877702476251942e-13
32.97000000001386 2.794478706969235e-13
32.98000000001384 2.7144308017167083e-13
32.990000000013815 2.637327260839927e-13
33.00000000001379 2.563036821776732e-13
33.01000000001377 2.4628433778950576e-13
33.020000000013745 2.3702383034330057e-13
33.03000000001372 2.2836082266553614e-13
33.0400000000137 2.201991286202791e-13
33.050000000013675 2.124559905131246e-13
33.06000000001365 2.0510657364905352e-13
33.07000000001363 1.980968710008377e-13
33.080000000013605 1.9140824010066858e-13
33.09000000001358 1.8502784155840788e-13
33.10000000001356 1.789376850670228e-13
33.110000000013535 1.731329780156819e-13
33.12000000001351 1.675948754784416e-13
33.13000000001349 1.623280403098896e-13
33.140000000013465 1.5730293611629178e-13
33.15000000001344 1.5253487883244478e-13
33.16000000001342 1.4799197731722523e-13
33.170000000013395 1.4368088107569592e-13
33.18000000001337 1.3955973797524534e-13
33.19000000001335 1.3565126628824618e-13
33.200000000013326 1.3195886731283304e-13
33.2100000000133 1.2684159207343213e-13
33.22000000001328 1.2249321917239592e-13
33.230000000013256 1.1868954762569956e-13
33.24000000001323 1.15262438406351e-13
33.25000000001321 1.1211361267774459e-13
33.260000000013186 1.0916622396230404e-13
33.27000000001316 1.063705239051328e-13
33.28000000001314 1.0370367221683349e-13
33.290000000013116 1.011272233306771e-13
33.30000000001309 9.863322438836906e-14
33.31000000001307 9.622092941238916e-14
33.320000000013046 9.388254549445645e-14
33.33000000001302 9.159115890183232e-14
33.340000000013 8.936819248417157e-14
33.350000000012976 8.720614698824275e-14
33.36000000001295 8.510088056029379e-14
33.37000000001293 8.306318335470755e-14
33.380000000012906 8.106720242669042e-14
33.39000000001288 7.913065749816094e-14
33.40000000001286 7.72962010880338e-14
33.410000000012836 7.447074416222947e-14
33.42000000001281 7.212553842903006e-14
33.43000000001279 7.0110465441317e-14
33.440000000012766 6.828929304701832e-14
33.45000000001274 6.660419041379218e-14
33.46000000001272 6.504202240194266e-14
33.470000000012696 6.354808840708327e-14
33.48000000001267 6.212972933627955e-14
33.49000000001265 6.076852940740061e-14
33.500000000012626 5.946416796877299e-14
33.5100000000126 5.820594479650047e-14
33.52000000001258 5.699272914913106e-14
33.530000000012556 5.583049486662619e-14
33.54000000001253 5.474165515612985e-14
33.55000000001251 5.371565418329779e-14
33.56000000001249 5.2704274237080337e-14
33.57000000001246 5.1768662781384483e-14
33.58000000001244 5.084715412369217e-14
33.59000000001242 4.9998463450924493e-14
33.60000000001239 4.9257589191650003e-14
33.61000000001237 4.6653080613792674e-14
33.62000000001235 4.4602991129510834e-14
33.63000000001232 4.2896707934941447e-14
33.6400000000123 4.140626912391211e-14
33.65000000001228 4.0069398302838275e-14
33.66000000001225 3.887879625387375e-14
33.67000000001223 3.776989045909542e-14
33.68000000001221 3.671515307755497e-14
33.69000000001218 3.5737008385730765e-14
33.70000000001216 3.479566200146392e-14
33.71000000001214 3.386903793922869e-14
33.720000000012114 3.3009987328832054e-14
33.73000000001209 3.2146720468355067e-14
33.74000000001207 3.1342868844081115e-14
33.750000000012044 3.0563443627458976e-14
33.76000000001202 2.980357961431394e-14
33.770000000012 2.906842252427332e-14
33.780000000011974 2.8355636981812214e-14
33.79000000001195 2.7659450166306394e-14
33.80000000001193 2.7094852360034614e-14
33.810000000011904 2.6015276291478268e-14
33.82000000001188 2.5326541710335752e-14
33.83000000001186 2.4857435148807047e-14
33.840000000011834 2.4499088108711754e-14
33.85000000001181 2.4226570704441622e-14
33.86000000001179 2.400774842789e-14
33.870000000011764 2.386504048706553e-14
33.88000000001174 2.3736972234199087e-14
33.89000000001172 2.36249065061256e-14
33.900000000011694 2.351763641022243e-14
33.91000000001167 2.342915608414668e-14
33.92000000001165 2.3330783896128742e-14
33.930000000011624 2.326194213528731e-14
33.9400000000116 2.3192617259993553e-14
33.95000000001158 2.3144594286624096e-14
33.960000000011554 2.3128198365522614e-14
33.97000000001153 2.3105853611853235e-14
33.98000000001151 2.3014396656245125e-14
33.990000000011484 2.2995733583316833e-14
34.00000000001146 2.3092150036655517e-14
34.01000000001144 2.1432415620073863e-14
34.020000000011414 2.0156087836961702e-14
34.03000000001139 1.911305513325149e-14
34.04000000001137 1.8259616883406152e-14
34.050000000011345 1.7557035531172278e-14
34.06000000001132 1.6926512732674474e-14
34.0700000000113 1.6344283410321874e-14
34.080000000011275 1.582833030267721e-14
34.09000000001125 1.53487334526284e-14
34.10000000001123 1.4895445154156438e-14
34.110000000011205 1.4468680782328542e-14
34.12000000001118 1.4073707503072594e-14
34.13000000001116 1.3707532657564195e-14
34.140000000011135 1.3352607184295547e-14
34.15000000001111 1.3013245500606707e-14
34.16000000001109 1.2672367985824907e-14
34.170000000011065 1.2369477057732967e-14
34.18000000001104 1.2068729113662236e-14
34.19000000001102 1.1779619356402735e-14
34.200000000010995 1.1719316318583866e-14
34.21000000001097 1.1227742706795482e-14
34.22000000001095 1.1282453017681052e-14
34.230000000010925 1.1623174605099968e-14
34.2400000000109 1.2003771612397672e-14
34.25000000001088 1.241783669763721e-14
34.260000000010855 1.2825922406262194e-14
34.27000000001083 1.3182660763423176e-14
34.28000000001081 1.3529017857062377e-14
34.290000000010785 1.3875670687546701e-14
34.30000000001076 1.424884181464264e-14
34.31000000001074 1.4488856017339337e-14
34.320000000010715 1.4724162365632376e-14
34.33000000001069 1.49971769605433e-14
34.34000000001067 1.5184971055857968e-14
34.350000000010645 1.5471856692414442e-14
34.36000000001062 1.5663612827973035e-14
34.3700000000106 1.5931693850714008e-14
34.380000000010575 1.6159745595411694e-14
34.39000000001055 1.6348842565266206e-14
34.40000000001053 1.6733738240556195e-14
34.410000000010506 1.5048022046745694e-14
34.42000000001048 1.3895593126784462e-14
34.43000000001046 1.2756255532792763e-14
34.440000000010436 1.2081148372013256e-14
34.45000000001041 1.1289222748091494e-14
34.46000000001039 1.0787430616713166e-14
34.470000000010366 1.0338480025371282e-14
34.48000000001034 1.004350457372441e-14
34.49000000001032 9.529867890444479e-15
34.500000000010296 9.248206677466792e-15
34.51000000001027 8.765146542919576e-15
34.52000000001025 8.473989637429424e-15
34.530000000010226 8.1915472515115e-15
34.5400000000102 7.97853881426558e-15
34.55000000001018 7.755251527992194e-15
34.560000000010156 7.530337382262055e-15
34.57000000001013 7.338747849741258e-15
34.58000000001011 7.147429311506344e-15
34.590000000010086 6.984379020297045e-15
34.60000000001006 7.201087469554264e-15
34.61000000001004 6.534951098095653e-15
34.620000000010016 6.48579147149094e-15
34.63000000000999 6.6917049431989944e-15
34.64000000000997 6.857010677781317e-15
34.650000000009946 7.121837055251423e-15
34.66000000000992 7.422923558515022e-15
34.6700000000099 7.678837426763286e-15
34.680000000009876 8.023059601530523e-15
34.69000000000985 8.234604436740571e-15
34.70000000000983 8.506595966507347e-15
34.710000000009806 8.804486591894651e-15
34.72000000000978 8.944237494977365e-15
34.73000000000976 9.166368244967606e-15
34.740000000009736 9.422331029871607e-15
34.75000000000971 9.482371412615997e-15
34.76000000000969 9.675802778258056e-15
34.77000000000967 9.751084209768744e-15
34.78000000000964 9.84406356411322e-15
34.79000000000962 9.903726475731633e-15
34.8000000000096 1.030328625945842e-14
34.81000000000957 8.49523439905773e-15
34.82000000000955 7.491370081430884e-15
34.83000000000953 6.910086639134888e-15
34.8400000000095 6.547369196573787e-15
34.85000000000948 6.467120409173219e-15
34.86000000000946 6.5568790698668296e-15
34.87000000000943 6.7351034752365394e-15
34.88000000000941 6.922915795591502e-15
34.89000000000939 7.12615725392998e-15
34.90000000000936 7.338578398480686e-15
34.91000000000934 7.536377588225414e-15
34.92000000000932 7.764784721986252e-15
34.930000000009294 8.075436928362564e-15
34.94000000000927 8.298593116312242e-15
34.95000000000925 8.536565052301155e-15
34.960000000009224 8.776045804913173e-15
34.9700000000092 8.985114126615861e-15
34.98000000000918 9.192359351434966e-15
34.990000000009154 9.379047812432761e-15
35.00000000000913 9.828896339399714e-15
35.01000000000911 8.2376906179884e-15
35.020000000009084 7.19518613897708e-15
35.03000000000906 6.452255022127439e-15
35.04000000000904 6.1316015402757205e-15
35.050000000009014 5.838239631578349e-15
35.06000000000899 5.832331501420152e-15
35.07000000000897 5.79698366091051e-15
35.080000000008944 5.741597629821745e-15
35.09000000000892 5.739004155728344e-15
35.1000000000089 5.655491861178589e-15
35.110000000008874 5.6288423045792805e-15
35.12000000000885 5.665262778625593e-15
35.13000000000883 5.813607921342385e-15
35.140000000008804 5.8452613012698014e-15
35.15000000000878 5.7412816879828375e-15
35.16000000000876 5.6971472748002955e-15
35.170000000008734 5.724547834998362e-15
35.18000000000871 5.703452674659085e-15
35.19000000000869 5.77853065481348e-15
35.200000000008664 6.23821868280814e-15
35.21000000000864 4.770493940579259e-15
35.22000000000862 4.849328665042708e-15
35.230000000008594 5.529965946178267e-15
35.24000000000857 6.450682960008028e-15
35.25000000000855 7.447237959863637e-15
35.260000000008525 8.344786191017797e-15
35.2700000000085 9.117320888555313e-15
35.28000000000848 9.869962316937464e-15
35.290000000008455 1.0509971820537717e-14
35.30000000000843 1.1087403471097781e-14
35.31000000000841 1.1660669918243617e-14
35.320000000008385 1.2211541376119146e-14
35.33000000000836 1.2646871149241585e-14
35.34000000000834 1.3094646278957395e-14
35.350000000008315 1.3520566394194786e-14
35.36000000000829 1.3879383824342247e-14
35.37000000000827 1.4244513058333026e-14
35.380000000008245 1.4616430449568117e-14
35.39000000000822 1.4983220318008212e-14
35.4000000000082 1.547329619369257e-14
35.410000000008175 1.3599414674989239e-14
35.42000000000815 1.2213040579668122e-14
35.43000000000813 1.1175620423904465e-14
35.440000000008105 1.0307128799967736e-14
35.45000000000808 9.669405710550148e-15
35.46000000000806 9.109087662729139e-15
35.470000000008035 8.650440483491495e-15
35.48000000000801 8.22974593300753e-15
35.49000000000799 7.865679857192504e-15
35.500000000007965 7.547078461175689e-15
35.51000000000794 7.226666550021621e-15
35.52000000000792 6.966711317076012e-15
35.530000000007895 6.743022638591352e-15
35.54000000000787 6.5157213511509306e-15
35.55000000000785 6.271152739276752e-15
35.560000000007825 6.049496355487198e-15
35.5700000000078 5.856259350050211e-15
35.58000000000778 5.6583863753750646e-15
35.590000000007755 5.50327533598955e-15
35.60000000000773 5.84849678544724e-15
35.61000000000771 5.8942159787698445e-15
35.620000000007686 6.931678832254931e-15
35.63000000000766 8.193123864717175e-15
35.64000000000764 9.404699556121929e-15
35.650000000007616 1.0516770320561775e-14
35.66000000000759 1.1443839180489745e-14
35.67000000000757 1.2339432330258002e-14
35.680000000007546 1.3124795457632212e-14
35.69000000000752 1.3875592995340888e-14
35.7000000000075 1.4504622437198527e-14
35.710000000007476 1.5164367584089775e-14
35.72000000000745 1.5693257993030913e-14
35.73000000000743 1.6175402064693304e-14
35.740000000007406 1.6613591316090994e-14
35.75000000000738 1.7027258947960786e-14
35.76000000000736 1.742183886938056e-14
35.770000000007336 1.7831604030083513e-14
35.78000000000731 1.8196146538730338e-14
35.79000000000729 1.8534922058187972e-14
35.800000000007266 1.8986331192280836e-14
35.81000000000724 1.696472550426204e-14
35.82000000000722 1.5503234150449313e-14
35.830000000007196 1.4254211756953897e-14
35.84000000000717 1.3279391541584356e-14
35.85000000000715 1.2507065577709224e-14
35.860000000007126 1.1858057333111511e-14
35.8700000000071 1.1332176923237906e-14
35.88000000000708 1.0871398674086034e-14
35.890000000007056 1.0451863988341565e-14
35.90000000000703 1.0118016119309058e-14
35.91000000000701 9.82780939698528e-15
35.920000000006986 9.598309360281361e-15
35.93000000000696 9.421151612746399e-15
35.94000000000694 9.344883555983152e-15
35.950000000006916 9.409207432959513e-15
35.96000000000689 9.62620914508133e-15
35.97000000000687 1.0017465085160556e-14
35.98000000000685 1.0622625064950467e-14
35.99000000000682 1.1507266987669513e-14
36.0000000000068 1.2891901091212889e-14
36.01000000000678 1.4636746765737426e-14
36.02000000000675 1.720740801791949e-14
36.03000000000673 2.0236435724288805e-14
36.04000000000671 2.3600637681387326e-14
36.05000000000668 2.738887137255087e-14
36.06000000000666 3.167193286655038e-14
36.07000000000664 3.652270033906782e-14
36.08000000000661 4.2109212204755e-14
36.09000000000659 4.853952168396341e-14
36.10000000000657 5.5957011415998097e-14
36.11000000000654 6.450471623373947e-14
36.12000000000652 7.434206864856473e-14
36.1300000000065 8.569255403063712e-14
36.140000000006474 9.877281222486733e-14
36.15000000000645 1.138120766664982e-13
36.16000000000643 1.3108899155338387e-13
36.170000000006404 1.5096006195814124e-13
36.18000000000638 1.7379308776142714e-13
36.19000000000636 2.0003903661967157e-13
36.200000000006334 2.3024464633114676e-13
36.21000000000631 2.64788548098201e-13
36.22000000000629 3.047593743206242e-13
36.230000000006264 3.5098313057910293e-13
36.24000000000624 4.0447034919501835e-13
36.25000000000622 4.664157874590659e-13
36.260000000006194 5.38230486177071e-13
36.27000000000617 6.215610085581195e-13
36.28000000000615 7.183150067288714e-13
36.290000000006124 8.306889444478949e-13
36.3000000000061 9.611928355284016e-13
36.31000000000608 1.1126753659549587e-12
36.320000000006054 1.2883468216015408e-12
36.33000000000603 1.4917968506252584e-12
36.34000000000601 1.7270101322862081e-12
36.350000000005984 1.998374695262082e-12
36.36000000000596 2.31068252354628e-12
36.37000000000594 2.669119841465937e-12
36.380000000005914 3.0792460384471977e-12
36.39000000000589 3.5469580150974866e-12
36.40000000000587 4.078440712459985e-12
36.410000000005844 4.680088014922484e-12
36.42000000000582 5.358425445889787e-12
36.4300000000058 6.119987819111582e-12
36.440000000005774 6.971190113545628e-12
36.45000000000575 7.918169995865065e-12
36.46000000000573 8.966609780235248e-12
36.470000000005705 1.0121536441276165e-11
36.48000000000568 1.1387104875429511e-11
36.49000000000566 1.276636509447963e-11
36.500000000005635 1.4261020708678482e-11
36.51000000000561 1.5871182821957493e-11
36.52000000000559 1.759512816210656e-11
36.530000000005565 1.942906815283396e-11
36.54000000000554 2.136694041364877e-11
36.55000000000552 2.3400231769274605e-11
36.560000000005495 2.551784360745651e-11
36.57000000000547 2.7706010771601902e-11
36.58000000000545 2.994828381512904e-11
36.590000000005425 3.222558344721688e-11
36.6000000000054 3.451633230251313e-11
36.61000000000538 3.679668613495458e-11
36.620000000005355 3.904082794237734e-11
36.63000000000533 4.122136994616712e-11
36.64000000000531 4.330983096664702e-11
36.650000000005285 4.5277190135783653e-11
36.66000000000526 4.709450299177865e-11
36.67000000000524 4.873356598039531e-11
36.680000000005215 5.016760915825858e-11
36.69000000000519 5.137199518210713e-11
36.70000000000517 5.2324901752936815e-11
36.710000000005145 5.300796099008635e-11
36.72000000000512 5.34068309255325e-11
36.7300000000051 5.3511675780954233e-11
36.740000000005075 5.331753147449317e-11
36.75000000000505 5.2824539960287713e-11
36.76000000000503 5.2038038158437115e-11
36.770000000005005 5.096849370729961e-11
36.78000000000498 4.9631285688505656e-11
36.79000000000496 4.8046336622907064e-11
36.800000000004935 4.623760562562461e-11
36.81000000000491 4.423246818395687e-11
36.82000000000489 4.206098897030685e-11
36.830000000004866 3.975513691428065e-11
36.84000000000484 3.734795896610791e-11
36.85000000000482 3.487274886258967e-11
36.860000000004796 3.236224165434883e-11
36.87000000000477 2.9847863100223626e-11
36.88000000000475 2.7359059358623902e-11
36.890000000004726 2.4922727198832235e-11
36.9000000000047 2.2562759246563332e-11
36.91000000000468 2.0299714122265373e-11
36.920000000004656 1.8150611948075157e-11
36.93000000000463 1.612885384592983e-11
36.94000000000461 1.4244255478230353e-11
36.950000000004586 1.250318340909788e-11
36.96000000000456 1.0908777155338164e-11
36.97000000000454 9.46124093479554e-12
36.980000000004516 8.158185293327598e-12
36.99000000000449 6.995001523929172e-12
37.00000000000447 5.965255022914378e-12
37.010000000004446 5.0610543442834245e-12
37.02000000000442 4.273470168515655e-12
37.0300000000044 3.592853100970877e-12
37.040000000004376 3.009167834215455e-12
37.05000000000435 2.5122797058175597e-12
37.06000000000433 2.0922029306416436e-12
37.070000000004306 1.7393093080771578e-12
37.08000000000428 1.4444991720709255e-12
37.09000000000426 1.1993357020554713e-12
37.100000000004236 9.961427444033679e-13
37.11000000000421 8.280709060648049e-13
37.12000000000419 6.891257200198221e-13
37.130000000004166 5.741634627921186e-13
37.14000000000414 4.788562753695774e-13
37.15000000000412 3.9962583642758407e-13
37.160000000004096 3.3355985106770893e-13
37.17000000000407 2.783129858413788e-13
37.18000000000405 2.320108283247795e-13
37.19000000000403 1.931524134486192e-13
37.200000000004 1.6055282656761747e-13
37.21000000000398 1.331803005600517e-13
37.22000000000396 1.1029826269028894e-13
37.23000000000393 9.122874466954995e-14
37.24000000000391 7.53905532908374e-14
37.25000000000389 6.230697993341097e-14
37.26000000000386 5.156324178376757e-14
37.27000000000384 4.279462971674688e-14
37.28000000000382 3.5724507884486814e-14
37.29000000000379 3.0064501599358856e-14
37.30000000000377 2.559792346314487e-14
37.31000000000375 2.2138076597365293e-14
37.32000000000372 1.9530706446211518e-14
37.3300000000037 1.7638646905937777e-14
37.34000000000368 1.628257749240028e-14
37.350000000003654 1.5382195004489798e-14
37.36000000000363 1.4816471239408693e-14
37.37000000000361 1.4490995928058423e-14
37.380000000003584 1.430612285792553e-14
37.39000000000356 1.4263082841671392e-14
37.40000000000354 1.445673900395868e-14
37.410000000003514 1.2733260157461871e-14
37.42000000000349 1.1508428209540273e-14
37.43000000000347 1.0644581369065936e-14
37.440000000003444 9.943886026752715e-15
37.45000000000342 9.510825611446989e-15
37.4600000000034 9.126129333419344e-15
37.470000000003374 8.79432378656525e-15
37.48000000000335 8.560793872605088e-15
37.49000000000333 8.453034388710447e-15
37.500000000003304 8.158079738967847e-15
37.51000000000328 8.077882195293558e-15
37.52000000000326 7.86689047159572e-15
37.530000000003234 7.808988845153778e-15
37.54000000000321 7.67291624165456e-15
37.55000000000319 7.41638690314668e-15
37.560000000003164 7.288057221392956e-15
37.57000000000314 7.157934399658525e-15
37.58000000000312 7.126419375589663e-15
37.590000000003094 7.230892578458338e-15
37.60000000000307 7.40378651005883e-15
37.61000000000305 6.36343369408952e-15
37.620000000003024 6.657851376031748e-15
37.630000000003 7.664011347690925e-15
37.64000000000298 8.82778872179696e-15
37.650000000002954 9.992379967098788e-15
37.66000000000293 1.109093506315592e-14
37.67000000000291 1.2096725001931997e-14
37.680000000002885 1.2965488448740601e-14
37.69000000000286 1.378419947510167e-14
37.70000000000284 1.4470944726000613e-14
37.710000000002815 1.5090381426800204e-14
37.72000000000279 1.5689221209871157e-14
37.73000000000277 1.62421802001046e-14
37.740000000002745 1.6761071141659153e-14
37.75000000000272 1.7262975239039487e-14
37.7600000000027 1.7702763402656168e-14
37.770000000002675 1.8156646800016622e-14
37.78000000000265 1.8576230204303367e-14
37.79000000000263 1.9008909376340127e-14
37.800000000002605 1.9543177732765906e-14
37.81000000000258 1.746525451808698e-14
37.82000000000256 1.5873545105565545e-14
37.830000000002535 1.4664016585598587e-14
37.84000000000251 1.3702898688461076e-14
37.85000000000249 1.2901088171486208e-14
37.860000000002465 1.2236259680034776e-14
37.87000000000244 1.167061564983371e-14
37.88000000000242 1.1149406376734393e-14
37.890000000002395 1.0713104174174596e-14
37.90000000000237 1.0291082524771539e-14
37.91000000000235 9.892191857946869e-15
37.920000000002325 9.526476650486997e-15
37.9300000000023 9.191243874818424e-15
37.94000000000228 8.897046351809925e-15
37.950000000002255 8.594976643989845e-15
37.96000000000223 8.304902649251123e-15
37.97000000000221 8.036287618260487e-15
37.980000000002185 7.770948094409773e-15
37.99000000000216 7.509499124959915e-15
38.00000000000214 7.684104436048876e-15
38.010000000002115 7.727236288855632e-15
38.02000000000209 8.600615341632987e-15
38.03000000000207 9.709357919006634e-15
38.040000000002046 1.0856013916920079e-14
38.05000000000202 1.190104638996791e-14
38.060000000002 1.2853702312791947e-14
38.070000000001976 1.3769520441866101e-14
38.08000000000195 1.454409055336452e-14
38.09000000000193 1.530071082231698e-14
38.100000000001906 1.601625033953764e-14
38.11000000000188 1.661342658602421e-14
38.12000000000186 1.7203665258146686e-14
38.130000000001836 1.775825381425503e-14
38.14000000000181 1.824379915080356e-14
38.15000000000179 1.8683618168226056e-14
38.160000000001766 1.914261313649896e-14
38.17000000000174 1.9556686686273588e-14
38.18000000000172 1.9934201706100616e-14
38.190000000001696 2.029406858384859e-14
38.20000000000167 2.0747129521511873e-14
38.21000000000165 1.883029725163037e-14
38.220000000001626 1.739787475457479e-14
38.2300000000016 1.620519945006451e-14
38.24000000000158 1.5252399306966524e-14
38.250000000001556 1.4460274697407384e-14
38.26000000000153 1.376798712068747e-14
38.27000000000151 1.315753961599045e-14
38.280000000001486 1.2633095756196272e-14
38.29000000000146 1.21419843475612e-14
38.30000000000144 1.1675513850080447e-14
38.310000000001416 1.1251906843843635e-14
38.32000000000139 1.083813758130395e-14
38.33000000000137 1.0435611406893993e-14
38.340000000001346 1.0065837319983282e-14
38.35000000000132 9.757424360416379e-15
38.3600000000013 9.452207178166864e-15
38.370000000001276 9.133863143752747e-15
38.38000000000125 8.86036665909977e-15
38.39000000000123 8.562588723041637e-15
38.40000000000121 8.588442367331426e-15
38.41000000000118 8.793480027927963e-15
38.42000000000116 9.918268722890222e-15
38.43000000000114 1.130811169262598e-14
38.44000000000111 1.2632618946965041e-14
38.45000000000109 1.3856090116051015e-14
38.46000000000107 1.5001825535948592e-14
38.47000000000104 1.601741454430688e-14
38.48000000000102 1.6849429544924023e-14
38.490000000001 1.765364345109652e-14
38.50000000000097 1.845611986134945e-14
38.51000000000095 1.9165987824710852e-14
38.52000000000093 1.9808882986406348e-14
38.5300000000009 2.0410669792032982e-14
38.54000000000088 2.095544388288385e-14
38.55000000000086 2.1514612496697034e-14
38.560000000000834 2.1990284650246917e-14
38.57000000000081 2.251420323033356e-14
38.58000000000079 2.2934378858466212e-14
38.590000000000764 2.341272592215288e-14
38.60000000000074 2.3978473517348244e-14
38.61000000000072 2.1683472238237592e-14
38.620000000000694 1.9925343015537975e-14
38.63000000000067 1.8513319627563333e-14
38.64000000000065 1.7353433464290435e-14
38.650000000000624 1.638834639098009e-14
38.6600000000006 1.5601161847824573e-14
38.67000000000058 1.4897125005065827e-14
38.680000000000554 1.4258706719229605e-14
38.69000000000053 1.3684729319777352e-14
38.70000000000051 1.3153369822747035e-14
38.710000000000484 1.2677017374431615e-14
38.72000000000046 1.2223885244362803e-14
38.73000000000044 1.179702026855681e-14
38.740000000000414 1.1397567347082303e-14
38.75000000000039 1.103080330612603e-14
38.76000000000037 1.0684108014689723e-14
38.770000000000344 1.0344223906418032e-14
38.78000000000032 1.0019716965418012e-14
38.7900000000003 9.718048450856569e-15
38.800000000000274 9.738558511884892e-15
38.81000000000025 1.0035945499519013e-14
38.82000000000023 1.1222902877351735e-14
38.830000000000204 1.2617098354514871e-14
38.84000000000018 1.3946650371791852e-14
38.85000000000016 1.5217786666504693e-14
38.860000000000134 1.6312476437485725e-14
38.87000000000011 1.7371251527157093e-14
38.88000000000009 1.8308307938039938e-14
38.890000000000065 1.9150162476070556e-14
38.90000000000004 1.994285160907234e-14
38.91000000000002 2.0683452878553816e-14
38.92099999999999 2.140429965398998e-14
38.93099999999997 2.210639668350003e-14
38.940999999999946 2.273789197678419e-14
38.95099999999992 2.3289990005716815e-14
38.9609999999999 2.3904739033632927e-14
38.970999999999876 2.4510477951647036e-14
38.98099999999985 2.5103521619140355e-14
38.99099999999983 2.5702377366990685e-14
38.99999999999981 2.6381161844484415e-14
39.000999999999806 2.611983344094493e-14
39.01099999999978 2.4306986490846758e-14
39.02099999999976 2.3167577245074283e-14
39.030999999999736 2.2527316951489355e-14
39.04099999999971 2.231163490638494e-14
39.05099999999969 2.2469817372025792e-14
39.060999999999666 2.293548455054416e-14
39.07099999999964 2.3664372030294296e-14
39.08099999999962 2.4678913930630758e-14
39.090999999999596 2.5987742797996575e-14
39.10099999999957 2.755322284318441e-14
39.11099999999955 2.9362464959040346e-14
39.120999999999526 3.1414511266991094e-14
39.1309999999995 3.372311585778767e-14
39.14099999999948 3.629367970367254e-14
39.150999999999456 3.9094736070739177e-14
39.16099999999943 4.2134269010733356e-14
39.17099999999941 4.540324986734602e-14
39.180999999999386 4.890079295418375e-14
39.19099999999936 5.2602135398192295e-14
39.19999999999934 5.614685965273593e-14
39.20099999999934 5.652658766319234e-14
39.210999999999316 6.0769144965968e-14
39.22099999999929 6.528642566132075e-14
39.23099999999927 6.995996943896152e-14
39.24099999999925 7.471300843249162e-14
39.25099999999922 7.949317332329297e-14
39.2609999999992 8.42760784577869e-14
39.27099999999918 8.900676558255391e-14
39.28099999999915 9.366203305662805e-14
39.29099999999913 9.819873817079423e-14
39.30099999999911 1.025715855797251e-13
39.31099999999908 1.0676734356216692e-13
39.32099999999906 1.1071756751517302e-13
39.33099999999904 1.1439205705941418e-13
39.34099999999901 1.1774981772801494e-13
39.35099999999899 1.2075765194564605e-13
39.36099999999897 1.2338155412763124e-13
39.37099999999894 1.2559249222984696e-13
39.38099999999892 1.2737189133031614e-13
39.3909999999989 1.2870495691678008e-13
39.399999999998876 1.2954078982004413e-13
39.400999999998874 1.2952110005856795e-13
39.41099999999885 1.2925814536415164e-13
39.42099999999883 1.2869751827101815e-13
39.430999999998804 1.2777754988483056e-13
39.44099999999878 1.264865367580322e-13
39.45099999999876 1.2481532411791327e-13
39.460999999998734 1.2277993488298444e-13
39.47099999999871 1.2039598311718741e-13
39.48099999999869 1.1769324646383778e-13
39.490999999998664 1.1470471302710113e-13
39.50099999999864 1.1146776436054359e-13
39.51099999999862 1.080162348457718e-13
39.520999999998594 1.0439296156910671e-13
39.53099999999857 1.0063484075219595e-13
39.54099999999855 9.677849635091215e-14
39.550999999998524 9.286166662933346e-14
39.5609999999985 8.891327880188327e-14
39.57099999999848 8.496713442212162e-14
39.580999999998454 8.105092698976957e-14
39.59099999999843 7.718673607914964e-14
39.59999999999841 7.38111919346317e-14
39.60099999999841 7.33964875264533e-14
39.610999999998384 7.045024588050099e-14
39.62099999999836 6.89575101794584e-14
39.63099999999834 6.837248564976695e-14
39.640999999998314 6.840045208029325e-14
39.65099999999829 6.880817131086344e-14
39.66099999999827 6.950432243601428e-14
39.670999999998244 7.037845408753053e-14
39.68099999999822 7.134798789898722e-14
39.6909999999982 7.246612702522319e-14
39.700999999998174 7.363876921675408e-14
39.71099999999815 7.492170998659067e-14
39.72099999999813 7.623785536343811e-14
39.730999999998104 7.761014913376386e-14
39.74099999999808 7.902899880928431e-14
39.75099999999806 8.046327201365409e-14
39.760999999998035 8.193506565628612e-14
39.77099999999801 8.343404038678376e-14
39.78099999999799 8.495379259916427e-14
39.790999999997965 8.644484160319483e-14
39.799999999997944 8.786039759914753e-14
39.80099999999794 8.698327426646634e-14
39.81099999999792 7.933510210867891e-14
39.820999999997895 7.330313237542573e-14
39.83099999999787 6.842703639082824e-14
39.84099999999785 6.44305632657227e-14
39.850999999997825 6.10651561050234e-14
39.8609999999978 5.815515696844648e-14
39.87099999999778 5.561758052166847e-14
39.880999999997755 5.3355293454011515e-14
39.89099999999773 5.1269103002886634e-14
39.90099999999771 4.9358002444336606e-14
39.910999999997685 4.759610573648027e-14
39.92099999999766 4.595363157920299e-14
39.93099999999764 4.4381984096850206e-14
39.940999999997615 4.290171272949898e-14
39.95099999999759 4.1499879651015435e-14
39.96099999999757 4.016128216249734e-14
39.970999999997545 3.8890028759000785e-14
39.98099999999752 3.767765400899943e-14
39.9909999999975 3.6510872469193654e-14
};
\addplot
table {%
20.00000000000146 3.3547709943376876
20.010000000001472 2.804533660455576
20.020000000001485 2.42793724011417
20.030000000001497 2.1652466028330464
20.04000000000151 1.9809360139770298
20.05000000000152 1.8512611055183517
20.060000000001533 1.7597475680355354
20.070000000001546 1.6948725126725022
20.080000000001558 1.6485959892178634
20.09000000000157 1.6153325676907355
20.100000000001582 1.5912121577675569
20.110000000001595 1.573552802257209
20.120000000001607 1.5604907472989442
20.13000000000162 1.550724578981498
20.14000000000163 1.543339906437649
20.150000000001643 1.537689751676192
20.160000000001656 1.533312957620424
20.170000000001668 1.529878366339842
20.18000000000168 1.5271464336690805
20.190000000001692 1.5249426629079632
20.200000000001705 1.5231390848072357
20.210000000001717 1.245185328400447
20.22000000000173 1.0192916839087598
20.23000000000174 0.8357035171926548
20.240000000001753 0.686496927971498
20.250000000001766 0.5652360624021009
20.260000000001778 0.46669425636533485
20.27000000000179 0.38662721985192017
20.280000000001802 0.32158857712087513
20.290000000001815 0.26877982855595584
20.300000000001827 0.2259282531199693
20.31000000000184 0.1911874778331733
20.32000000000185 0.16305645068809166
20.330000000001863 0.14031340505804057
20.340000000001876 0.12196212193276364
20.350000000001888 0.10718838667675078
20.3600000000019 0.09532498636900615
20.370000000001912 0.08582388517030692
20.380000000001925 0.07823435549105826
20.390000000001937 0.07218588595086264
20.40000000000195 0.0673747255243044
20.41000000000196 0.05492251055533391
20.420000000001973 0.044804124269229265
20.430000000001986 0.036584775873899716
20.440000000001998 0.029910690927431396
20.45000000000201 0.024494065901597032
20.460000000002022 0.020100837781863435
20.470000000002035 0.016540716917381428
20.480000000002047 0.013659042471702708
20.49000000000206 0.011330110251428022
20.50000000000207 0.009451695082074349
20.510000000002083 0.007940548044638684
20.520000000002096 0.006728697207208919
20.530000000002108 0.005760422675898932
20.54000000000212 0.00498981355735361
20.550000000002132 0.004378841518953332
20.560000000002145 0.003895895155518096
20.570000000002157 0.0035147069549463818
20.58000000000217 0.0032135787353115733
20.59000000000218 0.002974793401645354
20.600000000002193 0.0027841102542295647
20.610000000002206 0.0024713180176473017
20.620000000002218 0.002285456816612454
20.63000000000223 0.0021895517376687734
20.640000000002242 0.002151304753339068
20.650000000002255 0.002146188885674037
20.660000000002267 0.0021576483366146483
20.67000000000228 0.002175479750582128
20.68000000000229 0.0021938588336865915
20.690000000002303 0.0022097360659149514
20.700000000002316 0.002221732275959562
20.710000000002328 0.002229435691725405
20.72000000000234 0.0022329692689880857
20.730000000002352 0.002232726344894248
20.740000000002365 0.002229208442789662
20.750000000002377 0.002222926223414074
20.76000000000239 0.0022143419369992008
20.7700000000024 0.0022038414986941565
20.780000000002413 0.002191728949120096
20.790000000002426 0.0021782376070787375
20.800000000002438 0.002163552246357402
20.81000000000245 0.0017562294470604624
20.820000000002462 0.001527470974452702
20.830000000002475 0.0014392174909990585
20.840000000002487 0.0014417922422764367
20.8500000000025 0.0014906199458003418
20.86000000000251 0.0015563132077968261
20.870000000002523 0.0016231280773007454
20.880000000002536 0.0016838648979834113
20.890000000002548 0.0017358839234204587
20.90000000000256 0.0017787711408993325
20.910000000002572 0.001813105680680228
20.920000000002585 0.0018398392912796397
20.930000000002597 0.0018599969834884383
20.94000000000261 0.0018745432218407916
20.95000000000262 0.0018843326361528024
20.960000000002633 0.0018901030585273752
20.970000000002646 0.0018924885376487587
20.980000000002658 0.0018920399965308176
20.99000000000267 0.001889246269067788
21.000000000002682 0.0018845510618545475
21.010000000002695 0.0015232401873626544
21.020000000002707 0.0012554470695255563
21.03000000000272 0.0010661861720418356
21.04000000000273 0.0009408137723672806
21.050000000002743 0.000864251598792886
21.060000000002756 0.0008218368560460294
21.070000000002768 0.0008010359966212286
21.08000000000278 0.0007925534220764484
21.090000000002792 0.0007902986620247418
21.100000000002805 0.0007906704818794544
21.110000000002817 0.0007917271259225184
21.12000000000283 0.000792517183373088
21.13000000000284 0.0007926218752984084
21.140000000002853 0.0007918747576830781
21.150000000002866 0.0007902104302482319
21.160000000002878 0.0007875996550831996
21.17000000000289 0.0007840360896344308
21.180000000002902 0.0007795467098627282
21.190000000002915 0.0007742050717334326
21.200000000002927 0.0007681345605713619
21.21000000000294 0.0006119268657677294
21.22000000000295 0.000526017931352087
21.230000000002963 0.0004967698668984963
21.240000000002976 0.0005038957704856672
21.250000000002988 0.0005286316583263112
21.260000000003 0.0005589405863003757
21.270000000003012 0.0005887053542606599
21.280000000003024 0.0006153312092672835
21.290000000003037 0.000638017321852681
21.30000000000305 0.0006568058663200375
21.31000000000306 0.0006720970927278057
21.320000000003073 0.0006844046507624459
21.330000000003086 0.0006942325667288752
21.340000000003098 0.0007020170596538015
21.35000000000311 0.0007081060760616165
21.360000000003122 0.0007127622013448593
21.370000000003134 0.0007161795273350706
21.380000000003147 0.0007185069602643638
21.39000000000316 0.0007198717030730387
21.40000000000317 0.0007203981399738605
21.410000000003183 0.0005839816769729008
21.420000000003196 0.00047870944477823433
21.430000000003208 0.0003992961691893707
21.44000000000322 0.0003412587865499212
21.450000000003232 0.00030057546417728675
21.460000000003244 0.0002734728685306338
21.470000000003257 0.000256428176506949
21.48000000000327 0.0002463400574375643
21.49000000000328 0.00024070422804335726
21.500000000003293 0.00023766902204549626
21.510000000003306 0.0002359692121801219
21.520000000003318 0.00023480108935417323
21.53000000000333 0.00023369296109565317
21.540000000003342 0.00023239579659108507
21.550000000003354 0.0002307995805587639
21.560000000003367 0.00022887385962546718
21.57000000000338 0.00022662939968851975
21.58000000000339 0.000224097219882399
21.590000000003403 0.00022132018510852917
21.600000000003416 0.0002183513757716586
21.610000000003428 0.00017763596352116136
21.62000000000344 0.00017753737237049988
21.630000000003452 0.00019984128147572657
21.640000000003464 0.00022850150177395205
21.650000000003477 0.0002562615530510503
21.66000000000349 0.00028074241891719125
21.6700000000035 0.00030147126208821234
21.680000000003513 0.00031865659240753205
21.690000000003526 0.00033272548933194646
21.700000000003538 0.00034414762420564756
21.71000000000355 0.0003533681571861355
21.720000000003562 0.0003607829141512478
21.730000000003574 0.00036673039027742036
21.740000000003587 0.0003714911276839918
21.7500000000036 0.0003752912553652674
21.76000000000361 0.0003783090270112713
21.770000000003623 0.00038068342906561896
21.780000000003636 0.0003825236090665591
21.790000000003648 0.0003839176838741114
21.80000000000366 0.0003849397056124685
21.810000000003672 0.00031403348166768937
21.820000000003684 0.0002578882397230278
21.830000000003697 0.0002138396387140816
21.84000000000371 0.00017969668841019077
21.85000000000372 0.00015362284557363632
21.860000000003733 0.0001340409244293232
21.870000000003746 0.00011957184168433494
21.880000000003758 0.0001090123443056453
21.89000000000377 0.00010134177218420473
21.900000000003782 9.573514498852375e-05
21.910000000003794 9.156232525475083e-05
21.920000000003807 8.836730067266664e-05
21.93000000000382 8.583411433066073e-05
21.94000000000383 8.374962284814788e-05
21.950000000003843 8.197065495387213e-05
21.960000000003856 8.039906568684712e-05
21.970000000003868 7.896507602148136e-05
21.98000000000388 7.76175093211504e-05
21.990000000003892 7.631876490557484e-05
22.000000000003904 7.504231020060219e-05
22.010000000003917 0.0004465103096058486
22.02000000000393 0.0008128232768122543
22.03000000000394 0.0011098331439989648
22.040000000003953 0.0013497728085523255
22.050000000003966 0.001543405345399658
22.060000000003978 0.0016995773294039068
22.07000000000399 0.0018254835155930636
22.080000000004002 0.0019269554231400178
22.090000000004014 0.002008711255625405
22.100000000004027 0.0020745636285403775
22.11000000000404 0.0021275903382513314
22.12000000000405 0.0021702742136991736
22.130000000004063 0.0022046173607842934
22.140000000004076 0.002232234183648747
22.150000000004088 0.0022544267766005984
22.1600000000041 0.0022722456876377852
22.170000000004112 0.0022865386304843664
22.180000000004124 0.0022979894048503315
22.190000000004137 0.0023071490101958638
22.20000000000415 0.002314460660191961
22.21000000000416 0.0018944294809487704
22.220000000004173 0.0015556070994170975
22.230000000004186 0.001282559323780939
22.240000000004198 0.001062752055162594
22.25000000000421 0.0008860047748780873
22.260000000004222 0.0007440492166269675
22.270000000004234 0.000630172208250378
22.280000000004247 0.0005389257077196639
22.29000000000426 0.0004658904841569191
22.30000000000427 0.00040748287952582817
22.310000000004283 0.0003607966904702605
22.320000000004296 0.0003234743417228594
22.330000000004308 0.00029360299604762455
22.34000000000432 0.00026963194810658304
22.350000000004332 0.00025030771769194766
22.360000000004344 0.00023462308689301207
22.370000000004357 0.00022177636192509533
22.38000000000437 0.0002111376184796988
22.39000000000438 0.00020221953924401352
22.400000000004393 0.00019465141774795025
22.410000000004406 0.00016658107172150304
22.420000000004418 0.0001493935304259591
22.43000000000443 0.00014036410001321494
22.440000000004442 0.00013680085416401262
22.450000000004454 0.00013646837774091783
22.460000000004467 0.00013778997805658248
22.47000000000448 0.0001397869775877902
22.48000000000449 0.00014191068327067466
22.490000000004503 0.00014388388811777567
22.500000000004515 0.0001455875431107067
22.510000000004528 0.0001469887316107209
22.52000000000454 0.00014809732944577025
22.530000000004552 0.00014894071503953216
22.540000000004564 0.00014954952034698811
22.550000000004577 0.00014995020050937515
22.56000000000459 0.0001501619255263421
22.5700000000046 0.00015019625395589978
22.580000000004613 0.00015005854502213032
22.590000000004625 0.00014975032540389508
22.600000000004638 0.00014927198972031991
22.61000000000465 0.00012213866649003212
22.620000000004662 0.00010668835383151936
22.630000000004674 0.00010034317528198524
22.640000000004687 9.990569758489093e-05
22.6500000000047 0.00010254035363497008
22.66000000000471 0.00010635498318976892
22.670000000004723 0.00011031428708085644
22.680000000004735 0.00011393437368442829
22.690000000004748 0.00011703419226534597
22.70000000000476 0.00011958442246361053
22.710000000004772 0.00012162478044880514
22.720000000004784 0.000123220741437807
22.730000000004797 0.00012444166889579385
22.74000000000481 0.0001253504682776956
22.75000000000482 0.00012599951761337443
22.760000000004833 0.00012643006670175395
22.770000000004845 0.00012667354048978086
22.780000000004858 0.00012675380619673257
22.79000000000487 0.00012668977920152604
22.800000000004882 0.0001264979166590615
22.810000000004894 0.00010247068180860435
22.820000000004907 8.506567175431847e-05
22.83000000000492 7.321277366838924e-05
22.84000000000493 6.581500810116483e-05
22.850000000004943 6.172619359809749e-05
22.860000000004955 5.986382937691324e-05
22.870000000004968 5.9349709638933e-05
22.88000000000498 5.956607268788067e-05
22.890000000004992 6.012370849274873e-05
22.900000000005004 6.079603769600102e-05
22.910000000005017 6.145851673238519e-05
22.92000000000503 6.204571131489039e-05
22.93000000000504 6.252467649074564e-05
22.940000000005053 6.287984529405638e-05
22.950000000005065 6.310510455581504e-05
22.960000000005078 6.320000538781537e-05
22.97000000000509 6.31681556643575e-05
22.980000000005102 6.301661677806244e-05
22.990000000005114 6.275563185724264e-05
23.000000000005127 6.239832839696858e-05
23.01000000000514 5.031437276859029e-05
23.02000000000515 4.37323823974296e-05
23.030000000005163 4.149244633563719e-05
23.040000000005175 4.200696698902209e-05
23.050000000005188 4.386248660792334e-05
23.0600000000052 4.615707216495072e-05
23.070000000005212 4.842652803835828e-05
23.080000000005224 5.046810470682524e-05
23.090000000005237 5.221285022764202e-05
23.10000000000525 5.365456547842336e-05
23.11000000000526 5.4813851098185464e-05
23.120000000005273 5.572082455436533e-05
23.130000000005285 5.640731138659807e-05
23.140000000005298 5.690372294006552e-05
23.15000000000531 5.723814721661869e-05
23.160000000005322 5.743636926708733e-05
23.170000000005334 5.7522165860334184e-05
23.180000000005347 5.751756480653925e-05
23.19000000000536 5.7442954218168704e-05
23.20000000000537 5.731703401740682e-05
23.210000000005383 4.6198745029763564e-05
23.220000000005395 3.7687456449821164e-05
23.230000000005408 3.136790246238273e-05
23.24000000000542 2.6883078867872834e-05
23.250000000005432 2.389738781544943e-05
23.260000000005444 2.2076833941285046e-05
23.270000000005457 2.109871478898108e-05
23.28000000000547 2.0679966791389963e-05
23.29000000000548 2.0598802132737468e-05
23.300000000005493 2.069720862327973e-05
23.310000000005505 2.087000893809768e-05
23.320000000005518 2.105053391539156e-05
23.33000000000553 2.119858628331181e-05
23.340000000005542 2.129200183649035e-05
23.350000000005554 2.1321141882278602e-05
23.360000000005567 2.128525190230528e-05
23.37000000000558 2.118982544627673e-05
23.38000000000559 2.1044439735925618e-05
23.390000000005603 2.0860817126309982e-05
23.400000000005615 2.065107598010124e-05
23.410000000005628 1.6718065601073156e-05
23.42000000000564 1.563019271559323e-05
23.430000000005652 1.643995506523446e-05
23.440000000005664 1.8068508248394563e-05
23.450000000005677 1.9860452840203547e-05
23.46000000000569 2.1530100212243518e-05
23.4700000000057 2.2979234721136002e-05
23.480000000005713 2.4190623626519247e-05
23.490000000005725 2.5179751159025423e-05
23.500000000005738 2.5973864229470638e-05
23.51000000000575 2.660280806174226e-05
23.520000000005762 2.7095010744859992e-05
23.530000000005774 2.7475814299794227e-05
23.540000000005787 2.7766937988745616e-05
23.5500000000058 2.7986517054680175e-05
23.56000000000581 2.814943279658163e-05
23.570000000005823 2.8267766171198292e-05
23.580000000005835 2.8351265380049472e-05
23.590000000005848 2.8407759055561733e-05
23.60000000000586 2.8443483822294344e-05
23.610000000005872 2.3134947843334506e-05
23.620000000005884 1.8989076700561017e-05
23.630000000005897 1.5804939171215603e-05
23.64000000000591 1.3412603394562808e-05
23.65000000000592 1.1661949367790613e-05
23.660000000005933 1.0415741420113264e-05
23.670000000005945 9.54886690544375e-06
23.680000000005958 8.952497575435944e-06
23.69000000000597 8.538856725835567e-06
23.700000000005982 8.242800748082104e-06
23.710000000005994 8.019570639215299e-06
23.720000000006007 7.840355115327404e-06
23.73000000000602 7.68753750827204e-06
23.74000000000603 7.5507194441620046e-06
23.750000000006043 7.423863916191196e-06
23.760000000006055 7.30347923085924e-06
23.770000000006068 7.187596315236228e-06
23.78000000000608 7.0752558288702435e-06
23.790000000006092 6.966250423855005e-06
23.800000000006104 6.860931355656856e-06
23.810000000006116 6.366044065465904e-06
23.82000000000613 8.401894559040998e-06
23.83000000000614 1.0866601622624429e-05
23.840000000006153 1.3102385761345377e-05
23.850000000006165 1.4998196841039312e-05
23.860000000006178 1.6568531162834455e-05
23.87000000000619 1.7855667332732474e-05
23.880000000006202 1.890466655059243e-05
23.890000000006214 1.975648407329468e-05
23.900000000006226 2.044637061958863e-05
23.91000000000624 2.100395432328045e-05
23.92000000000625 2.145383526572426e-05
23.930000000006263 2.1816285503588645e-05
23.940000000006275 2.2107915402821056e-05
23.950000000006288 2.2342267948697834e-05
23.9600000000063 2.253033931703957e-05
23.970000000006312 2.2681033564685894e-05
23.980000000006324 2.2801557777895544e-05
23.990000000006336 2.2897759545782882e-05
24.00000000000635 2.2974405673240152e-05
24.01000000000636 1.8768164225262408e-05
24.020000000006373 1.5396048746330973e-05
24.030000000006385 1.2703429439975234e-05
24.040000000006398 1.0564418085342743e-05
24.05000000000641 8.87579753440928e-06
24.060000000006422 7.552004752865174e-06
24.070000000006434 6.52118447157086e-06
24.080000000006446 5.722410097608189e-06
24.09000000000646 5.104075122454273e-06
24.10000000000647 4.623196365408748e-06
24.110000000006483 4.24512005189779e-06
24.120000000006495 3.9431020703608645e-06
24.130000000006508 3.6974689212306293e-06
24.14000000000652 3.4943704455800086e-06
24.150000000006532 3.3243267718915e-06
24.160000000006544 3.1808115176947054e-06
24.170000000006556 3.0590607947121713e-06
24.18000000000657 2.955215162028505e-06
24.19000000000658 2.865819095205501e-06
24.200000000006593 2.7876314741484123e-06
24.210000000006605 2.8986061898366902e-06
24.220000000006618 3.4481417648301782e-06
24.23000000000663 4.079762061303596e-06
24.240000000006642 4.662457553135022e-06
24.250000000006654 5.163036879733204e-06
24.260000000006666 5.5801713092451105e-06
24.27000000000668 5.922262882718426e-06
24.28000000000669 6.200033865958837e-06
24.290000000006703 6.423961804583466e-06
24.300000000006715 6.603432821787035e-06
24.310000000006728 6.746541721359067e-06
24.32000000000674 6.860137428574642e-06
24.330000000006752 6.949952442278856e-06
24.340000000006764 7.020749318002074e-06
24.350000000006776 7.076457471757299e-06
24.36000000000679 7.120291910063353e-06
24.3700000000068 7.154853962757946e-06
24.380000000006813 7.182217616087317e-06
24.390000000006825 7.204005853486976e-06
24.400000000006838 7.22146071188152e-06
24.41000000000685 5.893542741447045e-06
24.420000000006862 4.832834300728912e-06
24.430000000006874 3.989983671031146e-06
24.440000000006886 3.32482250397863e-06
24.4500000000069 2.804444934757262e-06
24.46000000000691 2.4015929019196724e-06
24.470000000006923 2.093348467010322e-06
24.480000000006935 1.860178499364796e-06
24.490000000006948 1.6853621538900993e-06
24.50000000000696 1.5547436879714889e-06
24.510000000006972 1.4566533186813832e-06
24.520000000006984 1.3818177128447726e-06
24.530000000006996 1.3231574046821209e-06
24.54000000000701 1.2754711459379523e-06
24.55000000000702 1.235066523429736e-06
24.560000000007033 1.1994004750086309e-06
24.570000000007045 1.1667695940959568e-06
24.580000000007058 1.136064459706633e-06
24.59000000000707 1.1065854742160846e-06
24.600000000007082 1.077910026606923e-06
24.610000000007094 1.4027978183999553e-06
24.620000000007106 1.9704714074906233e-06
24.63000000000712 2.500627231582583e-06
24.64000000000713 2.9500378842753995e-06
24.650000000007143 3.3207501210622127e-06
24.660000000007155 3.6232383583107784e-06
24.670000000007168 3.868732191423461e-06
24.68000000000718 4.0673562445804025e-06
24.690000000007192 4.227742965576971e-06
24.700000000007204 4.357074788046138e-06
24.710000000007216 4.46125145900992e-06
24.72000000000723 4.545082467489224e-06
24.73000000000724 4.612469930980958e-06
24.740000000007253 4.6665705768819675e-06
24.750000000007265 4.709934314759015e-06
24.760000000007278 4.744620359465388e-06
24.77000000000729 4.7722931424746696e-06
24.780000000007302 4.794300593509773e-06
24.790000000007314 4.811737320479274e-06
24.800000000007326 4.825495017348552e-06
24.81000000000734 3.943940223857809e-06
24.82000000000735 3.2339514514622454e-06
24.830000000007363 2.6631680250147394e-06
24.840000000007375 2.205304840857788e-06
24.850000000007388 1.8389848296916247e-06
24.8600000000074 1.546788992254753e-06
24.870000000007412 1.3144836923219157e-06
24.880000000007424 1.1303965443373524e-06
24.890000000007436 9.849214254379474e-07
24.90000000000745 8.7013756912216e-07
24.91000000000746 7.795259847299985e-07
24.920000000007473 7.077606026974791e-07
24.930000000007485 6.50547019551672e-07
24.940000000007498 6.044836623326089e-07
24.95000000000751 5.669289949856937e-07
24.960000000007522 5.358696222000935e-07
24.970000000007534 5.097926615625876e-07
24.980000000007546 4.875692822356455e-07
24.99000000000756 4.683556518199579e-07
25.00000000000757 4.5151471574972697e-07
25.010000000007583 4.067708160862868e-07
25.020000000007595 4.012194363250264e-07
25.030000000007607 4.175899899171723e-07
25.04000000000762 4.4275496351276333e-07
25.050000000007632 4.6937343469848676e-07
25.060000000007644 4.940753197473122e-07
25.070000000007656 5.156098543624792e-07
25.08000000000767 5.337395819843189e-07
25.09000000000768 5.486718072130756e-07
25.100000000007693 5.60779993163673e-07
25.110000000007705 5.704709880338892e-07
25.120000000007717 5.78125209631373e-07
25.13000000000773 5.840737226485404e-07
25.140000000007742 5.885939362189105e-07
25.150000000007754 5.919142601325952e-07
25.160000000007766 5.942223988389989e-07
25.17000000000778 5.956743218110033e-07
25.18000000000779 5.964023460032978e-07
25.190000000007803 5.965216462746813e-07
25.200000000007815 5.961350496552184e-07
25.210000000007827 4.838489381985286e-07
25.22000000000784 3.9797979865938956e-07
25.230000000007852 3.340914393670731e-07
25.240000000007864 2.882781239764218e-07
25.250000000007876 2.568927729714262e-07
25.26000000000789 2.3646982320599375e-07
25.2700000000079 2.2386225899356767e-07
25.280000000007913 2.1645196401777463e-07
25.290000000007925 2.1226155255009836e-07
25.300000000007937 2.0991829193027737e-07
25.31000000000795 2.0852949168724736e-07
25.320000000007962 2.0754280898332278e-07
25.330000000007974 2.0663109045446822e-07
25.340000000007986 2.0561093746861167e-07
25.350000000008 2.0438989627519546e-07
25.36000000000801 2.029336869024603e-07
25.370000000008023 2.012458990962037e-07
25.380000000008035 1.9935475191988686e-07
25.390000000008047 1.9730355606067226e-07
25.40000000000806 1.951430795306236e-07
25.410000000008072 1.5918124433840423e-07
25.420000000008084 1.5597614182691078e-07
25.430000000008096 1.71959066965776e-07
25.44000000000811 1.942818697460417e-07
25.45000000000812 2.1657264917552e-07
25.460000000008133 2.3652872848979874e-07
25.470000000008145 2.5356849339830094e-07
25.480000000008157 2.6776443056598666e-07
25.49000000000817 2.7941603711909926e-07
25.500000000008182 2.888798702924824e-07
25.510000000008194 2.9650233549754164e-07
25.520000000008206 3.025948670912726e-07
25.53000000000822 3.074270472221193e-07
25.54000000000823 3.112273195109304e-07
25.550000000008243 3.1418675525843554e-07
25.560000000008255 3.1646380904420434e-07
25.570000000008267 3.1818910373814294e-07
25.58000000000828 3.194698248958623e-07
25.590000000008292 3.2039360247942823e-07
25.600000000008304 3.210319272618256e-07
25.610000000008316 2.613894823529688e-07
25.62000000000833 2.1437299851335663e-07
25.63000000000834 1.7774539862554688e-07
25.640000000008353 1.496537151170853e-07
25.650000000008365 1.2852323153878809e-07
25.660000000008377 1.1297662681155194e-07
25.67000000000839 1.0178953261621523e-07
25.680000000008402 9.388523390443511e-08
25.690000000008414 8.83530176325406e-08
25.700000000008426 8.446445648455951e-08
25.71000000000844 8.167049228022817e-08
25.72000000000845 7.957902485534472e-08
25.730000000008463 7.792253698692973e-08
25.740000000008475 7.65252681099206e-08
25.750000000008487 7.52752709415901e-08
25.7600000000085 7.410303081374686e-08
25.770000000008512 7.296637515896028e-08
25.780000000008524 7.18406118655835e-08
25.790000000008536 7.071256078312774e-08
25.80000000000855 6.957709960104078e-08
25.81000000000856 9.895075246588806e-08
25.820000000008573 1.6524900071730914e-07
25.830000000008585 2.2437969263949015e-07
25.840000000008597 2.735019421126685e-07
25.85000000000861 3.136952492225645e-07
25.860000000008622 3.464094615079459e-07
25.870000000008634 3.729733829143516e-07
25.880000000008646 3.94516953426899e-07
25.89000000000866 4.119771582625287e-07
25.90000000000867 4.2612256604019573e-07
25.910000000008683 4.375800764253282e-07
25.920000000008695 4.4685936629596845e-07
25.930000000008707 4.543739753996326e-07
25.94000000000872 4.604590625010332e-07
25.950000000008732 4.653861770302891e-07
25.960000000008744 4.693754499878301e-07
25.970000000008756 4.7260557342132533e-07
25.98000000000877 4.7522189110708023e-07
25.99000000000878 4.773428811275679e-07
26.000000000008793 4.790652907761988e-07
26.010000000008805 3.9179802791921984e-07
26.020000000008817 3.214173802535506e-07
26.03000000000883 2.647490053172525e-07
26.040000000008842 2.1921376098056716e-07
26.050000000008854 1.827136923224867e-07
26.060000000008866 1.535397373413641e-07
26.07000000000888 1.3029708256211743e-07
26.08000000000889 1.118449951025694e-07
26.090000000008903 9.724865984617468e-08
26.100000000008915 8.574100833728975e-08
26.110000000008927 7.669273351159021e-08
26.12000000000894 6.958872959439579e-08
26.130000000008952 6.400926434411995e-08
26.140000000008964 5.961443917660314e-08
26.150000000008976 5.61309383925185e-08
26.16000000000899 5.334055956049608e-08
26.170000000009 5.1070368300584085e-08
26.180000000009013 4.918445035350269e-08
26.190000000009025 4.757719416926967e-08
26.200000000009037 4.6167928209980914e-08
26.21000000000905 4.1258250324825957e-08
26.220000000009062 3.976832308377259e-08
26.230000000009074 4.034277712325843e-08
26.240000000009086 4.188648709098483e-08
26.2500000000091 4.372637304495647e-08
26.26000000000911 4.5519121157389966e-08
26.270000000009123 4.711719887786121e-08
26.280000000009135 4.847522003137751e-08
26.290000000009147 4.959657137057805e-08
26.30000000000916 5.050517573638246e-08
26.310000000009172 5.1231140100886225e-08
26.320000000009184 5.180385442995139e-08
26.330000000009196 5.22490681411629e-08
26.34000000000921 5.258804164697739e-08
26.35000000000922 5.283769405203127e-08
26.360000000009233 5.301115004084259e-08
26.370000000009245 5.311840003918213e-08
26.380000000009257 5.316699207040046e-08
26.39000000000927 5.3162775210301706e-08
26.400000000009282 5.311071068769099e-08
26.410000000009294 4.312622755948062e-08
26.420000000009306 3.570433388115774e-08
26.43000000000932 3.041945450368324e-08
26.44000000000933 2.6868265469792492e-08
26.450000000009343 2.4651674816633206e-08
26.460000000009355 2.3391005919371244e-08
26.470000000009367 2.2762471717784346e-08
26.48000000000938 2.2520121551975417e-08
26.490000000009392 2.2495112660688422e-08
26.500000000009404 2.2579840338310478e-08
26.510000000009416 2.2709112202756087e-08
26.52000000000943 2.284478867443503e-08
26.53000000000944 2.2965212676663945e-08
26.540000000009453 2.3058599343449896e-08
26.550000000009465 2.3119162155708858e-08
26.560000000009477 2.3144945485380103e-08
26.57000000000949 2.313660210041836e-08
26.580000000009502 2.309657410589304e-08
26.590000000009514 2.3028334432464378e-08
26.600000000009526 2.2935558268479112e-08
26.61000000000954 1.8820989991063293e-08
26.62000000000955 1.7392483108707133e-08
26.630000000009563 1.7804868506707365e-08
26.640000000009575 1.909819638707988e-08
26.650000000009587 2.0638067748932127e-08
26.6600000000096 2.211878757297948e-08
26.670000000009612 2.342213307111965e-08
26.680000000009624 2.451810456800389e-08
26.690000000009636 2.5414589902460637e-08
26.70000000000965 2.6133783837092937e-08
26.71000000000966 2.6701431995197602e-08
26.720000000009673 2.7142211864760722e-08
26.730000000009685 2.7478107209580602e-08
26.740000000009697 2.7728185740198033e-08
26.75000000000971 2.7908911279746746e-08
26.760000000009722 2.803452636655294e-08
26.770000000009734 2.8117310323388367e-08
26.780000000009746 2.816770226701658e-08
26.79000000000976 2.8194359616200028e-08
26.80000000000977 2.820423228365642e-08
26.810000000009783 2.2831209427351473e-08
26.820000000009795 1.8619962141529023e-08
26.830000000009807 1.537445477637736e-08
26.84000000000982 1.2931550604793831e-08
26.850000000009832 1.1148574017619716e-08
26.860000000009844 9.893718755552623e-09
26.870000000009856 9.042679096178565e-09
26.88000000000987 8.482396778108205e-09
26.89000000000988 8.117939013877927e-09
26.900000000009893 7.876910771138601e-09
26.910000000009905 7.709058279967398e-09
26.920000000009917 7.582391572902323e-09
26.93000000000993 7.478171788136097e-09
26.94000000000994 7.386323986654514e-09
26.950000000009954 7.301868897406745e-09
26.960000000009966 7.222420183980548e-09
26.97000000000998 7.1465963928150776e-09
26.98000000000999 7.073159367971861e-09
26.990000000010003 7.000696581033676e-09
27.000000000010015 6.92767046363616e-09
27.010000000010027 5.861749908330064e-09
27.02000000001004 6.649988432263157e-09
27.03000000001005 8.113938683677557e-09
27.040000000010064 9.601606587301508e-09
27.050000000010076 1.0920540396371478e-08
27.06000000001009 1.2035866916389765e-08
27.0700000000101 1.2959777572843882e-08
27.080000000010113 1.3717215129360037e-08
27.090000000010125 1.4334674104670397e-08
27.100000000010137 1.4836466435182507e-08
27.11000000001015 1.5243611073876565e-08
27.12000000001016 1.5573694336513722e-08
27.130000000010174 1.5841099016217625e-08
27.140000000010186 1.6057386970645686e-08
27.1500000000102 1.62317594446777e-08
27.16000000001021 1.6371553240342332e-08
27.170000000010223 1.6482721668040645e-08
27.180000000010235 1.6570239633366245e-08
27.190000000010247 1.6638382355257697e-08
27.20000000001026 1.669086978165383e-08
27.21000000001027 1.361484061419912e-08
27.220000000010284 1.1149616310497576e-08
27.230000000010296 9.183190569217426e-09
27.24000000001031 7.624776323568742e-09
27.25000000001032 6.40051643443449e-09
27.260000000010333 5.44981584899285e-09
27.270000000010345 4.722098362145432e-09
27.280000000010357 4.174006913792525e-09
27.29000000001037 3.767364980439776e-09
27.30000000001038 3.468282441941289e-09
27.310000000010394 3.247382357716046e-09
27.320000000010406 3.0805305751441793e-09
27.33000000001042 2.94926192113914e-09
27.34000000001043 2.8404729054214806e-09
27.350000000010443 2.745489878487481e-09
27.360000000010455 2.658912757376342e-09
27.370000000010467 2.577608900293528e-09
27.38000000001048 2.500020893742074e-09
27.39000000001049 2.4257316270718812e-09
27.400000000010504 2.3551176509001674e-09
27.410000000010516 3.465888953159111e-09
27.42000000001053 5.126036181858854e-09
27.43000000001054 6.615303812875669e-09
27.440000000010553 7.863034273099881e-09
27.450000000010565 8.889825067067765e-09
27.460000000010577 9.729186713827577e-09
27.47000000001059 1.0413274103107104e-08
27.4800000000106 1.0969947062674034e-08
27.490000000010614 1.1422526921734835e-08
27.500000000010626 1.1790279635726546e-08
27.51000000001064 1.2089054736410954e-08
27.52000000001065 1.2331885962466955e-08
27.530000000010663 1.252948706790573e-08
27.540000000010675 1.2690633515856708e-08
27.550000000010687 1.2822457020958355e-08
27.5600000000107 1.293068746219619e-08
27.57000000001071 1.3019872032745962e-08
27.580000000010724 1.309358386967883e-08
27.590000000010736 1.3154620323067929e-08
27.60000000001075 1.3205184330550806e-08
27.61000000001076 1.0796989826064212e-08
27.620000000010773 8.85343127115212e-09
27.630000000010785 7.286697945352132e-09
27.640000000010797 6.0255101307587035e-09
27.65000000001081 5.012036596523624e-09
27.66000000001082 4.1993550070506865e-09
27.670000000010834 3.549342048058936e-09
27.680000000010846 3.030922737369888e-09
27.69000000001086 2.6186433880134e-09
27.70000000001087 2.291548764540595e-09
27.710000000010883 2.032339476371764e-09
27.720000000010895 1.8267639034908498e-09
27.730000000010907 1.6631797393823907e-09
27.74000000001092 1.5322142807159344e-09
27.75000000001093 1.4264657719020362e-09
27.760000000010944 1.3402133936808626e-09
27.770000000010956 1.269125476539027e-09
27.78000000001097 1.2099693541397884e-09
27.79000000001098 1.160336150429804e-09
27.800000000010993 1.1183976424126299e-09
27.810000000011005 9.93707687415057e-10
27.820000000011017 9.51381206130234e-10
27.83000000001103 9.608495936222296e-10
27.84000000001104 9.960961107331551e-10
27.850000000011054 1.040287337234473e-09
27.860000000011066 1.0843348460425976e-09
27.87000000001108 1.1239733259089793e-09
27.88000000001109 1.1575705794352078e-09
27.890000000011103 1.1848455027845527e-09
27.900000000011115 1.2061816621011107e-09
27.910000000011127 1.2222686385128141e-09
27.92000000001114 1.2339105888161814e-09
27.93000000001115 1.2419165910254098e-09
27.940000000011164 1.2470352650738788e-09
27.950000000011176 1.2499158088486646e-09
27.96000000001119 1.251090672760486e-09
27.9700000000112 1.2509762499488583e-09
27.980000000011213 1.2498854817119878e-09
27.990000000011225 1.2480475748918318e-09
28.000000000011237 1.2456277399810882e-09
28.01000000001125 1.007167888313199e-09
28.02000000001126 8.305483260039377e-10
28.030000000011274 7.061188442524187e-10
28.040000000011286 6.245548888376588e-10
28.0500000000113 5.761825925938995e-10
28.06000000001131 5.513989807749026e-10
28.070000000011323 5.417934263433003e-10
28.080000000011335 5.409637331795976e-10
28.090000000011347 5.445760800562145e-10
28.10000000001136 5.499404477431113e-10
28.11000000001137 5.554924607276624e-10
28.120000000011384 5.603767162382541e-10
28.130000000011396 5.641655636447985e-10
28.14000000001141 5.666858524438841e-10
28.15000000001142 5.67916614250049e-10
28.160000000011433 5.679286280370574e-10
28.170000000011445 5.668476652363774e-10
28.180000000011457 5.64830554110375e-10
28.19000000001147 5.62048274013186e-10
28.20000000001148 5.586739258421157e-10
28.210000000011494 4.5348675090658897e-10
28.220000000011506 4.0768090465952975e-10
28.23000000001152 4.059096122706282e-10
28.24000000001153 4.282722696330275e-10
28.250000000011543 4.597142981635695e-10
28.260000000011555 4.92100797135976e-10
28.270000000011567 5.21843104315378e-10
28.28000000001158 5.476651375148339e-10
28.29000000001159 5.693508009682402e-10
28.300000000011604 5.871351369673199e-10
28.310000000011616 6.014227821552402e-10
28.32000000001163 6.126634464750948e-10
28.33000000001164 6.212991449253252e-10
28.340000000011653 6.277442554406323e-10
28.350000000011665 6.323776547562064e-10
28.360000000011677 6.355393631234823e-10
28.37000000001169 6.375284932975287e-10
28.3800000000117 6.386027499802702e-10
28.390000000011714 6.38979078313514e-10
28.400000000011726 6.388367082609707e-10
28.41000000001174 5.173480510748062e-10
28.42000000001175 4.2477617639172345e-10
28.430000000011763 3.564316585304659e-10
28.440000000011775 3.08134747403022e-10
28.450000000011787 2.758673672892997e-10
28.4600000000118 2.5568884359400316e-10
28.47000000001181 2.4395546481013187e-10
28.480000000011824 2.376353281245613e-10
28.490000000011836 2.3447215621974735e-10
28.50000000001185 2.329418045897755e-10
28.51000000001186 2.320943058046281e-10
28.520000000011873 2.313801984133299e-10
28.530000000011885 2.3050858555661427e-10
28.540000000011897 2.2934608135780938e-10
28.55000000001191 2.278499030634016e-10
28.56000000001192 2.2602623157074348e-10
28.570000000011934 2.2390585358710822e-10
28.580000000011946 2.2153132440715572e-10
28.59000000001196 2.1895047580934122e-10
28.60000000001197 2.162140814018897e-10
28.610000000011983 1.7212046797111786e-10
28.620000000011995 1.5871341107893958e-10
28.630000000012007 1.6652634717607414e-10
28.64000000001202 1.837534028269269e-10
28.65000000001203 2.0302819186179496e-10
28.660000000012044 2.2115116502856663e-10
28.670000000012056 2.3703287430261777e-10
28.68000000001207 2.504767961773696e-10
28.69000000001208 2.6163603747037796e-10
28.700000000012093 2.707841106226384e-10
28.710000000012105 2.7821823980726523e-10
28.720000000012117 2.842201953920133e-10
28.73000000001213 2.89040835444493e-10
28.74000000001214 2.9289584741290765e-10
28.750000000012154 2.9596584530999236e-10
28.760000000012166 2.983992587039604e-10
28.77000000001218 3.003161783849763e-10
28.78000000001219 3.0181232467931814e-10
28.790000000012203 3.0296433594915613e-10
28.800000000012215 3.0383375469128296e-10
28.810000000012227 2.4740024559067e-10
28.82000000001224 2.0285270855482921e-10
28.83000000001225 1.6810715338846574e-10
28.840000000012264 1.4144728969942034e-10
28.850000000012276 1.2141822179609884e-10
28.86000000001229 1.0674181265449013e-10
28.8700000000123 9.626585937677598e-11
28.880000000012313 8.895850496073657e-11
28.890000000012325 8.393298681994131e-11
28.900000000012337 8.047370888892749e-11
28.91000000001235 7.804099866561567e-11
28.92000000001236 7.625170995055045e-11
28.930000000012374 7.484671906506451e-11
28.940000000012386 7.365690603092912e-11
28.9500000000124 7.257450393731613e-11
28.96000000001241 7.153194780341225e-11
28.970000000012423 7.048748209247055e-11
28.980000000012435 6.941625342797885e-11
28.990000000012447 6.830497852328994e-11
29.00000000001246 6.714903539498373e-11
29.01000000001247 9.50554362385534e-11
29.020000000012484 1.587791268757477e-10
29.030000000012496 2.1562930925012912e-10
29.04000000001251 2.628397116941317e-10
29.05000000001252 3.014527952010038e-10
29.060000000012533 3.3287195313231353e-10
29.070000000012545 3.583838125363483e-10
29.080000000012557 3.7908208622196934e-10
29.09000000001257 3.9587325090434023e-10
29.10000000001258 4.0949977377964846e-10
29.110000000012594 4.2056653289664865e-10
29.120000000012606 4.295640309677571e-10
29.13000000001262 4.368890885484835e-10
29.14000000001263 4.428618087950778e-10
29.150000000012643 4.4774002961280624e-10
29.160000000012655 4.5173058563529386e-10
29.170000000012667 4.5499948740963607e-10
29.18000000001268 4.576798826445532e-10
29.19000000001269 4.598787357482537e-10
29.200000000012704 4.6168225643187473e-10
29.210000000012716 3.777621873558025e-10
29.22000000001273 3.1007141211657147e-10
29.23000000001274 2.5555729164645247e-10
29.240000000012753 2.1174325334564677e-10
29.250000000012765 1.7661768170700844e-10
29.260000000012777 1.4854356225595027e-10
29.27000000001279 1.2618424518372856e-10
29.2800000000128 1.0844365872771545e-10
29.290000000012814 9.441883857210007e-11
29.300000000012826 8.336353018006968e-11
29.31000000001284 7.466129608103188e-11
29.32000000001285 6.780572860607826e-11
29.330000000012863 6.238591573665952e-11
29.340000000012875 5.8073241411856545e-11
29.350000000012887 5.460981784222367e-11
29.3600000000129 5.179637721677297e-11
29.37000000001291 4.948108336873584e-11
29.380000000012924 4.754925231711111e-11
29.390000000012936 4.5914403583838476e-11
29.400000000012948 4.451111044431066e-11
29.41000000001296 4.018873461650296e-11
29.420000000012973 3.947412025961049e-11
29.430000000012985 4.0824105163976025e-11
29.440000000012997 4.304698739055864e-11
29.45000000001301 4.545372789781083e-11
29.46000000001302 4.7713870551714916e-11
29.470000000013034 4.9695712190426864e-11
29.480000000013046 5.1366357231592616e-11
29.490000000013058 5.273842937077915e-11
29.50000000001307 5.3843265761537274e-11
29.510000000013083 5.4717604863863397e-11
29.520000000013095 5.5397005122617196e-11
29.530000000013107 5.5912801306293425e-11
29.54000000001312 5.629174294020256e-11
29.55000000001313 5.6555465906357244e-11
29.560000000013144 5.672145281938092e-11
29.570000000013156 5.680421902320982e-11
29.580000000013168 5.681569736622886e-11
29.59000000001318 5.676664205139398e-11
29.600000000013193 5.666677385226131e-11
29.610000000013205 4.5872742395268965e-11
29.620000000013217 3.772614582803035e-11
29.63000000001323 3.179709612613483e-11
29.64000000001324 2.7693914597227315e-11
29.650000000013254 2.503372886047701e-11
29.660000000013266 2.3442848274583976e-11
29.670000000013278 2.2584343628648187e-11
29.68000000001329 2.2187571690302552e-11
29.690000000013303 2.2057902811344275e-11
29.700000000013315 2.2067214591015473e-11
29.710000000013327 2.2136464435195664e-11
29.72000000001334 2.2219287373256182e-11
29.73000000001335 2.228958009881677e-11
29.740000000013364 2.2333497851668207e-11
29.750000000013376 2.2344450857184283e-11
29.760000000013388 2.2320265463378732e-11
29.7700000000134 2.226148517102374e-11
29.780000000013413 2.2170508881935544e-11
29.790000000013425 2.2050796014753983e-11
29.800000000013437 2.1906590875195033e-11
29.81000000001345 1.7666554647339828e-11
29.82000000001346 1.590274573967687e-11
29.830000000013474 1.5963021607712e-11
29.840000000013486 1.6990875113140622e-11
29.850000000013498 1.8356478065170893e-11
29.86000000001351 1.9733013616110212e-11
29.870000000013523 2.0983321250468873e-11
29.880000000013535 2.206290553912384e-11
29.890000000013547 2.296857724981339e-11
29.90000000001356 2.3714146605998437e-11
29.91000000001357 2.4319238922218488e-11
29.920000000013584 2.4804249025078663e-11
29.930000000013596 2.5188467238317894e-11
29.940000000013608 2.548879822323496e-11
29.95000000001362 2.5720125030844968e-11
29.960000000013633 2.5894914930719233e-11
29.970000000013645 2.6023674599891122e-11
29.980000000013657 2.611495445925259e-11
29.99000000001367 2.61760527283316e-11
30.00000000001368 2.621281638308347e-11
30.010000000013694 2.1255183761939234e-11
30.020000000013706 1.739424256497942e-11
30.030000000013718 1.4441871878040838e-11
30.04000000001373 1.2240090116500022e-11
30.050000000013743 1.0650278527409042e-11
30.060000000013755 9.545699423300037e-12
30.070000000013767 8.809311990444452e-12
30.08000000001378 8.337461586884467e-12
30.09000000001379 8.044523568028687e-12
30.100000000013804 7.865173099678839e-12
30.110000000013816 7.752777534051895e-12
30.120000000013828 7.67567280466487e-12
30.13000000001384 7.61320445044606e-12
30.140000000013853 7.552180991611569e-12
30.150000000013865 7.484783564511092e-12
30.160000000013877 7.40666969593777e-12
30.17000000001389 7.316163931544328e-12
30.1800000000139 7.213465040383435e-12
30.190000000013914 7.100216496365434e-12
30.200000000013926 6.978850227821921e-12
30.210000000013938 5.703697608552975e-12
30.22000000001395 6.023834014712852e-12
30.230000000013963 7.090430404466058e-12
30.240000000013975 8.287746166087646e-12
30.250000000013987 9.389350232573567e-12
30.260000000014 1.0336729022043089e-11
30.27000000001401 1.1128186175660593e-11
30.280000000014024 1.1779598360102229e-11
30.290000000014036 1.2311087189602315e-11
30.300000000014048 1.2742397753846361e-11
30.31000000001406 1.3091104993085201e-11
30.320000000014073 1.337213973617677e-11
30.330000000014085 1.3598247513128922e-11
30.340000000014097 1.377973832949653e-11
30.35000000001411 1.3925312143515417e-11
30.36000000001412 1.4041871459242779e-11
30.370000000014134 1.4135270153688732e-11
30.380000000014146 1.4210169094833809e-11
30.390000000014158 1.4270337283354918e-11
30.40000000001417 1.4318985385037645e-11
30.410000000014183 1.1690557368485282e-11
30.420000000014195 9.589086346223557e-12
30.430000000014207 7.918099359066575e-12
30.44000000001422 6.598836233130604e-12
30.45000000001423 5.566717814808116e-12
30.460000000014244 4.768094238826896e-12
30.470000000014256 4.1574042252027215e-12
30.480000000014268 3.695862466926514e-12
30.49000000001428 3.3502820345087446e-12
30.500000000014293 3.0926067367644654e-12
30.510000000014305 2.899875057614173e-12
30.520000000014317 2.7540903611256776e-12
30.53000000001433 2.6415360693098523e-12
30.54000000001434 2.552176044225663e-12
30.550000000014354 2.479107870387697e-12
30.560000000014366 2.417551446680001e-12
30.570000000014378 2.364393291245992e-12
30.58000000001439 2.3175353075222124e-12
30.590000000014403 2.2755633379111766e-12
30.600000000014415 2.2373899066484124e-12
30.610000000014427 3.3619477110864644e-12
30.62000000001444 5.013219566434508e-12
30.63000000001445 6.485318141403308e-12
30.640000000014464 7.715054794914405e-12
30.650000000014476 8.7249808249871e-12
30.660000000014488 9.549185116156991e-12
30.6700000000145 1.0219766982086188e-11
30.680000000014513 1.0764423784386705e-11
30.690000000014525 1.1206690563765838e-11
30.700000000014537 1.1565312424570197e-11
30.71000000001455 1.1856205351158526e-11
30.72000000001456 1.2092008324680714e-11
30.730000000014574 1.2283066076273156e-11
30.740000000014586 1.2437705626420203e-11
30.750000000014598 1.2563011781847898e-11
30.76000000001461 1.2664492737045187e-11
30.770000000014623 1.2746748014513454e-11
30.780000000014635 1.2813424475135644e-11
30.790000000014647 1.2867522788584828e-11
30.80000000001466 1.2911553781746593e-11
30.81000000001467 1.0556999763554177e-11
30.820000000014684 8.657708087204024e-12
30.830000000014696 7.128082900561635e-12
30.840000000014708 5.898887939055777e-12
30.85000000001472 4.9135470219406964e-12
30.860000000014733 4.1261725358407765e-12
30.870000000014745 3.4994222111371017e-12
30.880000000014757 3.002748067985293e-12
30.89000000001477 2.6108839541751333e-12
30.90000000001478 2.3029647937029285e-12
30.910000000014794 2.0618838365997685e-12
30.920000000014806 1.8735926176290745e-12
30.930000000014818 1.72642059007733e-12
30.94000000001483 1.6109139064215201e-12
30.950000000014843 1.5196692293427512e-12
30.960000000014855 1.4466284523050573e-12
30.970000000014867 1.3871839869153485e-12
30.98000000001488 1.3378716487566445e-12
30.99000000001489 1.2960693206428117e-12
31.000000000014904 1.2599070172803468e-12
31.010000000014916 1.1485161846536954e-12
31.020000000014928 1.1412659344589302e-12
31.03000000001494 1.1911569976978183e-12
31.040000000014953 1.2634015314894839e-12
31.050000000014965 1.338533032628299e-12
31.060000000014977 1.4076111832544014e-12
31.07000000001499 1.4672373230795376e-12
31.080000000015 1.5167525617170514e-12
31.090000000015014 1.5568186975479746e-12
31.100000000015026 1.5887080520160786e-12
31.110000000015038 1.6137050566575221e-12
31.12000000001505 1.6331728454264342e-12
31.130000000015063 1.6482423058011858e-12
31.140000000015075 1.6598563859567878e-12
31.150000000015087 1.6687324889569326e-12
31.1600000000151 1.6754081077185547e-12
31.17000000001511 1.6800982095537526e-12
31.180000000015124 1.6831626526095828e-12
31.190000000015136 1.6846448751823513e-12
31.200000000015148 1.6845683348921417e-12
31.21000000001516 1.3678141914536965e-12
31.220000000015173 1.1272510459474698e-12
31.230000000015185 9.502858325312105e-13
31.240000000015197 8.255899155417098e-13
31.25000000001521 7.42338809648567e-13
31.26000000001522 6.900820876695092e-13
31.270000000015234 6.593084860207661e-13
31.280000000015246 6.421889401430478e-13
31.290000000015258 6.329020251451604e-13
31.30000000001527 6.275704483725834e-13
31.310000000015282 6.238036632224128e-13
31.320000000015295 6.202372910620861e-13
31.330000000015307 6.162617450223959e-13
31.34000000001532 6.116376377073748e-13
31.35000000001533 6.065108349773722e-13
31.360000000015344 6.01003822435073e-13
31.370000000015356 5.953690588328554e-13
31.380000000015368 5.89752883950956e-13
31.39000000001538 5.842864541570357e-13
31.400000000015392 5.790111674473025e-13
31.410000000015405 4.629864552580897e-13
31.420000000015417 4.23178674539036e-13
31.43000000001543 4.3747791545557563e-13
31.44000000001544 4.773818552440415e-13
31.450000000015454 5.239504500521337e-13
31.460000000015466 5.684681030041428e-13
31.470000000015478 6.077103276054451e-13
31.48000000001549 6.408942665905859e-13
31.490000000015502 6.683983417020115e-13
31.500000000015515 6.907192181134647e-13
31.510000000015527 7.08724302567776e-13
31.52000000001554 7.23113319056422e-13
31.53000000001555 7.344686375883115e-13
31.540000000015564 7.434968946617335e-13
31.550000000015576 7.506244360638467e-13
31.560000000015588 7.562833904063931e-13
31.5700000000156 7.608096373238631e-13
31.580000000015612 7.644306337171217e-13
31.590000000015625 7.672381695893499e-13
31.600000000015637 7.6946080016466e-13
31.61000000001565 6.257603839848978e-13
31.62000000001566 5.132788836426666e-13
31.630000000015674 4.2661595109159966e-13
31.640000000015686 3.611098511446697e-13
31.650000000015698 3.1309066421541983e-13
31.66000000001571 2.789653100673228e-13
31.670000000015722 2.556294189731454e-13
31.680000000015735 2.402560495954765e-13
31.690000000015747 2.3044450884377804e-13
31.70000000001576 2.243136034419096e-13
31.71000000001577 2.2052345612979717e-13
31.720000000015784 2.1804453655646782e-13
31.730000000015796 2.1622463185473038e-13
31.740000000015808 2.146032425008352e-13
31.75000000001582 2.128469181114294e-13
31.760000000015832 2.1085026094163227e-13
31.770000000015845 2.084547094260241e-13
31.780000000015857 2.0568587156258727e-13
31.79000000001587 2.0257417632739593e-13
31.80000000001588 1.9918496695618175e-13
31.810000000015894 1.9109156864363817e-13
31.820000000015906 2.5967912675152466e-13
31.830000000015918 3.383085911066892e-13
31.84000000001593 4.0862799829896184e-13
31.850000000015942 4.68036127519573e-13
31.860000000015955 5.171255112924838e-13
31.870000000015967 5.573796296267955e-13
31.88000000001598 5.901939655011085e-13
31.89000000001599 6.168853102377237e-13
31.900000000016004 6.385775980832026e-13
31.910000000016016 6.562417023800452e-13
31.920000000016028 6.705818465877807e-13
31.93000000001604 6.822641216596969e-13
31.940000000016052 6.917704849350645e-13
31.950000000016065 6.996168742195031e-13
31.960000000016077 7.059387461896671e-13
31.97000000001609 7.111210856804125e-13
31.9800000000161 7.15370108500663e-13
31.990000000016114 7.189607880413048e-13
32.00000000001612 7.218209163443394e-13
32.0100000000161 5.901003836818153e-13
32.020000000016076 4.844236498004387e-13
32.03000000001605 3.996559761016341e-13
32.04000000001603 3.320764408596937e-13
32.050000000016006 2.782966044146541e-13
32.06000000001598 2.3570692220297116e-13
32.07000000001596 2.0223773518557905e-13
32.080000000015936 1.759772407712067e-13
32.09000000001591 1.555167791103536e-13
32.10000000001589 1.3967651568530144e-13
32.110000000015866 1.2738779673449533e-13
32.12000000001584 1.178558308313206e-13
32.13000000001582 1.1048624009002932e-13
32.140000000015796 1.0472897898639777e-13
32.15000000001577 1.0018347404671337e-13
32.16000000001575 9.655806151367089e-14
32.170000000015726 9.356373723646343e-14
32.1800000000157 9.104750839292125e-14
32.19000000001568 8.889315327664011e-14
32.200000000015656 8.697089527323723e-14
32.21000000001563 8.656010318894915e-14
32.22000000001561 9.734709517774685e-14
32.230000000015586 1.1141110150700747e-13
32.24000000001556 1.2509040520047457e-13
32.25000000001554 1.3719363332031304e-13
32.260000000015516 1.4744378063178964e-13
32.27000000001549 1.5598064361134905e-13
32.28000000001547 1.6291522031750874e-13
32.290000000015446 1.6862368931810924e-13
32.30000000001542 1.7316475335335187e-13
32.3100000000154 1.7681497481337704e-13
32.320000000015376 1.7988299678060165e-13
32.33000000001535 1.8213564867873986e-13
32.34000000001533 1.8399389943802497e-13
32.35000000001531 1.8550648467730435e-13
32.36000000001528 1.8662688360067163e-13
32.37000000001526 1.874230007459492e-13
32.38000000001524 1.8801295721710077e-13
32.39000000001521 1.8858351585759133e-13
32.40000000001519 1.8893033253588775e-13
32.41000000001517 1.5375811205858533e-13
32.42000000001514 1.2577454047674832e-13
32.43000000001512 1.03766742656404e-13
32.4400000000151 8.652842300044888e-14
32.45000000001507 7.32111200932106e-14
32.46000000001505 6.311789416316606e-14
32.47000000001503 5.558305971561898e-14
32.480000000015 4.999238821852354e-14
32.49000000001498 4.591949402874068e-14
32.50000000001496 4.291474450676763e-14
32.510000000014934 4.065064056602702e-14
32.52000000001491 3.896658295993401e-14
32.53000000001489 3.767029505665508e-14
32.540000000014864 3.6613122856086894e-14
32.55000000001484 3.573356566396258e-14
32.56000000001482 3.497600110134195e-14
32.570000000014794 3.430349883002629e-14
32.58000000001477 3.3660488690487596e-14
32.59000000001475 3.3035828662925905e-14
32.600000000014724 3.242488105824337e-14
32.6100000000147 6.976441255512979e-14
32.62000000001468 1.2528981105431915e-13
32.630000000014654 1.718290574684334e-13
32.64000000001463 2.0983348085307843e-13
32.65000000001461 2.407064179468799e-13
32.660000000014584 2.656940761083019e-13
32.67000000001456 2.860159443270754e-13
32.68000000001454 3.024766513873046e-13
32.690000000014514 3.1580564465583214e-13
32.70000000001449 3.26636980653722e-13
32.71000000001447 3.3542958056473254e-13
32.720000000014444 3.425335561940571e-13
32.73000000001442 3.4836371138733677e-13
32.7400000000144 3.5306856112804503e-13
32.750000000014374 3.5688393807161875e-13
32.76000000001435 3.599613458062703e-13
32.77000000001433 3.6247530412916314e-13
32.780000000014304 3.645279352212762e-13
32.79000000001428 3.6615411899985415e-13
32.80000000001426 3.6748486878971265e-13
32.810000000014234 3.0067257257157043e-13
32.82000000001421 2.468157210893307e-13
32.83000000001419 2.0338337244438778e-13
32.840000000014165 1.6853574082807582e-13
32.85000000001414 1.4054785034762267e-13
32.86000000001412 1.181995022536964e-13
32.870000000014095 1.0028051986879812e-13
32.88000000001407 8.612248035642451e-14
32.89000000001405 7.49548803940253e-14
32.900000000014025 6.610603581316945e-14
32.910000000014 5.91204540434214e-14
32.92000000001398 5.372455253574083e-14
32.930000000013955 4.947699652483366e-14
32.94000000001393 4.6157733277535005e-14
32.95000000001391 4.350058570114114e-14
32.960000000013885 4.1390908796072313e-14
32.97000000001386 3.9705181341145844e-14
32.98000000001384 3.831314115660055e-14
32.990000000013815 3.71458806555907e-14
33.00000000001379 3.6143199675393553e-14
33.01000000001377 3.216536762588052e-14
33.020000000013745 3.0765457510552786e-14
33.03000000001372 3.093778836969696e-14
33.0400000000137 3.1918265039723755e-14
33.050000000013675 3.309881416932739e-14
33.06000000001365 3.434831131217789e-14
33.07000000001363 3.5404743040546924e-14
33.080000000013605 3.6254729340170956e-14
33.09000000001358 3.6920466432997036e-14
33.10000000001356 3.740441852153696e-14
33.110000000013535 3.776661380779904e-14
33.12000000001351 3.799355978427107e-14
33.13000000001349 3.8179843864082754e-14
33.140000000013465 3.826160672557564e-14
33.15000000001344 3.835937077253691e-14
33.16000000001342 3.838954869622101e-14
33.170000000013395 3.8424379510467716e-14
33.18000000001337 3.834386947170142e-14
33.19000000001335 3.826388760057834e-14
33.200000000013326 3.8165292270959836e-14
33.2100000000133 3.081461504821001e-14
33.22000000001328 2.5271482255099025e-14
33.230000000013256 2.131221172343038e-14
33.24000000001323 1.8616164617365526e-14
33.25000000001321 1.6970074361240138e-14
33.260000000013186 1.607015915912191e-14
33.27000000001316 1.5653059038958255e-14
33.28000000001314 1.55925840984305e-14
33.290000000013116 1.5635793168867655e-14
33.30000000001309 1.574147004337449e-14
33.31000000001307 1.590884525316033e-14
33.320000000013046 1.6100908712590122e-14
33.33000000001302 1.616827967124071e-14
33.340000000013 1.6248397322237732e-14
33.350000000012976 1.6306103377036748e-14
33.36000000001295 1.63221287223004e-14
33.37000000001293 1.636170613991601e-14
33.380000000012906 1.6294024990691836e-14
33.39000000001288 1.6219464475619816e-14
33.40000000001286 1.6200171195885696e-14
33.410000000012836 1.3019932390595013e-14
33.42000000001281 1.1693897225070224e-14
33.43000000001279 1.182870104129721e-14
33.440000000012766 1.2565138411054627e-14
33.45000000001274 1.3491586466297699e-14
33.46000000001272 1.4510494858383853e-14
33.470000000012696 1.5373002685724594e-14
33.48000000001267 1.6149524415891653e-14
33.49000000001265 1.6790900186558557e-14
33.500000000012626 1.7323227648331323e-14
33.5100000000126 1.773242145648098e-14
33.52000000001258 1.8032705987578488e-14
33.530000000012556 1.8255823657823464e-14
33.54000000001253 1.8483501848785277e-14
33.55000000001251 1.868891997076622e-14
33.56000000001249 1.8744126284205347e-14
33.57000000001246 1.8836174732138092e-14
33.58000000001244 1.880370719570066e-14
33.59000000001242 1.881595521718314e-14
33.60000000001239 1.8850239481726653e-14
33.61000000001237 1.502531612869552e-14
33.62000000001235 1.223485902441497e-14
33.63000000001232 1.0245333397877487e-14
33.6400000000123 8.821050303363697e-15
33.65000000001228 7.850343263777013e-15
33.66000000001225 7.40795172587818e-15
33.67000000001223 7.200959016108132e-15
33.68000000001221 7.089208289310945e-15
33.69000000001218 7.183944591141533e-15
33.70000000001216 7.273590286433127e-15
33.71000000001214 7.265120960999458e-15
33.720000000012114 7.403702768010702e-15
33.73000000001209 7.369162646448705e-15
33.74000000001207 7.453973885616579e-15
33.750000000012044 7.505725822337163e-15
33.76000000001202 7.515575839930238e-15
33.770000000012 7.509217211828453e-15
33.780000000011974 7.484368397000881e-15
33.79000000001195 7.42150134855265e-15
33.80000000001193 7.445232655473607e-15
33.810000000011904 5.877952711430807e-15
33.82000000001188 5.470157237892203e-15
33.83000000001186 5.829621752974761e-15
33.840000000011834 6.403946125806551e-15
33.85000000001181 7.0573935352916926e-15
33.86000000001179 7.676205619758476e-15
33.870000000011764 8.337320708683461e-15
33.88000000001174 8.875610042811992e-15
33.89000000001172 9.32470353022629e-15
33.900000000011694 9.678730598811954e-15
33.91000000001167 9.988837047056039e-15
33.92000000001165 1.0199982058255706e-14
33.930000000011624 1.0412690774273524e-14
33.9400000000116 1.0566059871683712e-14
33.95000000001158 1.0714342607077965e-14
33.960000000011554 1.0884271676854399e-14
33.97000000001153 1.099863735219669e-14
33.98000000001151 1.093055309254977e-14
33.990000000011484 1.0982440604467887e-14
34.00000000001146 1.1053550953948264e-14
34.01000000001144 8.856596186218477e-15
34.020000000011414 7.140383367605044e-15
34.03000000001139 5.8066618625427496e-15
34.04000000001137 4.870151636284386e-15
34.050000000011345 4.340405066093258e-15
34.06000000001132 3.982700363578402e-15
34.0700000000113 3.718452652432572e-15
34.080000000011275 3.645037574788137e-15
34.09000000001125 3.629738806785403e-15
34.10000000001123 3.6337574971045994e-15
34.110000000011205 3.661118602989119e-15
34.12000000001118 3.7323054070763e-15
34.13000000001116 3.834242273425463e-15
34.140000000011135 3.905202158661383e-15
34.15000000001111 3.967687882173776e-15
34.16000000001109 3.966881814236969e-15
34.170000000011065 4.036940802413779e-15
34.18000000001104 4.06342498027457e-15
34.19000000001102 4.080741381283648e-15
34.200000000010995 4.137237672278515e-15
34.21000000001097 3.42295376035049e-15
34.22000000001095 3.890454328456248e-15
34.230000000010925 4.892403619018642e-15
34.2400000000109 5.737887359948731e-15
34.25000000001088 6.492389385479729e-15
34.260000000010855 7.127426300275623e-15
34.27000000001083 7.599008332822004e-15
34.28000000001081 8.004746142757304e-15
34.290000000010785 8.373586134853528e-15
34.30000000001076 8.75850320077317e-15
34.31000000001074 8.905281405366333e-15
34.320000000010715 9.030115290084426e-15
34.33000000001069 9.203821334156826e-15
34.34000000001067 9.230618533423975e-15
34.350000000010645 9.415169282818226e-15
34.36000000001062 9.439206157301643e-15
34.3700000000106 9.586922712759196e-15
34.380000000010575 9.668957443532027e-15
34.39000000001055 9.687776080308563e-15
34.40000000001053 9.815141279160244e-15
34.410000000010506 7.881163505077698e-15
34.42000000001048 6.6393604217444284e-15
34.43000000001046 5.249339831292982e-15
34.440000000010436 4.833185321346473e-15
34.45000000001041 4.030616276986709e-15
34.46000000001039 3.933261237139636e-15
34.470000000010366 3.9124478192965115e-15
34.48000000001034 4.206998137278857e-15
34.49000000001032 3.899718147189266e-15
34.500000000010296 4.088114750559669e-15
34.51000000001027 3.756708193070348e-15
34.52000000001025 3.8168769575361424e-15
34.530000000010226 3.841464633456945e-15
34.5400000000102 3.958810413210163e-15
34.55000000001018 4.003675178608304e-15
34.560000000010156 4.003728552558888e-15
34.57000000001013 4.026929785208151e-15
34.58000000001011 4.014590080797599e-15
34.590000000010086 4.018404846521824e-15
34.60000000001006 4.108918783132866e-15
34.61000000001004 3.4428384061313232e-15
34.620000000010016 3.4997457036686116e-15
34.63000000000999 3.933754101497384e-15
34.64000000000997 4.225943277336883e-15
34.650000000009946 4.6246192135287065e-15
34.66000000000992 5.0325287301495025e-15
34.6700000000099 5.3416082419949085e-15
34.680000000009876 5.752009080998422e-15
34.69000000000985 5.958788009462514e-15
34.70000000000983 6.237035324951928e-15
34.710000000009806 6.5405410677998466e-15
34.72000000000978 6.624434805034023e-15
34.73000000000976 6.81529335890843e-15
34.740000000009736 7.0491880297517005e-15
34.75000000000971 7.018608410968744e-15
34.76000000000969 7.166724981871276e-15
34.77000000000967 7.155387473663407e-15
34.78000000000964 7.168470704699344e-15
34.79000000000962 7.135332888339119e-15
34.8000000000096 7.269592160132456e-15
34.81000000000957 5.575413357076302e-15
34.82000000000955 4.787990646475983e-15
34.83000000000953 4.5719374589339e-15
34.8400000000095 4.58873941657909e-15
34.85000000000948 4.888320065818772e-15
34.86000000000946 5.284733600308405e-15
34.87000000000943 5.67929043422393e-15
34.88000000000941 5.9973075488968e-15
34.89000000000939 6.265746833725832e-15
34.90000000000936 6.491867337185291e-15
34.91000000000934 6.659977805080205e-15
34.92000000000932 6.829641457694873e-15
34.930000000009294 7.0670363896455084e-15
34.94000000000927 7.185047711823727e-15
34.95000000000925 7.30509826025518e-15
34.960000000009224 7.415134938902322e-15
34.9700000000092 7.480729887475419e-15
34.98000000000918 7.537699511044167e-15
34.990000000009154 7.565273444538265e-15
35.00000000000913 7.625096892728745e-15
35.01000000000911 6.081011902182319e-15
35.020000000009084 5.021457651193119e-15
35.03000000000906 4.3322850751191315e-15
35.04000000000904 4.23503818695834e-15
35.050000000009014 4.148020509554372e-15
35.06000000000899 4.420390382859067e-15
35.07000000000897 4.6040524345981455e-15
35.080000000008944 4.7243175632938326e-15
35.09000000000892 4.875936288127314e-15
35.1000000000089 4.90505615281867e-15
35.110000000008874 4.977370073417488e-15
35.12000000000885 5.099174476407831e-15
35.13000000000883 5.3237732047169294e-15
35.140000000008804 5.403288493263637e-15
35.15000000000878 5.3230667783510935e-15
35.16000000000876 5.296508502036894e-15
35.170000000008734 5.3366690459661426e-15
35.18000000000871 5.3154131437797374e-15
35.19000000000869 5.3896480961923284e-15
35.200000000008664 5.465562325575949e-15
35.21000000000864 4.27289575196879e-15
35.22000000000862 4.402719367678382e-15
35.230000000008594 5.0399714540618924e-15
35.24000000000857 5.847015515298572e-15
35.25000000000855 6.689003441745468e-15
35.260000000008525 7.395133132340851e-15
35.2700000000085 7.945654826845315e-15
35.28000000000848 8.465065272384384e-15
35.290000000008455 8.849455493974135e-15
35.30000000000843 9.157334053894394e-15
35.31000000000841 9.461041520764118e-15
35.320000000008385 9.741713624532893e-15
35.33000000000836 9.881337204324345e-15
35.34000000000834 1.0040765626031717e-14
35.350000000008315 1.0178683069139071e-14
35.36000000000829 1.0234422489846224e-14
35.37000000000827 1.030497818563059e-14
35.380000000008245 1.039425876739265e-14
35.39000000000822 1.0487657562102873e-14
35.4000000000082 1.0536667855817761e-14
35.410000000008175 8.406715779396309e-15
35.42000000000815 6.723546012763748e-15
35.43000000000813 5.501621372371201e-15
35.440000000008105 4.482176580669988e-15
35.45000000000808 3.882164949342054e-15
35.46000000000806 3.401297515484463e-15
35.470000000008035 3.131032318295508e-15
35.48000000000801 2.9169366229925023e-15
35.49000000000799 2.813929717319109e-15
35.500000000007965 2.7906661039699223e-15
35.51000000000794 2.7203896171106826e-15
35.52000000000792 2.7677391393644326e-15
35.530000000007895 2.859418868475401e-15
35.54000000000787 2.9001276499098167e-15
35.55000000000785 2.869103630792364e-15
35.560000000007825 2.8583988999084533e-15
35.5700000000078 2.878507537699924e-15
35.58000000000778 2.8642480544928728e-15
35.590000000007755 2.9073960304230198e-15
35.60000000000773 3.081261638120249e-15
35.61000000000771 3.112010566320498e-15
35.620000000007686 4.32429752110468e-15
35.63000000000766 5.673517368631203e-15
35.64000000000764 6.844868072390492e-15
35.650000000007616 7.837051716188898e-15
35.66000000000759 8.566514140429818e-15
35.67000000000757 9.25305236428957e-15
35.680000000007546 9.795914312986325e-15
35.69000000000752 1.030055383995689e-14
35.7000000000075 1.0649839377752415e-14
35.710000000007476 1.1051852799222297e-14
35.72000000000745 1.1286460985141256e-14
35.73000000000743 1.1466750486272836e-14
35.740000000007406 1.1596397331248654e-14
35.75000000000738 1.1703089449627108e-14
35.76000000000736 1.1793224646829697e-14
35.770000000007336 1.1920019449268066e-14
35.78000000000731 1.199190890118382e-14
35.79000000000729 1.2038052858557707e-14
35.800000000007266 1.2078240718246659e-14
35.81000000000724 9.680528714922374e-15
35.82000000000722 7.905873460176356e-15
35.830000000007196 6.33256329036698e-15
35.84000000000717 5.16983248866463e-15
35.85000000000715 4.368439218147471e-15
35.860000000007126 3.794482653053349e-15
35.8700000000071 3.5005746210821503e-15
35.88000000000708 3.3178069337163757e-15
35.890000000007056 3.1622028732987626e-15
35.90000000000703 3.1576125642404086e-15
35.91000000000701 3.1436061978995617e-15
35.920000000006986 3.139683016592444e-15
35.93000000000696 3.0767178669847997e-15
35.94000000000694 3.0407396336305184e-15
35.950000000006916 3.0795005365918822e-15
35.96000000000689 3.1334608511488446e-15
35.97000000000687 3.1584960407205206e-15
35.98000000000685 3.1481410234442114e-15
35.99000000000682 3.178504699240693e-15
36.0000000000068 3.2465207805688732e-15
36.01000000000678 3.5136606716767498e-15
36.02000000000675 5.1325443306436564e-15
36.03000000000673 6.8216659411844946e-15
36.04000000000671 8.180556973549052e-15
36.05000000000668 9.359206929918545e-15
36.06000000000666 1.0352105324303187e-14
36.07000000000664 1.1091054116670443e-14
36.08000000000661 1.1760537039559416e-14
36.09000000000659 1.232070857517341e-14
36.10000000000657 1.2805863074979154e-14
36.11000000000654 1.3184583285647274e-14
36.12000000000652 1.3394820703072377e-14
36.1300000000065 1.3606941175404024e-14
36.140000000006474 1.3856250433900283e-14
36.15000000000645 1.4037610492115669e-14
36.16000000000643 1.408684001765961e-14
36.170000000006404 1.4242095055680042e-14
36.18000000000638 1.435888658409493e-14
36.19000000000636 1.4423889984561976e-14
36.200000000006334 1.4507591105116578e-14
36.21000000000631 1.1696227533484953e-14
36.22000000000629 9.440151383425054e-15
36.230000000006264 7.584200439496956e-15
36.24000000000624 6.212814791009334e-15
36.25000000000622 5.1411867223407886e-15
36.260000000006194 4.368498988178345e-15
36.27000000000617 3.916640806637534e-15
36.28000000000615 3.6422748274972305e-15
36.290000000006124 3.4993663333793284e-15
36.3000000000061 3.413852929327167e-15
36.31000000000608 3.2847533755685705e-15
36.320000000006054 3.2606355787053066e-15
36.33000000000603 3.2718626937551307e-15
36.34000000000601 3.2688000354230517e-15
36.350000000005984 3.285166992593427e-15
36.36000000000596 3.337341493180165e-15
36.37000000000594 3.3656822242259092e-15
36.380000000005914 3.4155503987606486e-15
36.39000000000589 3.411487089593957e-15
36.40000000000587 3.4616632567424546e-15
36.410000000005844 3.3904076055753686e-15
36.42000000000582 4.7202417108607475e-15
36.4300000000058 6.192572125319148e-15
36.440000000005774 7.580757092814287e-15
36.45000000000575 8.652726310693143e-15
36.46000000000573 9.622962150330966e-15
36.470000000005705 1.0376503212381619e-14
36.48000000000568 1.1086411049402879e-14
36.49000000000566 1.164396402081548e-14
36.500000000005635 1.2095294330358168e-14
36.51000000000561 1.2390140765064245e-14
36.52000000000559 1.2647863197748016e-14
36.530000000005565 1.2827094409306787e-14
36.54000000000554 1.293657699092418e-14
36.55000000000552 1.306856151354674e-14
36.560000000005495 1.3150889157951898e-14
36.57000000000547 1.3214384768528182e-14
36.58000000000545 1.3350885060274053e-14
36.590000000005425 1.3468853987956012e-14
36.6000000000054 1.3499272149644857e-14
36.61000000000538 1.0814580405619813e-14
36.620000000005355 8.731913610303431e-15
36.63000000000533 7.073411056501855e-15
36.64000000000531 5.80592171274866e-15
36.650000000005285 4.864062756470407e-15
36.66000000000526 4.260087756265337e-15
36.67000000000524 3.8250767144500764e-15
36.680000000005215 3.616311707546925e-15
36.69000000000519 3.3947594902090746e-15
36.70000000000517 3.254320776205943e-15
36.710000000005145 3.195578076638398e-15
36.72000000000512 3.17565980090823e-15
36.7300000000051 3.2141133677826255e-15
36.740000000005075 3.310257121867012e-15
36.75000000000505 3.372714338336152e-15
36.76000000000503 3.358249331316465e-15
36.770000000005005 3.3596646483614943e-15
36.78000000000498 3.3919768816756768e-15
36.79000000000496 3.4278395914913646e-15
36.800000000004935 3.5172653789583038e-15
36.81000000000491 3.2296058386885116e-15
36.82000000000489 4.061322428223419e-15
36.830000000004866 5.2386436223712035e-15
36.84000000000484 6.382699528319467e-15
36.85000000000482 7.337900887490462e-15
36.860000000004796 8.030225902434251e-15
36.87000000000477 8.57408766884259e-15
36.88000000000475 9.018773746038458e-15
36.890000000004726 9.467935940361816e-15
36.9000000000047 9.765876853598875e-15
36.91000000000468 1.0039633483995712e-14
36.920000000004656 1.0210381015175674e-14
36.93000000000463 1.0468520078818305e-14
36.94000000000461 1.0637639268523683e-14
36.950000000004586 1.0747835655259334e-14
36.96000000000456 1.0804765704539834e-14
36.97000000000454 1.0890024071379314e-14
36.980000000004516 1.0928887716222958e-14
36.99000000000449 1.0893896446622884e-14
37.00000000000447 1.100528660770573e-14
37.010000000004446 8.736878942171822e-15
37.02000000000442 6.9778586346235654e-15
37.0300000000044 5.692890563289521e-15
37.040000000004376 4.743908822638234e-15
37.05000000000435 4.0713743240017775e-15
37.06000000000433 3.650025842984558e-15
37.070000000004306 3.416981801152425e-15
37.08000000000428 3.2826915761591094e-15
37.09000000000426 3.299974058358988e-15
37.100000000004236 3.2609735106910398e-15
37.11000000000421 3.3415861993012174e-15
37.12000000000419 3.4622060517139354e-15
37.130000000004166 3.4922907295018983e-15
37.14000000000414 3.5305380077208956e-15
37.15000000000412 3.5340523361977645e-15
37.160000000004096 3.574732944933095e-15
37.17000000000407 3.57263210175586e-15
37.18000000000405 3.614059444133884e-15
37.19000000000403 3.612220235196214e-15
37.200000000004 3.682403241385052e-15
37.21000000000398 3.145543331904623e-15
37.22000000000396 3.59441362454177e-15
37.23000000000393 4.47664003726633e-15
37.24000000000391 5.209887536631403e-15
37.25000000000389 5.9017128515466585e-15
37.26000000000386 6.512056037265672e-15
37.27000000000384 6.978569606824595e-15
37.28000000000382 7.470460752988085e-15
37.29000000000379 7.821001872471234e-15
37.30000000000377 8.084034012782104e-15
37.31000000000375 8.284684522807311e-15
37.32000000000372 8.462024632111304e-15
37.3300000000037 8.63920772114178e-15
37.34000000000368 8.731898393618568e-15
37.350000000003654 8.833445312372045e-15
37.36000000000363 8.92166040083319e-15
37.37000000000361 8.994087958593577e-15
37.380000000003584 9.009743288502025e-15
37.39000000000356 9.057568106472158e-15
37.40000000000354 9.083469686062108e-15
37.410000000003514 7.284672886517928e-15
37.42000000000349 5.991738271551336e-15
37.43000000000347 5.240310452945792e-15
37.440000000003444 4.72608704753207e-15
37.45000000000342 4.697069235545122e-15
37.4600000000034 4.698472112232261e-15
37.470000000003374 4.741825801994345e-15
37.48000000000335 4.904642150672428e-15
37.49000000000333 5.216599318601932e-15
37.500000000003304 5.1704166346267914e-15
37.51000000000328 5.417369100384719e-15
37.52000000000326 5.426634238931191e-15
37.530000000003234 5.622212978717326e-15
37.54000000000321 5.67485947797814e-15
37.55000000000319 5.54130440529178e-15
37.560000000003164 5.559048901878501e-15
37.57000000000314 5.553771302591393e-15
37.58000000000312 5.654160644878458e-15
37.590000000003094 5.902258021182386e-15
37.60000000000307 5.806460249362323e-15
37.61000000000305 4.646795103362933e-15
37.620000000003024 4.816742135859413e-15
37.630000000003 5.80303975930857e-15
37.64000000000298 6.888247003736728e-15
37.650000000002954 7.913851897352643e-15
37.66000000000293 8.824371782986754e-15
37.67000000000291 9.603890229568916e-15
37.680000000002885 1.0204078202253368e-14
37.69000000000286 1.0739004690299252e-14
37.70000000000284 1.1106404880586078e-14
37.710000000002815 1.1387807150629394e-14
37.72000000000279 1.1645969414946074e-14
37.73000000000277 1.1848418238165315e-14
37.740000000002745 1.2011720479047163e-14
37.75000000000272 1.215931480708634e-14
37.7600000000027 1.2227588651685755e-14
37.770000000002675 1.2325611454714985e-14
37.78000000000265 1.2383236643444094e-14
37.79000000000263 1.2472183125189084e-14
37.800000000002605 1.2535755878881922e-14
37.81000000000258 1.0023629461355844e-14
37.82000000000256 7.978199327881041e-15
37.830000000002535 6.455136692069033e-15
37.84000000000251 5.311605618609459e-15
37.85000000000249 4.433469189900655e-15
37.860000000002465 3.8342323074963365e-15
37.87000000000244 3.4638522152163775e-15
37.88000000000242 3.1701986336261403e-15
37.890000000002395 3.105305210279625e-15
37.90000000000237 3.0277335368707645e-15
37.91000000000235 2.9682232712854798e-15
37.920000000002325 2.9619014667424174e-15
37.9300000000023 2.9938907291248626e-15
37.94000000000228 3.093841188288507e-15
37.950000000002255 3.116891564314482e-15
37.96000000000223 3.1285980281754215e-15
37.97000000000221 3.15655835925371e-15
37.980000000002185 3.1544014747126707e-15
37.99000000000216 3.1272262875739108e-15
38.00000000000214 3.313745028220588e-15
38.010000000002115 3.0960910158336856e-15
38.02000000000209 4.220929034496833e-15
38.03000000000207 5.542319315904615e-15
38.040000000002046 6.763067454122934e-15
38.05000000000202 7.742016472691644e-15
38.060000000002 8.546928533992958e-15
38.070000000001976 9.283017751019646e-15
38.08000000000195 9.806543871159302e-15
38.09000000000193 1.0308016186283673e-14
38.100000000001906 1.0756146169425384e-14
38.11000000000188 1.10360409438833e-14
38.12000000000186 1.131775792868018e-14
38.130000000001836 1.1557770017898468e-14
38.14000000000181 1.1705352930940599e-14
38.15000000000179 1.1794434454056215e-14
38.160000000001766 1.1928893268277083e-14
38.17000000000174 1.200758502178474e-14
38.18000000000172 1.204191287554667e-14
38.190000000001696 1.2063857437821915e-14
38.20000000000167 1.2058284857448681e-14
38.21000000000165 9.716531535645253e-15
38.220000000001626 7.937362334637368e-15
38.2300000000016 6.462646282726507e-15
38.24000000000158 5.398069130556707e-15
38.250000000001556 4.646486076150534e-15
38.26000000000153 4.095447718916113e-15
38.27000000000151 3.7272557045741135e-15
38.280000000001486 3.5825772403961845e-15
38.29000000000146 3.482186678598157e-15
38.30000000000144 3.394703019636367e-15
38.310000000001416 3.3845909330259646e-15
38.32000000000139 3.340066977536279e-15
38.33000000000137 3.2727014293561028e-15
38.340000000001346 3.250053213977291e-15
38.35000000000132 3.3563071540351293e-15
38.3600000000013 3.414109239945098e-15
38.370000000001276 3.3861380672545682e-15
38.38000000000125 3.4347672713299766e-15
38.39000000000123 3.379891493236016e-15
38.40000000000121 3.4267736448547415e-15
38.41000000000118 3.4950527896397025e-15
38.42000000000116 5.074483303879568e-15
38.43000000000114 6.7791398039639866e-15
38.44000000000111 8.17527438107013e-15
38.45000000000109 9.331212481770017e-15
38.46000000000107 1.0333291287923986e-14
38.47000000000104 1.1130007544753012e-14
38.48000000000102 1.1659533330681146e-14
38.490000000001 1.215188489581382e-14
38.50000000000097 1.2649685542396083e-14
38.51000000000095 1.3022616523698945e-14
38.52000000000093 1.3308813399905374e-14
38.5300000000009 1.354739380979689e-14
38.54000000000088 1.3715072177279155e-14
38.55000000000086 1.3920283637824628e-14
38.560000000000834 1.4014346147979778e-14
38.57000000000081 1.420241445042656e-14
38.58000000000079 1.4244393567810012e-14
38.590000000000764 1.4399115244862093e-14
38.60000000000074 1.4548777384084874e-14
38.61000000000072 1.1716937967487866e-14
38.620000000000694 9.475258266241814e-15
38.63000000000067 7.68777408044082e-15
38.64000000000065 6.265098210508124e-15
38.650000000000624 5.169050256336123e-15
38.6600000000006 4.4719799827942035e-15
38.67000000000058 3.9381700628457075e-15
38.680000000000554 3.537034595777344e-15
38.69000000000053 3.2881168502907142e-15
38.70000000000051 3.118660410120678e-15
38.710000000000484 3.0832397432592633e-15
38.72000000000046 3.0497624342515718e-15
38.73000000000044 3.033483710727645e-15
38.740000000000414 3.0387577283544485e-15
38.75000000000039 3.0859311557640014e-15
38.76000000000037 3.1295852754628193e-15
38.770000000000344 3.1241216755897667e-15
38.78000000000032 3.105036036518853e-15
38.7900000000003 3.097005685692566e-15
38.800000000000274 3.2593096043035007e-15
38.81000000000025 3.4405327306652206e-15
38.82000000000023 5.300064939359424e-15
38.830000000000204 7.11960249323675e-15
38.84000000000018 8.599151137469993e-15
38.85000000000016 9.88420761648853e-15
38.860000000000134 1.0851487512305764e-14
38.87000000000011 1.1743906225421056e-14
38.88000000000009 1.2445447561455668e-14
38.890000000000065 1.3002749252875392e-14
38.90000000000004 1.3485987934422166e-14
38.91000000000002 1.3891471468012974e-14
38.92099999999999 1.4193263653033061e-14
38.93099999999997 1.453368559962657e-14
38.940999999999946 1.4759983446281827e-14
38.95099999999992 1.4850539759452788e-14
38.9609999999999 1.5020666359779512e-14
38.970999999999876 1.515395391949038e-14
38.98099999999985 1.5233431883020933e-14
38.99099999999983 1.5278261628423078e-14
38.99999999999981 1.5360461954264965e-14
39.000999999999806 1.5027073769006327e-14
39.01099999999978 1.2008578406844496e-14
39.02099999999976 9.68182051439595e-15
39.030999999999736 7.841741024869153e-15
39.04099999999971 6.4370896567670854e-15
39.05099999999969 5.4482579531433846e-15
39.060999999999666 4.727074026432355e-15
39.07099999999964 4.089927859967854e-15
39.08099999999962 3.658929297580131e-15
39.090999999999596 3.548655348779181e-15
39.10099999999957 3.5110315425774057e-15
39.11099999999955 3.432104661834101e-15
39.120999999999526 3.2766516070676307e-15
39.1309999999995 3.174800447583743e-15
39.14099999999948 3.234428518615541e-15
39.150999999999456 3.1583208236932443e-15
39.16099999999943 3.090584260767575e-15
39.17099999999941 3.0183091789413203e-15
39.180999999999386 3.078747061189465e-15
39.19099999999936 3.0934665091634615e-15
39.19999999999934 3.181761305247269e-15
39.20099999999934 3.0159083936335935e-15
39.210999999999316 4.045252826771911e-15
39.22099999999929 6.361409626255123e-15
39.23099999999927 8.499225095159604e-15
39.24099999999925 1.0279445117638989e-14
39.25099999999922 1.1714165793312055e-14
39.2609999999992 1.2950860402162788e-14
39.27099999999918 1.3909565186492297e-14
39.28099999999915 1.4712203991311305e-14
39.29099999999913 1.5355205086238734e-14
39.30099999999911 1.5823595836595732e-14
39.31099999999908 1.631432246860148e-14
39.32099999999906 1.6663894385212548e-14
39.33099999999904 1.6950778752022333e-14
39.34099999999901 1.7171213961188593e-14
39.35099999999899 1.735219747647872e-14
39.36099999999897 1.7492699017905703e-14
39.37099999999894 1.7592586507135347e-14
39.38099999999892 1.7685437971356965e-14
39.3909999999989 1.779147621525613e-14
39.399999999998876 1.790713939277584e-14
39.400999999998874 1.7532055405083575e-14
39.41099999999885 1.4078602196007915e-14
39.42099999999883 1.1380818183285062e-14
39.430999999998804 9.178471757432478e-15
39.44099999999878 7.48822738268687e-15
39.45099999999876 6.136844036555083e-15
39.460999999998734 5.1539759764035075e-15
39.47099999999871 4.375241295342542e-15
39.48099999999869 3.798886618585438e-15
39.490999999998664 3.3895542414151293e-15
39.50099999999864 3.1606202821778134e-15
39.51099999999862 2.9290527005206786e-15
39.520999999998594 2.818233184026395e-15
39.53099999999857 2.7554152894778417e-15
39.54099999999855 2.696651785179084e-15
39.550999999998524 2.710788387030887e-15
39.5609999999985 2.6455589893988333e-15
39.57099999999848 2.614827521552599e-15
39.580999999998454 2.6335186522862073e-15
39.59099999999843 2.6331725027258837e-15
39.59999999999841 2.729384092494302e-15
39.60099999999841 3.122906631315009e-15
39.610999999998384 1.2155055741333236e-14
39.62099999999836 2.0341896532320036e-14
39.63099999999834 2.6923124227101064e-14
39.640999999998314 3.229097984449983e-14
39.65099999999829 3.661917642164536e-14
39.66099999999827 4.0171985259660266e-14
39.670999999998244 4.304321637261206e-14
39.68099999999822 4.53082170099718e-14
39.6909999999982 4.72023123179977e-14
39.700999999998174 4.8691344119579256e-14
39.71099999999815 4.9950793308504385e-14
39.72099999999813 5.093786546385404e-14
39.730999999998104 5.174545532723568e-14
39.74099999999808 5.241146100226288e-14
39.75099999999806 5.293088284412849e-14
39.760999999998035 5.33750963692408e-14
39.77099999999801 5.3759257886954785e-14
39.78099999999799 5.4102876604449545e-14
39.790999999997965 5.4352291602636216e-14
39.799999999997944 5.4625743465545644e-14
39.80099999999794 5.353546850852275e-14
39.81099999999792 4.372262792801495e-14
39.820999999997895 3.5889342123123685e-14
39.83099999999787 2.9570176957974067e-14
39.84099999999785 2.453567025302633e-14
39.850999999997825 2.0498051824681468e-14
39.8609999999978 1.7226600238504944e-14
39.87099999999778 1.468009979124614e-14
39.880999999997755 1.2708310571627628e-14
39.89099999999773 1.1030387134762954e-14
39.90099999999771 9.733451199515941e-15
39.910999999997685 8.787269414766125e-15
39.92099999999766 8.098946378721195e-15
39.93099999999764 7.43632016538898e-15
39.940999999997615 6.9389468744341724e-15
39.95099999999759 6.565086418366593e-15
39.96099999999757 6.2360340351334545e-15
39.970999999997545 5.9939910106536975e-15
39.98099999999752 5.8062038725197295e-15
39.9909999999975 5.5978765513950634e-15
};
\addplot
table {%
20.00000000000146 999.0000000000007
20.010000000001472 999.0000000000007
20.020000000001485 999.0000000000007
20.030000000001497 999.0000000000007
20.04000000000151 999.0000000000007
20.05000000000152 999.0000000000007
20.060000000001533 999.0000000000007
20.070000000001546 999.0000000000007
20.080000000001558 999.0000000000007
20.09000000000157 999.0000000000007
20.100000000001582 999.0000000000007
20.110000000001595 999.0000000000007
20.120000000001607 999.0000000000007
20.13000000000162 999.0000000000007
20.14000000000163 999.0000000000007
20.150000000001643 999.0000000000007
20.160000000001656 999.0000000000007
20.170000000001668 999.0000000000007
20.18000000000168 999.0000000000007
20.190000000001692 999.0000000000007
20.200000000001705 6.152311507128809
20.210000000001717 6.152311507128809
20.22000000000173 6.152311507128809
20.23000000000174 6.152311507128809
20.240000000001753 6.152311507128809
20.250000000001766 6.152311507128809
20.260000000001778 6.152311507128809
20.27000000000179 6.152311507128809
20.280000000001802 6.152311507128809
20.290000000001815 6.152311507128809
20.300000000001827 6.152311507128809
20.31000000000184 6.152311507128809
20.32000000000185 6.152311507128809
20.330000000001863 6.152311507128809
20.340000000001876 6.152311507128809
20.350000000001888 6.152311507128809
20.3600000000019 6.152311507128809
20.370000000001912 6.152311507128809
20.380000000001925 6.152311507128809
20.390000000001937 6.152311507128809
20.40000000000195 0.04814964629984756
20.41000000000196 0.04814964629984756
20.420000000001973 0.04814964629984756
20.430000000001986 0.04814964629984756
20.440000000001998 0.04814964629984756
20.45000000000201 0.04814964629984756
20.460000000002022 0.04814964629984756
20.470000000002035 0.04814964629984756
20.480000000002047 0.04814964629984756
20.49000000000206 0.04814964629984756
20.50000000000207 0.04814964629984756
20.510000000002083 0.04814964629984756
20.520000000002096 0.04814964629984756
20.530000000002108 0.04814964629984756
20.54000000000212 0.04814964629984756
20.550000000002132 0.04814964629984756
20.560000000002145 0.04814964629984756
20.570000000002157 0.04814964629984756
20.58000000000217 0.04814964629984756
20.59000000000218 0.04814964629984756
20.600000000002193 0.18906467798284518
20.610000000002206 0.18906467798284518
20.620000000002218 0.18906467798284518
20.63000000000223 0.18906467798284518
20.640000000002242 0.18906467798284518
20.650000000002255 0.18906467798284518
20.660000000002267 0.18906467798284518
20.67000000000228 0.18906467798284518
20.68000000000229 0.18906467798284518
20.690000000002303 0.18906467798284518
20.700000000002316 0.18906467798284518
20.710000000002328 0.18906467798284518
20.72000000000234 0.18906467798284518
20.730000000002352 0.18906467798284518
20.740000000002365 0.18906467798284518
20.750000000002377 0.18906467798284518
20.76000000000239 0.18906467798284518
20.7700000000024 0.18906467798284518
20.780000000002413 0.18906467798284518
20.790000000002426 0.18906467798284518
20.800000000002438 0.19291197418801023
20.81000000000245 0.19291197418801023
20.820000000002462 0.19291197418801023
20.830000000002475 0.19291197418801023
20.840000000002487 0.19291197418801023
20.8500000000025 0.19291197418801023
20.86000000000251 0.19291197418801023
20.870000000002523 0.19291197418801023
20.880000000002536 0.19291197418801023
20.890000000002548 0.19291197418801023
20.90000000000256 0.19291197418801023
20.910000000002572 0.19291197418801023
20.920000000002585 0.19291197418801023
20.930000000002597 0.19291197418801023
20.94000000000261 0.19291197418801023
20.95000000000262 0.19291197418801023
20.960000000002633 0.19291197418801023
20.970000000002646 0.19291197418801023
20.980000000002658 0.19291197418801023
20.99000000000267 0.19291197418801023
21.000000000002682 0.0679734134080165
21.010000000002695 0.0679734134080165
21.020000000002707 0.0679734134080165
21.03000000000272 0.0679734134080165
21.04000000000273 0.0679734134080165
21.050000000002743 0.0679734134080165
21.060000000002756 0.0679734134080165
21.070000000002768 0.0679734134080165
21.08000000000278 0.0679734134080165
21.090000000002792 0.0679734134080165
21.100000000002805 0.0679734134080165
21.110000000002817 0.0679734134080165
21.12000000000283 0.0679734134080165
21.13000000000284 0.0679734134080165
21.140000000002853 0.0679734134080165
21.150000000002866 0.0679734134080165
21.160000000002878 0.0679734134080165
21.17000000000289 0.0679734134080165
21.180000000002902 0.0679734134080165
21.190000000002915 0.0679734134080165
21.200000000002927 0.07956444737722734
21.21000000000294 0.07956444737722734
21.22000000000295 0.07956444737722734
21.230000000002963 0.07956444737722734
21.240000000002976 0.07956444737722734
21.250000000002988 0.07956444737722734
21.260000000003 0.07956444737722734
21.270000000003012 0.07956444737722734
21.280000000003024 0.07956444737722734
21.290000000003037 0.07956444737722734
21.30000000000305 0.07956444737722734
21.31000000000306 0.07956444737722734
21.320000000003073 0.07956444737722734
21.330000000003086 0.07956444737722734
21.340000000003098 0.07956444737722734
21.35000000000311 0.07956444737722734
21.360000000003122 0.07956444737722734
21.370000000003134 0.07956444737722734
21.380000000003147 0.07956444737722734
21.39000000000316 0.07956444737722734
21.40000000000317 0.016220403901130373
21.410000000003183 0.016220403901130373
21.420000000003196 0.016220403901130373
21.430000000003208 0.016220403901130373
21.44000000000322 0.016220403901130373
21.450000000003232 0.016220403901130373
21.460000000003244 0.016220403901130373
21.470000000003257 0.016220403901130373
21.48000000000327 0.016220403901130373
21.49000000000328 0.016220403901130373
21.500000000003293 0.016220403901130373
21.510000000003306 0.016220403901130373
21.520000000003318 0.016220403901130373
21.53000000000333 0.016220403901130373
21.540000000003342 0.016220403901130373
21.550000000003354 0.016220403901130373
21.560000000003367 0.016220403901130373
21.57000000000338 0.016220403901130373
21.58000000000339 0.016220403901130373
21.590000000003403 0.016220403901130373
21.600000000003416 0.04483601291525928
21.610000000003428 0.04483601291525928
21.62000000000344 0.04483601291525928
21.630000000003452 0.04483601291525928
21.640000000003464 0.04483601291525928
21.650000000003477 0.04483601291525928
21.66000000000349 0.04483601291525928
21.6700000000035 0.04483601291525928
21.680000000003513 0.04483601291525928
21.690000000003526 0.04483601291525928
21.700000000003538 0.04483601291525928
21.71000000000355 0.04483601291525928
21.720000000003562 0.04483601291525928
21.730000000003574 0.04483601291525928
21.740000000003587 0.04483601291525928
21.7500000000036 0.04483601291525928
21.76000000000361 0.04483601291525928
21.770000000003623 0.04483601291525928
21.780000000003636 0.04483601291525928
21.790000000003648 0.04483601291525928
21.80000000000366 0.0027707961662885253
21.810000000003672 0.0027707961662885253
21.820000000003684 0.0027707961662885253
21.830000000003697 0.0027707961662885253
21.84000000000371 0.0027707961662885253
21.85000000000372 0.0027707961662885253
21.860000000003733 0.0027707961662885253
21.870000000003746 0.0027707961662885253
21.880000000003758 0.0027707961662885253
21.89000000000377 0.0027707961662885253
21.900000000003782 0.0027707961662885253
21.910000000003794 0.0027707961662885253
21.920000000003807 0.0027707961662885253
21.93000000000382 0.0027707961662885253
21.94000000000383 0.0027707961662885253
21.950000000003843 0.0027707961662885253
21.960000000003856 0.0027707961662885253
21.970000000003868 0.0027707961662885253
21.98000000000388 0.0027707961662885253
21.990000000003892 0.0027707961662885253
22.000000000003904 0.2873024484728395
22.010000000003917 0.2873024484728395
22.02000000000393 0.2873024484728395
22.03000000000394 0.2873024484728395
22.040000000003953 0.2873024484728395
22.050000000003966 0.2873024484728395
22.060000000003978 0.2873024484728395
22.07000000000399 0.2873024484728395
22.080000000004002 0.2873024484728395
22.090000000004014 0.2873024484728395
22.100000000004027 0.2873024484728395
22.11000000000404 0.2873024484728395
22.12000000000405 0.2873024484728395
22.130000000004063 0.2873024484728395
22.140000000004076 0.2873024484728395
22.150000000004088 0.2873024484728395
22.1600000000041 0.2873024484728395
22.170000000004112 0.2873024484728395
22.180000000004124 0.2873024484728395
22.190000000004137 0.2873024484728395
22.20000000000415 0.011076906516335793
22.21000000000416 0.011076906516335793
22.220000000004173 0.011076906516335793
22.230000000004186 0.011076906516335793
22.240000000004198 0.011076906516335793
22.25000000000421 0.011076906516335793
22.260000000004222 0.011076906516335793
22.270000000004234 0.011076906516335793
22.280000000004247 0.011076906516335793
22.29000000000426 0.011076906516335793
22.30000000000427 0.011076906516335793
22.310000000004283 0.011076906516335793
22.320000000004296 0.011076906516335793
22.330000000004308 0.011076906516335793
22.34000000000432 0.011076906516335793
22.350000000004332 0.011076906516335793
22.360000000004344 0.011076906516335793
22.370000000004357 0.011076906516335793
22.38000000000437 0.011076906516335793
22.39000000000438 0.011076906516335793
22.400000000004393 0.014048003472968886
22.410000000004406 0.014048003472968886
22.420000000004418 0.014048003472968886
22.43000000000443 0.014048003472968886
22.440000000004442 0.014048003472968886
22.450000000004454 0.014048003472968886
22.460000000004467 0.014048003472968886
22.47000000000448 0.014048003472968886
22.48000000000449 0.014048003472968886
22.490000000004503 0.014048003472968886
22.500000000004515 0.014048003472968886
22.510000000004528 0.014048003472968886
22.52000000000454 0.014048003472968886
22.530000000004552 0.014048003472968886
22.540000000004564 0.014048003472968886
22.550000000004577 0.014048003472968886
22.56000000000459 0.014048003472968886
22.5700000000046 0.014048003472968886
22.580000000004613 0.014048003472968886
22.590000000004625 0.014048003472968886
22.600000000004638 0.013617169015510628
22.61000000000465 0.013617169015510628
22.620000000004662 0.013617169015510628
22.630000000004674 0.013617169015510628
22.640000000004687 0.013617169015510628
22.6500000000047 0.013617169015510628
22.66000000000471 0.013617169015510628
22.670000000004723 0.013617169015510628
22.680000000004735 0.013617169015510628
22.690000000004748 0.013617169015510628
22.70000000000476 0.013617169015510628
22.710000000004772 0.013617169015510628
22.720000000004784 0.013617169015510628
22.730000000004797 0.013617169015510628
22.74000000000481 0.013617169015510628
22.75000000000482 0.013617169015510628
22.760000000004833 0.013617169015510628
22.770000000004845 0.013617169015510628
22.780000000004858 0.013617169015510628
22.79000000000487 0.013617169015510628
22.800000000004882 0.005955931100844192
22.810000000004894 0.005955931100844192
22.820000000004907 0.005955931100844192
22.83000000000492 0.005955931100844192
22.84000000000493 0.005955931100844192
22.850000000004943 0.005955931100844192
22.860000000004955 0.005955931100844192
22.870000000004968 0.005955931100844192
22.88000000000498 0.005955931100844192
22.890000000004992 0.005955931100844192
22.900000000005004 0.005955931100844192
22.910000000005017 0.005955931100844192
22.92000000000503 0.005955931100844192
22.93000000000504 0.005955931100844192
22.940000000005053 0.005955931100844192
22.950000000005065 0.005955931100844192
22.960000000005078 0.005955931100844192
22.97000000000509 0.005955931100844192
22.980000000005102 0.005955931100844192
22.990000000005114 0.005955931100844192
23.000000000005127 0.006778821614148714
23.01000000000514 0.006778821614148714
23.02000000000515 0.006778821614148714
23.030000000005163 0.006778821614148714
23.040000000005175 0.006778821614148714
23.050000000005188 0.006778821614148714
23.0600000000052 0.006778821614148714
23.070000000005212 0.006778821614148714
23.080000000005224 0.006778821614148714
23.090000000005237 0.006778821614148714
23.10000000000525 0.006778821614148714
23.11000000000526 0.006778821614148714
23.120000000005273 0.006778821614148714
23.130000000005285 0.006778821614148714
23.140000000005298 0.006778821614148714
23.15000000000531 0.006778821614148714
23.160000000005322 0.006778821614148714
23.170000000005334 0.006778821614148714
23.180000000005347 0.006778821614148714
23.19000000000536 0.006778821614148714
23.20000000000537 0.0017925973588592357
23.210000000005383 0.0017925973588592357
23.220000000005395 0.0017925973588592357
23.230000000005408 0.0017925973588592357
23.24000000000542 0.0017925973588592357
23.250000000005432 0.0017925973588592357
23.260000000005444 0.0017925973588592357
23.270000000005457 0.0017925973588592357
23.28000000000547 0.0017925973588592357
23.29000000000548 0.0017925973588592357
23.300000000005493 0.0017925973588592357
23.310000000005505 0.0017925973588592357
23.320000000005518 0.0017925973588592357
23.33000000000553 0.0017925973588592357
23.340000000005542 0.0017925973588592357
23.350000000005554 0.0017925973588592357
23.360000000005567 0.0017925973588592357
23.37000000000558 0.0017925973588592357
23.38000000000559 0.0017925973588592357
23.390000000005603 0.0017925973588592357
23.400000000005615 0.0035614171591791775
23.410000000005628 0.0035614171591791775
23.42000000000564 0.0035614171591791775
23.430000000005652 0.0035614171591791775
23.440000000005664 0.0035614171591791775
23.450000000005677 0.0035614171591791775
23.46000000000569 0.0035614171591791775
23.4700000000057 0.0035614171591791775
23.480000000005713 0.0035614171591791775
23.490000000005725 0.0035614171591791775
23.500000000005738 0.0035614171591791775
23.51000000000575 0.0035614171591791775
23.520000000005762 0.0035614171591791775
23.530000000005774 0.0035614171591791775
23.540000000005787 0.0035614171591791775
23.5500000000058 0.0035614171591791775
23.56000000000581 0.0035614171591791775
23.570000000005823 0.0035614171591791775
23.580000000005835 0.0035614171591791775
23.590000000005848 0.0035614171591791775
23.60000000000586 0.00044934034901787136
23.610000000005872 0.00044934034901787136
23.620000000005884 0.00044934034901787136
23.630000000005897 0.00044934034901787136
23.64000000000591 0.00044934034901787136
23.65000000000592 0.00044934034901787136
23.660000000005933 0.00044934034901787136
23.670000000005945 0.00044934034901787136
23.680000000005958 0.00044934034901787136
23.69000000000597 0.00044934034901787136
23.700000000005982 0.00044934034901787136
23.710000000005994 0.00044934034901787136
23.720000000006007 0.00044934034901787136
23.73000000000602 0.00044934034901787136
23.74000000000603 0.00044934034901787136
23.750000000006043 0.00044934034901787136
23.760000000006055 0.00044934034901787136
23.770000000006068 0.00044934034901787136
23.78000000000608 0.00044934034901787136
23.790000000006092 0.00044934034901787136
23.800000000006104 0.0030024234149044794
23.810000000006116 0.0030024234149044794
23.82000000000613 0.0030024234149044794
23.83000000000614 0.0030024234149044794
23.840000000006153 0.0030024234149044794
23.850000000006165 0.0030024234149044794
23.860000000006178 0.0030024234149044794
23.87000000000619 0.0030024234149044794
23.880000000006202 0.0030024234149044794
23.890000000006214 0.0030024234149044794
23.900000000006226 0.0030024234149044794
23.91000000000624 0.0030024234149044794
23.92000000000625 0.0030024234149044794
23.930000000006263 0.0030024234149044794
23.940000000006275 0.0030024234149044794
23.950000000006288 0.0030024234149044794
23.9600000000063 0.0030024234149044794
23.970000000006312 0.0030024234149044794
23.980000000006324 0.0030024234149044794
23.990000000006336 0.0030024234149044794
24.00000000000635 5.0310843143462625e-06
24.01000000000636 5.0310843143462625e-06
24.020000000006373 5.0310843143462625e-06
24.030000000006385 5.0310843143462625e-06
24.040000000006398 5.0310843143462625e-06
24.05000000000641 5.0310843143462625e-06
24.060000000006422 5.0310843143462625e-06
24.070000000006434 5.0310843143462625e-06
24.080000000006446 5.0310843143462625e-06
24.09000000000646 5.0310843143462625e-06
24.10000000000647 5.0310843143462625e-06
24.110000000006483 5.0310843143462625e-06
24.120000000006495 5.0310843143462625e-06
24.130000000006508 5.0310843143462625e-06
24.14000000000652 5.0310843143462625e-06
24.150000000006532 5.0310843143462625e-06
24.160000000006544 5.0310843143462625e-06
24.170000000006556 5.0310843143462625e-06
24.18000000000657 5.0310843143462625e-06
24.19000000000658 5.0310843143462625e-06
24.200000000006593 0.0009357809367951334
24.210000000006605 0.0009357809367951334
24.220000000006618 0.0009357809367951334
24.23000000000663 0.0009357809367951334
24.240000000006642 0.0009357809367951334
24.250000000006654 0.0009357809367951334
24.260000000006666 0.0009357809367951334
24.27000000000668 0.0009357809367951334
24.28000000000669 0.0009357809367951334
24.290000000006703 0.0009357809367951334
24.300000000006715 0.0009357809367951334
24.310000000006728 0.0009357809367951334
24.32000000000674 0.0009357809367951334
24.330000000006752 0.0009357809367951334
24.340000000006764 0.0009357809367951334
24.350000000006776 0.0009357809367951334
24.36000000000679 0.0009357809367951334
24.3700000000068 0.0009357809367951334
24.380000000006813 0.0009357809367951334
24.390000000006825 0.0009357809367951334
24.400000000006838 1.1671891791617539e-05
24.41000000000685 1.1671891791617539e-05
24.420000000006862 1.1671891791617539e-05
24.430000000006874 1.1671891791617539e-05
24.440000000006886 1.1671891791617539e-05
24.4500000000069 1.1671891791617539e-05
24.46000000000691 1.1671891791617539e-05
24.470000000006923 1.1671891791617539e-05
24.480000000006935 1.1671891791617539e-05
24.490000000006948 1.1671891791617539e-05
24.50000000000696 1.1671891791617539e-05
24.510000000006972 1.1671891791617539e-05
24.520000000006984 1.1671891791617539e-05
24.530000000006996 1.1671891791617539e-05
24.54000000000701 1.1671891791617539e-05
24.55000000000702 1.1671891791617539e-05
24.560000000007033 1.1671891791617539e-05
24.570000000007045 1.1671891791617539e-05
24.580000000007058 1.1671891791617539e-05
24.59000000000707 1.1671891791617539e-05
24.600000000007082 0.0006375731485292347
24.610000000007094 0.0006375731485292347
24.620000000007106 0.0006375731485292347
24.63000000000712 0.0006375731485292347
24.64000000000713 0.0006375731485292347
24.650000000007143 0.0006375731485292347
24.660000000007155 0.0006375731485292347
24.670000000007168 0.0006375731485292347
24.68000000000718 0.0006375731485292347
24.690000000007192 0.0006375731485292347
24.700000000007204 0.0006375731485292347
24.710000000007216 0.0006375731485292347
24.72000000000723 0.0006375731485292347
24.73000000000724 0.0006375731485292347
24.740000000007253 0.0006375731485292347
24.750000000007265 0.0006375731485292347
24.760000000007278 0.0006375731485292347
24.77000000000729 0.0006375731485292347
24.780000000007302 0.0006375731485292347
24.790000000007314 0.0006375731485292347
24.800000000007326 1.4590529063369592e-05
24.81000000000734 1.4590529063369592e-05
24.82000000000735 1.4590529063369592e-05
24.830000000007363 1.4590529063369592e-05
24.840000000007375 1.4590529063369592e-05
24.850000000007388 1.4590529063369592e-05
24.8600000000074 1.4590529063369592e-05
24.870000000007412 1.4590529063369592e-05
24.880000000007424 1.4590529063369592e-05
24.890000000007436 1.4590529063369592e-05
24.90000000000745 1.4590529063369592e-05
24.91000000000746 1.4590529063369592e-05
24.920000000007473 1.4590529063369592e-05
24.930000000007485 1.4590529063369592e-05
24.940000000007498 1.4590529063369592e-05
24.95000000000751 1.4590529063369592e-05
24.960000000007522 1.4590529063369592e-05
24.970000000007534 1.4590529063369592e-05
24.980000000007546 1.4590529063369592e-05
24.99000000000756 1.4590529063369592e-05
25.00000000000757 7.193367236547552e-05
25.010000000007583 7.193367236547552e-05
25.020000000007595 7.193367236547552e-05
25.030000000007607 7.193367236547552e-05
25.04000000000762 7.193367236547552e-05
25.050000000007632 7.193367236547552e-05
25.060000000007644 7.193367236547552e-05
25.070000000007656 7.193367236547552e-05
25.08000000000767 7.193367236547552e-05
25.09000000000768 7.193367236547552e-05
25.100000000007693 7.193367236547552e-05
25.110000000007705 7.193367236547552e-05
25.120000000007717 7.193367236547552e-05
25.13000000000773 7.193367236547552e-05
25.140000000007742 7.193367236547552e-05
25.150000000007754 7.193367236547552e-05
25.160000000007766 7.193367236547552e-05
25.17000000000778 7.193367236547552e-05
25.18000000000779 7.193367236547552e-05
25.190000000007803 7.193367236547552e-05
25.200000000007815 1.570292733408911e-05
25.210000000007827 1.570292733408911e-05
25.22000000000784 1.570292733408911e-05
25.230000000007852 1.570292733408911e-05
25.240000000007864 1.570292733408911e-05
25.250000000007876 1.570292733408911e-05
25.26000000000789 1.570292733408911e-05
25.2700000000079 1.570292733408911e-05
25.280000000007913 1.570292733408911e-05
25.290000000007925 1.570292733408911e-05
25.300000000007937 1.570292733408911e-05
25.31000000000795 1.570292733408911e-05
25.320000000007962 1.570292733408911e-05
25.330000000007974 1.570292733408911e-05
25.340000000007986 1.570292733408911e-05
25.350000000008 1.570292733408911e-05
25.36000000000801 1.570292733408911e-05
25.370000000008023 1.570292733408911e-05
25.380000000008035 1.570292733408911e-05
25.390000000008047 1.570292733408911e-05
25.40000000000806 4.059890844300071e-05
25.410000000008072 4.059890844300071e-05
25.420000000008084 4.059890844300071e-05
25.430000000008096 4.059890844300071e-05
25.44000000000811 4.059890844300071e-05
25.45000000000812 4.059890844300071e-05
25.460000000008133 4.059890844300071e-05
25.470000000008145 4.059890844300071e-05
25.480000000008157 4.059890844300071e-05
25.49000000000817 4.059890844300071e-05
25.500000000008182 4.059890844300071e-05
25.510000000008194 4.059890844300071e-05
25.520000000008206 4.059890844300071e-05
25.53000000000822 4.059890844300071e-05
25.54000000000823 4.059890844300071e-05
25.550000000008243 4.059890844300071e-05
25.560000000008255 4.059890844300071e-05
25.570000000008267 4.059890844300071e-05
25.58000000000828 4.059890844300071e-05
25.590000000008292 4.059890844300071e-05
25.600000000008304 3.3922411542090802e-06
25.610000000008316 3.3922411542090802e-06
25.62000000000833 3.3922411542090802e-06
25.63000000000834 3.3922411542090802e-06
25.640000000008353 3.3922411542090802e-06
25.650000000008365 3.3922411542090802e-06
25.660000000008377 3.3922411542090802e-06
25.67000000000839 3.3922411542090802e-06
25.680000000008402 3.3922411542090802e-06
25.690000000008414 3.3922411542090802e-06
25.700000000008426 3.3922411542090802e-06
25.71000000000844 3.3922411542090802e-06
25.72000000000845 3.3922411542090802e-06
25.730000000008463 3.3922411542090802e-06
25.740000000008475 3.3922411542090802e-06
25.750000000008487 3.3922411542090802e-06
25.7600000000085 3.3922411542090802e-06
25.770000000008512 3.3922411542090802e-06
25.780000000008524 3.3922411542090802e-06
25.790000000008536 3.3922411542090802e-06
25.80000000000855 6.281638058433688e-05
25.81000000000856 6.281638058433688e-05
25.820000000008573 6.281638058433688e-05
25.830000000008585 6.281638058433688e-05
25.840000000008597 6.281638058433688e-05
25.85000000000861 6.281638058433688e-05
25.860000000008622 6.281638058433688e-05
25.870000000008634 6.281638058433688e-05
25.880000000008646 6.281638058433688e-05
25.89000000000866 6.281638058433688e-05
25.90000000000867 6.281638058433688e-05
25.910000000008683 6.281638058433688e-05
25.920000000008695 6.281638058433688e-05
25.930000000008707 6.281638058433688e-05
25.94000000000872 6.281638058433688e-05
25.950000000008732 6.281638058433688e-05
25.960000000008744 6.281638058433688e-05
25.970000000008756 6.281638058433688e-05
25.98000000000877 6.281638058433688e-05
25.99000000000878 6.281638058433688e-05
26.000000000008793 1.7684481663348545e-06
26.010000000008805 1.7684481663348545e-06
26.020000000008817 1.7684481663348545e-06
26.03000000000883 1.7684481663348545e-06
26.040000000008842 1.7684481663348545e-06
26.050000000008854 1.7684481663348545e-06
26.060000000008866 1.7684481663348545e-06
26.07000000000888 1.7684481663348545e-06
26.08000000000889 1.7684481663348545e-06
26.090000000008903 1.7684481663348545e-06
26.100000000008915 1.7684481663348545e-06
26.110000000008927 1.7684481663348545e-06
26.12000000000894 1.7684481663348545e-06
26.130000000008952 1.7684481663348545e-06
26.140000000008964 1.7684481663348545e-06
26.150000000008976 1.7684481663348545e-06
26.16000000000899 1.7684481663348545e-06
26.170000000009 1.7684481663348545e-06
26.180000000009013 1.7684481663348545e-06
26.190000000009025 1.7684481663348545e-06
26.200000000009037 6.142956840470351e-06
26.21000000000905 6.142956840470351e-06
26.220000000009062 6.142956840470351e-06
26.230000000009074 6.142956840470351e-06
26.240000000009086 6.142956840470351e-06
26.2500000000091 6.142956840470351e-06
26.26000000000911 6.142956840470351e-06
26.270000000009123 6.142956840470351e-06
26.280000000009135 6.142956840470351e-06
26.290000000009147 6.142956840470351e-06
26.30000000000916 6.142956840470351e-06
26.310000000009172 6.142956840470351e-06
26.320000000009184 6.142956840470351e-06
26.330000000009196 6.142956840470351e-06
26.34000000000921 6.142956840470351e-06
26.35000000000922 6.142956840470351e-06
26.360000000009233 6.142956840470351e-06
26.370000000009245 6.142956840470351e-06
26.380000000009257 6.142956840470351e-06
26.39000000000927 6.142956840470351e-06
26.400000000009282 1.980848143498526e-06
26.410000000009294 1.980848143498526e-06
26.420000000009306 1.980848143498526e-06
26.43000000000932 1.980848143498526e-06
26.44000000000933 1.980848143498526e-06
26.450000000009343 1.980848143498526e-06
26.460000000009355 1.980848143498526e-06
26.470000000009367 1.980848143498526e-06
26.48000000000938 1.980848143498526e-06
26.490000000009392 1.980848143498526e-06
26.500000000009404 1.980848143498526e-06
26.510000000009416 1.980848143498526e-06
26.52000000000943 1.980848143498526e-06
26.53000000000944 1.980848143498526e-06
26.540000000009453 1.980848143498526e-06
26.550000000009465 1.980848143498526e-06
26.560000000009477 1.980848143498526e-06
26.57000000000949 1.980848143498526e-06
26.580000000009502 1.980848143498526e-06
26.590000000009514 1.980848143498526e-06
26.600000000009526 3.4843718229714965e-06
26.61000000000954 3.4843718229714965e-06
26.62000000000955 3.4843718229714965e-06
26.630000000009563 3.4843718229714965e-06
26.640000000009575 3.4843718229714965e-06
26.650000000009587 3.4843718229714965e-06
26.6600000000096 3.4843718229714965e-06
26.670000000009612 3.4843718229714965e-06
26.680000000009624 3.4843718229714965e-06
26.690000000009636 3.4843718229714965e-06
26.70000000000965 3.4843718229714965e-06
26.71000000000966 3.4843718229714965e-06
26.720000000009673 3.4843718229714965e-06
26.730000000009685 3.4843718229714965e-06
26.740000000009697 3.4843718229714965e-06
26.75000000000971 3.4843718229714965e-06
26.760000000009722 3.4843718229714965e-06
26.770000000009734 3.4843718229714965e-06
26.780000000009746 3.4843718229714965e-06
26.79000000000976 3.4843718229714965e-06
26.80000000000977 5.198551623897263e-07
26.810000000009783 5.198551623897263e-07
26.820000000009795 5.198551623897263e-07
26.830000000009807 5.198551623897263e-07
26.84000000000982 5.198551623897263e-07
26.850000000009832 5.198551623897263e-07
26.860000000009844 5.198551623897263e-07
26.870000000009856 5.198551623897263e-07
26.88000000000987 5.198551623897263e-07
26.89000000000988 5.198551623897263e-07
26.900000000009893 5.198551623897263e-07
26.910000000009905 5.198551623897263e-07
26.920000000009917 5.198551623897263e-07
26.93000000000993 5.198551623897263e-07
26.94000000000994 5.198551623897263e-07
26.950000000009954 5.198551623897263e-07
26.960000000009966 5.198551623897263e-07
26.97000000000998 5.198551623897263e-07
26.98000000000999 5.198551623897263e-07
26.990000000010003 5.198551623897263e-07
27.000000000010015 2.127342529998494e-06
27.010000000010027 2.127342529998494e-06
27.02000000001004 2.127342529998494e-06
27.03000000001005 2.127342529998494e-06
27.040000000010064 2.127342529998494e-06
27.050000000010076 2.127342529998494e-06
27.06000000001009 2.127342529998494e-06
27.0700000000101 2.127342529998494e-06
27.080000000010113 2.127342529998494e-06
27.090000000010125 2.127342529998494e-06
27.100000000010137 2.127342529998494e-06
27.11000000001015 2.127342529998494e-06
27.12000000001016 2.127342529998494e-06
27.130000000010174 2.127342529998494e-06
27.140000000010186 2.127342529998494e-06
27.1500000000102 2.127342529998494e-06
27.16000000001021 2.127342529998494e-06
27.170000000010223 2.127342529998494e-06
27.180000000010235 2.127342529998494e-06
27.190000000010247 2.127342529998494e-06
27.20000000001026 4.956853655833926e-08
27.21000000001027 4.956853655833926e-08
27.220000000010284 4.956853655833926e-08
27.230000000010296 4.956853655833926e-08
27.24000000001031 4.956853655833926e-08
27.25000000001032 4.956853655833926e-08
27.260000000010333 4.956853655833926e-08
27.270000000010345 4.956853655833926e-08
27.280000000010357 4.956853655833926e-08
27.29000000001037 4.956853655833926e-08
27.30000000001038 4.956853655833926e-08
27.310000000010394 4.956853655833926e-08
27.320000000010406 4.956853655833926e-08
27.33000000001042 4.956853655833926e-08
27.34000000001043 4.956853655833926e-08
27.350000000010443 4.956853655833926e-08
27.360000000010455 4.956853655833926e-08
27.370000000010467 4.956853655833926e-08
27.38000000001048 4.956853655833926e-08
27.39000000001049 4.956853655833926e-08
27.400000000010504 1.6861176044789816e-06
27.410000000010516 1.6861176044789816e-06
27.42000000001053 1.6861176044789816e-06
27.43000000001054 1.6861176044789816e-06
27.440000000010553 1.6861176044789816e-06
27.450000000010565 1.6861176044789816e-06
27.460000000010577 1.6861176044789816e-06
27.47000000001059 1.6861176044789816e-06
27.4800000000106 1.6861176044789816e-06
27.490000000010614 1.6861176044789816e-06
27.500000000010626 1.6861176044789816e-06
27.51000000001064 1.6861176044789816e-06
27.52000000001065 1.6861176044789816e-06
27.530000000010663 1.6861176044789816e-06
27.540000000010675 1.6861176044789816e-06
27.550000000010687 1.6861176044789816e-06
27.5600000000107 1.6861176044789816e-06
27.57000000001071 1.6861176044789816e-06
27.580000000010724 1.6861176044789816e-06
27.590000000010736 1.6861176044789816e-06
27.60000000001075 3.931509306477621e-08
27.61000000001076 3.931509306477621e-08
27.620000000010773 3.931509306477621e-08
27.630000000010785 3.931509306477621e-08
27.640000000010797 3.931509306477621e-08
27.65000000001081 3.931509306477621e-08
27.66000000001082 3.931509306477621e-08
27.670000000010834 3.931509306477621e-08
27.680000000010846 3.931509306477621e-08
27.69000000001086 3.931509306477621e-08
27.70000000001087 3.931509306477621e-08
27.710000000010883 3.931509306477621e-08
27.720000000010895 3.931509306477621e-08
27.730000000010907 3.931509306477621e-08
27.74000000001092 3.931509306477621e-08
27.75000000001093 3.931509306477621e-08
27.760000000010944 3.931509306477621e-08
27.770000000010956 3.931509306477621e-08
27.78000000001097 3.931509306477621e-08
27.79000000001098 3.931509306477621e-08
27.800000000010993 1.387321789565743e-07
27.810000000011005 1.387321789565743e-07
27.820000000011017 1.387321789565743e-07
27.83000000001103 1.387321789565743e-07
27.84000000001104 1.387321789565743e-07
27.850000000011054 1.387321789565743e-07
27.860000000011066 1.387321789565743e-07
27.87000000001108 1.387321789565743e-07
27.88000000001109 1.387321789565743e-07
27.890000000011103 1.387321789565743e-07
27.900000000011115 1.387321789565743e-07
27.910000000011127 1.387321789565743e-07
27.92000000001114 1.387321789565743e-07
27.93000000001115 1.387321789565743e-07
27.940000000011164 1.387321789565743e-07
27.950000000011176 1.387321789565743e-07
27.96000000001119 1.387321789565743e-07
27.9700000000112 1.387321789565743e-07
27.980000000011213 1.387321789565743e-07
27.990000000011225 1.387321789565743e-07
28.000000000011237 4.7203581538327044e-08
28.01000000001125 4.7203581538327044e-08
28.02000000001126 4.7203581538327044e-08
28.030000000011274 4.7203581538327044e-08
28.040000000011286 4.7203581538327044e-08
28.0500000000113 4.7203581538327044e-08
28.06000000001131 4.7203581538327044e-08
28.070000000011323 4.7203581538327044e-08
28.080000000011335 4.7203581538327044e-08
28.090000000011347 4.7203581538327044e-08
28.10000000001136 4.7203581538327044e-08
28.11000000001137 4.7203581538327044e-08
28.120000000011384 4.7203581538327044e-08
28.130000000011396 4.7203581538327044e-08
28.14000000001141 4.7203581538327044e-08
28.15000000001142 4.7203581538327044e-08
28.160000000011433 4.7203581538327044e-08
28.170000000011445 4.7203581538327044e-08
28.180000000011457 4.7203581538327044e-08
28.19000000001147 4.7203581538327044e-08
28.20000000001148 7.32646031516293e-08
28.210000000011494 7.32646031516293e-08
28.220000000011506 7.32646031516293e-08
28.23000000001152 7.32646031516293e-08
28.24000000001153 7.32646031516293e-08
28.250000000011543 7.32646031516293e-08
28.260000000011555 7.32646031516293e-08
28.270000000011567 7.32646031516293e-08
28.28000000001158 7.32646031516293e-08
28.29000000001159 7.32646031516293e-08
28.300000000011604 7.32646031516293e-08
28.310000000011616 7.32646031516293e-08
28.32000000001163 7.32646031516293e-08
28.33000000001164 7.32646031516293e-08
28.340000000011653 7.32646031516293e-08
28.350000000011665 7.32646031516293e-08
28.360000000011677 7.32646031516293e-08
28.37000000001169 7.32646031516293e-08
28.3800000000117 7.32646031516293e-08
28.390000000011714 7.32646031516293e-08
28.400000000011726 1.823051930770203e-08
28.41000000001174 1.823051930770203e-08
28.42000000001175 1.823051930770203e-08
28.430000000011763 1.823051930770203e-08
28.440000000011775 1.823051930770203e-08
28.450000000011787 1.823051930770203e-08
28.4600000000118 1.823051930770203e-08
28.47000000001181 1.823051930770203e-08
28.480000000011824 1.823051930770203e-08
28.490000000011836 1.823051930770203e-08
28.50000000001185 1.823051930770203e-08
28.51000000001186 1.823051930770203e-08
28.520000000011873 1.823051930770203e-08
28.530000000011885 1.823051930770203e-08
28.540000000011897 1.823051930770203e-08
28.55000000001191 1.823051930770203e-08
28.56000000001192 1.823051930770203e-08
28.570000000011934 1.823051930770203e-08
28.580000000011946 1.823051930770203e-08
28.59000000001196 1.823051930770203e-08
28.60000000001197 3.64072409372862e-08
28.610000000011983 3.64072409372862e-08
28.620000000011995 3.64072409372862e-08
28.630000000012007 3.64072409372862e-08
28.64000000001202 3.64072409372862e-08
28.65000000001203 3.64072409372862e-08
28.660000000012044 3.64072409372862e-08
28.670000000012056 3.64072409372862e-08
28.68000000001207 3.64072409372862e-08
28.69000000001208 3.64072409372862e-08
28.700000000012093 3.64072409372862e-08
28.710000000012105 3.64072409372862e-08
28.720000000012117 3.64072409372862e-08
28.73000000001213 3.64072409372862e-08
28.74000000001214 3.64072409372862e-08
28.750000000012154 3.64072409372862e-08
28.760000000012166 3.64072409372862e-08
28.77000000001218 3.64072409372862e-08
28.78000000001219 3.64072409372862e-08
28.790000000012203 3.64072409372862e-08
28.800000000012215 3.2068481984476316e-09
28.810000000012227 3.2068481984476316e-09
28.82000000001224 3.2068481984476316e-09
28.83000000001225 3.2068481984476316e-09
28.840000000012264 3.2068481984476316e-09
28.850000000012276 3.2068481984476316e-09
28.86000000001229 3.2068481984476316e-09
28.8700000000123 3.2068481984476316e-09
28.880000000012313 3.2068481984476316e-09
28.890000000012325 3.2068481984476316e-09
28.900000000012337 3.2068481984476316e-09
28.91000000001235 3.2068481984476316e-09
28.92000000001236 3.2068481984476316e-09
28.930000000012374 3.2068481984476316e-09
28.940000000012386 3.2068481984476316e-09
28.9500000000124 3.2068481984476316e-09
28.96000000001241 3.2068481984476316e-09
28.970000000012423 3.2068481984476316e-09
28.980000000012435 3.2068481984476316e-09
28.990000000012447 3.2068481984476316e-09
29.00000000001246 5.7372787510417966e-08
29.01000000001247 5.7372787510417966e-08
29.020000000012484 5.7372787510417966e-08
29.030000000012496 5.7372787510417966e-08
29.04000000001251 5.7372787510417966e-08
29.05000000001252 5.7372787510417966e-08
29.060000000012533 5.7372787510417966e-08
29.070000000012545 5.7372787510417966e-08
29.080000000012557 5.7372787510417966e-08
29.09000000001257 5.7372787510417966e-08
29.10000000001258 5.7372787510417966e-08
29.110000000012594 5.7372787510417966e-08
29.120000000012606 5.7372787510417966e-08
29.13000000001262 5.7372787510417966e-08
29.14000000001263 5.7372787510417966e-08
29.150000000012643 5.7372787510417966e-08
29.160000000012655 5.7372787510417966e-08
29.170000000012667 5.7372787510417966e-08
29.18000000001268 5.7372787510417966e-08
29.19000000001269 5.7372787510417966e-08
29.200000000012704 1.3416377384056766e-09
29.210000000012716 1.3416377384056766e-09
29.22000000001273 1.3416377384056766e-09
29.23000000001274 1.3416377384056766e-09
29.240000000012753 1.3416377384056766e-09
29.250000000012765 1.3416377384056766e-09
29.260000000012777 1.3416377384056766e-09
29.27000000001279 1.3416377384056766e-09
29.2800000000128 1.3416377384056766e-09
29.290000000012814 1.3416377384056766e-09
29.300000000012826 1.3416377384056766e-09
29.31000000001284 1.3416377384056766e-09
29.32000000001285 1.3416377384056766e-09
29.330000000012863 1.3416377384056766e-09
29.340000000012875 1.3416377384056766e-09
29.350000000012887 1.3416377384056766e-09
29.3600000000129 1.3416377384056766e-09
29.37000000001291 1.3416377384056766e-09
29.380000000012924 1.3416377384056766e-09
29.390000000012936 1.3416377384056766e-09
29.400000000012948 6.3193176819825725e-09
29.41000000001296 6.3193176819825725e-09
29.420000000012973 6.3193176819825725e-09
29.430000000012985 6.3193176819825725e-09
29.440000000012997 6.3193176819825725e-09
29.45000000001301 6.3193176819825725e-09
29.46000000001302 6.3193176819825725e-09
29.470000000013034 6.3193176819825725e-09
29.480000000013046 6.3193176819825725e-09
29.490000000013058 6.3193176819825725e-09
29.50000000001307 6.3193176819825725e-09
29.510000000013083 6.3193176819825725e-09
29.520000000013095 6.3193176819825725e-09
29.530000000013107 6.3193176819825725e-09
29.54000000001312 6.3193176819825725e-09
29.55000000001313 6.3193176819825725e-09
29.560000000013144 6.3193176819825725e-09
29.570000000013156 6.3193176819825725e-09
29.580000000013168 6.3193176819825725e-09
29.59000000001318 6.3193176819825725e-09
29.600000000013193 1.819989905310626e-09
29.610000000013205 1.819989905310626e-09
29.620000000013217 1.819989905310626e-09
29.63000000001323 1.819989905310626e-09
29.64000000001324 1.819989905310626e-09
29.650000000013254 1.819989905310626e-09
29.660000000013266 1.819989905310626e-09
29.670000000013278 1.819989905310626e-09
29.68000000001329 1.819989905310626e-09
29.690000000013303 1.819989905310626e-09
29.700000000013315 1.819989905310626e-09
29.710000000013327 1.819989905310626e-09
29.72000000001334 1.819989905310626e-09
29.73000000001335 1.819989905310626e-09
29.740000000013364 1.819989905310626e-09
29.750000000013376 1.819989905310626e-09
29.760000000013388 1.819989905310626e-09
29.7700000000134 1.819989905310626e-09
29.780000000013413 1.819989905310626e-09
29.790000000013425 1.819989905310626e-09
29.800000000013437 3.024810436846881e-09
29.81000000001345 3.024810436846881e-09
29.82000000001346 3.024810436846881e-09
29.830000000013474 3.024810436846881e-09
29.840000000013486 3.024810436846881e-09
29.850000000013498 3.024810436846881e-09
29.86000000001351 3.024810436846881e-09
29.870000000013523 3.024810436846881e-09
29.880000000013535 3.024810436846881e-09
29.890000000013547 3.024810436846881e-09
29.90000000001356 3.024810436846881e-09
29.91000000001357 3.024810436846881e-09
29.920000000013584 3.024810436846881e-09
29.930000000013596 3.024810436846881e-09
29.940000000013608 3.024810436846881e-09
29.95000000001362 3.024810436846881e-09
29.960000000013633 3.024810436846881e-09
29.970000000013645 3.024810436846881e-09
29.980000000013657 3.024810436846881e-09
29.99000000001367 3.024810436846881e-09
30.00000000001368 5.161223011473925e-10
30.010000000013694 5.161223011473925e-10
30.020000000013706 5.161223011473925e-10
30.030000000013718 5.161223011473925e-10
30.04000000001373 5.161223011473925e-10
30.050000000013743 5.161223011473925e-10
30.060000000013755 5.161223011473925e-10
30.070000000013767 5.161223011473925e-10
30.08000000001378 5.161223011473925e-10
30.09000000001379 5.161223011473925e-10
30.100000000013804 5.161223011473925e-10
30.110000000013816 5.161223011473925e-10
30.120000000013828 5.161223011473925e-10
30.13000000001384 5.161223011473925e-10
30.140000000013853 5.161223011473925e-10
30.150000000013865 5.161223011473925e-10
30.160000000013877 5.161223011473925e-10
30.17000000001389 5.161223011473925e-10
30.1800000000139 5.161223011473925e-10
30.190000000013914 5.161223011473925e-10
30.200000000013926 1.739030577527223e-09
30.210000000013938 1.739030577527223e-09
30.22000000001395 1.739030577527223e-09
30.230000000013963 1.739030577527223e-09
30.240000000013975 1.739030577527223e-09
30.250000000013987 1.739030577527223e-09
30.260000000014 1.739030577527223e-09
30.27000000001401 1.739030577527223e-09
30.280000000014024 1.739030577527223e-09
30.290000000014036 1.739030577527223e-09
30.300000000014048 1.739030577527223e-09
30.31000000001406 1.739030577527223e-09
30.320000000014073 1.739030577527223e-09
30.330000000014085 1.739030577527223e-09
30.340000000014097 1.739030577527223e-09
30.35000000001411 1.739030577527223e-09
30.36000000001412 1.739030577527223e-09
30.370000000014134 1.739030577527223e-09
30.380000000014146 1.739030577527223e-09
30.390000000014158 1.739030577527223e-09
30.40000000001417 4.4517774883123806e-11
30.410000000014183 4.4517774883123806e-11
30.420000000014195 4.4517774883123806e-11
30.430000000014207 4.4517774883123806e-11
30.44000000001422 4.4517774883123806e-11
30.45000000001423 4.4517774883123806e-11
30.460000000014244 4.4517774883123806e-11
30.470000000014256 4.4517774883123806e-11
30.480000000014268 4.4517774883123806e-11
30.49000000001428 4.4517774883123806e-11
30.500000000014293 4.4517774883123806e-11
30.510000000014305 4.4517774883123806e-11
30.520000000014317 4.4517774883123806e-11
30.53000000001433 4.4517774883123806e-11
30.54000000001434 4.4517774883123806e-11
30.550000000014354 4.4517774883123806e-11
30.560000000014366 4.4517774883123806e-11
30.570000000014378 4.4517774883123806e-11
30.58000000001439 4.4517774883123806e-11
30.590000000014403 4.4517774883123806e-11
30.600000000014415 1.5929087476135306e-09
30.610000000014427 1.5929087476135306e-09
30.62000000001444 1.5929087476135306e-09
30.63000000001445 1.5929087476135306e-09
30.640000000014464 1.5929087476135306e-09
30.650000000014476 1.5929087476135306e-09
30.660000000014488 1.5929087476135306e-09
30.6700000000145 1.5929087476135306e-09
30.680000000014513 1.5929087476135306e-09
30.690000000014525 1.5929087476135306e-09
30.700000000014537 1.5929087476135306e-09
30.71000000001455 1.5929087476135306e-09
30.72000000001456 1.5929087476135306e-09
30.730000000014574 1.5929087476135306e-09
30.740000000014586 1.5929087476135306e-09
30.750000000014598 1.5929087476135306e-09
30.76000000001461 1.5929087476135306e-09
30.770000000014623 1.5929087476135306e-09
30.780000000014635 1.5929087476135306e-09
30.790000000014647 1.5929087476135306e-09
30.80000000001466 3.408059424947485e-11
30.81000000001467 3.408059424947485e-11
30.820000000014684 3.408059424947485e-11
30.830000000014696 3.408059424947485e-11
30.840000000014708 3.408059424947485e-11
30.85000000001472 3.408059424947485e-11
30.860000000014733 3.408059424947485e-11
30.870000000014745 3.408059424947485e-11
30.880000000014757 3.408059424947485e-11
30.89000000001477 3.408059424947485e-11
30.90000000001478 3.408059424947485e-11
30.910000000014794 3.408059424947485e-11
30.920000000014806 3.408059424947485e-11
30.930000000014818 3.408059424947485e-11
30.94000000001483 3.408059424947485e-11
30.950000000014843 3.408059424947485e-11
30.960000000014855 3.408059424947485e-11
30.970000000014867 3.408059424947485e-11
30.98000000001488 3.408059424947485e-11
30.99000000001489 3.408059424947485e-11
31.000000000014904 1.8600724259465462e-10
31.010000000014916 1.8600724259465462e-10
31.020000000014928 1.8600724259465462e-10
31.03000000001494 1.8600724259465462e-10
31.040000000014953 1.8600724259465462e-10
31.050000000014965 1.8600724259465462e-10
31.060000000014977 1.8600724259465462e-10
31.07000000001499 1.8600724259465462e-10
31.080000000015 1.8600724259465462e-10
31.090000000015014 1.8600724259465462e-10
31.100000000015026 1.8600724259465462e-10
31.110000000015038 1.8600724259465462e-10
31.12000000001505 1.8600724259465462e-10
31.130000000015063 1.8600724259465462e-10
31.140000000015075 1.8600724259465462e-10
31.150000000015087 1.8600724259465462e-10
31.1600000000151 1.8600724259465462e-10
31.17000000001511 1.8600724259465462e-10
31.180000000015124 1.8600724259465462e-10
31.190000000015136 1.8600724259465462e-10
31.200000000015148 4.73677087137192e-11
31.21000000001516 4.73677087137192e-11
31.220000000015173 4.73677087137192e-11
31.230000000015185 4.73677087137192e-11
31.240000000015197 4.73677087137192e-11
31.25000000001521 4.73677087137192e-11
31.26000000001522 4.73677087137192e-11
31.270000000015234 4.73677087137192e-11
31.280000000015246 4.73677087137192e-11
31.290000000015258 4.73677087137192e-11
31.30000000001527 4.73677087137192e-11
31.310000000015282 4.73677087137192e-11
31.320000000015295 4.73677087137192e-11
31.330000000015307 4.73677087137192e-11
31.34000000001532 4.73677087137192e-11
31.35000000001533 4.73677087137192e-11
31.360000000015344 4.73677087137192e-11
31.370000000015356 4.73677087137192e-11
31.380000000015368 4.73677087137192e-11
31.39000000001538 4.73677087137192e-11
31.400000000015392 8.766164877327398e-11
31.410000000015405 8.766164877327398e-11
31.420000000015417 8.766164877327398e-11
31.43000000001543 8.766164877327398e-11
31.44000000001544 8.766164877327398e-11
31.450000000015454 8.766164877327398e-11
31.460000000015466 8.766164877327398e-11
31.470000000015478 8.766164877327398e-11
31.48000000001549 8.766164877327398e-11
31.490000000015502 8.766164877327398e-11
31.500000000015515 8.766164877327398e-11
31.510000000015527 8.766164877327398e-11
31.52000000001554 8.766164877327398e-11
31.53000000001555 8.766164877327398e-11
31.540000000015564 8.766164877327398e-11
31.550000000015576 8.766164877327398e-11
31.560000000015588 8.766164877327398e-11
31.5700000000156 8.766164877327398e-11
31.580000000015612 8.766164877327398e-11
31.590000000015625 8.766164877327398e-11
31.600000000015637 1.0849394299627946e-11
31.61000000001565 1.0849394299627946e-11
31.62000000001566 1.0849394299627946e-11
31.630000000015674 1.0849394299627946e-11
31.640000000015686 1.0849394299627946e-11
31.650000000015698 1.0849394299627946e-11
31.66000000001571 1.0849394299627946e-11
31.670000000015722 1.0849394299627946e-11
31.680000000015735 1.0849394299627946e-11
31.690000000015747 1.0849394299627946e-11
31.70000000001576 1.0849394299627946e-11
31.71000000001577 1.0849394299627946e-11
31.720000000015784 1.0849394299627946e-11
31.730000000015796 1.0849394299627946e-11
31.740000000015808 1.0849394299627946e-11
31.75000000001582 1.0849394299627946e-11
31.760000000015832 1.0849394299627946e-11
31.770000000015845 1.0849394299627946e-11
31.780000000015857 1.0849394299627946e-11
31.79000000001587 1.0849394299627946e-11
31.80000000001588 8.382704252962725e-11
31.810000000015894 8.382704252962725e-11
31.820000000015906 8.382704252962725e-11
31.830000000015918 8.382704252962725e-11
31.84000000001593 8.382704252962725e-11
31.850000000015942 8.382704252962725e-11
31.860000000015955 8.382704252962725e-11
31.870000000015967 8.382704252962725e-11
31.88000000001598 8.382704252962725e-11
31.89000000001599 8.382704252962725e-11
31.900000000016004 8.382704252962725e-11
31.910000000016016 8.382704252962725e-11
31.920000000016028 8.382704252962725e-11
31.93000000001604 8.382704252962725e-11
31.940000000016052 8.382704252962725e-11
31.950000000016065 8.382704252962725e-11
31.960000000016077 8.382704252962725e-11
31.97000000001609 8.382704252962725e-11
31.9800000000161 8.382704252962725e-11
31.990000000016114 8.382704252962725e-11
32.00000000001612 5.967448757360216e-13
32.0100000000161 5.967448757360216e-13
32.020000000016076 5.967448757360216e-13
32.03000000001605 5.967448757360216e-13
32.04000000001603 5.967448757360216e-13
32.050000000016006 5.967448757360216e-13
32.06000000001598 5.967448757360216e-13
32.07000000001596 5.967448757360216e-13
32.080000000015936 5.967448757360216e-13
32.09000000001591 5.967448757360216e-13
32.10000000001589 5.967448757360216e-13
32.110000000015866 5.967448757360216e-13
32.12000000001584 5.967448757360216e-13
32.13000000001582 5.967448757360216e-13
32.140000000015796 5.967448757360216e-13
32.15000000001577 5.967448757360216e-13
32.16000000001575 5.967448757360216e-13
32.170000000015726 5.967448757360216e-13
32.1800000000157 5.967448757360216e-13
32.19000000001568 5.967448757360216e-13
32.200000000015656 2.08229700843221e-11
32.21000000001563 2.08229700843221e-11
32.22000000001561 2.08229700843221e-11
32.230000000015586 2.08229700843221e-11
32.24000000001556 2.08229700843221e-11
32.25000000001554 2.08229700843221e-11
32.260000000015516 2.08229700843221e-11
32.27000000001549 2.08229700843221e-11
32.28000000001547 2.08229700843221e-11
32.290000000015446 2.08229700843221e-11
32.30000000001542 2.08229700843221e-11
32.3100000000154 2.08229700843221e-11
32.320000000015376 2.08229700843221e-11
32.33000000001535 2.08229700843221e-11
32.34000000001533 2.08229700843221e-11
32.35000000001531 2.08229700843221e-11
32.36000000001528 2.08229700843221e-11
32.37000000001526 2.08229700843221e-11
32.38000000001524 2.08229700843221e-11
32.39000000001521 2.08229700843221e-11
32.40000000001519 1.4155343563970746e-12
32.41000000001517 1.4155343563970746e-12
32.42000000001514 1.4155343563970746e-12
32.43000000001512 1.4155343563970746e-12
32.4400000000151 1.4155343563970746e-12
32.45000000001507 1.4155343563970746e-12
32.46000000001505 1.4155343563970746e-12
32.47000000001503 1.4155343563970746e-12
32.480000000015 1.4155343563970746e-12
32.49000000001498 1.4155343563970746e-12
32.50000000001496 1.4155343563970746e-12
32.510000000014934 1.4155343563970746e-12
32.52000000001491 1.4155343563970746e-12
32.53000000001489 1.4155343563970746e-12
32.540000000014864 1.4155343563970746e-12
32.55000000001484 1.4155343563970746e-12
32.56000000001482 1.4155343563970746e-12
32.570000000014794 1.4155343563970746e-12
32.58000000001477 1.4155343563970746e-12
32.59000000001475 1.4155343563970746e-12
32.600000000014724 4.205446754723674e-11
32.6100000000147 4.205446754723674e-11
32.62000000001468 4.205446754723674e-11
32.630000000014654 4.205446754723674e-11
32.64000000001463 4.205446754723674e-11
32.65000000001461 4.205446754723674e-11
32.660000000014584 4.205446754723674e-11
32.67000000001456 4.205446754723674e-11
32.68000000001454 4.205446754723674e-11
32.690000000014514 4.205446754723674e-11
32.70000000001449 4.205446754723674e-11
32.71000000001447 4.205446754723674e-11
32.720000000014444 4.205446754723674e-11
32.73000000001442 4.205446754723674e-11
32.7400000000144 4.205446754723674e-11
32.750000000014374 4.205446754723674e-11
32.76000000001435 4.205446754723674e-11
32.77000000001433 4.205446754723674e-11
32.780000000014304 4.205446754723674e-11
32.79000000001428 4.205446754723674e-11
32.80000000001426 1.323810852604801e-12
32.810000000014234 1.323810852604801e-12
32.82000000001421 1.323810852604801e-12
32.83000000001419 1.323810852604801e-12
32.840000000014165 1.323810852604801e-12
32.85000000001414 1.323810852604801e-12
32.86000000001412 1.323810852604801e-12
32.870000000014095 1.323810852604801e-12
32.88000000001407 1.323810852604801e-12
32.89000000001405 1.323810852604801e-12
32.900000000014025 1.323810852604801e-12
32.910000000014 1.323810852604801e-12
32.92000000001398 1.323810852604801e-12
32.930000000013955 1.323810852604801e-12
32.94000000001393 1.323810852604801e-12
32.95000000001391 1.323810852604801e-12
32.960000000013885 1.323810852604801e-12
32.97000000001386 1.323810852604801e-12
32.98000000001384 1.323810852604801e-12
32.990000000013815 1.323810852604801e-12
33.00000000001379 3.903778342251307e-12
33.01000000001377 3.903778342251307e-12
33.020000000013745 3.903778342251307e-12
33.03000000001372 3.903778342251307e-12
33.0400000000137 3.903778342251307e-12
33.050000000013675 3.903778342251307e-12
33.06000000001365 3.903778342251307e-12
33.07000000001363 3.903778342251307e-12
33.080000000013605 3.903778342251307e-12
33.09000000001358 3.903778342251307e-12
33.10000000001356 3.903778342251307e-12
33.110000000013535 3.903778342251307e-12
33.12000000001351 3.903778342251307e-12
33.13000000001349 3.903778342251307e-12
33.140000000013465 3.903778342251307e-12
33.15000000001344 3.903778342251307e-12
33.16000000001342 3.903778342251307e-12
33.170000000013395 3.903778342251307e-12
33.18000000001337 3.903778342251307e-12
33.19000000001335 3.903778342251307e-12
33.200000000013326 1.2656976161595779e-12
33.2100000000133 1.2656976161595779e-12
33.22000000001328 1.2656976161595779e-12
33.230000000013256 1.2656976161595779e-12
33.24000000001323 1.2656976161595779e-12
33.25000000001321 1.2656976161595779e-12
33.260000000013186 1.2656976161595779e-12
33.27000000001316 1.2656976161595779e-12
33.28000000001314 1.2656976161595779e-12
33.290000000013116 1.2656976161595779e-12
33.30000000001309 1.2656976161595779e-12
33.31000000001307 1.2656976161595779e-12
33.320000000013046 1.2656976161595779e-12
33.33000000001302 1.2656976161595779e-12
33.340000000013 1.2656976161595779e-12
33.350000000012976 1.2656976161595779e-12
33.36000000001295 1.2656976161595779e-12
33.37000000001293 1.2656976161595779e-12
33.380000000012906 1.2656976161595779e-12
33.39000000001288 1.2656976161595779e-12
33.40000000001286 1.9120989513954356e-12
33.410000000012836 1.9120989513954356e-12
33.42000000001281 1.9120989513954356e-12
33.43000000001279 1.9120989513954356e-12
33.440000000012766 1.9120989513954356e-12
33.45000000001274 1.9120989513954356e-12
33.46000000001272 1.9120989513954356e-12
33.470000000012696 1.9120989513954356e-12
33.48000000001267 1.9120989513954356e-12
33.49000000001265 1.9120989513954356e-12
33.500000000012626 1.9120989513954356e-12
33.5100000000126 1.9120989513954356e-12
33.52000000001258 1.9120989513954356e-12
33.530000000012556 1.9120989513954356e-12
33.54000000001253 1.9120989513954356e-12
33.55000000001251 1.9120989513954356e-12
33.56000000001249 1.9120989513954356e-12
33.57000000001246 1.9120989513954356e-12
33.58000000001244 1.9120989513954356e-12
33.59000000001242 1.9120989513954356e-12
33.60000000001239 5.22368606703516e-13
33.61000000001237 5.22368606703516e-13
33.62000000001235 5.22368606703516e-13
33.63000000001232 5.22368606703516e-13
33.6400000000123 5.22368606703516e-13
33.65000000001228 5.22368606703516e-13
33.66000000001225 5.22368606703516e-13
33.67000000001223 5.22368606703516e-13
33.68000000001221 5.22368606703516e-13
33.69000000001218 5.22368606703516e-13
33.70000000001216 5.22368606703516e-13
33.71000000001214 5.22368606703516e-13
33.720000000012114 5.22368606703516e-13
33.73000000001209 5.22368606703516e-13
33.74000000001207 5.22368606703516e-13
33.750000000012044 5.22368606703516e-13
33.76000000001202 5.22368606703516e-13
33.770000000012 5.22368606703516e-13
33.780000000011974 5.22368606703516e-13
33.79000000001195 5.22368606703516e-13
33.80000000001193 1.1494711432691318e-12
33.810000000011904 1.1494711432691318e-12
33.82000000001188 1.1494711432691318e-12
33.83000000001186 1.1494711432691318e-12
33.840000000011834 1.1494711432691318e-12
33.85000000001181 1.1494711432691318e-12
33.86000000001179 1.1494711432691318e-12
33.870000000011764 1.1494711432691318e-12
33.88000000001174 1.1494711432691318e-12
33.89000000001172 1.1494711432691318e-12
33.900000000011694 1.1494711432691318e-12
33.91000000001167 1.1494711432691318e-12
33.92000000001165 1.1494711432691318e-12
33.930000000011624 1.1494711432691318e-12
33.9400000000116 1.1494711432691318e-12
33.95000000001158 1.1494711432691318e-12
33.960000000011554 1.1494711432691318e-12
33.97000000001153 1.1494711432691318e-12
33.98000000001151 1.1494711432691318e-12
33.990000000011484 1.1494711432691318e-12
34.00000000001146 2.636779683484747e-13
34.01000000001144 2.636779683484747e-13
34.020000000011414 2.636779683484747e-13
34.03000000001139 2.636779683484747e-13
34.04000000001137 2.636779683484747e-13
34.050000000011345 2.636779683484747e-13
34.06000000001132 2.636779683484747e-13
34.0700000000113 2.636779683484747e-13
34.080000000011275 2.636779683484747e-13
34.09000000001125 2.636779683484747e-13
34.10000000001123 2.636779683484747e-13
34.110000000011205 2.636779683484747e-13
34.12000000001118 2.636779683484747e-13
34.13000000001116 2.636779683484747e-13
34.140000000011135 2.636779683484747e-13
34.15000000001111 2.636779683484747e-13
34.16000000001109 2.636779683484747e-13
34.170000000011065 2.636779683484747e-13
34.18000000001104 2.636779683484747e-13
34.19000000001102 2.636779683484747e-13
34.200000000010995 9.792514021889076e-13
34.21000000001097 9.792514021889076e-13
34.22000000001095 9.792514021889076e-13
34.230000000010925 9.792514021889076e-13
34.2400000000109 9.792514021889076e-13
34.25000000001088 9.792514021889076e-13
34.260000000010855 9.792514021889076e-13
34.27000000001083 9.792514021889076e-13
34.28000000001081 9.792514021889076e-13
34.290000000010785 9.792514021889076e-13
34.30000000001076 9.792514021889076e-13
34.31000000001074 9.792514021889076e-13
34.320000000010715 9.792514021889076e-13
34.33000000001069 9.792514021889076e-13
34.34000000001067 9.792514021889076e-13
34.350000000010645 9.792514021889076e-13
34.36000000001062 9.792514021889076e-13
34.3700000000106 9.792514021889076e-13
34.380000000010575 9.792514021889076e-13
34.39000000001055 9.792514021889076e-13
34.40000000001053 3.2699537522162814e-13
34.410000000010506 3.2699537522162814e-13
34.42000000001048 3.2699537522162814e-13
34.43000000001046 3.2699537522162814e-13
34.440000000010436 3.2699537522162814e-13
34.45000000001041 3.2699537522162814e-13
34.46000000001039 3.2699537522162814e-13
34.470000000010366 3.2699537522162814e-13
34.48000000001034 3.2699537522162814e-13
34.49000000001032 3.2699537522162814e-13
34.500000000010296 3.2699537522162814e-13
34.51000000001027 3.2699537522162814e-13
34.52000000001025 3.2699537522162814e-13
34.530000000010226 3.2699537522162814e-13
34.5400000000102 3.2699537522162814e-13
34.55000000001018 3.2699537522162814e-13
34.560000000010156 3.2699537522162814e-13
34.57000000001013 3.2699537522162814e-13
34.58000000001011 3.2699537522162814e-13
34.590000000010086 3.2699537522162814e-13
34.60000000001006 5.594483210025203e-13
34.61000000001004 5.594483210025203e-13
34.620000000010016 5.594483210025203e-13
34.63000000000999 5.594483210025203e-13
34.64000000000997 5.594483210025203e-13
34.650000000009946 5.594483210025203e-13
34.66000000000992 5.594483210025203e-13
34.6700000000099 5.594483210025203e-13
34.680000000009876 5.594483210025203e-13
34.69000000000985 5.594483210025203e-13
34.70000000000983 5.594483210025203e-13
34.710000000009806 5.594483210025203e-13
34.72000000000978 5.594483210025203e-13
34.73000000000976 5.594483210025203e-13
34.740000000009736 5.594483210025203e-13
34.75000000000971 5.594483210025203e-13
34.76000000000969 5.594483210025203e-13
34.77000000000967 5.594483210025203e-13
34.78000000000964 5.594483210025203e-13
34.79000000000962 5.594483210025203e-13
34.8000000000096 7.667477763817487e-13
34.81000000000957 7.667477763817487e-13
34.82000000000955 7.667477763817487e-13
34.83000000000953 7.667477763817487e-13
34.8400000000095 7.667477763817487e-13
34.85000000000948 7.667477763817487e-13
34.86000000000946 7.667477763817487e-13
34.87000000000943 7.667477763817487e-13
34.88000000000941 7.667477763817487e-13
34.89000000000939 7.667477763817487e-13
34.90000000000936 7.667477763817487e-13
34.91000000000934 7.667477763817487e-13
34.92000000000932 7.667477763817487e-13
34.930000000009294 7.667477763817487e-13
34.94000000000927 7.667477763817487e-13
34.95000000000925 7.667477763817487e-13
34.960000000009224 7.667477763817487e-13
34.9700000000092 7.667477763817487e-13
34.98000000000918 7.667477763817487e-13
34.990000000009154 7.667477763817487e-13
35.00000000000913 3.0379344873043834e-13
35.01000000000911 3.0379344873043834e-13
35.020000000009084 3.0379344873043834e-13
35.03000000000906 3.0379344873043834e-13
35.04000000000904 3.0379344873043834e-13
35.050000000009014 3.0379344873043834e-13
35.06000000000899 3.0379344873043834e-13
35.07000000000897 3.0379344873043834e-13
35.080000000008944 3.0379344873043834e-13
35.09000000000892 3.0379344873043834e-13
35.1000000000089 3.0379344873043834e-13
35.110000000008874 3.0379344873043834e-13
35.12000000000885 3.0379344873043834e-13
35.13000000000883 3.0379344873043834e-13
35.140000000008804 3.0379344873043834e-13
35.15000000000878 3.0379344873043834e-13
35.16000000000876 3.0379344873043834e-13
35.170000000008734 3.0379344873043834e-13
35.18000000000871 3.0379344873043834e-13
35.19000000000869 3.0379344873043834e-13
35.200000000008664 1.1460016963171782e-12
35.21000000000864 1.1460016963171782e-12
35.22000000000862 1.1460016963171782e-12
35.230000000008594 1.1460016963171782e-12
35.24000000000857 1.1460016963171782e-12
35.25000000000855 1.1460016963171782e-12
35.260000000008525 1.1460016963171782e-12
35.2700000000085 1.1460016963171782e-12
35.28000000000848 1.1460016963171782e-12
35.290000000008455 1.1460016963171782e-12
35.30000000000843 1.1460016963171782e-12
35.31000000000841 1.1460016963171782e-12
35.320000000008385 1.1460016963171782e-12
35.33000000000836 1.1460016963171782e-12
35.34000000000834 1.1460016963171782e-12
35.350000000008315 1.1460016963171782e-12
35.36000000000829 1.1460016963171782e-12
35.37000000000827 1.1460016963171782e-12
35.380000000008245 1.1460016963171782e-12
35.39000000000822 1.1460016963171782e-12
35.4000000000082 1.48318857196017e-13
35.410000000008175 1.48318857196017e-13
35.42000000000815 1.48318857196017e-13
35.43000000000813 1.48318857196017e-13
35.440000000008105 1.48318857196017e-13
35.45000000000808 1.48318857196017e-13
35.46000000000806 1.48318857196017e-13
35.470000000008035 1.48318857196017e-13
35.48000000000801 1.48318857196017e-13
35.49000000000799 1.48318857196017e-13
35.500000000007965 1.48318857196017e-13
35.51000000000794 1.48318857196017e-13
35.52000000000792 1.48318857196017e-13
35.530000000007895 1.48318857196017e-13
35.54000000000787 1.48318857196017e-13
35.55000000000785 1.48318857196017e-13
35.560000000007825 1.48318857196017e-13
35.5700000000078 1.48318857196017e-13
35.58000000000778 1.48318857196017e-13
35.590000000007755 1.48318857196017e-13
35.60000000000773 1.3322676295501878e-12
35.61000000000771 1.3322676295501878e-12
35.620000000007686 1.3322676295501878e-12
35.63000000000766 1.3322676295501878e-12
35.64000000000764 1.3322676295501878e-12
35.650000000007616 1.3322676295501878e-12
35.66000000000759 1.3322676295501878e-12
35.67000000000757 1.3322676295501878e-12
35.680000000007546 1.3322676295501878e-12
35.69000000000752 1.3322676295501878e-12
35.7000000000075 1.3322676295501878e-12
35.710000000007476 1.3322676295501878e-12
35.72000000000745 1.3322676295501878e-12
35.73000000000743 1.3322676295501878e-12
35.740000000007406 1.3322676295501878e-12
35.75000000000738 1.3322676295501878e-12
35.76000000000736 1.3322676295501878e-12
35.770000000007336 1.3322676295501878e-12
35.78000000000731 1.3322676295501878e-12
35.79000000000729 1.3322676295501878e-12
35.800000000007266 1.6197980456933436e-13
35.81000000000724 1.6197980456933436e-13
35.82000000000722 1.6197980456933436e-13
35.830000000007196 1.6197980456933436e-13
35.84000000000717 1.6197980456933436e-13
35.85000000000715 1.6197980456933436e-13
35.860000000007126 1.6197980456933436e-13
35.8700000000071 1.6197980456933436e-13
35.88000000000708 1.6197980456933436e-13
35.890000000007056 1.6197980456933436e-13
35.90000000000703 1.6197980456933436e-13
35.91000000000701 1.6197980456933436e-13
35.920000000006986 1.6197980456933436e-13
35.93000000000696 1.6197980456933436e-13
35.94000000000694 1.6197980456933436e-13
35.950000000006916 1.6197980456933436e-13
35.96000000000689 1.6197980456933436e-13
35.97000000000687 1.6197980456933436e-13
35.98000000000685 1.6197980456933436e-13
35.99000000000682 1.6197980456933436e-13
36.0000000000068 1.5413018084053931e-12
36.01000000000678 1.5413018084053931e-12
36.02000000000675 1.5413018084053931e-12
36.03000000000673 1.5413018084053931e-12
36.04000000000671 1.5413018084053931e-12
36.05000000000668 1.5413018084053931e-12
36.06000000000666 1.5413018084053931e-12
36.07000000000664 1.5413018084053931e-12
36.08000000000661 1.5413018084053931e-12
36.09000000000659 1.5413018084053931e-12
36.10000000000657 1.5413018084053931e-12
36.11000000000654 1.5413018084053931e-12
36.12000000000652 1.5413018084053931e-12
36.1300000000065 1.5413018084053931e-12
36.140000000006474 1.5413018084053931e-12
36.15000000000645 1.5413018084053931e-12
36.16000000000643 1.5413018084053931e-12
36.170000000006404 1.5413018084053931e-12
36.18000000000638 1.5413018084053931e-12
36.19000000000636 1.5413018084053931e-12
36.200000000006334 1.8539857149502126e-13
36.21000000000631 1.8539857149502126e-13
36.22000000000629 1.8539857149502126e-13
36.230000000006264 1.8539857149502126e-13
36.24000000000624 1.8539857149502126e-13
36.25000000000622 1.8539857149502126e-13
36.260000000006194 1.8539857149502126e-13
36.27000000000617 1.8539857149502126e-13
36.28000000000615 1.8539857149502126e-13
36.290000000006124 1.8539857149502126e-13
36.3000000000061 1.8539857149502126e-13
36.31000000000608 1.8539857149502126e-13
36.320000000006054 1.8539857149502126e-13
36.33000000000603 1.8539857149502126e-13
36.34000000000601 1.8539857149502126e-13
36.350000000005984 1.8539857149502126e-13
36.36000000000596 1.8539857149502126e-13
36.37000000000594 1.8539857149502126e-13
36.380000000005914 1.8539857149502126e-13
36.39000000000589 1.8539857149502126e-13
36.40000000000587 1.4085954624931674e-12
36.410000000005844 1.4085954624931674e-12
36.42000000000582 1.4085954624931674e-12
36.4300000000058 1.4085954624931674e-12
36.440000000005774 1.4085954624931674e-12
36.45000000000575 1.4085954624931674e-12
36.46000000000573 1.4085954624931674e-12
36.470000000005705 1.4085954624931674e-12
36.48000000000568 1.4085954624931674e-12
36.49000000000566 1.4085954624931674e-12
36.500000000005635 1.4085954624931674e-12
36.51000000000561 1.4085954624931674e-12
36.52000000000559 1.4085954624931674e-12
36.530000000005565 1.4085954624931674e-12
36.54000000000554 1.4085954624931674e-12
36.55000000000552 1.4085954624931674e-12
36.560000000005495 1.4085954624931674e-12
36.57000000000547 1.4085954624931674e-12
36.58000000000545 1.4085954624931674e-12
36.590000000005425 1.4085954624931674e-12
36.6000000000054 2.1510571102112408e-13
36.61000000000538 2.1510571102112408e-13
36.620000000005355 2.1510571102112408e-13
36.63000000000533 2.1510571102112408e-13
36.64000000000531 2.1510571102112408e-13
36.650000000005285 2.1510571102112408e-13
36.66000000000526 2.1510571102112408e-13
36.67000000000524 2.1510571102112408e-13
36.680000000005215 2.1510571102112408e-13
36.69000000000519 2.1510571102112408e-13
36.70000000000517 2.1510571102112408e-13
36.710000000005145 2.1510571102112408e-13
36.72000000000512 2.1510571102112408e-13
36.7300000000051 2.1510571102112408e-13
36.740000000005075 2.1510571102112408e-13
36.75000000000505 2.1510571102112408e-13
36.76000000000503 2.1510571102112408e-13
36.770000000005005 2.1510571102112408e-13
36.78000000000498 2.1510571102112408e-13
36.79000000000496 2.1510571102112408e-13
36.800000000004935 1.1355933554613173e-12
36.81000000000491 1.1355933554613173e-12
36.82000000000489 1.1355933554613173e-12
36.830000000004866 1.1355933554613173e-12
36.84000000000484 1.1355933554613173e-12
36.85000000000482 1.1355933554613173e-12
36.860000000004796 1.1355933554613173e-12
36.87000000000477 1.1355933554613173e-12
36.88000000000475 1.1355933554613173e-12
36.890000000004726 1.1355933554613173e-12
36.9000000000047 1.1355933554613173e-12
36.91000000000468 1.1355933554613173e-12
36.920000000004656 1.1355933554613173e-12
36.93000000000463 1.1355933554613173e-12
36.94000000000461 1.1355933554613173e-12
36.950000000004586 1.1355933554613173e-12
36.96000000000456 1.1355933554613173e-12
36.97000000000454 1.1355933554613173e-12
36.980000000004516 1.1355933554613173e-12
36.99000000000449 1.1355933554613173e-12
37.00000000000447 2.2681509448396753e-13
37.010000000004446 2.2681509448396753e-13
37.02000000000442 2.2681509448396753e-13
37.0300000000044 2.2681509448396753e-13
37.040000000004376 2.2681509448396753e-13
37.05000000000435 2.2681509448396753e-13
37.06000000000433 2.2681509448396753e-13
37.070000000004306 2.2681509448396753e-13
37.08000000000428 2.2681509448396753e-13
37.09000000000426 2.2681509448396753e-13
37.100000000004236 2.2681509448396753e-13
37.11000000000421 2.2681509448396753e-13
37.12000000000419 2.2681509448396753e-13
37.130000000004166 2.2681509448396753e-13
37.14000000000414 2.2681509448396753e-13
37.15000000000412 2.2681509448396753e-13
37.160000000004096 2.2681509448396753e-13
37.17000000000407 2.2681509448396753e-13
37.18000000000405 2.2681509448396753e-13
37.19000000000403 2.2681509448396753e-13
37.200000000004 9.319801874685396e-13
37.21000000000398 9.319801874685396e-13
37.22000000000396 9.319801874685396e-13
37.23000000000393 9.319801874685396e-13
37.24000000000391 9.319801874685396e-13
37.25000000000389 9.319801874685396e-13
37.26000000000386 9.319801874685396e-13
37.27000000000384 9.319801874685396e-13
37.28000000000382 9.319801874685396e-13
37.29000000000379 9.319801874685396e-13
37.30000000000377 9.319801874685396e-13
37.31000000000375 9.319801874685396e-13
37.32000000000372 9.319801874685396e-13
37.3300000000037 9.319801874685396e-13
37.34000000000368 9.319801874685396e-13
37.350000000003654 9.319801874685396e-13
37.36000000000363 9.319801874685396e-13
37.37000000000361 9.319801874685396e-13
37.380000000003584 9.319801874685396e-13
37.39000000000356 9.319801874685396e-13
37.40000000000354 2.8709673527416157e-13
37.410000000003514 2.8709673527416157e-13
37.42000000000349 2.8709673527416157e-13
37.43000000000347 2.8709673527416157e-13
37.440000000003444 2.8709673527416157e-13
37.45000000000342 2.8709673527416157e-13
37.4600000000034 2.8709673527416157e-13
37.470000000003374 2.8709673527416157e-13
37.48000000000335 2.8709673527416157e-13
37.49000000000333 2.8709673527416157e-13
37.500000000003304 2.8709673527416157e-13
37.51000000000328 2.8709673527416157e-13
37.52000000000326 2.8709673527416157e-13
37.530000000003234 2.8709673527416157e-13
37.54000000000321 2.8709673527416157e-13
37.55000000000319 2.8709673527416157e-13
37.560000000003164 2.8709673527416157e-13
37.57000000000314 2.8709673527416157e-13
37.58000000000312 2.8709673527416157e-13
37.590000000003094 2.8709673527416157e-13
37.60000000000307 1.4051260155412137e-12
37.61000000000305 1.4051260155412137e-12
37.620000000003024 1.4051260155412137e-12
37.630000000003 1.4051260155412137e-12
37.64000000000298 1.4051260155412137e-12
37.650000000002954 1.4051260155412137e-12
37.66000000000293 1.4051260155412137e-12
37.67000000000291 1.4051260155412137e-12
37.680000000002885 1.4051260155412137e-12
37.69000000000286 1.4051260155412137e-12
37.70000000000284 1.4051260155412137e-12
37.710000000002815 1.4051260155412137e-12
37.72000000000279 1.4051260155412137e-12
37.73000000000277 1.4051260155412137e-12
37.740000000002745 1.4051260155412137e-12
37.75000000000272 1.4051260155412137e-12
37.7600000000027 1.4051260155412137e-12
37.770000000002675 1.4051260155412137e-12
37.78000000000265 1.4051260155412137e-12
37.79000000000263 1.4051260155412137e-12
37.800000000002605 1.5981140022436335e-13
37.81000000000258 1.5981140022436335e-13
37.82000000000256 1.5981140022436335e-13
37.830000000002535 1.5981140022436335e-13
37.84000000000251 1.5981140022436335e-13
37.85000000000249 1.5981140022436335e-13
37.860000000002465 1.5981140022436335e-13
37.87000000000244 1.5981140022436335e-13
37.88000000000242 1.5981140022436335e-13
37.890000000002395 1.5981140022436335e-13
37.90000000000237 1.5981140022436335e-13
37.91000000000235 1.5981140022436335e-13
37.920000000002325 1.5981140022436335e-13
37.9300000000023 1.5981140022436335e-13
37.94000000000228 1.5981140022436335e-13
37.950000000002255 1.5981140022436335e-13
37.96000000000223 1.5981140022436335e-13
37.97000000000221 1.5981140022436335e-13
37.980000000002185 1.5981140022436335e-13
37.99000000000216 1.5981140022436335e-13
38.00000000000214 1.354168513434395e-12
38.010000000002115 1.354168513434395e-12
38.02000000000209 1.354168513434395e-12
38.03000000000207 1.354168513434395e-12
38.040000000002046 1.354168513434395e-12
38.05000000000202 1.354168513434395e-12
38.060000000002 1.354168513434395e-12
38.070000000001976 1.354168513434395e-12
38.08000000000195 1.354168513434395e-12
38.09000000000193 1.354168513434395e-12
38.100000000001906 1.354168513434395e-12
38.11000000000188 1.354168513434395e-12
38.12000000000186 1.354168513434395e-12
38.130000000001836 1.354168513434395e-12
38.14000000000181 1.354168513434395e-12
38.15000000000179 1.354168513434395e-12
38.160000000001766 1.354168513434395e-12
38.17000000000174 1.354168513434395e-12
38.18000000000172 1.354168513434395e-12
38.190000000001696 1.354168513434395e-12
38.20000000000167 1.7477339020466331e-13
38.21000000000165 1.7477339020466331e-13
38.220000000001626 1.7477339020466331e-13
38.2300000000016 1.7477339020466331e-13
38.24000000000158 1.7477339020466331e-13
38.250000000001556 1.7477339020466331e-13
38.26000000000153 1.7477339020466331e-13
38.27000000000151 1.7477339020466331e-13
38.280000000001486 1.7477339020466331e-13
38.29000000000146 1.7477339020466331e-13
38.30000000000144 1.7477339020466331e-13
38.310000000001416 1.7477339020466331e-13
38.32000000000139 1.7477339020466331e-13
38.33000000000137 1.7477339020466331e-13
38.340000000001346 1.7477339020466331e-13
38.35000000000132 1.7477339020466331e-13
38.3600000000013 1.7477339020466331e-13
38.370000000001276 1.7477339020466331e-13
38.38000000000125 1.7477339020466331e-13
38.39000000000123 1.7477339020466331e-13
38.40000000000121 1.6178464817828697e-12
38.41000000000118 1.6178464817828697e-12
38.42000000000116 1.6178464817828697e-12
38.43000000000114 1.6178464817828697e-12
38.44000000000111 1.6178464817828697e-12
38.45000000000109 1.6178464817828697e-12
38.46000000000107 1.6178464817828697e-12
38.47000000000104 1.6178464817828697e-12
38.48000000000102 1.6178464817828697e-12
38.490000000001 1.6178464817828697e-12
38.50000000000097 1.6178464817828697e-12
38.51000000000095 1.6178464817828697e-12
38.52000000000093 1.6178464817828697e-12
38.5300000000009 1.6178464817828697e-12
38.54000000000088 1.6178464817828697e-12
38.55000000000086 1.6178464817828697e-12
38.560000000000834 1.6178464817828697e-12
38.57000000000081 1.6178464817828697e-12
38.58000000000079 1.6178464817828697e-12
38.590000000000764 1.6178464817828697e-12
38.60000000000074 1.8149544367407344e-13
38.61000000000072 1.8149544367407344e-13
38.620000000000694 1.8149544367407344e-13
38.63000000000067 1.8149544367407344e-13
38.64000000000065 1.8149544367407344e-13
38.650000000000624 1.8149544367407344e-13
38.6600000000006 1.8149544367407344e-13
38.67000000000058 1.8149544367407344e-13
38.680000000000554 1.8149544367407344e-13
38.69000000000053 1.8149544367407344e-13
38.70000000000051 1.8149544367407344e-13
38.710000000000484 1.8149544367407344e-13
38.72000000000046 1.8149544367407344e-13
38.73000000000044 1.8149544367407344e-13
38.740000000000414 1.8149544367407344e-13
38.75000000000039 1.8149544367407344e-13
38.76000000000037 1.8149544367407344e-13
38.770000000000344 1.8149544367407344e-13
38.78000000000032 1.8149544367407344e-13
38.7900000000003 1.8149544367407344e-13
38.800000000000274 1.717159400782542e-12
38.81000000000025 1.717159400782542e-12
38.82000000000023 1.717159400782542e-12
38.830000000000204 1.717159400782542e-12
38.84000000000018 1.717159400782542e-12
38.85000000000016 1.717159400782542e-12
38.860000000000134 1.717159400782542e-12
38.87000000000011 1.717159400782542e-12
38.88000000000009 1.717159400782542e-12
38.890000000000065 1.717159400782542e-12
38.90000000000004 1.717159400782542e-12
38.91000000000002 1.717159400782542e-12
38.92099999999999 1.717159400782542e-12
38.93099999999997 1.717159400782542e-12
38.940999999999946 1.717159400782542e-12
38.95099999999992 1.717159400782542e-12
38.9609999999999 1.717159400782542e-12
38.970999999999876 1.717159400782542e-12
38.98099999999985 1.717159400782542e-12
38.99099999999983 1.717159400782542e-12
38.99999999999981 1.6111244283134596e-13
39.000999999999806 1.6111244283134596e-13
39.01099999999978 1.6111244283134596e-13
39.02099999999976 1.6111244283134596e-13
39.030999999999736 1.6111244283134596e-13
39.04099999999971 1.6111244283134596e-13
39.05099999999969 1.6111244283134596e-13
39.060999999999666 1.6111244283134596e-13
39.07099999999964 1.6111244283134596e-13
39.08099999999962 1.6111244283134596e-13
39.090999999999596 1.6111244283134596e-13
39.10099999999957 1.6111244283134596e-13
39.11099999999955 1.6111244283134596e-13
39.120999999999526 1.6111244283134596e-13
39.1309999999995 1.6111244283134596e-13
39.14099999999948 1.6111244283134596e-13
39.150999999999456 1.6111244283134596e-13
39.16099999999943 1.6111244283134596e-13
39.17099999999941 1.6111244283134596e-13
39.180999999999386 1.6111244283134596e-13
39.19099999999936 1.6111244283134596e-13
39.19999999999934 2.0122792321330962e-12
39.20099999999934 2.0122792321330962e-12
39.210999999999316 2.0122792321330962e-12
39.22099999999929 2.0122792321330962e-12
39.23099999999927 2.0122792321330962e-12
39.24099999999925 2.0122792321330962e-12
39.25099999999922 2.0122792321330962e-12
39.2609999999992 2.0122792321330962e-12
39.27099999999918 2.0122792321330962e-12
39.28099999999915 2.0122792321330962e-12
39.29099999999913 2.0122792321330962e-12
39.30099999999911 2.0122792321330962e-12
39.31099999999908 2.0122792321330962e-12
39.32099999999906 2.0122792321330962e-12
39.33099999999904 2.0122792321330962e-12
39.34099999999901 2.0122792321330962e-12
39.35099999999899 2.0122792321330962e-12
39.36099999999897 2.0122792321330962e-12
39.37099999999894 2.0122792321330962e-12
39.38099999999892 2.0122792321330962e-12
39.3909999999989 2.0122792321330962e-12
39.399999999998876 1.1015494072452725e-13
39.400999999998874 1.1015494072452725e-13
39.41099999999885 1.1015494072452725e-13
39.42099999999883 1.1015494072452725e-13
39.430999999998804 1.1015494072452725e-13
39.44099999999878 1.1015494072452725e-13
39.45099999999876 1.1015494072452725e-13
39.460999999998734 1.1015494072452725e-13
39.47099999999871 1.1015494072452725e-13
39.48099999999869 1.1015494072452725e-13
39.490999999998664 1.1015494072452725e-13
39.50099999999864 1.1015494072452725e-13
39.51099999999862 1.1015494072452725e-13
39.520999999998594 1.1015494072452725e-13
39.53099999999857 1.1015494072452725e-13
39.54099999999855 1.1015494072452725e-13
39.550999999998524 1.1015494072452725e-13
39.5609999999985 1.1015494072452725e-13
39.57099999999848 1.1015494072452725e-13
39.580999999998454 1.1015494072452725e-13
39.59099999999843 1.1015494072452725e-13
39.59999999999841 6.330005963839369e-12
39.60099999999841 6.330005963839369e-12
39.610999999998384 6.330005963839369e-12
39.62099999999836 6.330005963839369e-12
39.63099999999834 6.330005963839369e-12
39.640999999998314 6.330005963839369e-12
39.65099999999829 6.330005963839369e-12
39.66099999999827 6.330005963839369e-12
39.670999999998244 6.330005963839369e-12
39.68099999999822 6.330005963839369e-12
39.6909999999982 6.330005963839369e-12
39.700999999998174 6.330005963839369e-12
39.71099999999815 6.330005963839369e-12
39.72099999999813 6.330005963839369e-12
39.730999999998104 6.330005963839369e-12
39.74099999999808 6.330005963839369e-12
39.75099999999806 6.330005963839369e-12
39.760999999998035 6.330005963839369e-12
39.77099999999801 6.330005963839369e-12
39.78099999999799 6.330005963839369e-12
39.790999999997965 6.330005963839369e-12
39.799999999997944 1.8669961410200386e-13
39.80099999999794 1.8669961410200386e-13
39.81099999999792 1.8669961410200386e-13
39.820999999997895 1.8669961410200386e-13
39.83099999999787 1.8669961410200386e-13
39.84099999999785 1.8669961410200386e-13
39.850999999997825 1.8669961410200386e-13
39.8609999999978 1.8669961410200386e-13
39.87099999999778 1.8669961410200386e-13
39.880999999997755 1.8669961410200386e-13
39.89099999999773 1.8669961410200386e-13
39.90099999999771 1.8669961410200386e-13
39.910999999997685 1.8669961410200386e-13
39.92099999999766 1.8669961410200386e-13
39.93099999999764 1.8669961410200386e-13
39.940999999997615 1.8669961410200386e-13
39.95099999999759 1.8669961410200386e-13
39.96099999999757 1.8669961410200386e-13
39.970999999997545 1.8669961410200386e-13
39.98099999999752 1.8669961410200386e-13
39.9909999999975 1.8669961410200386e-13
};


==> RHS.tex <==
%This tex file defines a tikz picture using the pgfplots library
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0008000-0905-0012323702256/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.2853385350054331
20.010000000001472 0.1994467553523983
20.020000000001485 0.14856839534120558
20.030000000001497 0.11475808180860628
20.04000000000151 0.09000413649115818
20.05000000000152 0.07075420527393317
20.060000000001533 0.05537363958355973
20.070000000001546 0.04301235198998199
20.080000000001558 0.033127621966441506
20.09000000000157 0.025299486176377603
20.100000000001582 0.019168452760608357
20.110000000001595 0.014419168651720802
20.120000000001607 0.010778031145202106
20.13000000000162 0.008012815669666277
20.14000000000163 0.005930880083062067
20.150000000001643 0.004375684880676486
20.160000000001656 0.0032222765529290936
20.170000000001668 0.0023724298451343845
20.18000000000168 0.0017499463140927996
20.190000000001692 0.0012963952537468604
20.200000000001705 0.000967425766467074
20.210000000001717 0.0007296784438610819
20.22000000000173 0.0005582669758847298
20.23000000000174 0.0004347691624052122
20.240000000001753 0.00034565294948143456
20.250000000001766 0.00028106013562466457
20.260000000001778 0.00023387475055907297
20.27000000000179 0.00019901236762200904
20.280000000001802 0.00017287853828856697
20.290000000001815 0.00015295685370608807
20.300000000001827 0.00013749781870985248
20.31000000000184 0.00012528751759624713
20.32000000000185 0.00011547980106714508
20.330000000001863 0.00010747823346929016
20.340000000001876 0.00010085554101293626
20.350000000001888 9.529983114274303e-05
20.3600000000019 9.057885984880224e-05
20.370000000001912 8.651596315031727e-05
20.380000000001925 8.297349207247862e-05
20.390000000001937 7.984129682085083e-05
20.40000000000195 7.702885465778134e-05
20.41000000000196 7.446014293654475e-05
20.420000000001973 7.20705539306856e-05
20.430000000001986 6.980522807841705e-05
20.440000000001998 6.761824801253595e-05
20.45000000000201 6.547221756874722e-05
20.460000000002022 6.333785867454765e-05
20.470000000002035 6.119340654028881e-05
20.480000000002047 5.902376537909733e-05
20.49000000000206 5.681956121356777e-05
20.50000000000207 5.4576327311268306e-05
20.510000000002083 5.229403065407072e-05
20.520000000002096 4.9977002700862625e-05
20.530000000002108 4.763414622866247e-05
20.54000000000212 4.527914836878004e-05
20.550000000002132 4.293040293274708e-05
20.560000000002145 4.0610432441179124e-05
20.570000000002157 3.8344745385306284e-05
20.58000000000217 3.6160196133422565e-05
20.59000000000218 3.408299197730069e-05
20.600000000002193 3.213651969092153e-05
20.610000000002206 3.033917883416702e-05
20.620000000002218 2.8702441945409397e-05
20.63000000000223 2.7229409793010106e-05
20.640000000002242 2.5914153461156342e-05
20.650000000002255 2.4742083231264614e-05
20.660000000002267 2.369143115193945e-05
20.67000000000228 2.2735704097804845e-05
20.68000000000229 2.184672834988672e-05
20.690000000002303 2.0997753244384407e-05
20.700000000002316 2.0166072890924802e-05
20.710000000002328 1.9334767952384086e-05
20.72000000000234 1.8493411029598613e-05
20.730000000002352 1.7637831548367254e-05
20.740000000002365 1.6769215982712467e-05
20.750000000002377 1.5892881740285254e-05
20.76000000000239 1.50170138982623e-05
20.7700000000024 1.4151538496970372e-05
20.780000000002413 1.330718286647274e-05
20.790000000002426 1.2494688215530532e-05
20.800000000002438 1.1724110947667913e-05
20.81000000000245 1.100416890691904e-05
20.820000000002462 1.0341633724275852e-05
20.830000000002475 9.74081540131803e-06
20.840000000002487 9.203212076948086e-06
20.8500000000025 8.727398406854588e-06
20.86000000000251 8.309200702010893e-06
20.870000000002523 7.942162782158514e-06
20.880000000002536 7.618254514328367e-06
20.890000000002548 7.32872855948992e-06
20.90000000000256 7.0650025398179265e-06
20.910000000002572 6.81944170033452e-06
20.920000000002585 6.585941501201383e-06
20.930000000002597 6.36025259571056e-06
20.94000000000261 6.140039333299663e-06
20.95000000000262 5.924704431980278e-06
20.960000000002633 5.715038946797206e-06
20.970000000002646 5.512767198209911e-06
20.980000000002658 5.320055181375449e-06
20.99000000000267 5.1390436781194356e-06
21.000000000002682 4.971457129982982e-06
21.010000000002695 4.818326388080214e-06
21.020000000002707 4.6798464019506595e-06
21.03000000000272 4.555368936889424e-06
21.04000000000273 4.443509005993258e-06
21.050000000002743 4.342327815209121e-06
21.060000000002756 4.24954997164491e-06
21.070000000002768 4.162779829374083e-06
21.08000000000278 4.079697073418193e-06
21.090000000002792 3.998227161096689e-06
21.100000000002805 3.916690455618257e-06
21.110000000002817 3.833931457235631e-06
21.12000000000283 3.7494191643602466e-06
21.13000000000284 3.6632985314475587e-06
21.140000000002853 3.5763690994873637e-06
21.150000000002866 3.4899744860824862e-06
21.160000000002878 3.4058041992599097e-06
21.17000000000289 3.3256310944853972e-06
21.180000000002902 3.251026084214496e-06
21.190000000002915 3.1831007602791485e-06
21.200000000002927 3.1223266274854603e-06
21.21000000000294 3.0684683616209046e-06
21.22000000000295 3.0206509975682098e-06
21.230000000002963 2.9775597343821774e-06
21.240000000002976 2.937747526280993e-06
21.250000000002988 2.900001364625469e-06
21.260000000003 2.863696723973301e-06
21.270000000003012 2.829057432630134e-06
21.280000000003024 2.797242902144996e-06
21.290000000003037 2.770211523485218e-06
21.30000000000305 2.7503570214823165e-06
21.31000000000306 2.7399740444885825e-06
21.320000000003073 2.740663624325586e-06
21.330000000003086 2.7528198775208543e-06
21.340000000003098 2.775333057834038e-06
21.35000000000311 2.8055984688291612e-06
21.360000000003122 2.8398466463843627e-06
21.370000000003134 2.8737288369107808e-06
21.380000000003147 2.90302774813458e-06
21.39000000000316 2.924336304413997e-06
21.40000000000317 2.935564094571172e-06
21.410000000003183 2.9361850522574636e-06
21.420000000003196 2.9272113641428905e-06
21.430000000003208 2.9109435017877674e-06
21.44000000000322 2.890584530862458e-06
21.450000000003232 2.8698098454999515e-06
21.460000000003244 2.8523570017814237e-06
21.470000000003257 2.8416617458902412e-06
21.48000000000327 2.8405367999653646e-06
21.49000000000328 2.850884698044973e-06
21.500000000003293 2.873456709296707e-06
21.510000000003306 2.9077032502742734e-06
21.520000000003318 2.951784210672232e-06
21.53000000000333 3.0027988138441125e-06
21.540000000003342 3.0572457942506557e-06
21.550000000003354 3.111647650324141e-06
21.560000000003367 3.1631970936248e-06
21.57000000000338 3.21024523256435e-06
21.58000000000339 3.252474848372206e-06
21.590000000003403 3.290689631366419e-06
21.600000000003416 3.3262747047778693e-06
21.610000000003428 3.360499228108745e-06
21.62000000000344 3.393891861514098e-06
21.630000000003452 3.425897805354339e-06
21.640000000003464 3.4549279956509696e-06
21.650000000003477 3.478773950572169e-06
21.66000000000349 3.4952385434586583e-06
21.6700000000035 3.5027696242416226e-06
21.680000000003513 3.5008998611463373e-06
21.690000000003526 3.4903791734258062e-06
21.700000000003538 3.4729971440588894e-06
21.71000000000355 3.451186655159263e-06
21.720000000003562 3.427544857723949e-06
21.730000000003574 3.4043969543420875e-06
21.740000000003587 3.383479873145887e-06
21.7500000000036 3.3657665279355295e-06
21.76000000000361 3.3514126874378374e-06
21.770000000003623 3.3397975392946424e-06
21.780000000003636 3.3296384526730714e-06
21.790000000003648 3.3191731650213083e-06
21.80000000000366 3.3064037543987718e-06
21.810000000003672 3.2893825315506333e-06
21.820000000003684 3.266499082973092e-06
21.830000000003697 3.2367149778564633e-06
21.84000000000371 3.1996994517364806e-06
21.85000000000372 3.155846234778392e-06
21.860000000003733 3.106187576511795e-06
21.870000000003746 3.052249761769523e-06
21.880000000003758 2.9959017586074736e-06
21.89000000000377 2.939232351004859e-06
21.900000000003782 2.884460350475086e-06
21.910000000003794 2.833853458735625e-06
21.920000000003807 2.789619015146552e-06
21.93000000000382 2.753740541566477e-06
21.94000000000383 2.727762634626747e-06
21.950000000003843 2.7125597618087175e-06
21.960000000003856 2.70814649145646e-06
21.970000000003868 2.7135875010886924e-06
21.98000000000388 2.727044648505437e-06
21.990000000003892 2.745963754584508e-06
22.000000000003904 2.767368590257844e-06
22.010000000003917 2.788205914752891e-06
22.02000000000393 2.8056796765084807e-06
22.03000000000394 2.817523773153927e-06
22.040000000003953 2.8221844251974277e-06
22.050000000003966 2.8189063877179284e-06
22.060000000003978 2.8077345721017586e-06
22.07000000000399 2.789450751946825e-06
22.080000000004002 2.7654647026954116e-06
22.090000000004014 2.737674028284283e-06
22.100000000004027 2.7083013724990924e-06
22.11000000000404 2.679714790506699e-06
22.12000000000405 2.654237756801049e-06
22.130000000004063 2.633958701226582e-06
22.140000000004076 2.6205541777602295e-06
22.150000000004088 2.615142833549733e-06
22.1600000000041 2.618187893315726e-06
22.170000000004112 2.6294632553634993e-06
22.180000000004124 2.6480924133142425e-06
22.190000000004137 2.672660591051518e-06
22.20000000000415 2.701389516164459e-06
22.21000000000416 2.7323526871231623e-06
22.220000000004173 2.763699170179211e-06
22.230000000004186 2.793848781994146e-06
22.240000000004198 2.821623579164679e-06
22.25000000000421 2.8462911035302873e-06
22.260000000004222 2.8675127269935598e-06
22.270000000004234 2.8852120591085267e-06
22.280000000004247 2.8993982656477575e-06
22.29000000000426 2.909991581923889e-06
22.30000000000427 2.9166991900455845e-06
22.310000000004283 2.9189779561043833e-06
22.320000000004296 2.9160988832286614e-06
22.330000000004308 2.9073020481466704e-06
22.34000000000432 2.892007081433463e-06
22.350000000004332 2.870029076097184e-06
22.360000000004344 2.8417469416291093e-06
22.370000000004357 2.8081811570799436e-06
22.38000000000437 2.7709579031859446e-06
22.39000000000438 2.7321616479616308e-06
22.400000000004393 2.694102467884398e-06
22.410000000004406 2.6590422592523705e-06
22.420000000004418 2.628931758198648e-06
22.43000000000443 2.6052065505268637e-06
22.440000000004442 2.588676177899035e-06
22.450000000004454 2.5795194252740843e-06
22.460000000004467 2.5773757651170093e-06
22.47000000000448 2.581503008333013e-06
22.48000000000449 2.590958982449037e-06
22.490000000004503 2.6047632282260757e-06
22.500000000004515 2.6220034984945828e-06
22.510000000004528 2.641868899354645e-06
22.52000000000454 2.663612444599548e-06
22.530000000004552 2.6864652700763618e-06
22.540000000004564 2.7095378685847236e-06
22.550000000004577 2.7317472386099705e-06
22.56000000000459 2.751802077147703e-06
22.5700000000046 2.768263018783622e-06
22.580000000004613 2.779675438329757e-06
22.590000000004625 2.784753475037841e-06
22.600000000004638 2.7825803382945225e-06
22.61000000000465 2.7727847357749997e-06
22.620000000004662 2.755657313186819e-06
22.630000000004674 2.7321828787451787e-06
22.640000000004687 2.7039806755072094e-06
22.6500000000047 2.67316198366256e-06
22.66000000000471 2.642128057597654e-06
22.670000000004723 2.613339197465449e-06
22.680000000004735 2.5890867271603774e-06
22.690000000004748 2.571294670130078e-06
22.70000000000476 2.561369165314565e-06
22.710000000004772 2.5601038825642618e-06
22.720000000004784 2.567641336677642e-06
22.730000000004797 2.5834845910671054e-06
22.74000000000481 2.6065516944132242e-06
22.75000000000482 2.6352655084495265e-06
22.760000000004833 2.66767290392411e-06
22.770000000004845 2.7015881102985397e-06
22.780000000004858 2.7347542859898035e-06
22.79000000000487 2.76501494140309e-06
22.800000000004882 2.7904833590922937e-06
22.810000000004894 2.8096948648555494e-06
22.820000000004907 2.821725111872012e-06
22.83000000000492 2.8262585401698067e-06
22.84000000000493 2.8235953106606227e-06
22.850000000004943 2.8145919487410146e-06
22.860000000004955 2.8005396299574337e-06
22.870000000004968 2.782993015142537e-06
22.88000000000498 2.7635701975281702e-06
22.890000000004992 2.7437492775434652e-06
22.900000000005004 2.7246884196915634e-06
22.910000000005017 2.7070936710805167e-06
22.92000000000503 2.691152673213134e-06
22.93000000000504 2.6765435754434784e-06
22.940000000005053 2.6625182485031825e-06
22.950000000005065 2.6480487574822587e-06
22.960000000005078 2.632017376699775e-06
22.97000000000509 2.6134243327683266e-06
22.980000000005102 2.5915846593635273e-06
22.990000000005114 2.5662863061042198e-06
23.000000000005127 2.5378858391822525e-06
23.01000000000514 2.507325282779415e-06
23.02000000000515 2.4760632500100397e-06
23.030000000005163 2.445924688637961e-06
23.040000000005175 2.418885274536605e-06
23.050000000005188 2.3968173651129437e-06
23.0600000000052 2.3812327868975664e-06
23.070000000005212 2.3730617108968495e-06
23.080000000005224 2.372504800950904e-06
23.090000000005237 2.3789867977030643e-06
23.10000000000525 2.3912241580012975e-06
23.11000000000526 2.4073994472053553e-06
23.120000000005273 2.4254146375450074e-06
23.130000000005285 2.4431790008093775e-06
23.140000000005298 2.4588793583430557e-06
23.15000000000531 2.47118388498236e-06
23.160000000005322 2.479345482533285e-06
23.170000000005334 2.483193743656558e-06
23.180000000005347 2.483029880609711e-06
23.19000000000536 2.479459788875258e-06
23.20000000000537 2.473210817526533e-06
23.210000000005383 2.464975065660402e-06
23.220000000005395 2.455307546311561e-06
23.230000000005408 2.444586679921004e-06
23.24000000000542 2.433024775813643e-06
23.250000000005432 2.4207043952671757e-06
23.260000000005444 2.4076165650697755e-06
23.270000000005457 2.3936877771716915e-06
23.28000000000547 2.3787990607450413e-06
23.29000000000548 2.362814128216599e-06
23.300000000005493 2.3456373747359745e-06
23.310000000005505 2.3273129594462905e-06
23.320000000005518 2.3081556734294082e-06
23.33000000000553 2.2888805093137212e-06
23.340000000005542 2.27068117218106e-06
23.350000000005554 2.2552072104289944e-06
23.360000000005567 2.244408719470199e-06
23.37000000000558 2.240252983966731e-06
23.38000000000559 2.2443584949109243e-06
23.390000000005603 2.257624611346144e-06
23.400000000005615 2.2799473945279825e-06
23.410000000005628 2.3100977695179225e-06
23.42000000000564 2.345800025805007e-06
23.430000000005652 2.3839979543180324e-06
23.440000000005664 2.4212484797319678e-06
23.450000000005677 2.4541534707545362e-06
23.46000000000569 2.479738332100968e-06
23.4700000000057 2.4957105863081554e-06
23.480000000005713 2.5005735322268146e-06
23.490000000005725 2.493614308539318e-06
23.500000000005738 2.4748172860977436e-06
23.51000000000575 2.44476285388338e-06
23.520000000005762 2.4045570061913087e-06
23.530000000005774 2.3558059222861227e-06
23.540000000005787 2.3006148350419067e-06
23.5500000000058 2.241565628415447e-06
23.56000000000581 2.1816224652422295e-06
23.570000000005823 2.123931741477593e-06
23.580000000005835 2.0715163629686917e-06
23.590000000005848 2.0269035651776848e-06
23.60000000000586 1.991757174360682e-06
23.610000000005872 1.9665986248619234e-06
23.620000000005884 1.9506910960544817e-06
23.630000000005897 1.9421296783893835e-06
23.64000000000591 1.9381355912660176e-06
23.65000000000592 1.9355059572348855e-06
23.660000000005933 1.931134661469403e-06
23.670000000005945 1.9225036527373633e-06
23.680000000005958 1.9080516337289855e-06
23.69000000000597 1.8873561703316447e-06
23.700000000005982 1.861108008991179e-06
23.710000000005994 1.8309016240828179e-06
23.720000000006007 1.798902188173616e-06
23.73000000000602 1.767467588029727e-06
23.74000000000603 1.7388013941632401e-06
23.750000000006043 1.714691601536222e-06
23.760000000006055 1.6963584593354472e-06
23.770000000006068 1.6844033283861773e-06
23.78000000000608 1.6788288630649974e-06
23.790000000006092 1.6790944591963436e-06
23.800000000006104 1.6841796070985607e-06
23.810000000006116 1.6926458939809273e-06
23.82000000000613 1.7027071835786816e-06
23.83000000000614 1.7123285639387523e-06
23.840000000006153 1.7193731163155148e-06
23.850000000006165 1.7218018055373897e-06
23.860000000006178 1.717911144421494e-06
23.87000000000619 1.7065737761234905e-06
23.880000000006202 1.6874363319561688e-06
23.890000000006214 1.661031153300252e-06
23.900000000006226 1.6287732954744898e-06
23.91000000000624 1.5928369683360864e-06
23.92000000000625 1.5559292492742116e-06
23.930000000006263 1.5209969401367546e-06
23.940000000006275 1.4909108317346588e-06
23.950000000006288 1.468169959744748e-06
23.9600000000063 1.4546593467697369e-06
23.970000000006312 1.4514824260626703e-06
23.980000000006324 1.4588777097457952e-06
23.990000000006336 1.476220483354879e-06
24.00000000000635 1.502104478612968e-06
24.01000000000636 1.5344942046900678e-06
24.020000000006373 1.5709341936128323e-06
24.030000000006385 1.6087959573831183e-06
24.040000000006398 1.645537516498784e-06
24.05000000000641 1.678945762136122e-06
24.060000000006422 1.7073309369573604e-06
24.070000000006434 1.7296468500417274e-06
24.080000000006446 1.7455203434014805e-06
24.09000000000646 1.7551875614153318e-06
24.10000000000647 1.7593499551206491e-06
24.110000000006483 1.758976372047186e-06
24.120000000006495 1.7550861662127126e-06
24.130000000006508 1.7485503315234342e-06
24.14000000000652 1.7399430591569979e-06
24.150000000006532 1.7294660802980494e-06
24.160000000006544 1.7169548296980146e-06
24.170000000006556 1.7019613175027671e-06
24.18000000000657 1.6838958927716402e-06
24.19000000000658 1.6622005921337393e-06
24.200000000006593 1.6365216896578322e-06
24.210000000006605 1.6068490767026233e-06
24.220000000006618 1.5735953956160767e-06
24.23000000000663 1.5375980560646863e-06
24.240000000006642 1.500041247027622e-06
24.250000000006654 1.4623107542884554e-06
24.260000000006666 1.4258088397426073e-06
24.27000000000668 1.3917662124258562e-06
24.28000000000669 1.36109019888919e-06
24.290000000006703 1.3342810622170645e-06
24.300000000006715 1.3114328709626297e-06
24.310000000006728 1.2923148760246337e-06
24.32000000000674 1.2765094717792582e-06
24.330000000006752 1.263569335188889e-06
24.340000000006764 1.2531534685581743e-06
24.350000000006776 1.2451105507380102e-06
24.36000000000679 1.2394953067840868e-06
24.3700000000068 1.2365236546097915e-06
24.380000000006813 1.2364884570883833e-06
24.390000000006825 1.2396647842330174e-06
24.400000000006838 1.2462302693229383e-06
24.41000000000685 1.2562150543140499e-06
24.420000000006862 1.2694823498801127e-06
24.430000000006874 1.285730511923177e-06
24.440000000006886 1.30450436166586e-06
24.4500000000069 1.3252073229395574e-06
24.46000000000691 1.3471136309886042e-06
24.470000000006923 1.3693866922118285e-06
24.480000000006935 1.3911118087036849e-06
24.490000000006948 1.4113477598263589e-06
24.50000000000696 1.429194093186546e-06
24.510000000006972 1.4438633726779537e-06
24.520000000006984 1.4547440171363394e-06
24.530000000006996 1.461441763919071e-06
24.54000000000701 1.4637953564719604e-06
24.55000000000702 1.4618714891990436e-06
24.560000000007033 1.4559511370828887e-06
24.570000000007045 1.446520895734859e-06
24.580000000007058 1.4342779270484033e-06
24.59000000000707 1.4201472698001143e-06
24.600000000007082 1.405299277038018e-06
24.610000000007094 1.3911469519584816e-06
24.620000000007106 1.3793012173877617e-06
24.63000000000712 1.3714680047347866e-06
24.64000000000713 1.3692836098288017e-06
24.650000000007143 1.3741012802252143e-06
24.660000000007155 1.3867585620693602e-06
24.670000000007168 1.4073673494951976e-06
24.68000000000718 1.435173219833248e-06
24.690000000007192 1.4685252226124194e-06
24.700000000007204 1.5049815305449697e-06
24.710000000007216 1.5415523603243598e-06
24.72000000000723 1.5750537848764466e-06
24.73000000000724 1.602520616971959e-06
24.740000000007253 1.6216099071131711e-06
24.750000000007265 1.63092377710485e-06
24.760000000007278 1.6301931667202038e-06
24.77000000000729 1.6202903429533359e-06
24.780000000007302 1.6030715836064261e-06
24.790000000007314 1.5810839124900756e-06
24.800000000007326 1.5571930120612375e-06
24.81000000000734 1.5341982117227682e-06
24.82000000000735 1.5144940244819279e-06
24.830000000007363 1.4998199555737976e-06
24.840000000007375 1.491118064300113e-06
24.850000000007388 1.488498096358268e-06
24.8600000000074 1.4912975492526626e-06
24.870000000007412 1.498219456345369e-06
24.880000000007424 1.5075309669373295e-06
24.890000000007436 1.5173062202336498e-06
24.90000000000745 1.5256937892331366e-06
24.91000000000746 1.5311814870951317e-06
24.920000000007473 1.5328227142972607e-06
24.930000000007485 1.530384328123048e-06
24.940000000007498 1.5243814937809028e-06
24.95000000000751 1.5159822456676005e-06
24.960000000007522 1.5067908915030463e-06
24.970000000007534 1.4985479309496291e-06
24.980000000007546 1.492805908006333e-06
24.99000000000756 1.4906481419176272e-06
25.00000000000757 1.4925076079575526e-06
25.010000000007583 1.4981190648101745e-06
25.020000000007595 1.5066061898445905e-06
25.030000000007607 1.516676167432818e-06
25.04000000000762 1.5268745582531212e-06
25.050000000007632 1.535847070722774e-06
25.060000000007644 1.542561144084492e-06
25.070000000007656 1.5464547107923677e-06
25.08000000000767 1.5474967130037069e-06
25.09000000000768 1.5461596152066956e-06
25.100000000007693 1.543316270634988e-06
25.110000000007705 1.540082063593567e-06
25.120000000007717 1.537629036342554e-06
25.13000000000773 1.5370019549760341e-06
25.140000000007742 1.5389661392596483e-06
25.150000000007754 1.5439120192641297e-06
25.160000000007766 1.5518311625991546e-06
25.17000000000778 1.562364179302892e-06
25.18000000000779 1.574905767295415e-06
25.190000000007803 1.5887405882537173e-06
25.200000000007815 1.6031793065916015e-06
25.210000000007827 1.6176682004038247e-06
25.22000000000784 1.6318563806834605e-06
25.230000000007852 1.6456176120977028e-06
25.240000000007864 1.659034312717351e-06
25.250000000007876 1.6723563818225155e-06
25.26000000000789 1.6859467043570407e-06
25.2700000000079 1.7002207475830926e-06
25.280000000007913 1.7155830320009466e-06
25.290000000007925 1.7323612096189688e-06
25.300000000007937 1.7507398571904787e-06
25.31000000000795 1.7706996374098448e-06
25.320000000007962 1.7919708050535014e-06
25.330000000007974 1.8140110123925164e-06
25.340000000007986 1.8360151841604597e-06
25.350000000008 1.8569605562369111e-06
25.36000000000801 1.8756843267950518e-06
25.370000000008023 1.89098622614684e-06
25.380000000008035 1.9017445195702871e-06
25.390000000008047 1.9070317675533544e-06
25.40000000000806 1.9062161583021756e-06
25.410000000008072 1.8990356338113889e-06
25.420000000008084 1.885635622387529e-06
25.430000000008096 1.8665667533276472e-06
25.44000000000811 1.8427453252791009e-06
25.45000000000812 1.8153846157019716e-06
25.460000000008133 1.7859075348599046e-06
25.470000000008145 1.7558500524729644e-06
25.480000000008157 1.726761509792888e-06
25.49000000000817 1.7001049754114551e-06
25.500000000008182 1.677160659976905e-06
25.510000000008194 1.6589387034125112e-06
25.520000000008206 1.646112461528681e-06
25.53000000000822 1.6389860982549523e-06
25.54000000000823 1.6375075462571177e-06
25.550000000008243 1.641328953671119e-06
25.560000000008255 1.6499041976458795e-06
25.570000000008267 1.6626018796912785e-06
25.58000000000828 1.6788073014346315e-06
25.590000000008292 1.6979905775209393e-06
25.600000000008304 1.7197289452418166e-06
25.610000000008316 1.7436852998497143e-06
25.62000000000833 1.7695571029604955e-06
25.63000000000834 1.7970165339469539e-06
25.640000000008353 1.8256629134680388e-06
25.650000000008365 1.8550029036523724e-06
25.660000000008377 1.8844647033359905e-06
25.67000000000839 1.9134416245926863e-06
25.680000000008402 1.9413504864538385e-06
25.690000000008414 1.9676840190295953e-06
25.700000000008426 1.9920368017424995e-06
25.71000000000844 2.0140927617111903e-06
25.72000000000845 2.0335775676684817e-06
25.730000000008463 2.0501962675268985e-06
25.740000000008475 2.0635876820576635e-06
25.750000000008487 2.0733257126377737e-06
25.7600000000085 2.0789819112179213e-06
25.770000000008512 2.0802382900064465e-06
25.780000000008524 2.077014837650217e-06
25.790000000008536 2.0695639711377893e-06
25.80000000000855 2.058490960124465e-06
25.81000000000856 2.044683609459931e-06
25.820000000008573 2.029166517444975e-06
25.830000000008585 2.0129217122244517e-06
25.840000000008597 1.9967276492190483e-06
25.85000000000861 1.9810591318800525e-06
25.860000000008622 1.9660669603184985e-06
25.870000000008634 1.951628797727855e-06
25.880000000008646 1.9374427924507377e-06
25.89000000000866 1.9231291233739885e-06
25.90000000000867 1.908311380751153e-06
25.910000000008683 1.8926638586687483e-06
25.920000000008695 1.8759251520957461e-06
25.930000000008707 1.857887735572139e-06
25.94000000000872 1.8383761543213416e-06
25.950000000008732 1.8172250693527424e-06
25.960000000008744 1.794265759055888e-06
25.970000000008756 1.76932777412619e-06
25.98000000000877 1.7422611725006183e-06
25.99000000000878 1.7129825624374497e-06
26.000000000008793 1.6815435881160518e-06
26.010000000008805 1.6482135432017449e-06
26.020000000008817 1.613560430481728e-06
26.03000000000883 1.5785100203958102e-06
26.040000000008842 1.5443628863820026e-06
26.050000000008854 1.5127557677727197e-06
26.060000000008866 1.4855642712749182e-06
26.07000000000888 1.464755307424915e-06
26.08000000000889 1.452205754928211e-06
26.090000000008903 1.4495060468846014e-06
26.100000000008915 1.4577639886398024e-06
26.110000000008927 1.4774187238216748e-06
26.12000000000894 1.508072836511149e-06
26.130000000008952 1.5483565204474705e-06
26.140000000008964 1.5958514779471458e-06
26.150000000008976 1.6471172448308992e-06
26.16000000000899 1.6978675627718015e-06
26.170000000009 1.7433282172780632e-06
26.180000000009013 1.7787669691789266e-06
26.190000000009025 1.8001299659185489e-06
26.200000000009037 1.8046679898770208e-06
26.21000000000905 1.7914139514111644e-06
26.220000000009062 1.7613949712157044e-06
26.230000000009074 1.7175245122857411e-06
26.240000000009086 1.6641998360584899e-06
26.2500000000091 1.6066968195088292e-06
26.26000000000911 1.5504848472481294e-06
26.270000000009123 1.5005756240022126e-06
26.280000000009135 1.4609872772773677e-06
26.290000000009147 1.4343718607790964e-06
26.30000000000916 1.4218335983042271e-06
26.310000000009172 1.4229522739365882e-06
26.320000000009184 1.4360050913042445e-06
26.330000000009196 1.4583411481380383e-06
26.34000000000921 1.4868161762630744e-06
26.35000000000922 1.5181714247438625e-06
26.360000000009233 1.549268750903393e-06
26.370000000009245 1.577176272873398e-06
26.380000000009257 1.5991980838765489e-06
26.39000000000927 1.6129960616394354e-06
26.400000000009282 1.6169136047569746e-06
26.410000000009294 1.6104823831128644e-06
26.420000000009306 1.5949359570379764e-06
26.43000000000932 1.5734609821225131e-06
26.44000000000933 1.5509567747326614e-06
26.450000000009343 1.53324712329998e-06
26.460000000009355 1.525918099467343e-06
26.470000000009367 1.5331289789552394e-06
26.48000000000938 1.5567728033101163e-06
26.490000000009392 1.5962352935985839e-06
26.500000000009404 1.6487811348468027e-06
26.510000000009416 1.7103889005662368e-06
26.52000000000943 1.7767442054091485e-06
26.53000000000944 1.844109584616195e-06
26.540000000009453 1.9098837286239973e-06
26.550000000009465 1.9727802048800323e-06
26.560000000009477 2.0326490657598206e-06
26.57000000000949 2.090021347211269e-06
26.580000000009502 2.1454909222891634e-06
26.590000000009514 2.1990766276384353e-06
26.600000000009526 2.2497276480629805e-06
26.61000000000954 2.29512614747183e-06
26.62000000000955 2.331882832471514e-06
26.630000000009563 2.356115274594196e-06
26.640000000009575 2.364276623505766e-06
26.650000000009587 2.3540118824363392e-06
26.6600000000096 2.3248003139279593e-06
26.670000000009612 2.278206546021873e-06
26.680000000009624 2.217685225008303e-06
26.690000000009636 2.148017335949237e-06
26.70000000000965 2.074552312973159e-06
26.71000000000966 2.002459293065199e-06
26.720000000009673 1.9361515866780847e-06
26.730000000009685 1.8789633176758812e-06
26.740000000009697 1.8330620150314817e-06
26.75000000000971 1.7995112943120096e-06
26.760000000009722 1.7783775465237936e-06
26.770000000009734 1.7688079780111146e-06
26.780000000009746 1.7690759030041685e-06
26.79000000000976 1.7766563287017328e-06
26.80000000000977 1.788420575179445e-06
26.810000000009783 1.801000702180922e-06
26.820000000009795 1.8112856103849492e-06
26.830000000009807 1.8169182014514315e-06
26.84000000000982 1.8166252535062887e-06
26.850000000009832 1.810261498800605e-06
26.860000000009844 1.798568201781781e-06
26.870000000009856 1.7827702544889318e-06
26.88000000000987 1.764193252063577e-06
26.89000000000988 1.7440416784567514e-06
26.900000000009893 1.7233709836872344e-06
26.910000000009905 1.7031801204606103e-06
26.920000000009917 1.6845085521981162e-06
26.93000000000993 1.668455088460248e-06
26.94000000000994 1.6561059974363066e-06
26.950000000009954 1.6484119320656966e-06
26.960000000009966 1.6460598302073848e-06
26.97000000000998 1.6493621758056913e-06
26.98000000000999 1.6581674589829779e-06
26.990000000010003 1.6718021661205826e-06
27.000000000010015 1.689073106281213e-06
27.010000000010027 1.7083597398127357e-06
27.02000000001004 1.727795643664213e-06
27.03000000001005 1.7454949324020165e-06
27.040000000010064 1.7597588692892597e-06
27.050000000010076 1.7692193783090113e-06
27.06000000001009 1.7729234276530278e-06
27.0700000000101 1.7703963442165443e-06
27.080000000010113 1.7617152503736013e-06
27.090000000010125 1.7475833108421043e-06
27.100000000010137 1.7293564083992767e-06
27.11000000001015 1.7089680550092783e-06
27.12000000001016 1.6887286671858e-06
27.130000000010174 1.6710179257160282e-06
27.140000000010186 1.6579185792685395e-06
27.1500000000102 1.6508522507890776e-06
27.16000000001021 1.6502858533347274e-06
27.170000000010223 1.655588810551837e-06
27.180000000010235 1.6651211622100886e-06
27.190000000010247 1.6765928559194244e-06
27.20000000001026 1.6876458504270776e-06
27.21000000001027 1.6965050347359493e-06
27.220000000010284 1.7024822775338783e-06
27.230000000010296 1.706147899629871e-06
27.24000000001031 1.7091018940058737e-06
27.25000000001032 1.7134269095026318e-06
27.260000000010333 1.7210146320360837e-06
27.270000000010345 1.7329850195568366e-06
27.280000000010357 1.7493695880037163e-06
27.29000000001037 1.7691396642269091e-06
27.30000000001038 1.7905593163801862e-06
27.310000000010394 1.8117465706806076e-06
27.320000000010406 1.8312504280333675e-06
27.33000000001042 1.848425139902124e-06
27.34000000001043 1.86344263062839e-06
27.350000000010443 1.8769336153068735e-06
27.360000000010455 1.8894325815457213e-06
27.370000000010467 1.900920581514541e-06
27.38000000001048 1.910727554202666e-06
27.39000000001049 1.9178695345721383e-06
27.400000000010504 1.9216515237124646e-06
27.410000000010516 1.9222055129642836e-06
27.42000000001053 1.9206521114979467e-06
27.43000000001054 1.9187631134334688e-06
27.440000000010553 1.9182529757324723e-06
27.450000000010565 1.9200053518684238e-06
27.460000000010577 1.9235667028141467e-06
27.47000000001059 1.927121699981812e-06
27.4800000000106 1.927977156042096e-06
27.490000000010614 1.9234035684765597e-06
27.500000000010626 1.9115662013765614e-06
27.51000000001064 1.8922380688355352e-06
27.52000000001065 1.8670295249359083e-06
27.530000000010663 1.8389965807121853e-06
27.540000000010675 1.8116916353829967e-06
27.550000000010687 1.7879474174278675e-06
27.5600000000107 1.768847534113069e-06
27.57000000001071 1.7533379347498653e-06
27.580000000010724 1.7387276126745639e-06
27.590000000010736 1.7219666239758287e-06
27.60000000001075 1.7012214313922877e-06
27.61000000001076 1.6770702784243023e-06
27.620000000010773 1.6527346928650632e-06
27.630000000010785 1.6331378595307736e-06
27.640000000010797 1.6230882390143595e-06
27.65000000001081 1.6253018635457541e-06
27.66000000001082 1.63910089302178e-06
27.670000000010834 1.6603850688971998e-06
27.680000000010846 1.6829575767238473e-06
27.69000000001086 1.7007171430019625e-06
27.70000000001087 1.7098542378972606e-06
27.710000000010883 1.7101778597059763e-06
27.720000000010895 1.7050572625772542e-06
27.730000000010907 1.7000335872682058e-06
27.74000000001092 1.7006913237205627e-06
27.75000000001093 1.7106511639184986e-06
27.760000000010944 1.7304478915845194e-06
27.770000000010956 1.757648196272117e-06
27.78000000001097 1.7880350412372582e-06
27.79000000001098 1.817270830294193e-06
27.800000000010993 1.8423208885928251e-06
27.810000000011005 1.8621058248412008e-06
27.820000000011017 1.877247380077877e-06
27.83000000001103 1.8891834681873188e-06
27.84000000001104 1.8991685834518966e-06
27.850000000011054 1.9076524215498646e-06
27.860000000011066 1.914278497633583e-06
27.87000000001108 1.918405451316678e-06
27.88000000001109 1.9197971809447193e-06
27.890000000011103 1.919072257746267e-06
27.900000000011115 1.9176608612585823e-06
27.910000000011127 1.917296049742592e-06
27.92000000001114 1.9193186460239622e-06
27.93000000001115 1.9241748723624683e-06
27.940000000011164 1.9313876826579013e-06
27.950000000011176 1.9400404488524885e-06
27.96000000001119 1.949547927855844e-06
27.9700000000112 1.96033360656765e-06
27.980000000011213 1.974058576022702e-06
27.990000000011225 1.993241081579645e-06
28.000000000011237 2.020376405279006e-06
28.01000000001125 2.0568905943161882e-06
28.02000000001126 2.1023413206753073e-06
28.030000000011274 2.154185109650705e-06
28.040000000011286 2.208208948984662e-06
28.0500000000113 2.259473214931201e-06
28.06000000001131 2.303434486576351e-06
28.070000000011323 2.3368756261672436e-06
28.080000000011335 2.3583701478073884e-06
28.090000000011347 2.3681964217995907e-06
28.10000000001136 2.3678143673811806e-06
28.11000000001137 2.3591493788618062e-06
28.120000000011384 2.3439558250282363e-06
28.130000000011396 2.3234601999820026e-06
28.14000000001141 2.2983522467254766e-06
28.15000000001142 2.2690568063714454e-06
28.160000000011433 2.236128189663445e-06
28.170000000011445 2.200587604185567e-06
28.180000000011457 2.164069315049421e-06
28.19000000001147 2.1287268854046916e-06
28.20000000001148 2.0969411826168465e-06
28.210000000011494 2.0709350192013753e-06
28.220000000011506 2.0524179045596908e-06
28.23000000001152 2.042359179734499e-06
28.24000000001153 2.0409345739884012e-06
28.250000000011543 2.0476327261892585e-06
28.260000000011555 2.0614648921472717e-06
28.270000000011567 2.081204062966703e-06
28.28000000001158 2.105588659479949e-06
28.29000000001159 2.1334515368797254e-06
28.300000000011604 2.1637646439243765e-06
28.310000000011616 2.1956131941000676e-06
28.32000000001163 2.228126215493368e-06
28.33000000001164 2.2603939994091723e-06
28.340000000011653 2.291401152672708e-06
28.350000000011665 2.3199998785300592e-06
28.360000000011677 2.3449422855453344e-06
28.37000000001169 2.36498118019473e-06
28.3800000000117 2.379034146231619e-06
28.390000000011714 2.3863865284632423e-06
28.400000000011726 2.3868897685261016e-06
28.41000000001174 2.3810996488214224e-06
28.42000000001175 2.370301407644267e-06
28.430000000011763 2.356388684106691e-06
28.440000000011775 2.3415980610509467e-06
28.450000000011787 2.3281417505984646e-06
28.4600000000118 2.317815281232021e-06
28.47000000001181 2.3116730070702e-06
28.480000000011824 2.30985476198091e-06
28.490000000011836 2.3116125252992547e-06
28.50000000001185 2.315535047205088e-06
28.51000000001186 2.319915237890271e-06
28.520000000011873 2.323165515160056e-06
28.530000000011885 2.3241726122981063e-06
28.540000000011897 2.3225005290425853e-06
28.55000000001191 2.318394020852134e-06
28.56000000001192 2.3125926271527392e-06
28.570000000011934 2.3060195137413524e-06
28.580000000011946 2.2994438804470016e-06
28.59000000001196 2.293219932843689e-06
28.60000000001197 2.287178481509576e-06
28.610000000011983 2.2806979906332145e-06
28.620000000011995 2.2729261376113402e-06
28.630000000012007 2.263078142356408e-06
28.64000000001202 2.2507177317827804e-06
28.65000000001203 2.235935835077922e-06
28.660000000012044 2.219376615515362e-06
28.670000000012056 2.2021082280553437e-06
28.68000000001207 2.18538135578304e-06
28.69000000001208 2.170348416525815e-06
28.700000000012093 2.1578224810571455e-06
28.710000000012105 2.1481373792009975e-06
28.720000000012117 2.141136397028709e-06
28.73000000001213 2.136278042778366e-06
28.74000000001214 2.1328157411001027e-06
28.750000000012154 2.1299928515915093e-06
28.760000000012166 2.1271981124682234e-06
28.77000000001218 2.1240461750268355e-06
28.78000000001219 2.120375303100904e-06
28.790000000012203 2.116179931652078e-06
28.800000000012215 2.1115117826535594e-06
28.810000000012227 2.1063860909678296e-06
28.82000000001224 2.1007206375616212e-06
28.83000000001225 2.0943198841920932e-06
28.840000000012264 2.0869009432798275e-06
28.850000000012276 2.0781474419549e-06
28.86000000001229 2.067773663948696e-06
28.8700000000123 2.055583771033646e-06
28.880000000012313 2.041516636424314e-06
28.890000000012325 2.025672815215027e-06
28.900000000012337 2.0083243521324448e-06
28.91000000001235 1.989909813478458e-06
28.92000000001236 1.9710165815970424e-06
28.930000000012374 1.952351064047165e-06
28.940000000012386 1.9346961253200803e-06
28.9500000000124 1.9188547049636105e-06
28.96000000001241 1.9055799882786855e-06
28.970000000012423 1.8954959699082573e-06
28.980000000012435 1.889017335755353e-06
28.990000000012447 1.8862827562816763e-06
29.00000000001246 1.8871185228342256e-06
29.01000000001247 1.8910475288204698e-06
29.020000000012484 1.897350731564643e-06
29.030000000012496 1.9051756276759062e-06
29.04000000001251 1.9136726441640684e-06
29.05000000001252 1.922130732909196e-06
29.060000000012533 1.93008208535862e-06
29.070000000012545 1.93735404364779e-06
29.080000000012557 1.944061376561126e-06
29.09000000001257 1.950548530690153e-06
29.10000000001258 1.957303125208102e-06
29.110000000012594 1.964864944592182e-06
29.120000000012606 1.973749066731329e-06
29.13000000001262 1.984391300623449e-06
29.14000000001263 1.997114160270558e-06
29.150000000012643 2.01210639829219e-06
29.160000000012655 2.0294098379679693e-06
29.170000000012667 2.0489118421875716e-06
29.18000000001268 2.0703465370721905e-06
29.19000000001269 2.093309711490286e-06
29.200000000012704 2.117290155054192e-06
29.210000000012716 2.1417154649164676e-06
29.22000000001273 2.1660056793447022e-06
29.23000000001274 2.1896257229764122e-06
29.240000000012753 2.212128277682044e-06
29.250000000012765 2.2331814239177345e-06
29.260000000012777 2.2525786018174635e-06
29.27000000001279 2.270230901499677e-06
29.2800000000128 2.2861432607779627e-06
29.290000000012814 2.3003775711770706e-06
29.300000000012826 2.313007799659864e-06
29.31000000001284 2.32407508208149e-06
29.32000000001285 2.3335532961646115e-06
29.330000000012863 2.341336169864649e-06
29.340000000012875 2.3472540995799368e-06
29.350000000012887 2.351122331246757e-06
29.3600000000129 2.3528133979673145e-06
29.37000000001291 2.352338354305178e-06
29.380000000012924 2.3499163068861267e-06
29.390000000012936 2.3460120443413925e-06
29.400000000012948 2.3413275699977784e-06
29.41000000001296 2.336743568245068e-06
29.420000000012973 2.3332185252647e-06
29.430000000012985 2.331663258526205e-06
29.440000000012997 2.3328144831241653e-06
29.45000000001301 2.337131518498321e-06
29.46000000001302 2.3447355149887933e-06
29.470000000013034 2.3554020244442227e-06
29.480000000013046 2.36860737508656e-06
29.490000000013058 2.3836192738692615e-06
29.50000000001307 2.399614191075594e-06
29.510000000013083 2.4157996997078655e-06
29.520000000013095 2.431519742925173e-06
29.530000000013107 2.4463248200061935e-06
29.54000000001312 2.4599966579224733e-06
29.55000000001313 2.472526731599394e-06
29.560000000013144 2.4840580990749237e-06
29.570000000013156 2.494808220117017e-06
29.580000000013168 2.5049946732366045e-06
29.59000000001318 2.514784617051874e-06
29.600000000013193 2.524282281349806e-06
29.610000000013205 2.5335579811935666e-06
29.620000000013217 2.542709697121737e-06
29.63000000001323 2.5519374936475847e-06
29.64000000001324 2.561605176103548e-06
29.650000000013254 2.5722647216973772e-06
29.660000000013266 2.5846273806157718e-06
29.670000000013278 2.599478982297465e-06
29.68000000001329 2.6175522178503e-06
29.690000000013303 2.6393811397418907e-06
29.700000000013315 2.6651691648569473e-06
29.710000000013327 2.6946997550835707e-06
29.72000000001334 2.727309471530218e-06
29.73000000001335 2.761929271183146e-06
29.740000000013364 2.7971858799167376e-06
29.750000000013376 2.8315446142576036e-06
29.760000000013388 2.8634702782650965e-06
29.7700000000134 2.8915836701817494e-06
29.780000000013413 2.914795881000978e-06
29.790000000013425 2.9324082527770332e-06
29.800000000013437 2.94417039168849e-06
29.81000000001345 2.950291245737544e-06
29.82000000001346 2.951399837033597e-06
29.830000000013474 2.948454671881636e-06
29.840000000013486 2.9426059007840736e-06
29.850000000013498 2.935022461963813e-06
29.86000000001351 2.9267063213421202e-06
29.870000000013523 2.918324432717221e-06
29.880000000013535 2.910092419535092e-06
29.890000000013547 2.9017392622048354e-06
29.90000000001356 2.892568695356175e-06
29.91000000001357 2.8816127413245064e-06
29.920000000013584 2.8678506435846563e-06
29.930000000013596 2.850448589184986e-06
29.940000000013608 2.8289676387121663e-06
29.95000000001362 2.803492387713171e-06
29.960000000013633 2.77465059558619e-06
29.970000000013645 2.7435201524124757e-06
29.980000000013657 2.711447497789457e-06
29.99000000001367 2.6798234134630385e-06
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009000-0905-0012333702257/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.2853385350054332
20.010000000001472 0.19945051966796826
20.020000000001485 0.14857708078955167
20.030000000001497 0.11476999634344737
20.04000000000151 0.09001749114857918
20.05000000000152 0.07076775072871808
20.060000000001533 0.05538666537726487
20.070000000001546 0.04302454826429284
20.080000000001558 0.03313894230508209
20.09000000000157 0.025310036268757493
20.100000000001582 0.0191784040329175
20.110000000001595 0.014428694962337164
20.120000000001607 0.010787268081488582
20.13000000000162 0.008021841055681062
20.14000000000163 0.0059397120169614355
20.150000000001643 0.004384291843777059
20.160000000001656 0.003230593820141599
20.170000000001668 0.0023803774321887196
20.18000000000168 0.0017574452952514382
20.190000000001692 0.0013033807625313634
20.200000000001705 0.000973855989430797
20.210000000001717 0.0007355394450407884
20.22000000000173 0.000563573463048647
20.23000000000174 0.0004395615485846393
20.240000000001753 0.00034999138296692013
20.250000000001766 0.00028501653781456813
20.260000000001778 0.00023752418953377726
20.27000000000179 0.00020242516729484638
20.280000000001802 0.0001761143026270826
20.290000000001815 0.0001560611056207617
20.300000000001827 0.00014050134870706476
20.31000000000184 0.00012820798883210498
20.32000000000185 0.00011832481350497611
20.330000000001863 0.00011024896820493215
20.340000000001876 0.00010355024316250323
20.350000000001888 9.791663961689667e-05
20.3600000000019 9.311774558723989e-05
20.370000000001912 8.89797290689681e-05
20.380000000001925 8.536790969432174e-05
20.390000000001937 8.217453276498931e-05
20.40000000000195 7.931040148462506e-05
20.41000000000196 7.669951713320398e-05
20.420000000001973 7.427604129543912e-05
20.430000000001986 7.198292348419037e-05
20.440000000001998 6.977155068009242e-05
20.45000000000201 6.760182680178252e-05
20.460000000002022 6.54422037062129e-05
20.470000000002035 6.326936749671251e-05
20.480000000002047 6.106751217304172e-05
20.49000000000206 5.882734711430164e-05
20.50000000000207 5.6545108722735196e-05
20.510000000002083 5.422183012548055e-05
20.520000000002096 5.186297993815629e-05
20.530000000002108 4.947838772930173e-05
20.54000000000212 4.708222706512137e-05
20.550000000002132 4.469279118538572e-05
20.560000000002145 4.2331871788082315e-05
20.570000000002157 4.0023683743820195e-05
20.58000000000217 3.779339869754825e-05
20.59000000000218 3.566541655353989e-05
20.600000000002193 3.3661519080938404e-05
20.610000000002206 3.179904899240657e-05
20.620000000002218 3.00892743780255e-05
20.63000000000223 2.8536136762993013e-05
20.640000000002242 2.7135611204115935e-05
20.650000000002255 2.5875883672195766e-05
20.660000000002267 2.473844586669491e-05
20.67000000000228 2.3700031900106146e-05
20.68000000000229 2.2735127273293973e-05
20.690000000002303 2.181863901946825e-05
20.700000000002316 2.0928282410384907e-05
20.710000000002328 2.004632797243799e-05
20.72000000000234 1.9160528855917195e-05
20.730000000002352 1.826424809585348e-05
20.740000000002365 1.7355961966524716e-05
20.750000000002377 1.6438388942487603e-05
20.76000000000239 1.5517480535390424e-05
20.7700000000024 1.4601438387752365e-05
20.780000000002413 1.369983256838722e-05
20.790000000002426 1.2822824360103482e-05
20.800000000002438 1.1980461216778393e-05
20.81000000000245 1.1182012173737467e-05
20.820000000002462 1.0435337109846712e-05
20.830000000002475 9.746317170744165e-06
20.840000000002487 9.118402209297614e-06
20.8500000000025 8.552344023410339e-06
20.86000000000251 8.046175786514951e-06
20.870000000002523 7.59546792308195e-06
20.880000000002536 7.1938444231391094e-06
20.890000000002548 6.8336927397048935e-06
20.90000000000256 6.506959785506589e-06
20.910000000002572 6.205909391643399e-06
20.920000000002585 5.923729370405632e-06
20.930000000002597 5.654915725189295e-06
20.94000000000261 5.395415464046091e-06
20.95000000000262 5.142561610922458e-06
20.960000000002633 4.8948699851661915e-06
20.970000000002646 4.651779440339903e-06
20.980000000002658 4.413406135194737e-06
20.99000000000267 4.180355312929558e-06
21.000000000002682 3.953601304011887e-06
21.010000000002695 3.7344177862230455e-06
21.020000000002707 3.5243225734448692e-06
21.03000000000272 3.3249975356507534e-06
21.04000000000273 3.138154434661685e-06
21.050000000002743 2.965338377392558e-06
21.060000000002756 2.8076867664480685e-06
21.070000000002768 2.6656859436399915e-06
21.08000000000278 2.5389827070400725e-06
21.090000000002792 2.4263076990789304e-06
21.100000000002805 2.3255502257894436e-06
21.110000000002817 2.2339923616150914e-06
21.12000000000283 2.1486719746660987e-06
21.13000000000284 2.0668100022594567e-06
21.140000000002853 1.986216811304627e-06
21.150000000002866 1.9055920560434066e-06
21.160000000002878 1.8246528951486242e-06
21.17000000000289 1.744062063509193e-06
21.180000000002902 1.6651714856816288e-06
21.190000000002915 1.5896386469985335e-06
21.200000000002927 1.5190023037905922e-06
21.21000000000294 1.4543143525853114e-06
21.22000000000295 1.3959126274210861e-06
21.230000000002963 1.34338651638447e-06
21.240000000002976 1.2957399883903657e-06
21.250000000002988 1.251705693040525e-06
21.260000000003 1.2101225290381103e-06
21.270000000003012 1.1702699248758884e-06
21.280000000003024 1.1320625641550564e-06
21.290000000003037 1.0960485817429014e-06
21.30000000000305 1.0632120717130504e-06
21.31000000000306 1.0346396720308457e-06
21.320000000003073 1.0111519495083466e-06
21.330000000003086 9.930093929754743e-07
21.340000000003098 9.797767910962406e-07
21.35000000000311 9.703777647520775e-07
21.360000000003122 9.633116638113246e-07
21.370000000003134 9.569587140977259e-07
21.380000000003147 9.498813907452853e-07
21.39000000000316 9.410443437452127e-07
21.40000000000317 9.299132842557993e-07
21.410000000003183 9.164382159155775e-07
21.420000000003196 9.00960443066829e-07
21.430000000003208 8.840944830209714e-07
21.44000000000322 8.66624559440262e-07
21.450000000003232 8.494299828422461e-07
21.460000000003244 8.334287137261876e-07
21.470000000003257 8.195162122387233e-07
21.48000000000327 8.084823262756829e-07
21.49000000000328 8.009081707169119e-07
21.500000000003293 7.97066659231511e-07
21.510000000003306 7.968623653296749e-07
21.520000000003318 7.998413008529996e-07
21.53000000000333 8.052799208290784e-07
21.540000000003342 8.123339884337584e-07
21.550000000003354 8.202044381075844e-07
21.560000000003367 8.282696294422772e-07
21.57000000000338 8.361451701135225e-07
21.58000000000339 8.436591553042343e-07
21.590000000003403 8.507613093692952e-07
21.600000000003416 8.574068159477716e-07
21.610000000003428 8.634611995579153e-07
21.62000000000344 8.686603814992824e-07
21.630000000003452 8.726361993063077e-07
21.640000000003464 8.749926436631151e-07
21.650000000003477 8.75401662580044e-07
21.66000000000349 8.736847956851319e-07
21.6700000000035 8.69856997998678e-07
21.680000000003513 8.641256247918706e-07
21.690000000003526 8.568528516626944e-07
21.700000000003538 8.484980133994827e-07
21.71000000000355 8.395559833266543e-07
21.720000000003562 8.30501530777615e-07
21.730000000003574 8.217424653249796e-07
21.740000000003587 8.135804679997965e-07
21.7500000000036 8.061792132105811e-07
21.76000000000361 7.995429962062204e-07
21.770000000003623 7.935121885415121e-07
21.780000000003636 7.877815060409798e-07
21.790000000003648 7.819425317856109e-07
21.80000000000366 7.755449811409711e-07
21.810000000003672 7.681650960163614e-07
21.820000000003684 7.594672451823992e-07
21.830000000003697 7.492473569657683e-07
21.84000000000371 7.374529731116077e-07
21.85000000000372 7.241816905228356e-07
21.860000000003733 7.096646786642267e-07
21.870000000003746 6.942432337952143e-07
21.880000000003758 6.783442112852217e-07
21.89000000000377 6.624563575772553e-07
21.900000000003782 6.471061479482941e-07
21.910000000003794 6.328302050011538e-07
21.920000000003807 6.201420571054653e-07
21.93000000000382 6.094932194394777e-07
21.94000000000383 6.012312373864055e-07
21.950000000003843 5.955594897400323e-07
21.960000000003856 5.925047411679955e-07
21.970000000003868 5.918985794089611e-07
21.98000000000388 5.933780078829248e-07
21.990000000003892 5.964085523489001e-07
22.000000000003904 6.003302327915707e-07
22.010000000003917 6.044228424683468e-07
22.02000000000393 6.079828281596633e-07
22.03000000000394 6.104007860021369e-07
22.040000000003953 6.112273738688692e-07
22.050000000003966 6.102170456480593e-07
22.060000000003978 6.073432993942798e-07
22.07000000000399 6.027849922678693e-07
22.080000000004002 5.968889852535157e-07
22.090000000004014 5.901182503764778e-07
22.100000000004027 5.829956045219753e-07
22.11000000000404 5.760514824036991e-07
22.12000000000405 5.697806521676691e-07
22.130000000004063 5.646090351449464e-07
22.140000000004076 5.608692058668591e-07
22.150000000004088 5.587824507977404e-07
22.1600000000041 5.584463140891605e-07
22.170000000004112 5.59828491469485e-07
22.180000000004124 5.627695701065272e-07
22.190000000004137 5.669974493523113e-07
22.20000000000415 5.721548718408369e-07
22.21000000000416 5.778386224127294e-07
22.220000000004173 5.8364550801452e-07
22.230000000004186 5.892174196154159e-07
22.240000000004198 5.942767036047568e-07
22.25000000000421 5.986443618096801e-07
22.260000000004222 6.022371655287541e-07
22.270000000004234 6.050447838800836e-07
22.280000000004247 6.070931450119996e-07
22.29000000000426 6.084039979357633e-07
22.30000000000427 6.089618744573837e-07
22.310000000004283 6.086979062250042e-07
22.320000000004296 6.0749562116074e-07
22.330000000004308 6.052180614001732e-07
22.34000000000432 6.017498786575146e-07
22.350000000004332 5.970439812724288e-07
22.360000000004344 5.911608761359675e-07
22.370000000004357 5.842903836715508e-07
22.38000000000437 5.767494450700967e-07
22.39000000000438 5.689552219647655e-07
22.400000000004393 5.613782488824746e-07
22.410000000004406 5.544847349867151e-07
22.420000000004418 5.48679278348478e-07
22.43000000000443 5.442588517189219e-07
22.440000000004442 5.413861364958522e-07
22.450000000004454 5.400858325690766e-07
22.460000000004467 5.40262510949656e-07
22.47000000000448 5.417340661042786e-07
22.48000000000449 5.44271881153037e-07
22.490000000004503 5.476380832349757e-07
22.500000000004515 5.516118559017093e-07
22.510000000004528 5.560002489686736e-07
22.52000000000454 5.606333830190964e-07
22.530000000004552 5.653482445135171e-07
22.540000000004564 5.699683154858325e-07
22.550000000004577 5.742873183743435e-07
22.56000000000459 5.780641518490525e-07
22.5700000000046 5.810330048716755e-07
22.580000000004613 5.829285039100011e-07
22.590000000004625 5.835216608098557e-07
22.600000000004638 5.826593866873647e-07
22.61000000000465 5.80299139275124e-07
22.620000000004662 5.765311010685737e-07
22.630000000004674 5.715828411061119e-07
22.640000000004687 5.658049795138757e-07
22.6500000000047 5.596400405828716e-07
22.66000000000471 5.53579593972465e-07
22.670000000004723 5.481163652529273e-07
22.680000000004735 5.436980634667277e-07
22.690000000004748 5.406884411020797e-07
22.70000000000476 5.393390793659172e-07
22.710000000004772 5.397732030204833e-07
22.720000000004784 5.419810251377377e-07
22.730000000004797 5.458250353627323e-07
22.74000000000481 5.510533266180004e-07
22.75000000000482 5.57319303407677e-07
22.760000000004833 5.642065800409161e-07
22.770000000004845 5.712581985948872e-07
22.780000000004858 5.780092294936014e-07
22.79000000000487 5.840213095386286e-07
22.800000000004882 5.889168696680425e-07
22.810000000004894 5.924099956620902e-07
22.820000000004907 5.943303800136509e-07
22.83000000000492 5.94636929240764e-07
22.84000000000493 5.934184100555797e-07
22.850000000004943 5.908799911929688e-07
22.860000000004955 5.873164402419129e-07
22.870000000004968 5.830747305747745e-07
22.88000000000498 5.785105333173887e-07
22.890000000004992 5.739441896947998e-07
22.900000000005004 5.696220648242704e-07
22.910000000005017 5.656886043396654e-07
22.92000000000503 5.621730300241356e-07
22.93000000000504 5.589926293411738e-07
22.940000000005053 5.559723135532359e-07
22.950000000005065 5.5287787152151e-07
22.960000000005078 5.494584429321447e-07
22.97000000000509 5.454924224769e-07
22.980000000005102 5.408304402990628e-07
22.990000000005114 5.354292999989484e-07
23.000000000005127 5.293717620724382e-07
23.01000000000514 5.228687375873916e-07
23.02000000000515 5.162426512492646e-07
23.030000000005163 5.098932435029158e-07
23.040000000005175 5.042496510524926e-07
23.050000000005188 4.997149133580546e-07
23.0600000000052 4.966107234734696e-07
23.070000000005212 4.951308878909678e-07
23.080000000005224 4.953112682449068e-07
23.090000000005237 4.970218204421933e-07
23.10000000000525 4.999828892729814e-07
23.11000000000526 5.038036698439759e-07
23.120000000005273 5.080365258922665e-07
23.130000000005285 5.122376222974528e-07
23.140000000005298 5.160229509923898e-07
23.15000000000531 5.191098030336583e-07
23.160000000005322 5.213369850824447e-07
23.170000000005334 5.226618827318472e-07
23.180000000005347 5.231376319070016e-07
23.19000000000536 5.22877802597142e-07
23.20000000000537 5.220180079974469e-07
23.210000000005383 5.206832348868845e-07
23.220000000005395 5.189667735481009e-07
23.230000000005408 5.169224695802927e-07
23.24000000000542 5.145680732430326e-07
23.250000000005432 5.118950469070065e-07
23.260000000005444 5.088800138353612e-07
23.270000000005457 5.054949017172023e-07
23.28000000000547 5.017157223103409e-07
23.29000000000548 4.975323605381088e-07
23.300000000005493 4.929624061276144e-07
23.310000000005505 4.88070367672405e-07
23.320000000005518 4.829900338652882e-07
23.33000000000553 4.779437140770226e-07
23.340000000005542 4.7324947055885123e-07
23.350000000005554 4.69307818715616e-07
23.360000000005567 4.6656329652732805e-07
23.37000000000558 4.6544301051730693e-07
23.38000000000559 4.662817694057775e-07
23.390000000005603 4.692491686544195e-07
23.400000000005615 4.742957899071994e-07
23.410000000005628 4.811325272730638e-07
23.42000000000564 4.892495935900323e-07
23.430000000005652 4.97972146136674e-07
23.440000000005664 5.065406557747517e-07
23.450000000005677 5.141988605451338e-07
23.46000000000569 5.202719491596745e-07
23.4700000000057 5.242223439221686e-07
23.480000000005713 5.256782838863719e-07
23.490000000005725 5.244385586592931e-07
23.500000000005738 5.204624532503352e-07
23.51000000000575 5.138554799475747e-07
23.520000000005762 5.048586271197236e-07
23.530000000005774 4.938430648274494e-07
23.540000000005787 4.813059490315998e-07
23.5500000000058 4.6785870897771704e-07
23.56000000000581 4.54198740709927e-07
23.570000000005823 4.410591309717559e-07
23.580000000005835 4.2913778704654664e-07
23.590000000005848 4.190149638085608e-07
23.60000000000586 4.1107414121390237e-07
23.610000000005872 4.0544347329300925e-07
23.620000000005884 4.0197266256574343e-07
23.630000000005897 4.002535298167419e-07
23.64000000000591 3.9968337587178844e-07
23.65000000000592 3.99560822781998e-07
23.660000000005933 3.99196595645512e-07
23.670000000005945 3.980184968276344e-07
23.680000000005958 3.9565140486627106e-07
23.69000000000597 3.9195902735227464e-07
23.700000000005982 3.870427732920446e-07
23.710000000005994 3.812022398404221e-07
23.720000000006007 3.7486913276197024e-07
23.73000000000602 3.685302445071496e-07
23.74000000000603 3.6265473918079375e-07
23.750000000006043 3.576369997093047e-07
23.760000000006055 3.537602481195952e-07
23.770000000006068 3.511801046741697e-07
23.78000000000608 3.4992305498263425e-07
23.790000000006092 3.4989349177757024e-07
23.800000000006104 3.5088451889755836e-07
23.810000000006116 3.5259095331606746e-07
23.82000000000613 3.546262771061601e-07
23.83000000000614 3.565471063827552e-07
23.840000000006153 3.5788817906822035e-07
23.850000000006165 3.582080423700638e-07
23.860000000006178 3.5714159206547293e-07
23.87000000000619 3.544519197622545e-07
23.880000000006202 3.500719953573399e-07
23.890000000006214 3.441273481493189e-07
23.900000000006226 3.369340127164465e-07
23.91000000000624 3.2897066622346846e-07
23.92000000000625 3.208287578486381e-07
23.930000000006263 3.1314823093467953e-07
23.940000000006275 3.0654834790357683e-07
23.950000000006288 3.015629930681292e-07
23.9600000000063 2.985880855324475e-07
23.970000000006312 2.978461420483493e-07
23.980000000006324 2.9937034067888947e-07
23.990000000006336 3.0300814679569095e-07
24.00000000000635 3.084428256705875e-07
24.01000000000636 3.152298674478817e-07
24.020000000006373 3.2284428941179157e-07
24.030000000006385 3.307338460345345e-07
24.040000000006398 3.383724426957016e-07
24.05000000000641 3.4530774833346464e-07
24.060000000006422 3.5119741140506217e-07
24.070000000006434 3.558295684718149e-07
24.080000000006446 3.5912543986713594e-07
24.09000000000646 3.6112443021105374e-07
24.10000000000647 3.6195481474323486e-07
24.110000000006483 3.617952743306238e-07
24.120000000006495 3.6083382188715687e-07
24.130000000006508 3.5923082342557465e-07
24.14000000000652 3.570918769864451e-07
24.150000000006532 3.5445449165422817e-07
24.160000000006544 3.512901475156875e-07
24.170000000006556 3.4752079207846e-07
24.18000000000657 3.430464896086251e-07
24.19000000000658 3.377790861223727e-07
24.200000000006593 3.3167563385509787e-07
24.210000000006605 3.2476513847986736e-07
24.220000000006618 3.1716308685294094e-07
24.23000000000663 3.0907019639402705e-07
24.240000000006642 3.007547138047972e-07
24.250000000006654 2.9252093998658363e-07
24.260000000006666 2.84669789059137e-07
24.27000000000668 2.7745930291605026e-07
24.28000000000669 2.7107344155544137e-07
24.290000000006703 2.656058192051622e-07
24.300000000006715 2.610615858991549e-07
24.310000000006728 2.573761915351799e-07
24.32000000000674 2.544455554878857e-07
24.330000000006752 2.5215947473464793e-07
24.340000000006764 2.5042979594184214e-07
24.350000000006776 2.4920704793342155e-07
24.36000000000679 2.484831293854261e-07
24.3700000000068 2.4828191745013064e-07
24.380000000006813 2.486428448244748e-07
24.390000000006825 2.496035775046637e-07
24.400000000006838 2.51186745895269e-07
24.41000000000685 2.533929541843318e-07
24.420000000006862 2.56199288673877e-07
24.430000000006874 2.5956053520863556e-07
24.440000000006886 2.6341002836813364e-07
24.4500000000069 2.6765839812253905e-07
24.46000000000691 2.7219063552132626e-07
24.470000000006923 2.768637425731366e-07
24.480000000006935 2.815078645175273e-07
24.490000000006948 2.859329528323072e-07
24.50000000000696 2.8994111457360947e-07
24.510000000006972 2.9334277196948813e-07
24.520000000006984 2.959735062906125e-07
24.530000000006996 2.977085035215429e-07
24.54000000000701 2.984727490832607e-07
24.55000000000702 2.982468949135682e-07
24.560000000007033 2.9707019114504466e-07
24.570000000007045 2.9504235943941137e-07
24.580000000007058 2.92325569184419e-07
24.59000000000707 2.8914607303540186e-07
24.600000000007082 2.857932535437368e-07
24.610000000007094 2.8261261177980983e-07
24.620000000007106 2.799891845620841e-07
24.63000000000712 2.783192229834357e-07
24.64000000000713 2.77970490750215e-07
24.650000000007143 2.7923468901021697e-07
24.660000000007155 2.822785294697488e-07
24.670000000007168 2.871020748694593e-07
24.68000000000718 2.9351348978863526e-07
24.690000000007192 3.0112790925105197e-07
24.700000000007204 3.0939473679208583e-07
24.710000000007216 3.176527819257661e-07
24.72000000000723 3.2520713543161016e-07
24.73000000000724 3.3141676214341066e-07
24.740000000007253 3.357787100105101e-07
24.750000000007265 3.379945333157459e-07
24.760000000007278 3.380073217554567e-07
24.77000000000729 3.3600312424485017e-07
24.780000000007302 3.323773233813911e-07
24.790000000007314 3.276730008068413e-07
24.800000000007326 3.225029578252928e-07
24.81000000000734 3.1746881444801884e-07
24.82000000000735 3.1308938167460365e-07
24.830000000007363 3.097470438329708e-07
24.840000000007375 3.0765651156530406e-07
24.850000000007388 3.0685635622210077e-07
24.8600000000074 3.0722108916239236e-07
24.870000000007412 3.084903397789582e-07
24.880000000007424 3.103113777464878e-07
24.890000000007436 3.12290984207483e-07
24.90000000000745 3.140518714336458e-07
24.91000000000746 3.152874367658065e-07
24.920000000007473 3.158072391377267e-07
24.930000000007485 3.1556522405684306e-07
24.940000000007498 3.1466429501654404e-07
24.95000000000751 3.133346012798696e-07
24.960000000007522 3.1188824803921463e-07
24.970000000007534 3.106586234996987e-07
24.980000000007546 3.0993647705791515e-07
24.99000000000756 3.099159313676755e-07
25.00000000000757 3.1066132099349895e-07
25.010000000007583 3.1210075818584924e-07
25.020000000007595 3.140461177026948e-07
25.030000000007607 3.162334871388687e-07
25.04000000000762 3.1837448641104246e-07
25.050000000007632 3.202078696487154e-07
25.060000000007644 3.215422463580734e-07
25.070000000007656 3.2228372275924333e-07
25.08000000000767 3.224457092432098e-07
25.09000000000768 3.22141241194223e-07
25.100000000007693 3.2156053617684196e-07
25.110000000007705 3.209381630672858e-07
25.120000000007717 3.205152761038816e-07
25.13000000000773 3.205029163043685e-07
25.140000000007742 3.2105225295105314e-07
25.150000000007754 3.2223658482232775e-07
25.160000000007766 3.2404784386270857e-07
25.17000000000778 3.2640749571062193e-07
25.18000000000779 3.2918875388943375e-07
25.190000000007803 3.322447583105809e-07
25.200000000007815 3.354365143864786e-07
25.210000000007827 3.386551871289566e-07
25.22000000000784 3.4183544642772696e-07
25.230000000007852 3.4495916445086026e-07
25.240000000007864 3.480509650258178e-07
25.250000000007876 3.511682850514945e-07
25.26000000000789 3.5438860943418233e-07
25.2700000000079 3.5779575919596145e-07
25.280000000007913 3.614661725389355e-07
25.290000000007925 3.654555626133465e-07
25.300000000007937 3.6978637595586367e-07
25.31000000000795 3.744369495594484e-07
25.320000000007962 3.793337856475471e-07
25.330000000007974 3.8434855870707233e-07
25.340000000007986 3.8930116496084687e-07
25.350000000008 3.9396938670944745e-07
25.36000000000801 3.981047885428801e-07
25.370000000008023 4.0145351623779363e-07
25.380000000008035 4.037798838082217e-07
25.390000000008047 4.0489009203269276e-07
25.40000000000806 4.046531959507621e-07
25.410000000008072 4.030166269091979e-07
25.420000000008084 4.000142530033461e-07
25.430000000008096 3.957660823622511e-07
25.44000000000811 3.9047003350980964e-07
25.45000000000812 3.8438732498409405e-07
25.460000000008133 3.778236109663444e-07
25.470000000008145 3.711078931333938e-07
25.480000000008157 3.645707025373143e-07
25.49000000000817 3.5852254518270064e-07
25.500000000008182 3.532335785453125e-07
25.510000000008194 3.489160298310027e-07
25.520000000008206 3.457116145367342e-07
25.53000000000822 3.4368650587079487e-07
25.54000000000823 3.42835674166477e-07
25.550000000008243 3.4309656990883744e-07
25.560000000008255 3.4436969311929395e-07
25.570000000008267 3.4654151731931504e-07
25.58000000000828 3.495044192475082e-07
25.590000000008292 3.5316911840981726e-07
25.600000000008304 3.5746738265528694e-07
25.610000000008316 3.6234560380909386e-07
25.62000000000833 3.6775233810096104e-07
25.63000000000834 3.73624323394023e-07
25.640000000008353 3.798755458576803e-07
25.650000000008365 3.8639275086014547e-07
25.660000000008377 3.930387462093343e-07
25.67000000000839 3.996624314894694e-07
25.680000000008402 4.0611230262975244e-07
25.690000000008414 4.1224889500187874e-07
25.700000000008426 4.17951841144292e-07
25.71000000000844 4.231191703825047e-07
25.72000000000845 4.276597415940223e-07
25.730000000008463 4.314831149707006e-07
25.740000000008475 4.344931792232605e-07
25.750000000008487 4.365912127666443e-07
25.7600000000085 4.376905700583111e-07
25.770000000008512 4.3774001587802244e-07
25.780000000008524 4.367480581818234e-07
25.790000000008536 4.34798680617394e-07
25.80000000000855 4.320508189237491e-07
25.81000000000856 4.287192113259845e-07
25.820000000008573 4.250407781687351e-07
25.830000000008585 4.212357432860484e-07
25.840000000008597 4.174742493162119e-07
25.85000000000861 4.138567784144323e-07
25.860000000008622 4.1041152856821884e-07
25.870000000008634 4.0710630599499307e-07
25.880000000008646 4.038686767318978e-07
25.89000000000866 4.0060721878035404e-07
25.90000000000867 3.97228464845825e-07
25.910000000008683 3.9364721370698874e-07
25.920000000008695 3.897907569657333e-07
25.930000000008707 3.8559918062650697e-07
25.94000000000872 3.810240999969447e-07
25.950000000008732 3.760275291013329e-07
25.960000000008744 3.7058184338197236e-07
25.970000000008756 3.6467144914314355e-07
25.98000000000877 3.5829679349888116e-07
25.99000000000878 3.514813226643176e-07
26.000000000008793 3.442814891419841e-07
26.010000000008805 3.3679880120997046e-07
26.020000000008817 3.291915228124587e-07
26.03000000000883 3.216825825257198e-07
26.040000000008842 3.145601204190752e-07
26.050000000008854 3.0816812467919687e-07
26.060000000008866 3.028865136896202e-07
26.07000000000888 2.991021150339532e-07
26.08000000000889 2.9717348033673364e-07
26.090000000008903 2.9739284490478194e-07
26.100000000008915 2.9994789648241737e-07
26.110000000008927 3.048851252576318e-07
26.12000000000894 3.1207649181424494e-07
26.130000000008952 3.2119276252792455e-07
26.140000000008964 3.316899075845158e-07
26.150000000008976 3.4281790411380794e-07
26.16000000000899 3.5366172616280663e-07
26.170000000009 3.632201408618601e-07
26.180000000009013 3.705188446196008e-07
26.190000000009025 3.747427765832484e-07
26.200000000009037 3.753626064212621e-07
26.21000000000905 3.7222713115523505e-07
26.220000000009062 3.6559911453394586e-07
26.230000000009074 3.5612554388092716e-07
26.240000000009086 3.447493813417273e-07
26.2500000000091 3.325825143151207e-07
26.26000000000911 3.2076468000595713e-07
26.270000000009123 3.103306511415913e-07
26.280000000009135 3.0210149684732153e-07
26.290000000009147 2.966096410463602e-07
26.30000000000916 2.9406375269714415e-07
26.310000000009172 2.943567197239542e-07
26.320000000009184 2.9711486989210693e-07
26.330000000009196 3.0177783926051005e-07
26.34000000000921 3.0768902063482543e-07
26.35000000000922 3.141726924958904e-07
26.360000000009233 3.20581056678219e-07
26.370000000009245 3.2631182928719857e-07
26.380000000009257 3.3081641914395455e-07
26.39000000000927 3.336279206730292e-07
26.400000000009282 3.344287044279963e-07
26.410000000009294 3.331512169527214e-07
26.420000000009306 3.3007574150813846e-07
26.43000000000932 3.258729970224804e-07
26.44000000000933 3.2154951028285653e-07
26.450000000009343 3.1828804488885607e-07
26.460000000009355 3.172186487529282e-07
26.470000000009367 3.1918707834897575e-07
26.48000000000938 3.245913261545091e-07
26.490000000009392 3.333324430511606e-07
26.500000000009404 3.4488527136429374e-07
26.510000000009416 3.584566038782051e-07
26.52000000000943 3.7317717227925366e-07
26.53000000000944 3.882739172819793e-07
26.540000000009453 4.0318448725191423e-07
26.550000000009465 4.175969253733402e-07
26.560000000009477 4.3141624995730105e-07
26.57000000000949 4.446734043225704e-07
26.580000000009502 4.5740178759829397e-07
26.590000000009514 4.695132700831698e-07
26.600000000009526 4.807079140713656e-07
26.61000000000954 4.904465551494932e-07
26.62000000000955 4.980011741976305e-07
26.630000000009563 5.025767450990953e-07
26.640000000009575 5.034762959900246e-07
26.650000000009587 5.002662514892803e-07
26.6600000000096 4.928975840750219e-07
26.670000000009612 4.817507988952892e-07
26.680000000009624 4.67594869434399e-07
26.690000000009636 4.514741704581443e-07
26.70000000000965 4.3455533109639605e-07
26.71000000000966 4.179725646275563e-07
26.720000000009673 4.027043822365857e-07
26.730000000009685 3.894996899663779e-07
26.740000000009697 3.7885296606837223e-07
26.75000000000971 3.7101333666334466e-07
26.760000000009722 3.6600644639059014e-07
26.770000000009734 3.6365310543614133e-07
26.780000000009746 3.635819364273655e-07
26.79000000000976 3.6524738356498204e-07
26.80000000000977 3.679708376332243e-07
26.810000000009783 3.7101599851602236e-07
26.820000000009795 3.7369197269881024e-07
26.830000000009807 3.7545845331173174e-07
26.84000000000982 3.759987127166756e-07
26.850000000009832 3.752351529117156e-07
26.860000000009844 3.732855697907809e-07
26.870000000009856 3.7038354307905004e-07
26.88000000000987 3.6679914020876856e-07
26.89000000000988 3.627895942090647e-07
26.900000000009893 3.585889074494639e-07
26.910000000009905 3.5442377776092735e-07
26.920000000009917 3.5053312135856413e-07
26.93000000000993 3.4717309365350376e-07
26.94000000000994 3.446023895219196e-07
26.950000000009954 3.4305368925252157e-07
26.960000000009966 3.4270064194563326e-07
26.97000000000998 3.4362737124863213e-07
26.98000000000999 3.4580469677746965e-07
26.990000000010003 3.490774254089147e-07
27.000000000010015 3.5316836270034576e-07
27.010000000010027 3.577028345500832e-07
27.02000000001004 3.622510002714116e-07
27.03000000001005 3.6637781959434026e-07
27.040000000010064 3.696881767219563e-07
27.050000000010076 3.7185987084759104e-07
27.06000000001009 3.7266610607072865e-07
27.0700000000101 3.719944598746611e-07
27.080000000010113 3.698666198534727e-07
27.090000000010125 3.6645480425905493e-07
27.100000000010137 3.620838925132434e-07
27.11000000001015 3.572087256200048e-07
27.12000000001016 3.523635878316219e-07
27.130000000010174 3.4809016863789603e-07
27.140000000010186 3.4485605825883487e-07
27.1500000000102 3.4297732054331725e-07
27.16000000001021 3.4255903993228234e-07
27.170000000010223 3.4346907599691153e-07
27.180000000010235 3.453599381939236e-07
27.190000000010247 3.477460649201162e-07
27.20000000001026 3.501264598085134e-07
27.21000000001027 3.521213554326045e-07
27.220000000010284 3.5357840393862103e-07
27.230000000010296 3.5460909803599756e-07
27.24000000001031 3.555400823524138e-07
27.25000000001032 3.567959410363389e-07
27.260000000010333 3.587547519400946e-07
27.270000000010345 3.616249685991365e-07
27.280000000010357 3.6538163293786315e-07
27.29000000001037 3.697785233540214e-07
27.30000000001038 3.7442888795036317e-07
27.310000000010394 3.789266432870681e-07
27.320000000010406 3.829663328812075e-07
27.33000000001042 3.8641833333885837e-07
27.34000000001043 3.893300872878329e-07
27.350000000010443 3.918536299897433e-07
27.360000000010455 3.9413396569244407e-07
27.370000000010467 3.962144337533329e-07
27.38000000001048 3.980094053588297e-07
27.39000000001049 3.9936075080948564e-07
27.400000000010504 4.0014903795654625e-07
27.410000000010516 4.0039855387507117e-07
27.42000000001053 4.003154473793659e-07
27.43000000001054 4.002307439106085e-07
27.440000000010553 4.004668848971292e-07
27.450000000010565 4.011834966417875e-07
27.460000000010577 4.0226863792791194e-07
27.47000000001059 4.033241436151265e-07
27.4800000000106 4.037585168651416e-07
27.490000000010614 4.0296266080740405e-07
27.500000000010626 4.005140879272296e-07
27.51000000001064 3.963410414953781e-07
27.52000000001065 3.9078348619978665e-07
27.530000000010663 3.845153567573118e-07
27.540000000010675 3.7833874176867136e-07
27.550000000010687 3.7291343383012557e-07
27.5600000000107 3.685232286852333e-07
27.57000000001071 3.6498151522002085e-07
27.580000000010724 3.6173323354245485e-07
27.590000000010736 3.5813020706085646e-07
27.60000000001075 3.537748956436108e-07
27.61000000001076 3.487834897963611e-07
27.620000000010773 3.4383956460961315e-07
27.630000000010785 3.3999199774005947e-07
27.640000000010797 3.3826244012118847e-07
27.65000000001081 3.39218274769876e-07
27.66000000001082 3.4269320722541404e-07
27.670000000010834 3.4778387922327254e-07
27.680000000010846 3.531381922209263e-07
27.69000000001086 3.574280630798034e-07
27.70000000001087 3.598203460375178e-07
27.710000000010883 3.602595353910293e-07
27.720000000010895 3.59454323007906e-07
27.730000000010907 3.585821692489858e-07
27.74000000001092 3.588384565928443e-07
27.75000000001093 3.6101210271670547e-07
27.760000000010944 3.6524693860310056e-07
27.770000000010956 3.7106162008657046e-07
27.78000000001097 3.7759112103956504e-07
27.79000000001098 3.839281955660067e-07
27.800000000010993 3.894176077073739e-07
27.810000000011005 3.937950997706548e-07
27.820000000011017 3.971437997625698e-07
27.83000000001103 3.997233983033704e-07
27.84000000001104 4.0177491544354395e-07
27.850000000011054 4.033984225412458e-07
27.860000000011066 4.045508044996162e-07
27.87000000001108 4.051438426334459e-07
27.88000000001109 4.0517326185886684e-07
27.890000000011103 4.047996480937605e-07
27.900000000011115 4.0433396366438903e-07
27.910000000011127 4.0413495646079994e-07
27.92000000001114 4.0447418160345893e-07
27.93000000001115 4.054423124984658e-07
27.940000000011164 4.069497732124803e-07
27.950000000011176 4.088266831139688e-07
27.96000000001119 4.1097590558160126e-07
27.9700000000112 4.135036881164114e-07
27.980000000011213 4.1675888718578685e-07
27.990000000011225 4.212508085312102e-07
28.000000000011237 4.27469084529886e-07
28.01000000001125 4.3567269654738633e-07
28.02000000001126 4.4573041083066257e-07
28.030000000011274 4.5707595007870814e-07
28.040000000011286 4.6879738002669836e-07
28.0500000000113 4.798304384260244e-07
28.06000000001131 4.891898795975114e-07
28.070000000011323 4.961640499318925e-07
28.080000000011335 5.004168376182041e-07
28.090000000011347 5.019780283466154e-07
28.10000000001136 5.011424371786421e-07
28.11000000001137 4.983254656452609e-07
28.120000000011384 4.939297877031864e-07
28.130000000011396 4.882650000704567e-07
28.14000000001141 4.81536670773907e-07
28.15000000001142 4.7389400532143454e-07
28.160000000011433 4.6550604582001126e-07
28.170000000011445 4.566304047590435e-07
28.180000000011457 4.476460311125935e-07
28.19000000001147 4.3903783279907793e-07
28.20000000001148 4.313392466806481e-07
28.210000000011494 4.2505256051702386e-07
28.220000000011506 4.205720033246399e-07
28.23000000001152 4.1813088968317474e-07
28.24000000001153 4.1778410031099505e-07
28.250000000011543 4.1942526518331775e-07
28.260000000011555 4.228284265948254e-07
28.270000000011567 4.276993394924822e-07
28.28000000001158 4.337223193568461e-07
28.29000000001159 4.405931627719435e-07
28.300000000011604 4.4803471411301396e-07
28.310000000011616 4.5579693000229877e-07
28.32000000001163 4.6364659322852496e-07
28.33000000001164 4.713530694238708e-07
28.340000000011653 4.786763048783861e-07
28.350000000011665 4.853623146624877e-07
28.360000000011677 4.911499881516921e-07
28.37000000001169 4.95790982811006e-07
28.3800000000117 4.990815296823248e-07
28.390000000011714 5.009012616920998e-07
28.400000000011726 5.012504934771818e-07
28.41000000001174 5.002750714674481e-07
28.42000000001175 4.982683507774377e-07
28.430000000011763 4.956437675792285e-07
28.440000000011775 4.928784196942396e-07
28.450000000011787 4.904363457170814e-07
28.4600000000118 4.886872852365507e-07
28.47000000001181 4.878400975383911e-07
28.480000000011824 4.879081280460692e-07
28.490000000011836 4.887166467381567e-07
28.50000000001185 4.899517853568047e-07
28.51000000001186 4.912391997314078e-07
28.520000000011873 4.922323700888222e-07
28.530000000011885 4.926876806786337e-07
28.540000000011897 4.92507209759179e-07
28.55000000001191 4.917395040307295e-07
28.56000000001192 4.905407393836558e-07
28.570000000011934 4.891099083061413e-07
28.580000000011946 4.876186146305662e-07
28.59000000001196 4.861566521537679e-07
28.60000000001197 4.847087634903996e-07
28.610000000011983 4.831677871996605e-07
28.620000000011995 4.813780976565305e-07
28.630000000012007 4.791943458584562e-07
28.64000000001202 4.765366368870801e-07
28.65000000001203 4.7342534914607627e-07
28.660000000012044 4.6998583093776394e-07
28.670000000012056 4.6642274553869455e-07
28.68000000001207 4.6297281325511675e-07
28.69000000001208 4.598504438773606e-07
28.700000000012093 4.5720177868071245e-07
28.710000000012105 4.5507903319639217e-07
28.720000000012117 4.534402248923879e-07
28.73000000001213 4.5217170161253773e-07
28.74000000001214 4.5112473718618585e-07
28.750000000012154 4.5015452979725145e-07
28.760000000012166 4.491507707028582e-07
28.77000000001218 4.480528619249865e-07
28.78000000001219 4.468482730430532e-07
28.790000000012203 4.455575719608483e-07
28.800000000012215 4.4421283999232303e-07
28.810000000012227 4.4283681333925903e-07
28.82000000001224 4.41428451116553e-07
28.83000000001225 4.399576866480861e-07
28.840000000012264 4.383690802347322e-07
28.850000000012276 4.3659192102782863e-07
28.86000000001229 4.3455344940408263e-07
28.8700000000123 4.3219215707682504e-07
28.880000000012313 4.2946908104539297e-07
28.890000000012325 4.2637608065787006e-07
28.900000000012337 4.229408736215123e-07
28.91000000001235 4.1922895342507696e-07
28.92000000001236 4.153424764863194e-07
28.930000000012374 4.1141597312065854e-07
28.940000000012386 4.076085243193627e-07
28.9500000000124 4.040920712268059e-07
28.96000000001241 4.0103595230187463e-07
28.970000000012423 3.9858864783740715e-07
28.980000000012435 3.968589138419711e-07
28.990000000012447 3.958996359075625e-07
29.00000000001246 3.956982930536845e-07
29.01000000001247 3.961773920255591e-07
29.020000000012484 3.972064200908859e-07
29.030000000012496 3.986240837787135e-07
29.04000000001251 4.002666718337335e-07
29.05000000001252 4.0199636141638886e-07
29.060000000012533 4.0372303229563965e-07
29.070000000012545 4.0541490019732285e-07
29.080000000012557 4.0709647568027245e-07
29.09000000001257 4.0883585232082076e-07
29.10000000001258 4.1072587113868537e-07
29.110000000012594 4.1286447808163566e-07
29.120000000012606 4.1533854452152525e-07
29.13000000001262 4.1821325195659536e-07
29.14000000001263 4.215269034140225e-07
29.150000000012643 4.252896086176624e-07
29.160000000012655 4.2948405006191655e-07
29.170000000012667 4.3406721366334186e-07
29.18000000001268 4.3897293002196315e-07
29.19000000001269 4.44115702688969e-07
29.200000000012704 4.4939630096902275e-07
29.210000000012716 4.547090726163683e-07
29.22000000001273 4.599502496210685e-07
29.23000000001274 4.6502604799121133e-07
29.240000000012753 4.698592809278297e-07
29.250000000012765 4.7439346504988635e-07
29.260000000012777 4.785938256718834e-07
29.27000000001279 4.82445048910867e-07
29.2800000000128 4.859460506873501e-07
29.290000000012814 4.891024930916323e-07
29.300000000012826 4.919183200885252e-07
29.31000000001284 4.943881297165597e-07
29.32000000001285 4.964925282394355e-07
29.330000000012863 4.981984466413277e-07
29.340000000012875 4.994655635112523e-07
29.350000000012887 5.002585280050384e-07
29.3600000000129 5.005629444304576e-07
29.37000000001291 5.004015860407073e-07
29.380000000012924 4.998465760469815e-07
29.390000000012936 4.990236422152318e-07
29.400000000012948 4.981060255270796e-07
29.41000000001296 4.972978700859464e-07
29.420000000012973 4.968093702249961e-07
29.430000000012985 4.968279715848669e-07
29.440000000012997 4.974910105682079e-07
29.45000000001301 4.988650805829429e-07
29.46000000001302 5.009361807996406e-07
29.470000000013034 5.036126359812764e-07
29.480000000013046 5.067403338191949e-07
29.490000000013058 5.101275108678661e-07
29.50000000001307 5.135745731076788e-07
29.510000000013083 5.169035775474469e-07
29.520000000013095 5.199821749277435e-07
29.530000000013107 5.227379863287486e-07
29.54000000001312 5.251613465150446e-07
29.55000000001313 5.272967288871427e-07
29.560000000013144 5.292255013156526e-07
29.570000000013156 5.31044452309056e-07
29.580000000013168 5.328453497534728e-07
29.59000000001318 5.347004061474799e-07
29.600000000013193 5.366569448908211e-07
29.610000000013205 5.387421080569445e-07
29.620000000013217 5.409756880155439e-07
29.63000000001323 5.4338680813127e-07
29.64000000001324 5.460288812665364e-07
29.650000000013254 5.489874599905168e-07
29.660000000013266 5.523772932895791e-07
29.670000000013278 5.563277214818842e-07
29.68000000001329 5.60958726766082e-07
29.690000000013303 5.66352624265774e-07
29.700000000013315 5.725277708850071e-07
29.710000000013327 5.794204034097107e-07
29.72000000001334 5.868789085068928e-07
29.73000000001335 5.94672045724541e-07
29.740000000013364 6.025097122170086e-07
29.750000000013376 6.100725414622213e-07
29.760000000013388 6.170454584978509e-07
29.7700000000134 6.23150332364135e-07
29.780000000013413 6.281737454149487e-07
29.790000000013425 6.319871143132097e-07
29.800000000013437 6.345574788703341e-07
29.81000000001345 6.359480091714204e-07
29.82000000001346 6.363077773731493e-07
29.830000000013474 6.358509317599968e-07
29.840000000013486 6.348264419677372e-07
29.850000000013498 6.334811788321551e-07
29.86000000001351 6.320210067987727e-07
29.870000000013523 6.305762094325683e-07
29.880000000013535 6.291781886162901e-07
29.890000000013547 6.277533645930266e-07
29.90000000001356 6.261373804794624e-07
29.91000000001357 6.241085068646147e-07
29.920000000013584 6.214345359293155e-07
29.930000000013596 6.1792373794938e-07
29.940000000013608 6.134688146780984e-07
29.95000000001362 6.080739064317606e-07
29.960000000013633 6.018585014087025e-07
29.970000000013645 5.950376631080698e-07
29.980000000013657 5.87883866543638e-07
29.99000000001367 5.806802886949546e-07
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009900-0905-0012343702258/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.2853385350054331
20.010000000001472 0.19945390634954677
20.020000000001485 0.14858489269929112
20.030000000001497 0.11478070984851108
20.04000000000151 0.09002949701243232
20.05000000000152 0.07077992566514368
20.060000000001533 0.05539837006259838
20.070000000001546 0.04303550207591465
20.080000000001558 0.033149099688315885
20.09000000000157 0.025319486962826456
20.100000000001582 0.01918729622045992
20.110000000001595 0.014437179361493689
20.120000000001607 0.010795462283708744
20.13000000000162 0.008029812649565838
20.14000000000163 0.005947477092249254
20.150000000001643 0.0043918239799161166
20.160000000001656 0.0032378384532506465
20.170000000001668 0.002387267424547151
20.18000000000168 0.0017639149643223777
20.190000000001692 0.0013093769407945364
20.200000000001705 0.0009793455686434912
20.210000000001717 0.0007405133204992969
20.22000000000173 0.0005680470236032676
20.23000000000174 0.0004435720516809106
20.240000000001753 0.0003535928078632838
20.250000000001766 0.0002882728024166448
20.260000000001778 0.00024050184533507452
20.27000000000179 0.00020518673816618486
20.280000000001802 0.00017871324418664586
20.290000000001815 0.0001585389601561768
20.300000000001827 0.0001428871679771017
20.31000000000184 0.0001305196428833446
20.32000000000185 0.00012057152030430807
20.330000000001863 0.00011243431358891799
20.340000000001876 0.00010567507680624835
20.350000000001888 9.99814416716262e-05
20.3600000000019 9.512426907853508e-05
20.370000000001912 9.093188058240281e-05
20.380000000001925 8.727192791174504e-05
20.390000000001937 8.403858337256606e-05
20.40000000000195 8.114375159626781e-05
20.41000000000196 7.851148861134138e-05
20.420000000001973 7.607495832885832e-05
20.430000000001986 7.377525040251982e-05
20.440000000001998 7.156135855998651e-05
20.45000000000201 6.939064655835889e-05
20.460000000002022 6.72292430979614e-05
20.470000000002035 6.505201008965329e-05
20.480000000002047 6.284198568258777e-05
20.49000000000206 6.058944263891251e-05
20.50000000000207 5.8290842235695424e-05
20.510000000002083 5.594795627227698e-05
20.520000000002096 5.3567293165470345e-05
20.530000000002108 5.1159776741187993e-05
20.54000000000212 4.8740484176604135e-05
20.550000000002132 4.6328214573083484e-05
20.560000000002145 4.394473102937792e-05
20.570000000002157 4.161364324794229e-05
20.58000000000217 3.9359006848900645e-05
20.59000000000218 3.720376813284285e-05
20.600000000002193 3.516818166101163e-05
20.610000000002206 3.326830754038916e-05
20.620000000002218 3.1514692443307605e-05
20.63000000000223 2.9911364331014805e-05
20.640000000002242 2.84553034715296e-05
20.650000000002255 2.7136551481280417e-05
20.660000000002267 2.593905500947532e-05
20.67000000000228 2.4842212345115135e-05
20.68000000000229 2.3822936536867212e-05
20.690000000002303 2.2857923972749818e-05
20.700000000002316 2.192577144213766e-05
20.710000000002328 2.1008635272519156e-05
20.72000000000234 2.009325279665667e-05
20.730000000002352 1.917130171583076e-05
20.740000000002365 1.8239204706362026e-05
20.750000000002377 1.7297559441268275e-05
20.76000000000239 1.635038014596555e-05
20.7700000000024 1.5404292586447993e-05
20.780000000002413 1.4467759107174366e-05
20.790000000002426 1.3550351675298932e-05
20.800000000002438 1.2662056103924076e-05
20.81000000000245 1.1812584461030578e-05
20.820000000002462 1.1010690185453258e-05
20.830000000002475 1.0263511266236629e-05
20.840000000002487 9.575998544900024e-06
20.8500000000025 8.950506483648059e-06
20.86000000000251 8.386622771657529e-06
20.870000000002523 7.881286481889777e-06
20.880000000002536 7.429195823103356e-06
20.890000000002548 7.023448197326651e-06
20.90000000000256 6.656305200484168e-06
20.910000000002572 6.31995063409909e-06
20.920000000002585 6.007120071587229e-06
20.930000000002597 5.711523446499876e-06
20.94000000000261 5.428043214543575e-06
20.95000000000262 5.152749269103461e-06
20.960000000002633 4.88280896662981e-06
20.970000000002646 4.6163760467005285e-06
20.980000000002658 4.352517600697598e-06
20.99000000000267 4.091195667920724e-06
21.000000000002682 3.833276730401003e-06
21.010000000002695 3.580514039626549e-06
21.020000000002707 3.3354433097706273e-06
21.03000000000272 3.1011519597238684e-06
21.04000000000273 2.880918213807985e-06
21.050000000002743 2.6777571943511667e-06
21.060000000002756 2.4939447269290636e-06
21.070000000002768 2.330607074066366e-06
21.08000000000278 2.187462053926585e-06
21.090000000002792 2.062774592270307e-06
21.100000000002805 1.9535521682010674e-06
21.110000000002817 1.8559599631765556e-06
21.12000000000283 1.765890427876751e-06
21.13000000000284 1.6795864970025123e-06
21.140000000002853 1.5942000595628314e-06
21.150000000002866 1.508173379400707e-06
21.160000000002878 1.4213625675208468e-06
21.17000000000289 1.3348747970411157e-06
21.180000000002902 1.2506544747530027e-06
21.190000000002915 1.1709131601199888e-06
21.200000000002927 1.0975375972466234e-06
21.21000000000294 1.0316172879742104e-06
21.22000000000295 9.732031328802135e-07
21.230000000002963 9.213479503396137e-07
21.240000000002976 8.744041501684711e-07
21.250000000002988 8.304850602484047e-07
21.260000000003 7.879548683559558e-07
21.270000000003012 7.458104191300716e-07
21.280000000003024 7.038563644823537e-07
21.290000000003037 6.626408168302701e-07
21.30000000000305 6.231904710869446e-07
21.31000000000306 5.866394865985906e-07
21.320000000003073 5.538688756027938e-07
21.330000000003086 5.252580021894327e-07
21.340000000003098 5.006050566597477e-07
21.35000000000311 4.792162480470307e-07
21.360000000003122 4.601137293243833e-07
21.370000000003134 4.422851283683178e-07
21.380000000003147 4.248986897190599e-07
21.39000000000316 4.0743264388553837e-07
21.40000000000317 3.8970327744348737e-07
21.410000000003183 3.7180911471009954e-07
21.420000000003196 3.5402811236881914e-07
21.430000000003208 3.3670729963632524e-07
21.44000000000322 3.2017344675628977e-07
21.450000000003232 3.0467694637853906e-07
21.460000000003244 2.90367093547957e-07
21.470000000003257 2.7728997518460345e-07
21.48000000000327 2.6540024415704813e-07
21.49000000000328 2.545817047859455e-07
21.500000000003293 2.446746105233888e-07
21.510000000003306 2.3550739574135198e-07
21.520000000003318 2.2692773872575517e-07
21.53000000000333 2.1882515878630544e-07
21.540000000003342 2.1113779564481317e-07
21.550000000003354 2.0384074848985714e-07
21.560000000003367 1.9692072638558708e-07
21.57000000000338 1.9034814277867637e-07
21.58000000000339 1.8405956920063131e-07
21.590000000003403 1.7795919121274822e-07
21.600000000003416 1.7193926397709381e-07
21.610000000003428 1.659106318744414e-07
21.62000000000344 1.598295660164754e-07
21.630000000003452 1.5370890381245355e-07
21.640000000003464 1.4760888149454675e-07
21.650000000003477 1.416124203813605e-07
21.66000000000349 1.3579632710054202e-07
21.6700000000035 1.3021073193742624e-07
21.680000000003513 1.2487400112727045e-07
21.690000000003526 1.1978220436862456e-07
21.700000000003538 1.1492528367702236e-07
21.71000000000355 1.1029977020167027e-07
21.720000000003562 1.0591106110800964e-07
21.730000000003574 1.0176485353972416e-07
21.740000000003587 9.785364328387338e-08
21.7500000000036 9.414691101759537e-08
21.76000000000361 9.059150184558101e-08
21.770000000003623 8.712312260215805e-08
21.780000000003636 8.368393969561473e-08
21.790000000003648 8.023807815062682e-08
21.80000000000366 7.677792160163992e-08
21.810000000003672 7.331873737252097e-08
21.820000000003684 6.98848056340264e-08
21.830000000003697 6.64940678322595e-08
21.84000000000371 6.31485764324641e-08
21.85000000000372 5.983485057007716e-08
21.860000000003733 5.653339453661124e-08
21.870000000003746 5.3232524130227495e-08
21.880000000003758 4.9940088799764225e-08
21.89000000000377 4.668810943555376e-08
21.900000000003782 4.3528783682516556e-08
21.910000000003794 4.0523972996635215e-08
21.920000000003807 3.773255001514297e-08
21.93000000000382 3.520008764188917e-08
21.94000000000383 3.2953627062491783e-08
21.950000000003843 3.10017473675403e-08
21.960000000003856 2.9338102248165398e-08
21.970000000003868 2.7945792925850826e-08
21.98000000000388 2.6800507013825204e-08
21.990000000003892 2.5871741738319066e-08
22.000000000003904 2.5122839237372865e-08
22.010000000003917 2.451131233629764e-08
22.02000000000393 2.399076146067922e-08
22.03000000000394 2.3514773401736325e-08
22.040000000003953 2.3042060325258248e-08
22.050000000003966 2.2541302769798068e-08
22.060000000003978 2.1994064583168554e-08
22.07000000000399 2.1394777183102913e-08
22.080000000004002 2.0747854344246916e-08
22.090000000004014 2.0063035578026517e-08
22.100000000004027 1.93506389496101e-08
22.11000000000404 1.861831524705863e-08
22.12000000000405 1.78702036463043e-08
22.130000000004063 1.710840334631873e-08
22.140000000004076 1.6335802361699676e-08
22.150000000004088 1.5558874156401835e-08
22.1600000000041 1.4789191112035697e-08
22.170000000004112 1.4043000114045215e-08
22.180000000004124 1.333898147565899e-08
22.190000000004137 1.2694953940036335e-08
22.20000000000415 1.2124576598441818e-08
22.21000000000416 1.1634982911219179e-08
22.220000000004173 1.1225873596072255e-08
22.230000000004186 1.0890093463111748e-08
22.240000000004198 1.0615314616353093e-08
22.25000000000421 1.0386256578125712e-08
22.260000000004222 1.0186900014076384e-08
22.270000000004234 1.0002321823107366e-08
22.280000000004247 9.819992696456241e-09
22.29000000000426 9.63054956968207e-09
22.30000000000427 9.428144785620016e-09
22.310000000004283 9.210485367081873e-09
22.320000000004296 8.978640117694457e-09
22.330000000004308 8.736645270912967e-09
22.34000000000432 8.49090801507286e-09
22.350000000004332 8.249404367188291e-09
22.360000000004344 8.020693952502038e-09
22.370000000004357 7.812820557028438e-09
22.38000000000437 7.632218929276923e-09
22.39000000000438 7.482786854007279e-09
22.400000000004393 7.3652893316491575e-09
22.410000000004406 7.277227538965093e-09
22.420000000004418 7.213229833871024e-09
22.43000000000443 7.1659202543049305e-09
22.440000000004442 7.1271175300302e-09
22.450000000004454 7.089143143285875e-09
22.460000000004467 7.045991874917276e-09
22.47000000000448 6.994149411750828e-09
22.48000000000449 6.932919386657353e-09
22.490000000004503 6.864224872206965e-09
22.500000000004515 6.7919508919394175e-09
22.510000000004528 6.720973106419846e-09
22.52000000000454 6.656061052391288e-09
22.530000000004552 6.600850141903846e-09
22.540000000004564 6.557050834574756e-09
22.550000000004577 6.524015434028752e-09
22.56000000000459 6.4987225054742706e-09
22.5700000000046 6.476174270093896e-09
22.580000000004613 6.450140595301143e-09
22.590000000004625 6.4141311330567735e-09
22.600000000004638 6.362441610352683e-09
22.61000000000465 6.291107433035515e-09
22.620000000004662 6.198611412033726e-09
22.630000000004674 6.086232047445328e-09
22.640000000004687 5.9579785565074564e-09
22.6500000000047 5.82012804067816e-09
22.66000000000471 5.680445527267049e-09
22.670000000004723 5.547216293156734e-09
22.680000000004735 5.428242832131145e-09
22.690000000004748 5.3299529999367185e-09
22.70000000000476 5.256734747334432e-09
22.710000000004772 5.2105652308155655e-09
22.720000000004784 5.190949477807808e-09
22.730000000004797 5.1951372609269875e-09
22.74000000000481 5.218554343863408e-09
22.75000000000482 5.255369062124777e-09
22.760000000004833 5.299115841514965e-09
22.770000000004845 5.343308884062493e-09
22.780000000004858 5.3819956974358535e-09
22.79000000000487 5.41021603823383e-09
22.800000000004882 5.4243440550966725e-09
22.810000000004894 5.422299506359603e-09
22.820000000004907 5.403619543807464e-09
22.83000000000492 5.369388249651299e-09
22.84000000000493 5.3220290051475886e-09
22.850000000004943 5.264975588839656e-09
22.860000000004955 5.202250687995129e-09
22.870000000004968 5.137992952535818e-09
22.88000000000498 5.07598295482568e-09
22.890000000004992 5.0192219104156165e-09
22.900000000005004 4.96961328314593e-09
22.910000000005017 4.927786387170994e-09
22.92000000000503 4.893084141848419e-09
22.93000000000504 4.863716635728886e-09
22.940000000005053 4.837061072340032e-09
22.950000000005065 4.810069976450939e-09
22.960000000005078 4.7797357401294016e-09
22.97000000000509 4.743552372549584e-09
22.980000000005102 4.699915396526259e-09
22.990000000005114 4.64840796500995e-09
23.000000000005127 4.589934443053063e-09
23.01000000000514 4.52668042177514e-09
23.02000000000515 4.46189867514447e-09
23.030000000005163 4.399542119621316e-09
23.040000000005175 4.343785446926337e-09
23.050000000005188 4.298494565227829e-09
23.0600000000052 4.266714748350451e-09
23.070000000005212 4.250251709082233e-09
23.080000000005224 4.2494122795339325e-09
23.090000000005237 4.262951832141308e-09
23.10000000000525 4.288245059613144e-09
23.11000000000526 4.321659188933736e-09
23.120000000005273 4.359070864901659e-09
23.130000000005285 4.396438204496406e-09
23.140000000005298 4.4303259119236856e-09
23.15000000000531 4.458288990596353e-09
23.160000000005322 4.479049644138983e-09
23.170000000005334 4.492446715683574e-09
23.180000000005347 4.499186853908797e-09
23.19000000000536 4.50046869295054e-09
23.20000000000537 4.4975744688691635e-09
23.210000000005383 4.49152169346962e-09
23.220000000005395 4.4828422248112466e-09
23.230000000005408 4.471515970403338e-09
23.24000000000542 4.4570446316987414e-09
23.250000000005432 4.438620411028385e-09
23.260000000005444 4.4153338720256276e-09
23.270000000005457 4.386374915710234e-09
23.28000000000547 4.351203999707008e-09
23.29000000000548 4.3096952074623105e-09
23.300000000005493 4.262266465009649e-09
23.310000000005505 4.210008116036063e-09
23.320000000005518 4.154800560845329e-09
23.33000000000553 4.099384346437348e-09
23.340000000005542 4.047326196245991e-09
23.350000000005554 4.002824996567358e-09
23.360000000005567 3.97032866455665e-09
23.37000000000558 3.953981624993756e-09
23.38000000000559 3.956979018280773e-09
23.390000000005603 3.980948293877457e-09
23.400000000005615 4.025493990532525e-09
23.410000000005628 4.08801853527865e-09
23.42000000000564 4.1638747676700104e-09
23.430000000005652 4.2468305629602605e-09
23.440000000005664 4.329755104115137e-09
23.450000000005677 4.405391638363211e-09
23.46000000000569 4.467075816930008e-09
23.4700000000057 4.509291601458325e-09
23.480000000005713 4.5280149791847955e-09
23.490000000005725 4.52085821151418e-09
23.500000000005738 4.487072749487165e-09
23.51000000000575 4.427483429588836e-09
23.520000000005762 4.3444083574550374e-09
23.530000000005774 4.2415784472700604e-09
23.540000000005787 4.124026276111906e-09
23.5500000000058 3.997885046135039e-09
23.56000000000581 3.87003825479157e-09
23.570000000005823 3.747591696468116e-09
23.580000000005835 3.637192784960406e-09
23.590000000005848 3.544280777935131e-09
23.60000000000586 3.4723957091148405e-09
23.610000000005872 3.422687950743446e-09
23.620000000005884 3.39374731314178e-09
23.630000000005897 3.381814165748467e-09
23.64000000000591 3.3813585323200095e-09
23.65000000000592 3.385935518193893e-09
23.660000000005933 3.38916631212034e-09
23.670000000005945 3.3856681862199996e-09
23.680000000005958 3.371770636738552e-09
23.69000000000597 3.345904173875619e-09
23.700000000005982 3.308620367687119e-09
23.710000000005994 3.262278159256796e-09
23.720000000006007 3.210493233894864e-09
23.73000000000602 3.157480227646533e-09
23.74000000000603 3.107416126805818e-09
23.750000000006043 3.063921840970936e-09
23.760000000006055 3.0297102968610386e-09
23.770000000006068 3.006400203398125e-09
23.78000000000608 2.9944599738568554e-09
23.790000000006092 2.993234724515423e-09
23.800000000006104 3.0010202872597275e-09
23.810000000006116 3.015172939393898e-09
23.82000000000613 3.032268673896615e-09
23.83000000000614 3.0483386991219038e-09
23.840000000006153 3.059201500917483e-09
23.850000000006165 3.060887440615863e-09
23.860000000006178 3.050118218557009e-09
23.87000000000619 3.024773293327184e-09
23.880000000006202 2.984260274336143e-09
23.890000000006214 2.929712905298334e-09
23.900000000006226 2.8639676369370708e-09
23.91000000000624 2.791310351576311e-09
23.92000000000625 2.717027283876268e-09
23.930000000006263 2.6468276796435175e-09
23.940000000006275 2.5862231367441395e-09
23.950000000006288 2.5399482110553863e-09
23.9600000000063 2.5114920405290564e-09
23.970000000006312 2.5027876188943738e-09
23.980000000006324 2.5140803694598708e-09
23.990000000006336 2.543975447953909e-09
24.00000000000635 2.589645718315357e-09
24.01000000000636 2.647169390018002e-09
24.020000000006373 2.7119567520294326e-09
24.030000000006385 2.7792185388115995e-09
24.040000000006398 2.8444245749747236e-09
24.05000000000641 2.903701801788678e-09
24.060000000006422 2.954127094233487e-09
24.070000000006434 2.9938830864827837e-09
24.080000000006446 3.022263612925571e-09
24.09000000000646 3.039536754302733e-09
24.10000000000647 3.046694169978492e-09
24.110000000006483 3.045131601990096e-09
24.120000000006495 3.036314247391604e-09
24.130000000006508 3.0214807624095356e-09
24.14000000000652 3.0014313410372913e-09
24.150000000006532 2.976430342795295e-09
24.160000000006544 2.9462348708402323e-09
24.170000000006556 2.9102402978367376e-09
24.18000000000657 2.867714653534582e-09
24.19000000000658 2.8180784536182296e-09
24.200000000006593 2.7611772002916384e-09
24.210000000006605 2.6974924161937904e-09
24.220000000006618 2.628245098257448e-09
24.23000000000663 2.555363099230873e-09
24.240000000006642 2.481309405497149e-09
24.250000000006654 2.4087974284307545e-09
24.260000000006666 2.340445997869098e-09
24.27000000000668 2.2784436301137134e-09
24.28000000000669 2.224292966707915e-09
24.290000000006703 2.1786897028890875e-09
24.300000000006715 2.1415586248083995e-09
24.310000000006728 2.112230464103729e-09
24.32000000000674 2.08970825958874e-09
24.330000000006752 2.072951574762769e-09
24.340000000006764 2.0611078304498657e-09
24.350000000006776 2.0536417918007824e-09
24.36000000000679 2.0503492707236597e-09
24.3700000000068 2.0512770384440646e-09
24.380000000006813 2.0565953288543906e-09
24.390000000006825 2.0664743767820865e-09
24.400000000006838 2.081002116796759e-09
24.41000000000685 2.1001539969188515e-09
24.420000000006862 2.1237996608400708e-09
24.430000000006874 2.1517160529094834e-09
24.440000000006886 2.1835779202173664e-09
24.4500000000069 2.218912777359083e-09
24.46000000000691 2.2570299025980668e-09
24.470000000006923 2.2969512484045233e-09
24.480000000006935 2.3373781455243667e-09
24.490000000006948 2.376719135946147e-09
24.50000000000696 2.4131854539082384e-09
24.510000000006972 2.444939980960172e-09
24.520000000006984 2.4702714277525965e-09
24.530000000006996 2.4877628919424827e-09
24.54000000000701 2.4964322148034303e-09
24.55000000000702 2.4958354599673706e-09
24.560000000007033 2.486137226635452e-09
24.570000000007045 2.468156685967619e-09
24.580000000007058 2.443394296545285e-09
24.59000000000707 2.414033539192257e-09
24.600000000007082 2.382900141075559e-09
24.610000000007094 2.3533542127843436e-09
24.620000000007106 2.3290929055905378e-09
24.63000000000712 2.313853907152571e-09
24.64000000000713 2.3110312736046894e-09
24.650000000007143 2.3232400670512058e-09
24.660000000007155 2.3518889868034537e-09
24.670000000007168 2.3968345814288706e-09
24.68000000000718 2.456191820030194e-09
24.690000000007192 2.526361122810866e-09
24.700000000007204 2.6023018228661922e-09
24.710000000007216 2.678040473665984e-09
24.72000000000723 2.747356907852807e-09
24.73000000000724 2.8045513111987055e-09
24.740000000007253 2.845171804971981e-09
24.750000000007265 2.8665815264500876e-09
24.760000000007278 2.868269153473913e-09
24.77000000000729 2.8518528574058356e-09
24.780000000007302 2.820784456269341e-09
24.790000000007314 2.7798144908736124e-09
24.800000000007326 2.7343172576399957e-09
24.81000000000734 2.6895894648992387e-09
24.82000000000735 2.650226280203525e-09
24.830000000007363 2.6196502934865613e-09
24.840000000007375 2.599832878590187e-09
24.850000000007388 2.5912143149610783e-09
24.8600000000074 2.5928058007052126e-09
24.870000000007412 2.6024443080454313e-09
24.880000000007424 2.6171661211196965e-09
24.890000000007436 2.633660724326897e-09
24.90000000000745 2.6487590643130366e-09
24.91000000000746 2.6598992483635535e-09
24.920000000007473 2.665503609650747e-09
24.930000000007485 2.6652015504590202e-09
24.940000000007498 2.6598490387940124e-09
24.95000000000751 2.651329152239269e-09
24.960000000007522 2.6421626137394773e-09
24.970000000007534 2.635001058471847e-09
24.980000000007546 2.632105310993818e-09
24.99000000000756 2.6349161719329055e-09
25.00000000000757 2.6438035134512072e-09
25.010000000007583 2.658036900793941e-09
25.020000000007595 2.675969987485873e-09
25.030000000007607 2.695385931963058e-09
25.04000000000762 2.7139232466085883e-09
25.050000000007632 2.7294954363403413e-09
25.060000000007644 2.7406310175874747e-09
25.070000000007656 2.746685629242852e-09
25.08000000000767 2.747906322345524e-09
25.09000000000768 2.745353204809364e-09
25.100000000007693 2.7407025333865173e-09
25.110000000007705 2.735968274532263e-09
25.120000000007717 2.7331873912594816e-09
25.13000000000773 2.734118074772243e-09
25.140000000007742 2.739998622213714e-09
25.150000000007754 2.7514057106191946e-09
25.160000000007766 2.7682336377495465e-09
25.17000000000778 2.7897927341256073e-09
25.18000000000779 2.815000770336453e-09
25.190000000007803 2.8426225755211087e-09
25.200000000007815 2.8715059493415904e-09
25.210000000007827 2.9007683487375896e-09
25.22000000000784 2.9299061002099056e-09
25.230000000007852 2.9588196697830528e-09
25.240000000007864 2.9877674395752573e-09
25.250000000007876 3.017271141014836e-09
25.26000000000789 3.047997211067446e-09
25.2700000000079 3.0806324796679654e-09
25.280000000007913 3.115764565303824e-09
25.290000000007925 3.153771595574193e-09
25.300000000007937 3.1947245003768863e-09
25.31000000000795 3.238307432200013e-09
25.320000000007962 3.283765273817834e-09
25.330000000007974 3.329888940144062e-09
25.340000000007986 3.3750477087652586e-09
25.350000000008 3.4172731733179984e-09
25.36000000000801 3.4543927570229617e-09
25.370000000008023 3.484203454042198e-09
25.380000000008035 3.504669718752305e-09
25.390000000008047 3.514124113891713e-09
25.40000000000806 3.511446484145488e-09
25.410000000008072 3.4961982269771815e-09
25.420000000008084 3.468693502969935e-09
25.430000000008096 3.4299985512766824e-09
25.44000000000811 3.3818615332666687e-09
25.45000000000812 3.3265852092451255e-09
25.460000000008133 3.2668602569237843e-09
25.470000000008145 3.2055771705919987e-09
25.480000000008157 3.145631202135862e-09
25.49000000000817 3.0897313453769705e-09
25.500000000008182 3.0402241736562097e-09
25.510000000008194 2.9989469957692133e-09
25.520000000008206 2.967129393676679e-09
25.53000000000822 2.94536276741407e-09
25.54000000000823 2.9336499901305103e-09
25.550000000008243 2.9315314282272445e-09
25.560000000008255 2.9382639023947434e-09
25.570000000008267 2.95301315051896e-09
25.58000000000828 2.975014947321083e-09
25.590000000008292 3.0036682246947196e-09
25.600000000008304 3.038542943766143e-09
25.610000000008316 3.079309567752515e-09
25.62000000000833 3.125618055600856e-09
25.63000000000834 3.1769663924124585e-09
25.640000000008353 3.232599191427461e-09
25.650000000008365 3.2914665134358253e-09
25.660000000008377 3.352254754364799e-09
25.67000000000839 3.4134797774285527e-09
25.680000000008402 3.4736130641764977e-09
25.690000000008414 3.531200719838871e-09
25.700000000008426 3.5849378219018645e-09
25.71000000000844 3.6336783182609985e-09
25.72000000000845 3.6763889578898088e-09
25.730000000008463 3.712084044728058e-09
25.740000000008475 3.739792997161538e-09
25.750000000008487 3.7586050670716775e-09
25.7600000000085 3.767804693091205e-09
25.770000000008512 3.767067750958545e-09
25.780000000008524 3.756652036469468e-09
25.790000000008536 3.737502684420833e-09
25.80000000000855 3.711213295287647e-09
25.81000000000856 3.6798301868611924e-09
25.820000000008573 3.6455418497935684e-09
25.830000000008585 3.6103357265258584e-09
25.840000000008597 3.575713649571902e-09
25.85000000000861 3.5425332290502e-09
25.860000000008622 3.5109970149479335e-09
25.870000000008634 3.4807642228198654e-09
25.880000000008646 3.4511294461552567e-09
25.89000000000866 3.421207790392554e-09
25.90000000000867 3.3900828810951064e-09
25.910000000008683 3.3569012683068046e-09
25.920000000008695 3.320920373268246e-09
25.930000000008707 3.2815288261516935e-09
25.94000000000872 3.2382572412031797e-09
25.950000000008732 3.190789799567684e-09
25.960000000008744 3.1389797444865287e-09
25.970000000008756 3.082869471963881e-09
25.98000000000877 3.022717906748209e-09
25.99000000000878 2.9590402312543575e-09
26.000000000008793 2.8926633331823197e-09
26.010000000008805 2.8247928639831597e-09
26.020000000008817 2.7570768903743374e-09
26.03000000000883 2.6916419566427544e-09
26.040000000008842 2.6310751678676506e-09
26.050000000008854 2.5783329927264237e-09
26.060000000008866 2.536571858926448e-09
26.07000000000888 2.508911626463027e-09
26.08000000000889 2.498154073671693e-09
26.090000000008903 2.50648062121994e-09
26.100000000008915 2.5351479797232994e-09
26.110000000008927 2.5841941145922324e-09
26.12000000000894 2.652169129344259e-09
26.130000000008952 2.735922204405619e-09
26.140000000008964 2.8305032506026332e-09
26.150000000008976 2.929262013699031e-09
26.16000000000899 3.024227177401924e-09
26.170000000009 3.106807150386657e-09
26.180000000009013 3.1687727741055697e-09
26.190000000009025 3.203382696469637e-09
26.200000000009037 3.2064337459629136e-09
26.21000000000905 3.1769997179762188e-09
26.220000000009062 3.1176795553120995e-09
26.230000000009074 3.0342935724208213e-09
26.240000000009086 2.935099868441422e-09
26.2500000000091 2.8297021552137952e-09
26.26000000000911 2.727854940360477e-09
26.270000000009123 2.6383469893045307e-09
26.280000000009135 2.5680910563642494e-09
26.290000000009147 2.5215014217216893e-09
26.30000000000916 2.500213137852254e-09
26.310000000009172 2.5031720996988107e-09
26.320000000009184 2.5270768483229324e-09
26.330000000009196 2.567074472760682e-09
26.34000000000921 2.617533927751668e-09
26.35000000000922 2.6726947847097604e-09
26.360000000009233 2.7270581039116868e-09
26.370000000009245 2.775536011794215e-09
26.380000000009257 2.8135337113722137e-09
26.39000000000927 2.837202730983065e-09
26.400000000009282 2.844015276560558e-09
26.410000000009294 2.8335914123028595e-09
26.420000000009306 2.808474494391375e-09
26.43000000000932 2.774435991466543e-09
26.44000000000933 2.7399855189990065e-09
26.450000000009343 2.7150426876380763e-09
26.460000000009355 2.7090676394835257e-09
26.470000000009367 2.7291840371500576e-09
26.48000000000938 2.7788507247299652e-09
26.490000000009392 2.8574432618215246e-09
26.500000000009404 2.9607922494968616e-09
26.510000000009416 3.0824308755364543e-09
26.52000000000943 3.2151359615546524e-09
26.53000000000944 3.3523361480220863e-09
26.540000000009453 3.4890693449649202e-09
26.550000000009465 3.622331540968889e-09
26.560000000009477 3.750815458435502e-09
26.57000000000949 3.87416567884708e-09
26.580000000009502 3.991972562316668e-09
26.590000000009514 4.1027863238395604e-09
26.600000000009526 4.2034401808782306e-09
26.61000000000954 4.288910189267913e-09
26.62000000000955 4.35280787553715e-09
26.630000000009563 4.388427452842044e-09
26.640000000009575 4.390104071922716e-09
26.650000000009587 4.35453920485116e-09
26.6600000000096 4.281749724028147e-09
26.670000000009612 4.175398980608173e-09
26.680000000009624 4.042436990227406e-09
26.690000000009636 3.8921581310694185e-09
26.70000000000965 3.734923478384209e-09
26.71000000000966 3.5808526468156294e-09
26.720000000009673 3.4387550275621993e-09
26.730000000009685 3.315459605771457e-09
26.740000000009697 3.2155571708756274e-09
26.75000000000971 3.141442475433464e-09
26.760000000009722 3.0934856302681298e-09
26.770000000009734 3.070194792291851e-09
26.780000000009746 3.0683375603317855e-09
26.79000000000976 3.0831077523599742e-09
26.80000000000977 3.1084833840681352e-09
26.810000000009783 3.1378726992202215e-09
26.820000000009795 3.165001155185871e-09
26.830000000009807 3.1848303678997804e-09
26.84000000000982 3.1942213747367624e-09
26.850000000009832 3.192121446821601e-09
26.860000000009844 3.179243540363028e-09
26.870000000009856 3.157419583106186e-09
26.88000000000987 3.1289245849331643e-09
26.89000000000988 3.0960273991270743e-09
26.900000000009893 3.060861323188846e-09
26.910000000009905 3.0255281167767227e-09
26.920000000009917 2.9922536052544243e-09
26.93000000000993 2.9634356586231177e-09
26.94000000000994 2.9415221387408144e-09
26.950000000009954 2.928751111747248e-09
26.960000000009966 2.9268292199262297e-09
26.97000000000998 2.936620897121432e-09
26.98000000000999 2.957906124664379e-09
26.990000000010003 2.98926027054917e-09
27.000000000010015 3.0281054435505145e-09
27.010000000010027 3.070953339570556e-09
27.02000000001004 3.1138009786548446e-09
27.03000000001005 3.152585185337307e-09
27.040000000010064 3.1835923729997206e-09
27.050000000010076 3.203769558389447e-09
27.06000000001009 3.2109543145964515e-09
27.0700000000101 3.2040772942971562e-09
27.080000000010113 3.1833604556282008e-09
27.090000000010125 3.15046256485659e-09
27.100000000010137 3.1084721847111835e-09
27.11000000001015 3.0616628851485685e-09
27.12000000001016 3.0149989415498733e-09
27.130000000010174 2.9734627858669623e-09
27.140000000010186 2.941321756325625e-09
27.1500000000102 2.9214561334226594e-09
27.16000000001021 2.9148630402635988e-09
27.170000000010223 2.9204544555987297e-09
27.180000000010235 2.9352639433272896e-09
27.190000000010247 2.955117936093056e-09
27.20000000001026 2.9756884024850073e-09
27.21000000001027 2.9936664437831597e-09
27.220000000010284 3.007679897904863e-09
27.230000000010296 3.018613458601231e-09
27.24000000001031 3.0291893473881294e-09
27.25000000001032 3.042945042755565e-09
27.260000000010333 3.0629699364541898e-09
27.270000000010345 3.0908364893703455e-09
27.280000000010357 3.1260686389766302e-09
27.29000000001037 3.1662896582326066e-09
27.30000000001038 3.2079665202693187e-09
27.310000000010394 3.2474837029105425e-09
27.320000000010406 3.2821769361513556e-09
27.33000000001042 3.310965395470176e-09
27.34000000001043 3.334356130390185e-09
27.350000000010443 3.353836750216248e-09
27.360000000010455 3.3709395779433628e-09
27.370000000010467 3.3864253564118202e-09
27.38000000001048 3.399991520651119e-09
27.39000000001049 3.410652617056441e-09
27.400000000010504 3.417587515683009e-09
27.410000000010516 3.4209867908015642e-09
27.42000000001053 3.422410069581728e-09
27.43000000001054 3.4243936046854483e-09
27.440000000010553 3.42941211505523e-09
27.450000000010565 3.4386138159981883e-09
27.460000000010577 3.450872395668102e-09
27.47000000001059 3.462597034551967e-09
27.4800000000106 3.4684713072870572e-09
27.490000000010614 3.462959950888406e-09
27.500000000010626 3.4421323812102288e-09
27.51000000001064 3.4051856992914137e-09
27.52000000001065 3.355069803923162e-09
27.530000000010663 3.297855530851864e-09
27.540000000010675 3.240913974939237e-09
27.550000000010687 3.190468931526253e-09
27.5600000000107 3.149442601168967e-09
27.57000000001071 3.1165342210264753e-09
27.580000000010724 3.087063916949963e-09
27.590000000010736 3.0553907677858046e-09
27.60000000001075 3.017971976414607e-09
27.61000000001076 2.975728055856608e-09
27.620000000010773 2.9345566059386865e-09
27.630000000010785 2.9035738093978017e-09
27.640000000010797 2.8916598684200064e-09
27.65000000001081 2.903692738128827e-09
27.66000000001082 2.938085371058987e-09
27.670000000010834 2.9867603006014945e-09
27.680000000010846 3.037694061891066e-09
27.69000000001086 3.079078999614946e-09
27.70000000001087 3.1034611293702846e-09
27.710000000010883 3.1102220281373354e-09
27.720000000010895 3.1054688211657925e-09
27.730000000010907 3.099465277479779e-09
27.74000000001092 3.102711052668824e-09
27.75000000001093 3.122246733977002e-09
27.760000000010944 3.1595580431653974e-09
27.770000000010956 3.210702216965582e-09
27.78000000001097 3.2683388771828903e-09
27.79000000001098 3.3246290395848176e-09
27.800000000010993 3.3737538143748905e-09
27.810000000011005 3.4131397048212945e-09
27.820000000011017 3.4431581427904503e-09
27.83000000001103 3.465757262909964e-09
27.84000000001104 3.482875986374468e-09
27.850000000011054 3.4954411616873325e-09
27.860000000011066 3.5033310914804546e-09
27.87000000001108 3.506140960759128e-09
27.88000000001109 3.504184879882561e-09
27.890000000011103 3.499098163782306e-09
27.900000000011115 3.4936698780310073e-09
27.910000000011127 3.490981097145457e-09
27.92000000001114 3.4933117824635117e-09
27.93000000001115 3.5014134124772338e-09
27.940000000011164 3.5145647561139646e-09
27.950000000011176 3.5314310239323646e-09
27.96000000001119 3.55133185034688e-09
27.9700000000112 3.5752937897401488e-09
27.980000000011213 3.6063274997892695e-09
27.990000000011225 3.648697312508711e-09
28.000000000011237 3.70639053689329e-09
28.01000000001125 3.781349278691212e-09
28.02000000001126 3.872147038512419e-09
28.030000000011274 3.9736324450844494e-09
28.040000000011286 4.077699581438525e-09
28.0500000000113 4.1749335158483815e-09
28.06000000001131 4.256583841527793e-09
28.070000000011323 4.316242218727099e-09
28.080000000011335 4.350751537785139e-09
28.090000000011347 4.360176063506167e-09
28.10000000001136 4.346988347423566e-09
28.11000000001137 4.31486073485011e-09
28.120000000011384 4.267517621949157e-09
28.130000000011396 4.208007877767458e-09
28.14000000001141 4.138552033490724e-09
28.15000000001142 4.060892209862136e-09
28.160000000011433 3.976905159368337e-09
28.170000000011445 3.889178695580059e-09
28.180000000011457 3.801303780443804e-09
28.19000000001147 3.717764675870071e-09
28.20000000001148 3.643462640698503e-09
28.210000000011494 3.5830299816227564e-09
28.220000000011506 3.5401449658948368e-09
28.23000000001152 3.517036385996101e-09
28.24000000001153 3.5142881234075504e-09
28.250000000011543 3.530953568144566e-09
28.260000000011555 3.564903340533871e-09
28.270000000011567 3.613282217857958e-09
28.28000000001158 3.6729493762661038e-09
28.29000000001159 3.740810220186902e-09
28.300000000011604 3.8139989699790645e-09
28.310000000011616 3.889919468551231e-09
28.32000000001163 3.966184951676117e-09
28.33000000001164 4.0405126249488605e-09
28.340000000011653 4.1106293978343664e-09
28.350000000011665 4.174236596559295e-09
28.360000000011677 4.22906736483113e-09
28.37000000001169 4.273050995292396e-09
28.3800000000117 4.304572664265628e-09
28.390000000011714 4.322786330619687e-09
28.400000000011726 4.327909027590266e-09
28.41000000001174 4.321406784983239e-09
28.42000000001175 4.305986840507202e-09
28.430000000011763 4.28534362820749e-09
28.440000000011775 4.263663939080299e-09
28.450000000011787 4.244965861877447e-09
28.4600000000118 4.232405676607405e-09
28.47000000001181 4.227715452966728e-09
28.480000000011824 4.230917892876254e-09
28.490000000011836 4.240403644870428e-09
28.50000000001185 4.2533646565486315e-09
28.51000000001186 4.266481153321024e-09
28.520000000011873 4.276688822165068e-09
28.530000000011885 4.2818296303757175e-09
28.540000000011897 4.281023025681604e-09
28.55000000001191 4.274675021038661e-09
28.56000000001192 4.264146722300162e-09
28.570000000011934 4.251199565265909e-09
28.580000000011946 4.2373929369218275e-09
28.59000000001196 4.2236140238747086e-09
28.60000000001197 4.209870024836859e-09
28.610000000011983 4.195386473903865e-09
28.620000000011995 4.178960372026093e-09
28.630000000012007 4.159442639852168e-09
28.64000000001202 4.136192658700367e-09
28.65000000001203 4.109365567643056e-09
28.660000000012044 4.079951941522424e-09
28.670000000012056 4.0495687984379295e-09
28.68000000001207 4.020075070081616e-09
28.69000000001208 3.993131647529175e-09
28.700000000012093 3.96983380352304e-09
28.710000000012105 3.950513016111125e-09
28.720000000012117 3.934748428290361e-09
28.73000000001213 3.9215646874924324e-09
28.74000000001214 3.9097423830690535e-09
28.750000000012154 3.898143637739197e-09
28.760000000012166 3.885962892027342e-09
28.77000000001218 3.8728457333859705e-09
28.78000000001219 3.858863686022767e-09
28.790000000012203 3.84437486688944e-09
28.800000000012215 3.829827057938019e-09
28.810000000012227 3.815565527428096e-09
28.82000000001224 3.801694969629808e-09
28.83000000001225 3.788020987603074e-09
28.840000000012264 3.774071304392482e-09
28.850000000012276 3.759178185523995e-09
28.86000000001229 3.742595042198663e-09
28.8700000000123 3.7236211214498504e-09
28.880000000012313 3.70171495440489e-09
28.890000000012325 3.6765855006761612e-09
28.900000000012337 3.6482564221560617e-09
28.91000000001235 3.6171021839980965e-09
28.92000000001236 3.583854919919205e-09
28.930000000012374 3.549579508818675e-09
28.940000000012386 3.515612920558932e-09
28.9500000000124 3.483464533802083e-09
28.96000000001241 3.454678360654191e-09
28.970000000012423 3.4306664095392865e-09
28.980000000012435 3.412533438525218e-09
28.990000000012447 3.4009236626530003e-09
29.00000000001246 3.395924785173222e-09
29.01000000001247 3.397059716413217e-09
29.020000000012484 3.4033800362954527e-09
29.030000000012496 3.413650624901075e-09
29.04000000001251 3.4265891841910466e-09
29.05000000001252 3.4411067572111614e-09
29.060000000012533 3.456493098538519e-09
29.070000000012545 3.4725058133201857e-09
29.080000000012557 3.4893498493407554e-09
29.09000000001257 3.507564463674355e-09
29.10000000001258 3.527857465746614e-09
29.110000000012594 3.5509341640446636e-09
29.120000000012606 3.5773601998879995e-09
29.13000000001262 3.6074787504772473e-09
29.14000000001263 3.6413821128667815e-09
29.150000000012643 3.678923278557101e-09
29.160000000012655 3.7197485387138464e-09
29.170000000012667 3.763336239163596e-09
29.18000000001268 3.809034966571055e-09
29.19000000001269 3.856101588641662e-09
29.200000000012704 3.903742540935377e-09
29.210000000012716 3.951160318138405e-09
29.22000000001273 3.997603261335854e-09
29.23000000001274 4.042412999688901e-09
29.240000000012753 4.085062034829278e-09
29.250000000012765 4.125174336357557e-09
29.260000000012777 4.162523920348845e-09
29.27000000001279 4.19700956148665e-09
29.2800000000128 4.22860776944013e-09
29.290000000012814 4.257310900046909e-09
29.300000000012826 4.28306238890133e-09
29.31000000001284 4.305705379314722e-09
29.32000000001285 4.324962518333512e-09
29.330000000012863 4.340461487046254e-09
29.340000000012875 4.351812104237292e-09
29.350000000012887 4.358727741797622e-09
29.3600000000129 4.36116948258832e-09
29.37000000001291 4.359480281164438e-09
29.380000000012924 4.3544724137511635e-09
29.390000000012936 4.347436996245409e-09
29.400000000012948 4.340058863975721e-09
29.41000000001296 4.334240475354238e-09
29.420000000012973 4.331859738236457e-09
29.430000000012985 4.33450341650136e-09
29.440000000012997 4.3432258510555615e-09
29.45000000001301 4.358380128523054e-09
29.46000000001302 4.3795561371774665e-09
29.470000000013034 4.405640001610255e-09
29.480000000013046 4.43498645526861e-09
29.490000000013058 4.465674471636752e-09
29.50000000001307 4.495801066425113e-09
29.510000000013083 4.523761483423969e-09
29.520000000013095 4.54846718269705e-09
29.530000000013107 4.569465542020478e-09
29.54000000001312 4.5869446312386244e-09
29.55000000001313 4.6016291373384445e-09
29.560000000013144 4.614595033104195e-09
29.570000000013156 4.627046420614572e-09
29.580000000013168 4.6401045639504034e-09
29.59000000001318 4.654654632205733e-09
29.600000000013193 4.671280651915961e-09
29.610000000013205 4.690296683509043e-09
29.620000000013217 4.71185741437993e-09
29.63000000001323 4.736110314327568e-09
29.64000000001324 4.7633398228718485e-09
29.650000000013254 4.794055236805299e-09
29.660000000013266 4.82898827136837e-09
29.670000000013278 4.868990294007543e-09
29.68000000001329 4.9148466898645556e-09
29.690000000013303 4.9670492272472e-09
29.700000000013315 5.025580169062887e-09
29.710000000013327 5.089760763359983e-09
29.72000000001334 5.158202300620131e-09
29.73000000001335 5.228874665110101e-09
29.740000000013364 5.299282040671345e-09
29.750000000013376 5.366714934130719e-09
29.760000000013388 5.428536483078824e-09
29.7700000000134 5.482460142944774e-09
29.780000000013413 5.526782960471258e-09
29.790000000013425 5.560549458047788e-09
29.800000000013437 5.583631516307639e-09
29.81000000001345 5.5967172996244696e-09
29.82000000001346 5.601207618399619e-09
29.830000000013474 5.599023610900043e-09
29.840000000013486 5.592338080818258e-09
29.850000000013498 5.583255481223359e-09
29.86000000001351 5.57348069534644e-09
29.870000000013523 5.564029768509224e-09
29.880000000013535 5.5550404354187675e-09
29.890000000013547 5.545731477183195e-09
29.90000000001356 5.534535980105839e-09
29.91000000001357 5.519397879945272e-09
29.920000000013584 5.498182037446351e-09
29.930000000013596 5.4691164965197765e-09
29.940000000013608 5.4311717929983216e-09
29.95000000001362 5.384292184553461e-09
29.960000000013633 5.329426728813213e-09
29.970000000013645 5.268356477616852e-09
29.980000000013657 5.203364837025779e-09
29.99000000001367 5.136837120735455e-09
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009990-0905-0012343702259/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.2853385350054331
20.010000000001472 0.19945424495507558
20.020000000001485 0.14858567363020653
20.030000000001497 0.11478178070030685
20.04000000000151 0.0900306969045934
20.05000000000152 0.0707811423266308
20.060000000001533 0.05539953956621223
20.070000000001546 0.04303659626990654
20.080000000001558 0.03315011382350215
20.09000000000157 0.025320429737490872
20.100000000001582 0.019188182140751506
20.110000000001595 0.014438023205349504
20.120000000001607 0.010796275584229962
20.13000000000162 0.008030602041271224
20.14000000000163 0.0059482441749688685
20.150000000001643 0.004392566211730668
20.160000000001656 0.003238550566392817
20.170000000001668 0.0023879429524658684
20.18000000000168 0.0017645476110751985
20.190000000001692 0.0013099616544742466
20.200000000001705 0.000979879267962629
20.210000000001717 0.00074099526917222
20.22000000000173 0.000568478869360895
20.23000000000174 0.00044395756485894367
20.240000000001753 0.0003539373781950003
20.250000000001766 0.0002885827800313028
20.260000000001778 0.00024078383335393046
20.27000000000179 0.0002054469487556576
20.280000000001802 0.00017895701150686858
20.290000000001815 0.0001587704649787849
20.300000000001827 0.00014310938054606137
20.31000000000184 0.0001307344471338912
20.32000000000185 0.00012077995552367871
20.330000000001863 0.00011263686347971298
20.340000000001876 0.00010587194716842491
20.350000000001888 0.0001001727880214454
20.3600000000019 9.531035569836523e-05
20.370000000001912 9.111316748758449e-05
20.380000000001925 8.744909130156251e-05
20.390000000001937 8.421248046377178e-05
20.40000000000195 8.13153446836142e-05
20.41000000000196 7.868174647531002e-05
20.420000000001973 7.624475472580724e-05
20.430000000001986 7.394527795229678e-05
20.440000000001998 7.173207156945603e-05
20.45000000000201 6.956223938557902e-05
20.460000000002022 6.740166360524863e-05
20.470000000002035 6.522500226779319e-05
20.480000000002047 6.301515230494416e-05
20.49000000000206 6.076231749590157e-05
20.50000000000207 5.8462961438272186e-05
20.510000000002083 5.6118918886238116e-05
20.520000000002096 5.373680304393221e-05
20.530000000002108 5.132766000304467e-05
20.54000000000212 4.890668027491531e-05
20.550000000002132 4.649274291824289e-05
20.560000000002145 4.410763908522319e-05
20.570000000002157 4.1774945323365116e-05
20.58000000000217 3.951862499280892e-05
20.59000000000218 3.736148719982852e-05
20.600000000002193 3.532362934475887e-05
20.610000000002206 3.3420966661278653e-05
20.620000000002218 3.1663947086733736e-05
20.63000000000223 3.0056574307818036e-05
20.640000000002242 2.859589453264486e-05
20.650000000002255 2.727210375671114e-05
20.660000000002267 2.606937104571148e-05
20.67000000000228 2.4967349698417694e-05
20.68000000000229 2.394319748816109e-05
20.690000000002303 2.2973804518444948e-05
20.700000000002316 2.203788052393145e-05
20.710000000002328 2.1117600767743263e-05
20.72000000000234 2.0199631812351814e-05
20.730000000002352 1.927550950066842e-05
20.740000000002365 1.8341470608865038e-05
20.750000000002377 1.7397911945108068e-05
20.76000000000239 1.6448657925658174e-05
20.7700000000024 1.5500175652772306e-05
20.780000000002413 1.4560813331205336e-05
20.790000000002426 1.364008049617072e-05
20.800000000002438 1.27479541171995e-05
20.81000000000245 1.1894188270116665e-05
20.820000000002462 1.1087622312670023e-05
20.830000000002475 1.0335513382979342e-05
20.840000000002487 9.642951187112422e-06
20.8500000000025 9.01243394104463e-06
20.86000000000251 8.443683785776324e-06
20.870000000002523 7.933753275681091e-06
20.880000000002536 7.477425262013667e-06
20.890000000002548 7.067849191964663e-06
20.90000000000256 6.697305819960303e-06
20.910000000002572 6.357967208714543e-06
20.920000000002585 6.042529446763934e-06
20.930000000002597 5.744639070545832e-06
20.94000000000261 5.459096124698168e-06
20.95000000000262 5.181876015118916e-06
20.960000000002633 4.910049386616662e-06
20.970000000002646 4.641683758246032e-06
20.980000000002658 4.375784532819836e-06
20.99000000000267 4.1122889894201455e-06
21.000000000002682 3.852082895874006e-06
21.010000000002695 3.596981638832299e-06
21.020000000002707 3.3496152458151458e-06
21.03000000000272 3.1131789419227774e-06
21.04000000000273 2.8910494833560422e-06
21.050000000002743 2.6863097583597515e-06
21.060000000002756 2.5012575845518627e-06
21.070000000002768 2.3369904598257115e-06
21.08000000000278 2.1931526774661982e-06
21.090000000002792 2.067906161709775e-06
21.100000000002805 1.958146849024253e-06
21.110000000002817 1.8599419372895728e-06
21.12000000000283 1.7691184219686052e-06
21.13000000000284 1.6818987580527681e-06
21.140000000002853 1.5954631150374917e-06
21.150000000002866 1.5083251665907572e-06
21.160000000002878 1.4204412513719195e-06
21.17000000000289 1.3330269158674665e-06
21.180000000002902 1.2481198936296267e-06
21.190000000002915 1.1679892037991826e-06
21.200000000002927 1.0945296796154112e-06
21.21000000000294 1.0287869811777246e-06
21.22000000000295 9.707256331842813e-07
21.230000000002963 9.19288661109761e-07
21.240000000002976 8.727190419369833e-07
21.250000000002988 8.290430718310406e-07
21.260000000003 7.865749448828188e-07
21.270000000003012 7.443026898393795e-07
21.280000000003024 7.020573263560308e-07
21.290000000003037 6.604357705576126e-07
21.30000000000305 6.205213135560938e-07
21.31000000000306 5.83500356883334e-07
21.320000000003073 5.502945839102404e-07
21.330000000003086 5.213101937256437e-07
21.340000000003098 4.963593437776995e-07
21.35000000000311 4.7475140844388805e-07
21.360000000003122 4.5550275075367895e-07
21.370000000003134 4.3758789358302757e-07
21.380000000003147 4.201570264895069e-07
21.39000000000316 4.026692964458433e-07
21.40000000000317 3.8492611957235435e-07
21.410000000003183 3.6702032557865503e-07
21.420000000003196 3.492356949633554e-07
21.430000000003208 3.3193449054762736e-07
21.44000000000322 3.15461455638299e-07
21.450000000003232 3.000785316099555e-07
21.460000000003244 2.8593207814397155e-07
21.470000000003257 2.7304739339926464e-07
21.48000000000327 2.613436661657096e-07
21.49000000000328 2.5066338455661297e-07
21.500000000003293 2.4081067641783914e-07
21.510000000003306 2.3159182743887494e-07
21.520000000003318 2.2284940194743098e-07
21.53000000000333 2.1448135310035915e-07
21.540000000003342 2.0644002939312336e-07
21.550000000003354 1.9871272064517957e-07
21.560000000003367 1.912926870082669e-07
21.57000000000338 1.8415382063459876e-07
21.58000000000339 1.7724061124781461e-07
21.590000000003403 1.7047804919804617e-07
21.600000000003416 1.637965677999242e-07
21.610000000003428 1.5715969196750735e-07
21.62000000000344 1.505804932365345e-07
21.630000000003452 1.441181796321405e-07
21.640000000003464 1.3785567359969228e-07
21.650000000003477 1.3186814169764038e-07
21.66000000000349 1.261966125495134e-07
21.6700000000035 1.2083804120004992e-07
21.680000000003513 1.1575496260685551e-07
21.690000000003526 1.1089844648861582e-07
21.700000000003538 1.0623214101254005e-07
21.71000000000355 1.0174557377634683e-07
21.720000000003562 9.745108103905449e-08
21.730000000003574 9.336736439195968e-08
21.740000000003587 8.949927472219903e-08
21.7500000000036 8.582479960428291e-08
21.76000000000361 8.229599724841208e-08
21.770000000003623 7.885323780705844e-08
21.780000000003636 7.54454667895324e-08
21.790000000003648 7.204655524535737e-08
21.80000000000366 6.866019058084011e-08
21.810000000003672 6.531166496196519e-08
21.820000000003684 6.20312065316832e-08
21.830000000003697 5.8837121344173284e-08
21.84000000000371 5.572648264955541e-08
21.85000000000372 5.267705775404873e-08
21.860000000003733 4.965882988806401e-08
21.870000000003746 4.664942561683292e-08
21.880000000003758 4.3646657430340396e-08
21.89000000000377 4.0673333108399696e-08
21.900000000003782 3.777318515739e-08
21.910000000003794 3.500037491586806e-08
21.920000000003807 3.2407028387578595e-08
21.93000000000382 3.003313361126154e-08
21.94000000000383 2.790135800633292e-08
21.950000000003843 2.6017008455551696e-08
21.960000000003856 2.4371530860315616e-08
21.970000000003868 2.2947234652605708e-08
21.98000000000388 2.1721320998935216e-08
21.990000000003892 2.0668324485691714e-08
22.000000000003904 1.9761139344479974e-08
22.010000000003917 1.897143601420176e-08
22.02000000000393 1.8270325105035912e-08
22.03000000000394 1.7629721395744252e-08
22.040000000003953 1.7024288433121672e-08
22.050000000003966 1.643340038739988e-08
22.060000000003978 1.5842429014698816e-08
22.07000000000399 1.524287717369471e-08
22.080000000004002 1.4631318252336817e-08
22.090000000004014 1.4007561650269428e-08
22.100000000004027 1.3372748267544582e-08
22.11000000000404 1.2728068099885384e-08
22.12000000000405 1.2074493749028608e-08
22.130000000004063 1.1413470685378945e-08
22.140000000004076 1.074809405585709e-08
22.150000000004088 1.0084107102793067e-08
22.1600000000041 9.430152602829492e-09
22.170000000004112 8.797040287118117e-09
22.180000000004124 8.196204011954447e-09
22.190000000004137 7.637832747282517e-09
22.20000000000415 7.129248961231393e-09
22.21000000000416 6.6739651787148516e-09
22.220000000004173 6.271565226422981e-09
22.230000000004186 5.918270222442152e-09
22.240000000004198 5.607878333260617e-09
22.25000000000421 5.33275751924764e-09
22.260000000004222 5.084687419215439e-09
22.270000000004234 4.855506178064531e-09
22.280000000004247 4.637635468936535e-09
22.29000000000426 4.424585950608468e-09
22.30000000000427 4.2114916466991275e-09
22.310000000004283 3.9956290699626085e-09
22.320000000004296 3.776799041965759e-09
22.330000000004308 3.5574237811413527e-09
22.34000000000432 3.3422485403654e-09
22.350000000004332 3.1376204599879833e-09
22.360000000004344 2.950418968919678e-09
22.370000000004357 2.786803060530783e-09
22.38000000000437 2.6509990522801773e-09
22.39000000000438 2.54436501481219e-09
22.400000000004393 2.464930632213398e-09
22.410000000004406 2.4075282246149922e-09
22.420000000004418 2.3645159121301164e-09
22.43000000000443 2.3269705481964287e-09
22.440000000004442 2.2861249002801548e-09
22.450000000004454 2.234767749543502e-09
22.460000000004467 2.168333700996691e-09
22.47000000000448 2.085480951327444e-09
22.48000000000449 1.988071335541112e-09
22.490000000004503 1.880596467971711e-09
22.500000000004515 1.7692031965364987e-09
22.510000000004528 1.6605356910128142e-09
22.52000000000454 1.5606203426604715e-09
22.530000000004552 1.4739796245715066e-09
22.540000000004564 1.403090272956321e-09
22.550000000004577 1.3482218615278753e-09
22.56000000000459 1.307623041010032e-09
22.5700000000046 1.277975513763557e-09
22.580000000004613 1.2550126448823827e-09
22.590000000004625 1.2341965536021589e-09
22.600000000004638 1.2113580112440667e-09
22.61000000000465 1.1832215462218584e-09
22.620000000004662 1.1477601670005001e-09
22.630000000004674 1.1043485663416302e-09
22.640000000004687 1.053709928447311e-09
22.6500000000047 9.976782584598498e-10
22.66000000000471 9.388227815250835e-10
22.670000000004723 8.799995151998653e-10
22.680000000004735 8.239036686828619e-10
22.690000000004748 7.726925988448977e-10
22.70000000000476 7.277328315476911e-10
22.710000000004772 6.894992833563435e-10
22.720000000004784 6.576257364537961e-10
22.730000000004797 6.310791184493719e-10
22.74000000000481 6.084116362406552e-10
22.75000000000482 5.88037443351817e-10
22.760000000004833 5.684844766288203e-10
22.770000000004845 5.48584884524396e-10
22.780000000004858 5.275848972427714e-10
22.79000000000487 5.051725282739212e-10
22.800000000004882 4.814355082896187e-10
22.810000000004894 4.5677034220826585e-10
22.820000000004907 4.3176612361747416e-10
22.83000000000492 4.0708486476113305e-10
22.84000000000493 3.8335538209785086e-10
22.850000000004943 3.6109195814330635e-10
22.860000000004955 3.4064334085543593e-10
22.870000000004968 3.2217280214605315e-10
22.88000000000498 3.0566615575500117e-10
22.890000000004992 2.909618208005857e-10
22.900000000005004 2.7779519980494283e-10
22.910000000005017 2.6584888531288454e-10
22.92000000000503 2.5480060242932004e-10
22.93000000000504 2.443623136045568e-10
22.940000000005053 2.3430632529254324e-10
22.950000000005065 2.244770919061149e-10
22.960000000005078 2.1479013195393725e-10
22.97000000000509 2.0522150714382077e-10
22.980000000005102 1.957923074423667e-10
22.990000000005114 1.865524537192759e-10
23.000000000005127 1.7756707365386143e-10
23.01000000000514 1.6890712139619927e-10
23.02000000000515 1.6064426149368463e-10
23.030000000005163 1.5284873282831296e-10
23.040000000005175 1.455882183562203e-10
23.050000000005188 1.3892576421291457e-10
23.0600000000052 1.3291544111865243e-10
23.070000000005212 1.2759551081470974e-10
23.080000000005224 1.2298005327926406e-10
23.090000000005237 1.1905099965383083e-10
23.10000000000525 1.1575300872705693e-10
23.11000000000526 1.1299343154194329e-10
23.120000000005273 1.1064870295160313e-10
23.130000000005285 1.0857705038417207e-10
23.140000000005298 1.0663576764473922e-10
23.15000000000531 1.0469991693531143e-10
23.160000000005322 1.0267862566630316e-10
23.170000000005334 1.0052540645394149e-10
23.180000000005347 9.824015518407583e-11
23.19000000000536 9.586238776216252e-11
23.20000000000537 9.345735277812203e-11
23.210000000005383 9.10983235717772e-11
23.220000000005395 8.884915886379331e-11
23.230000000005408 8.675092031405001e-11
23.24000000000542 8.481507377385462e-11
23.250000000005432 8.302399044599773e-11
23.260000000005444 8.133766010121994e-11
23.270000000005457 7.970424192878307e-11
23.28000000000547 7.807161094931177e-11
23.29000000000548 7.639741806000433e-11
23.300000000005493 7.465611156808238e-11
23.310000000005505 7.284246167983423e-11
23.320000000005518 7.097199601538029e-11
23.33000000000553 6.90791593361139e-11
23.340000000005542 6.721394432445274e-11
23.350000000005554 6.543738983290538e-11
23.360000000005567 6.3815989860967e-11
23.37000000000558 6.241494308381955e-11
23.38000000000559 6.129039692644602e-11
23.390000000005603 6.048131872232141e-11
23.400000000005615 6.000213850641666e-11
23.410000000005628 5.983759574022808e-11
23.42000000000564 5.994110462806606e-11
23.430000000005652 6.02374031677885e-11
23.440000000005664 6.062940993561806e-11
23.450000000005677 6.100833171509237e-11
23.46000000000569 6.126541047633216e-11
23.4700000000057 6.13034523020894e-11
23.480000000005713 6.104648223826708e-11
23.490000000005725 6.044641029350937e-11
23.500000000005738 5.948627439148025e-11
23.51000000000575 5.818023279158235e-11
23.520000000005762 5.6570862503068745e-11
23.530000000005774 5.4724439493341635e-11
23.540000000005787 5.272479317968123e-11
23.5500000000058 5.066616658087734e-11
23.56000000000581 4.8645402477825976e-11
23.570000000005823 4.6753793545404114e-11
23.580000000005835 4.506908292764144e-11
23.590000000005848 4.364831239769436e-11
23.60000000000586 4.252237953936199e-11
23.610000000005872 4.169317754421525e-11
23.620000000005884 4.1133987443267516e-11
23.630000000005897 4.0793374060529185e-11
23.64000000000591 4.0602272781027534e-11
23.65000000000592 4.0483364913301994e-11
23.660000000005933 4.036136692572543e-11
23.670000000005945 4.0172629602686496e-11
23.680000000005958 3.987253353351178e-11
23.69000000000597 3.943957814015699e-11
23.700000000005982 3.8875710827311285e-11
23.710000000005994 3.820318067364112e-11
23.720000000006007 3.745884619014835e-11
23.73000000000602 3.668725701330209e-11
23.74000000000603 3.5933873174386274e-11
23.750000000006043 3.5239492769676816e-11
23.760000000006055 3.4636442063293854e-11
23.770000000006068 3.4146520639030615e-11
23.78000000000608 3.378027347977411e-11
23.790000000006092 3.35370068813295e-11
23.800000000006104 3.3405096116040196e-11
23.810000000006116 3.336245888874823e-11
23.82000000000613 3.3377425165451695e-11
23.83000000000614 3.341044854976525e-11
23.840000000006153 3.3417066265329515e-11
23.850000000006165 3.335221927248521e-11
23.860000000006178 3.3175594177743554e-11
23.87000000000619 3.2857213300826554e-11
23.880000000006202 3.238224693441755e-11
23.890000000006214 3.17540544762148e-11
23.900000000006226 3.0994777943954616e-11
23.91000000000624 3.014331283435502e-11
23.92000000000625 2.925101115685968e-11
23.930000000006263 2.8375877074509248e-11
23.940000000006275 2.757620134297757e-11
23.950000000006288 2.6904534667672602e-11
23.9600000000063 2.640268540402285e-11
23.970000000006312 2.609814647141549e-11
23.980000000006324 2.6002106316403714e-11
23.990000000006336 2.6109033817936923e-11
24.00000000000635 2.6397746973889148e-11
24.01000000000636 2.6833837899550888e-11
24.020000000006373 2.7373277474605626e-11
24.030000000006385 2.7966925850914483e-11
24.040000000006398 2.8565532450195883e-11
24.05000000000641 2.912466203438108e-11
24.060000000006422 2.960889445500924e-11
24.070000000006434 2.999467168188141e-11
24.080000000006446 3.027133339738523e-11
24.09000000000646 3.044017501029977e-11
24.10000000000647 3.0511721451521835e-11
24.110000000006483 3.0501754185895727e-11
24.120000000006495 3.042687421794008e-11
24.130000000006508 3.030047020702183e-11
24.14000000000652 3.0129865901032005e-11
24.150000000006532 2.991516589817201e-11
24.160000000006544 2.964996000036869e-11
24.170000000006556 2.932366221018278e-11
24.18000000000657 2.8924931292401834e-11
24.19000000000658 2.844541201194898e-11
24.200000000006593 2.7882988444007916e-11
24.210000000006605 2.7243859131241926e-11
24.220000000006618 2.6543001049477902e-11
24.23000000000663 2.5802931682041466e-11
24.240000000006642 2.5051035224535776e-11
24.250000000006654 2.431601553452791e-11
24.260000000006666 2.362421067630666e-11
24.27000000000668 2.2996511588335054e-11
24.28000000000669 2.2446466075900826e-11
24.290000000006703 2.1979854539365397e-11
24.300000000006715 2.159566760610369e-11
24.310000000006728 2.128809059004596e-11
24.32000000000674 2.1048894206796005e-11
24.330000000006752 2.0869602596018096e-11
24.340000000006764 2.074296314051004e-11
24.350000000006776 2.066352414048542e-11
24.36000000000679 2.0627438697759137e-11
24.3700000000068 2.063184773595621e-11
24.380000000006813 2.067427202357737e-11
24.390000000006825 2.075234251577787e-11
24.400000000006838 2.0863969442243135e-11
24.41000000000685 2.1007793192212837e-11
24.420000000006862 2.118358421363321e-11
24.430000000006874 2.1392239660751763e-11
24.440000000006886 2.1635169538973822e-11
24.4500000000069 2.191311294614028e-11
24.46000000000691 2.2224671419384926e-11
24.470000000006923 2.2564989494904896e-11
24.480000000006935 2.292499622001442e-11
24.490000000006948 2.3291457228514343e-11
24.50000000000696 2.3647846471716693e-11
24.510000000006972 2.397582707542107e-11
24.520000000006984 2.42570124983071e-11
24.530000000006996 2.4474692859374632e-11
24.54000000000701 2.4615329366822994e-11
24.55000000000702 2.4669773340539103e-11
24.560000000007033 2.46342786860233e-11
24.570000000007045 2.4511396985628477e-11
24.580000000007058 2.4310766885338742e-11
24.59000000000707 2.4049672827640892e-11
24.600000000007082 2.3753116369138028e-11
24.610000000007094 2.3453079961980037e-11
24.620000000007106 2.318670820486383e-11
24.63000000000712 2.2993290616686206e-11
24.64000000000713 2.2910174021234022e-11
24.650000000007143 2.2968008748001207e-11
24.660000000007155 2.3185977236868814e-11
24.670000000007168 2.3567804941449967e-11
24.68000000000718 2.409936367625929e-11
24.690000000007192 2.4748521783986324e-11
24.700000000007204 2.5467579895762724e-11
24.710000000007216 2.6198197992778446e-11
24.72000000000723 2.687824613356833e-11
24.73000000000724 2.744959817189563e-11
24.740000000007253 2.786563710600367e-11
24.750000000007265 2.809722744312415e-11
24.760000000007278 2.8136156157105335e-11
24.77000000000729 2.7995505004060597e-11
24.780000000007302 2.770698879522009e-11
24.790000000007314 2.731584010025294e-11
24.800000000007326 2.687421229569762e-11
24.81000000000734 2.643422940690235e-11
24.82000000000735 2.6041723499560823e-11
24.830000000007363 2.5731429084293038e-11
24.840000000007375 2.552405235537063e-11
24.850000000007388 2.5425306054349538e-11
24.8600000000074 2.542676669330025e-11
24.870000000007412 2.5508281846546666e-11
24.880000000007424 2.5641593729418233e-11
24.890000000007436 2.5794793766277443e-11
24.90000000000745 2.593714066017953e-11
24.91000000000746 2.6043665126833675e-11
24.920000000007473 2.609889872525844e-11
24.930000000007485 2.6099076831519713e-11
24.940000000007498 2.6052336312082764e-11
24.95000000000751 2.5976763881348764e-11
24.960000000007522 2.5896590130291042e-11
24.970000000007534 2.5837250488092125e-11
24.980000000007546 2.5820317169561586e-11
24.99000000000756 2.585934957354983e-11
25.00000000000757 2.595749236170326e-11
25.010000000007583 2.6107231808414293e-11
25.020000000007595 2.6292224865330058e-11
25.030000000007607 2.649068098226143e-11
25.04000000000762 2.667951113099348e-11
25.050000000007632 2.6838404383909477e-11
25.060000000007644 2.6953123510135714e-11
25.070000000007656 2.7017554818309463e-11
25.08000000000767 2.703432053972383e-11
25.09000000000768 2.7014002627635293e-11
25.100000000007693 2.697320866552451e-11
25.110000000007705 2.693183684535396e-11
25.120000000007717 2.6909980169615526e-11
25.13000000000773 2.6924953002529107e-11
25.140000000007742 2.698891210848016e-11
25.150000000007754 2.7107458541411593e-11
25.160000000007766 2.7279437441552988e-11
25.17000000000778 2.7497920383336586e-11
25.18000000000779 2.7752111321839538e-11
25.190000000007803 2.8029730710337168e-11
25.200000000007815 2.8319360340598368e-11
25.210000000007827 2.8612294784811906e-11
25.22000000000784 2.8903617620977232e-11
25.230000000007852 2.9192438420620776e-11
25.240000000007864 2.948141609024573e-11
25.250000000007876 2.977580182332761e-11
25.26000000000789 3.008224662296534e-11
25.2700000000079 3.04075596503482e-11
25.280000000007913 3.0757522430111194e-11
25.290000000007925 3.113580451999302e-11
25.300000000007937 3.154301055640938e-11
25.31000000000795 3.19759099733521e-11
25.320000000007962 3.242693417876902e-11
25.330000000007974 3.288404409986116e-11
25.340000000007986 3.3331057935227596e-11
25.350000000008 3.374848455033346e-11
25.36000000000801 3.411484309515774e-11
25.370000000008023 3.4408377815970507e-11
25.380000000008035 3.46090100173642e-11
25.390000000008047 3.4700316179580984e-11
25.40000000000806 3.467129285925333e-11
25.410000000008072 3.451767692580086e-11
25.420000000008084 3.424264200835288e-11
25.430000000008096 3.3856784337394116e-11
25.44000000000811 3.3377422483547313e-11
25.45000000000812 3.2827333158384934e-11
25.460000000008133 3.2233099759670984e-11
25.470000000008145 3.162325193802721e-11
25.480000000008157 3.10263403949341e-11
25.49000000000817 3.046905691417529e-11
25.500000000008182 2.997450692110368e-11
25.510000000008194 2.9560776549091197e-11
25.520000000008206 2.9239979902721526e-11
25.53000000000822 2.901797659414502e-11
25.54000000000823 2.8894875205118106e-11
25.550000000008243 2.886628297507595e-11
25.560000000008255 2.8925069427964018e-11
25.570000000008267 2.9063255256977735e-11
25.58000000000828 2.9273585315322336e-11
25.590000000008292 2.955042552640289e-11
25.600000000008304 2.9889814849449635e-11
25.610000000008316 3.0288741332126674e-11
25.62000000000833 3.0743919953527284e-11
25.63000000000834 3.125047044763853e-11
25.640000000008353 3.1800899266482785e-11
25.650000000008365 3.2384687145393284e-11
25.660000000008377 3.298860170670987e-11
25.67000000000839 3.3597638319026527e-11
25.680000000008402 3.419629841375233e-11
25.690000000008414 3.476980464589663e-11
25.700000000008426 3.5304877483473337e-11
25.71000000000844 3.5789872506812996e-11
25.72000000000845 3.6214357102789145e-11
25.730000000008463 3.6568485306836335e-11
25.740000000008475 3.684268072490121e-11
25.750000000008487 3.7028064273490804e-11
25.7600000000085 3.711776162889436e-11
25.770000000008512 3.7108802006599604e-11
25.780000000008524 3.700395782294779e-11
25.790000000008536 3.681275073412135e-11
25.80000000000855 3.655104588546135e-11
25.81000000000856 3.623911311084586e-11
25.820000000008573 3.5898569146943454e-11
25.830000000008585 3.5549006783791555e-11
25.840000000008597 3.520520625685018e-11
25.85000000000861 3.4875587296531795e-11
25.860000000008622 3.456211339955908e-11
25.870000000008634 3.4261398135657736e-11
25.880000000008646 3.3966465949118126e-11
25.89000000000866 3.366857238552221e-11
25.90000000000867 3.335865759552156e-11
25.910000000008683 3.30282742634517e-11
25.920000000008695 3.267006350906499e-11
25.930000000008707 3.227796609291961e-11
25.94000000000872 3.1847345902306446e-11
25.950000000008732 3.137512429223024e-11
25.960000000008744 3.085995022907791e-11
25.970000000008756 3.03024069006314e-11
25.98000000000877 2.9705276844759306e-11
25.99000000000878 2.9073914365341236e-11
26.000000000008793 2.841676106609306e-11
26.010000000008805 2.7745969831917027e-11
26.020000000008817 2.7077996438856617e-11
26.03000000000883 2.6433927069982438e-11
26.040000000008842 2.5839286006131253e-11
26.050000000008854 2.5323134761433437e-11
26.060000000008866 2.491641285255221e-11
26.07000000000888 2.4649626160929462e-11
26.08000000000889 2.4550096696493675e-11
26.090000000008903 2.463900794346258e-11
26.100000000008915 2.4928426229150463e-11
26.110000000008927 2.5418418378251033e-11
26.12000000000894 2.6094410224603037e-11
26.130000000008952 2.6925096022590998e-11
26.140000000008964 2.786148113779689e-11
26.150000000008976 2.883787627625442e-11
26.16000000000899 2.9775655677984545e-11
26.170000000009 3.05901839164563e-11
26.180000000009013 3.120050988073056e-11
26.190000000009025 3.154044688586536e-11
26.200000000009037 3.156889089804425e-11
26.21000000000905 3.127705108415602e-11
26.220000000009062 3.069084156214004e-11
26.230000000009074 2.986784484108019e-11
26.240000000009086 2.8889568305473773e-11
26.2500000000091 2.7850682520876994e-11
26.26000000000911 2.684726398682379e-11
26.270000000009123 2.5965815184926588e-11
26.280000000009135 2.5274315977725387e-11
26.290000000009147 2.481610846803262e-11
26.30000000000916 2.4607149051778703e-11
26.310000000009172 2.463691625628438e-11
26.320000000009184 2.4872783463831448e-11
26.330000000009196 2.526688818292811e-11
26.34000000000921 2.576375221927977e-11
26.35000000000922 2.630666446845849e-11
26.360000000009233 2.6841521364077388e-11
26.370000000009245 2.7318297678875916e-11
26.380000000009257 2.7691860831511786e-11
26.39000000000927 2.7924471515361014e-11
26.400000000009282 2.7991430835932675e-11
26.410000000009294 2.788919118717035e-11
26.420000000009306 2.7642937559690374e-11
26.43000000000932 2.73095384819324e-11
26.44000000000933 2.6972704816479056e-11
26.450000000009343 2.6729947245741016e-11
26.460000000009355 2.667424771151766e-11
26.470000000009367 2.6875667343384226e-11
26.48000000000938 2.736832554249858e-11
26.490000000009392 2.8146278419954994e-11
26.500000000009404 2.9168758735235295e-11
26.510000000009416 3.037236644084011e-11
26.52000000000943 3.168615325535034e-11
26.53000000000944 3.304542995482683e-11
26.540000000009453 3.440117291231335e-11
26.550000000009465 3.572346526781039e-11
26.560000000009477 3.699894522503264e-11
26.57000000000949 3.8223504366171265e-11
26.580000000009502 3.939243088462267e-11
26.590000000009514 4.049077424905347e-11
26.600000000009526 4.1486770870113626e-11
26.61000000000954 4.233055145790503e-11
26.62000000000955 4.2959048264353165e-11
26.630000000009563 4.33063112828229e-11
26.640000000009575 4.33168343987516e-11
26.650000000009587 4.2958526107101615e-11
26.6600000000096 4.223197563171308e-11
26.670000000009612 4.117366265789286e-11
26.680000000009624 3.985240370462978e-11
26.690000000009636 3.836009302225954e-11
26.70000000000965 3.6799149051615784e-11
26.71000000000966 3.526964612930784e-11
26.720000000009673 3.3858777527094464e-11
26.730000000009685 3.263422054916512e-11
26.740000000009697 3.1641553617099476e-11
26.75000000000971 3.090463428929195e-11
26.760000000009722 3.042726774165993e-11
26.770000000009734 3.019480844412686e-11
26.780000000009746 3.0175367204558535e-11
26.79000000000976 3.0321467146806896e-11
26.80000000000977 3.0573577711241925e-11
26.810000000009783 3.086648062563263e-11
26.820000000009795 3.1138011442065706e-11
26.830000000009807 3.133812871173475e-11
26.84000000000982 3.143548424248181e-11
26.850000000009832 3.141931642005439e-11
26.860000000009844 3.129634755903737e-11
26.870000000009856 3.1084450544107957e-11
26.88000000000987 3.080599633616285e-11
26.89000000000988 3.0483402990732916e-11
26.900000000009893 3.0137819859520983e-11
26.910000000009905 2.979011724187533e-11
26.920000000009917 2.946240425131296e-11
26.93000000000993 2.9178504136482396e-11
26.94000000000994 2.89627561059786e-11
26.950000000009954 2.8837444133614615e-11
26.960000000009966 2.8819594375676885e-11
26.97000000000998 2.891786758102628e-11
26.98000000000999 2.9130134522530194e-11
26.990000000010003 2.9442277774020435e-11
27.000000000010015 2.982870950310932e-11
27.010000000010027 3.025479237631593e-11
27.02000000001004 3.068077012535141e-11
27.03000000001005 3.1066273312536096e-11
27.040000000010064 3.1374383297546354e-11
27.050000000010076 3.157472769230914e-11
27.06000000001009 3.1645783709849467e-11
27.0700000000101 3.157691137651584e-11
27.080000000010113 3.137033214387207e-11
27.090000000010125 3.104256439203257e-11
27.100000000010137 3.062432867404006e-11
27.11000000001015 3.015808831778088e-11
27.12000000001016 2.96931227821725e-11
27.130000000010174 2.92788511373397e-11
27.140000000010186 2.8957575846253474e-11
27.1500000000102 2.8757853529332488e-11
27.16000000001021 2.8689617794760243e-11
27.170000000010223 2.8742208968792503e-11
27.180000000010235 2.888642866269833e-11
27.190000000010247 2.9081163000433915e-11
27.20000000001026 2.928375618540886e-11
27.21000000001027 2.946157381243135e-11
27.220000000010284 2.960104590622251e-11
27.230000000010296 2.971082255771e-11
27.24000000001031 2.9817637128549075e-11
27.25000000001032 2.9956219422310555e-11
27.260000000010333 3.015683152960686e-11
27.270000000010345 3.04347326955431e-11
27.280000000010357 3.0784961754908715e-11
27.29000000001037 3.1183835600739454e-11
27.30000000001038 3.159632895685632e-11
27.310000000010394 3.198668361452997e-11
27.320000000010406 3.2328598892377074e-11
27.33000000001042 3.261145284549556e-11
27.34000000001043 3.2840345248405115e-11
27.350000000010443 3.303012895531664e-11
27.360000000010455 3.319620560121162e-11
27.370000000010467 3.334647055125623e-11
27.38000000001048 3.3478376314080986e-11
27.39000000001049 3.358257813216207e-11
27.400000000010504 3.3651180599888064e-11
27.410000000010516 3.3686038724322425e-11
27.42000000001053 3.370230996573088e-11
27.43000000001054 3.372468039828398e-11
27.440000000010553 3.3777237731263114e-11
27.450000000010565 3.387106418232295e-11
27.460000000010577 3.3994883884030175e-11
27.47000000001059 3.411313281551285e-11
27.4800000000106 3.417318576125358e-11
27.490000000010614 3.4120201678201876e-11
27.500000000010626 3.391515788151759e-11
27.51000000001064 3.354996512770433e-11
27.52000000001065 3.305372477392587e-11
27.530000000010663 3.248653864318521e-11
27.540000000010675 3.192151928113369e-11
27.550000000010687 3.1420552504565286e-11
27.5600000000107 3.101292544768019e-11
27.57000000001071 3.068613617817932e-11
27.580000000010724 3.039417189562113e-11
27.590000000010736 3.0081382117341396e-11
27.60000000001075 2.9712723960027365e-11
27.61000000001076 2.929717249635656e-11
27.620000000010773 2.8892841275080217e-11
27.630000000010785 2.858964108395222e-11
27.640000000010797 2.847516632926445e-11
27.65000000001081 2.8597490537750842e-11
27.66000000001082 2.894083486777594e-11
27.670000000010834 2.942531375637978e-11
27.680000000010846 2.993206485804007e-11
27.69000000001086 3.0344351899635036e-11
27.70000000001087 3.058842900898547e-11
27.710000000010883 3.065805390933942e-11
27.720000000010895 3.061341562628956e-11
27.730000000010907 3.055579471711425e-11
27.74000000001092 3.0588881668081386e-11
27.75000000001093 3.0782314829511027e-11
27.760000000010944 3.115097828885964e-11
27.770000000010956 3.1656200230006365e-11
27.78000000001097 3.2225723195480726e-11
27.79000000001098 3.278224201789869e-11
27.800000000010993 3.32682205734792e-11
27.810000000011005 3.3658001149866987e-11
27.820000000011017 3.395491666127838e-11
27.83000000001103 3.4177901856803645e-11
27.84000000001104 3.434594962043225e-11
27.850000000011054 3.446827087444233e-11
27.860000000011066 3.454391681493808e-11
27.87000000001108 3.4569247707220975e-11
27.88000000001109 3.454770614650427e-11
27.890000000011103 3.449566356675385e-11
27.900000000011115 3.4440727819721866e-11
27.910000000011127 3.441326756398394e-11
27.92000000001114 3.443570116892127e-11
27.93000000001115 3.451540177997843e-11
27.940000000011164 3.464529617525671e-11
27.950000000011176 3.481233508744849e-11
27.96000000001119 3.500994795862251e-11
27.9700000000112 3.524835134512433e-11
27.980000000011213 3.555722416766862e-11
27.990000000011225 3.597848429485698e-11
28.000000000011237 3.655121652117057e-11
28.01000000001125 3.729428661534331e-11
28.02000000001126 3.819334321331446e-11
28.030000000011274 3.919733541661255e-11
28.040000000011286 4.022610954910629e-11
28.0500000000113 4.118661456162469e-11
28.06000000001131 4.1992340185818566e-11
28.070000000011323 4.2579854838329084e-11
28.080000000011335 4.2917795121112456e-11
28.090000000011347 4.300661897416456e-11
28.10000000001136 4.287064095117316e-11
28.11000000001137 4.2546152412222337e-11
28.120000000011384 4.20701093731886e-11
28.130000000011396 4.1472929546749755e-11
28.14000000001141 4.0776933791390124e-11
28.15000000001142 3.9999740375941694e-11
28.160000000011433 3.9160267543434116e-11
28.170000000011445 3.8284399378978726e-11
28.180000000011457 3.7407871328256424e-11
28.19000000001147 3.657520500503886e-11
28.20000000001148 3.583502689886685e-11
28.210000000011494 3.523330437189796e-11
28.220000000011506 3.480656964326805e-11
28.23000000001152 3.4576997903953833e-11
28.24000000001153 3.4550439544904835e-11
28.250000000011543 3.471751789561751e-11
28.260000000011555 3.5057048484404484e-11
28.270000000011567 3.554055986583729e-11
28.28000000001158 3.61366705207826e-11
28.29000000001159 3.6814407684271014e-11
28.300000000011604 3.754505451878951e-11
28.310000000011616 3.830259078161178e-11
28.32000000001163 3.906312510232567e-11
28.33000000001164 3.980387032402927e-11
28.340000000011653 4.050222078997561e-11
28.350000000011665 4.113540619965099e-11
28.360000000011677 4.168105563965804e-11
28.37000000001169 4.2118811445697035e-11
28.3800000000117 4.243287764860859e-11
28.390000000011714 4.261508585034349e-11
28.400000000011726 4.2667772232562966e-11
28.41000000001174 4.260558415692662e-11
28.42000000001175 4.245537945226008e-11
28.430000000011763 4.225370475091425e-11
28.440000000011775 4.204190841942694e-11
28.450000000011787 4.185962377785846e-11
28.4600000000118 4.173794360955421e-11
28.47000000001181 4.169388760895442e-11
28.480000000011824 4.1727604423143926e-11
28.490000000011836 4.182314602721308e-11
28.50000000001185 4.195274947299642e-11
28.51000000001186 4.208361586302336e-11
28.520000000011873 4.218547731192848e-11
28.530000000011885 4.223701514256036e-11
28.540000000011897 4.222952129747909e-11
28.55000000001191 4.2166990821467356e-11
28.56000000001192 4.2062858227663844e-11
28.570000000011934 4.193453288373465e-11
28.580000000011946 4.179746320979125e-11
28.59000000001196 4.166050008713365e-11
28.60000000001197 4.1523840360060925e-11
28.610000000011983 4.1379981229242094e-11
28.620000000011995 4.121718148302278e-11
28.630000000012007 4.102419621081904e-11
28.64000000001202 4.079473982126125e-11
28.65000000001203 4.0530308387112065e-11
28.660000000012044 4.024057188298742e-11
28.670000000012056 3.9941326330078846e-11
28.68000000001207 3.9650724476537495e-11
28.69000000001208 3.938496475838454e-11
28.700000000012093 3.915469325974688e-11
28.710000000012105 3.896307054317518e-11
28.720000000012117 3.880589700926221e-11
28.73000000001213 3.867356674655445e-11
28.74000000001214 3.855412374736772e-11
28.750000000012154 3.8436462389222895e-11
28.760000000012166 3.831278808885185e-11
28.77000000001218 3.817977676814611e-11
28.78000000001219 3.803831481862758e-11
28.790000000012203 3.789211403873085e-11
28.800000000012215 3.774575824294494e-11
28.810000000012227 3.7602795604320445e-11
28.82000000001224 3.746436403669446e-11
28.83000000001225 3.7328601996218695e-11
28.840000000012264 3.7190848926098154e-11
28.850000000012276 3.704445501265978e-11
28.86000000001229 3.688193495922049e-11
28.8700000000123 3.669620829206576e-11
28.880000000012313 3.6481734062653224e-11
28.890000000012325 3.623542850878634e-11
28.900000000012337 3.595731817410446e-11
28.91000000001235 3.5650913576036266e-11
28.92000000001236 3.5323291504268036e-11
28.930000000012374 3.498485990760812e-11
28.940000000012386 3.4648766001247546e-11
28.9500000000124 3.4329914851978274e-11
28.96000000001241 3.404360774969267e-11
28.970000000012423 3.3803891857056515e-11
28.980000000012435 3.3621821771085844e-11
28.990000000012447 3.350393564315091e-11
29.00000000001246 3.3451295981697786e-11
29.01000000001247 3.3459395735539805e-11
29.020000000012484 3.3519069058972035e-11
29.030000000012496 3.3618302884510664e-11
29.04000000001251 3.3744591681804413e-11
29.05000000001252 3.388730381670752e-11
29.060000000012533 3.4039505533674925e-11
29.070000000012545 3.419883695482322e-11
29.080000000012557 3.436730727292918e-11
29.09000000001257 3.4550177713136974e-11
29.10000000001258 3.475432516029713e-11
29.110000000012594 3.498655542892635e-11
29.120000000012606 3.5252254597645654e-11
29.13000000001262 3.5554582394230523e-11
29.14000000001263 3.5894208706326466e-11
29.150000000012643 3.626945025822841e-11
29.160000000012655 3.667661719525377e-11
29.170000000012667 3.7110417974602476e-11
29.18000000001268 3.75643513314667e-11
29.19000000001269 3.803108609661763e-11
29.200000000012704 3.850286159056322e-11
29.210000000012716 3.8971930006994495e-11
29.22000000001273 3.943102594575454e-11
29.23000000001274 3.987381188918738e-11
29.240000000012753 4.029522898833153e-11
29.250000000012765 4.069168469652563e-11
29.260000000012777 4.106102805040178e-11
29.27000000001279 4.140229413270326e-11
29.2800000000128 4.1715238613279684e-11
29.290000000012814 4.1999730575365653e-11
29.300000000012826 4.225512256260389e-11
29.31000000001284 4.247975860894711e-11
29.32000000001285 4.267079461464004e-11
29.330000000012863 4.2824472221667935e-11
29.340000000012875 4.293689994328827e-11
29.350000000012887 4.300526561738201e-11
29.3600000000129 4.302926376772094e-11
29.37000000001291 4.301241290302838e-11
29.380000000012924 4.2962900804484075e-11
29.390000000012936 4.289365222328415e-11
29.400000000012948 4.282145828239114e-11
29.41000000001296 4.2765208733874476e-11
29.420000000012973 4.274347771482769e-11
29.430000000012985 4.277187820692203e-11
29.440000000012997 4.2860678695964834e-11
29.45000000001301 4.301314806967757e-11
29.46000000001302 4.322496757330417e-11
29.470000000013034 4.348484994091416e-11
29.480000000013046 4.3776277974575906e-11
29.490000000013058 4.408006437823661e-11
29.50000000001307 4.4377282518059845e-11
29.510000000013083 4.465205252378726e-11
29.520000000013095 4.489370043847828e-11
29.530000000013107 4.509793348855843e-11
29.54000000001312 4.5266868693692684e-11
29.55000000001313 4.540797794348062e-11
29.560000000013144 4.553222604282066e-11
29.570000000013156 4.5651834714023866e-11
29.580000000013168 4.577816995333259e-11
29.59000000001318 4.5920204781769046e-11
29.600000000013193 4.608386003956219e-11
29.610000000013205 4.6272302978773056e-11
29.620000000013217 4.6487037719632717e-11
29.63000000001323 4.6729413442795624e-11
29.64000000001324 4.700206060920381e-11
29.650000000013254 4.7309776903434305e-11
29.660000000013266 4.7659525300629905e-11
29.670000000013278 4.8059443285533056e-11
29.68000000001329 4.8517032958786525e-11
29.690000000013303 4.903693297798724e-11
29.700000000013315 4.961880099690097e-11
29.710000000013327 5.0255825411872824e-11
29.72000000001334 5.093424383186999e-11
29.73000000001335 5.1634016983410995e-11
29.740000000013364 5.233055771435492e-11
29.750000000013376 5.299721202802297e-11
29.760000000013388 5.360807773630578e-11
29.7700000000134 5.414073684381411e-11
29.780000000013413 5.4578547568704386e-11
29.790000000013425 5.491224894027944e-11
29.800000000013437 5.514073412292294e-11
29.81000000001345 5.527092534864044e-11
29.82000000001346 5.5316737044925846e-11
29.830000000013474 5.529716812140181e-11
29.840000000013486 5.523364717132598e-11
29.850000000013498 5.514687790341397e-11
29.86000000001351 5.5053580155431126e-11
29.870000000013523 5.4963648850859726e-11
29.880000000013535 5.487829886663095e-11
29.890000000013547 5.478967693774392e-11
29.90000000001356 5.468218599500866e-11
29.91000000001357 5.453541627510215e-11
29.920000000013584 5.432819242367488e-11
29.930000000013596 5.404293488796327e-11
29.940000000013608 5.3669398375405564e-11
29.95000000001362 5.320694900003192e-11
29.960000000013633 5.2664867807609416e-11
29.970000000013645 5.2060645061619834e-11
29.980000000013657 5.1416730275052774e-11
29.99000000001367 5.075658687400833e-11
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009999-0905-0012363702260/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.2853385350054329
20.010000000001472 0.1994542788150022
20.020000000001485 0.14858575172069802
20.030000000001497 0.11478188778050079
20.04000000000151 0.09003081688686834
20.05000000000152 0.07078126398445848
20.060000000001533 0.05539965650692697
20.070000000001546 0.04303670567744722
20.080000000001558 0.03315021522102925
20.09000000000157 0.02532052399210007
20.100000000001582 0.019188270699965117
20.110000000001595 0.014438107544051986
20.120000000001607 0.010796356853496494
20.13000000000162 0.00803068090332741
20.14000000000163 0.005948320789712156
20.150000000001643 0.004392640325964199
20.160000000001656 0.0032386216552083534
20.170000000001668 0.002388010371653911
20.18000000000168 0.0017646107337326944
20.190000000001692 0.00131001997802574
20.200000000001705 0.0009799324865443892
20.210000000001717 0.0007410433108733401
20.22000000000173 0.0005685219000268976
20.23000000000174 0.0004439959619617497
20.240000000001753 0.0003539716806253648
20.250000000001766 0.0002886136223887194
20.260000000001778 0.000240811875433345
20.27000000000179 0.0002054728113707102
20.280000000001802 0.00017898122795203497
20.290000000001815 0.0001587934535812037
20.300000000001827 0.00014313143895793877
20.31000000000184 0.00013075576468975865
20.32000000000185 0.00012080063729627171
20.330000000001863 0.0001126569590599729
20.340000000001876 0.00010589147831707936
20.350000000001888 0.00010019177134213412
20.3600000000019 9.532881849134093e-05
20.370000000001912 9.113115643492188e-05
20.380000000001925 8.74666745367971e-05
20.390000000001937 8.422974410653855e-05
20.40000000000195 8.133238530946231e-05
20.41000000000196 7.869866131509322e-05
20.420000000001973 7.626163155074462e-05
20.430000000001986 7.396218646379843e-05
20.440000000001998 7.174905764448194e-05
20.45000000000201 6.95793228460575e-05
20.460000000002022 6.741883948380789e-05
20.470000000002035 6.524224500005293e-05
20.480000000002047 6.303242195474063e-05
20.49000000000206 6.0779566982083145e-05
20.50000000000207 5.8480143715388456e-05
20.510000000002083 5.613599309813006e-05
20.520000000002096 5.375373882108331e-05
20.530000000002108 5.134443932753414e-05
20.54000000000212 4.892329668579924e-05
20.550000000002132 4.650919823595156e-05
20.560000000002145 4.4123938235869094e-05
20.570000000002157 4.179109018294516e-05
20.58000000000217 3.9534608398276424e-05
20.59000000000218 3.737728834667011e-05
20.600000000002193 3.533921166773242e-05
20.610000000002206 3.3436278945173576e-05
20.620000000002218 3.167892798389359e-05
20.63000000000223 3.0071159723647547e-05
20.640000000002242 2.8610026631848693e-05
20.650000000002255 2.7285739840853102e-05
20.660000000002267 2.6082490435939553e-05
20.67000000000228 2.497995710791587e-05
20.68000000000229 2.395532212303046e-05
20.690000000002303 2.2985495100647648e-05
20.700000000002316 2.20491973112608e-05
20.710000000002328 2.112860620707549e-05
20.72000000000234 2.021038157408574e-05
20.730000000002352 1.9286045330477688e-05
20.740000000002365 1.835181585392485e-05
20.750000000002377 1.7408069977475674e-05
20.76000000000239 1.6458613176274598e-05
20.7700000000024 1.550989667638512e-05
20.780000000002413 1.4570257235508118e-05
20.790000000002426 1.3649198110906256e-05
20.800000000002438 1.2756695361583595e-05
20.81000000000245 1.190250724331003e-05
20.820000000002462 1.1095481675924994e-05
20.830000000002475 1.0342887654402198e-05
20.840000000002487 9.649828668167075e-06
20.8500000000025 9.018817152799298e-06
20.86000000000251 8.449588491437494e-06
20.870000000002523 7.939206354838639e-06
20.880000000002536 7.482461826277403e-06
20.890000000002548 7.072509356876799e-06
20.90000000000256 6.701631477689099e-06
20.910000000002572 6.361999022090374e-06
20.920000000002585 6.046304171162498e-06
20.930000000002597 5.7481872623788025e-06
20.94000000000261 5.462440335155586e-06
20.95000000000262 5.185029666882858e-06
20.960000000002633 4.913016618922146e-06
20.970000000002646 4.644460518732504e-06
20.980000000002658 4.378361038206719e-06
20.99000000000267 4.114653378498229e-06
21.000000000002682 3.854225536721047e-06
21.010000000002695 3.598899255259468e-06
21.020000000002707 3.351313923233673e-06
21.03000000000272 3.114675232427348e-06
21.04000000000273 2.8923692353770257e-06
21.050000000002743 2.687484839154602e-06
21.060000000002756 2.5023211837070193e-06
21.070000000002768 2.3379720061305936e-06
21.08000000000278 2.194073479384685e-06
21.090000000002792 2.0687766907977203e-06
21.100000000002805 1.9589662009118322e-06
21.110000000002817 1.8606995399175312e-06
21.12000000000283 1.7697976234421122e-06
21.13000000000284 1.6824815895986236e-06
21.140000000002853 1.595935322347892e-06
21.150000000002866 1.508680546628913e-06
21.160000000002878 1.4206844279341337e-06
21.17000000000289 1.3331739412782758e-06
21.180000000002902 1.248196465281588e-06
21.190000000002915 1.1680267827696783e-06
21.200000000002927 1.0945602928443157e-06
21.21000000000294 1.0288378418378712e-06
21.22000000000295 9.708147989572588e-07
21.230000000002963 9.194227070302008e-07
21.240000000002976 8.728932002522637e-07
21.250000000002988 8.292436383673418e-07
21.260000000003 7.86783178057797e-07
21.270000000003012 7.444991193804017e-07
21.280000000003024 7.022254302874279e-07
21.290000000003037 6.605643245947398e-07
21.30000000000305 6.206052104700175e-07
21.31000000000306 5.835401395061719e-07
21.320000000003073 5.502951852249936e-07
21.330000000003086 5.21279387261916e-07
21.340000000003098 4.963062450796186e-07
21.35000000000311 4.746851653740761e-07
21.360000000003122 4.554314376654672e-07
21.370000000003134 4.375176292022407e-07
21.380000000003147 4.2009142294407383e-07
21.39000000000316 4.0260941446492296e-07
21.40000000000317 3.848710582431442e-07
21.410000000003183 3.669683906392837e-07
21.420000000003196 3.491858369012532e-07
21.430000000003208 3.3188751400202237e-07
21.44000000000322 3.15420497785127e-07
21.450000000003232 3.000485321534523e-07
21.460000000003244 2.859183454878261e-07
21.470000000003257 2.7305374878974495e-07
21.48000000000327 2.6137084308225336e-07
21.49000000000328 2.5070827091489397e-07
21.500000000003293 2.4086663988809853e-07
21.510000000003306 2.3164991271008986e-07
21.520000000003318 2.2289984292227205e-07
21.53000000000333 2.1451476793688542e-07
21.540000000003342 2.064478989807275e-07
21.550000000003354 1.986871773627898e-07
21.560000000003367 1.9122604684566335e-07
21.57000000000338 1.8403846803810222e-07
21.58000000000339 1.7706969100220033e-07
21.590000000003403 1.7024699473776359e-07
21.600000000003416 1.6350500009162938e-07
21.610000000003428 1.5681290153956552e-07
21.62000000000344 1.5018974077650338e-07
21.630000000003452 1.4369943072481432e-07
21.640000000003464 1.3742696609626435e-07
21.650000000003477 1.3144631840801192e-07
21.66000000000349 1.2579440554443748e-07
21.6700000000035 1.2046236098286746e-07
21.680000000003513 1.1540679110122182e-07
21.690000000003526 1.1057415850223431e-07
21.700000000003538 1.0592562524488609e-07
21.71000000000355 1.0145036204963349e-07
21.720000000003562 9.716185348517698e-08
21.730000000003574 9.308056848564955e-08
21.740000000003587 8.92129907002501e-08
21.7500000000036 8.553823400569653e-08
21.76000000000361 8.200901149446319e-08
21.770000000003623 7.856615554224923e-08
21.780000000003636 7.515916780224302e-08
21.790000000003648 7.176268335763552e-08
21.80000000000366 6.838125501637948e-08
21.810000000003672 6.504089657080617e-08
21.820000000003684 6.177217465934751e-08
21.830000000003697 5.85932378290764e-08
21.84000000000371 5.550055863944585e-08
21.85000000000372 5.247103214826497e-08
21.860000000003733 4.94736963064096e-08
21.870000000003746 4.648530405548837e-08
21.880000000003758 4.350292516056008e-08
21.89000000000377 4.0548749351756415e-08
21.900000000003782 3.7665988432781714e-08
21.910000000003794 3.49083659307499e-08
21.920000000003807 3.232765553290374e-08
21.93000000000382 2.996357839350627e-08
21.94000000000383 2.7838597704842422e-08
21.950000000003843 2.5957835726745785e-08
21.960000000003856 2.4312540082012952e-08
21.970000000003868 2.288482552438059e-08
21.98000000000388 2.1651792449262183e-08
21.990000000003892 2.0588114033790962e-08
22.000000000003904 1.9667204276652963e-08
22.010000000003917 1.8861697206559287e-08
22.02000000000393 1.8144039350427178e-08
22.03000000000394 1.748764474134924e-08
22.040000000003953 1.6868549428943035e-08
22.050000000003966 1.626709827827291e-08
22.060000000003978 1.56690685270539e-08
22.07000000000399 1.5065808304975625e-08
22.080000000004002 1.4453343145797825e-08
22.090000000004014 1.3830804798077854e-08
22.100000000004027 1.3198788493030393e-08
22.11000000000404 1.2558239617485613e-08
22.12000000000405 1.1910212256690258e-08
22.130000000004063 1.1256444159188807e-08
22.140000000004076 1.06003302042291e-08
22.150000000004088 9.947707238193047e-09
22.1600000000041 9.306956022196534e-09
22.170000000004112 8.688230268096586e-09
22.180000000004124 8.101994738148114e-09
22.190000000004137 7.55732831392e-09
22.20000000000415 7.060514110034287e-09
22.21000000000416 6.614290217970089e-09
22.220000000004173 6.217860984201324e-09
22.230000000004186 5.867503545973255e-09
22.240000000004198 5.557457969141162e-09
22.25000000000421 5.280800809720611e-09
22.260000000004222 5.0301320684745174e-09
22.270000000004234 4.79806840747852e-09
22.280000000004247 4.57764702993984e-09
22.29000000000426 4.3627614401209455e-09
22.30000000000427 4.1486820932253776e-09
22.310000000004283 3.932609448901857e-09
22.320000000004296 3.714120668297203e-09
22.330000000004308 3.4953429905653415e-09
22.34000000000432 3.2807257358872954e-09
22.350000000004332 3.0763717664758893e-09
22.360000000004344 2.8889975466148158e-09
22.370000000004357 2.7246878755101957e-09
22.38000000000437 2.5876737736542975e-09
22.39000000000438 2.4793765787376908e-09
22.400000000004393 2.3979240165721475e-09
22.410000000004406 2.3382597698357308e-09
22.420000000004418 2.2928512972017803e-09
22.43000000000443 2.25287495372531e-09
22.440000000004442 2.2096520592922363e-09
22.450000000004454 2.1560520194910313e-09
22.460000000004467 2.0875858828334452e-09
22.47000000000448 2.0029854500816755e-09
22.48000000000449 1.9041804527671488e-09
22.490000000004503 1.7957177861572766e-09
22.500000000004515 1.6837781462457818e-09
22.510000000004528 1.5750107678607784e-09
22.52000000000454 1.4754158603822069e-09
22.530000000004552 1.3894630713681306e-09
22.540000000004564 1.3195613752607831e-09
22.550000000004577 1.2659141479919238e-09
22.56000000000459 1.2267226155153751e-09
22.5700000000046 1.198653053561327e-09
22.580000000004613 1.1774607086591421e-09
22.590000000004625 1.1586622591123071e-09
22.600000000004638 1.1381616083563413e-09
22.61000000000465 1.112754255652937e-09
22.620000000004662 1.080459143796212e-09
22.630000000004674 1.040651870338586e-09
22.640000000004687 9.939987735534906e-10
22.6500000000047 9.422166346826733e-10
22.66000000000471 8.877052910804658e-10
22.670000000004723 8.331169174034975e-10
22.680000000004735 7.809325955895995e-10
22.690000000004748 7.331118753623017e-10
22.70000000000476 6.90864604711131e-10
22.710000000004772 6.545694677093284e-10
22.720000000004784 6.23835662615831e-10
22.730000000004797 5.976790273382563e-10
22.74000000000481 5.747668338227635e-10
22.75000000000482 5.536793455365848e-10
22.760000000004833 5.331411056009123e-10
22.770000000004845 5.121882243378153e-10
22.780000000004858 4.902554666840304e-10
22.79000000000487 4.671842145362302e-10
22.800000000004882 4.4316583494417103e-10
22.810000000004894 4.1864272381023966e-10
22.820000000004907 3.941911926554737e-10
22.83000000000492 3.704076480946502e-10
22.84000000000493 3.478140447579755e-10
22.850000000004943 3.267921854532584e-10
22.860000000004955 3.0755040927419063e-10
22.870000000004968 2.901212360105723e-10
22.88000000000498 2.743848244333722e-10
22.890000000004992 2.601106209708899e-10
22.900000000005004 2.4700827256908935e-10
22.910000000005017 2.347787627776011e-10
22.92000000000503 2.2315781858087011e-10
22.93000000000504 2.1194582529010787e-10
22.940000000005053 2.0102146235460493e-10
22.950000000005065 1.903395038162736e-10
22.960000000005078 1.7991607565218585e-10
22.97000000000509 1.6980655752034314e-10
22.980000000005102 1.60081921730976e-10
22.990000000005114 1.5080860844048122e-10
23.000000000005127 1.4203534793228155e-10
23.01000000000514 1.3378816863332203e-10
23.02000000000515 1.2607273186453194e-10
23.030000000005163 1.1888157023205973e-10
23.040000000005175 1.1220304088776414e-10
23.050000000005188 1.0602888376127073e-10
23.0600000000052 1.0035806027838276e-10
23.070000000005212 9.519578391966025e-11
23.080000000005224 9.054803579441136e-11
23.090000000005237 8.64130900421015e-11
23.10000000000525 8.277240805320962e-11
23.11000000000526 7.958352953248998e-11
23.120000000005273 7.677723022026072e-11
23.130000000005285 7.426029359005014e-11
23.140000000005298 7.192394791933227e-11
23.15000000000531 6.965664386678313e-11
23.160000000005322 6.73587272648375e-11
23.170000000005334 6.49559926180472e-11
23.180000000005347 6.240925343764037e-11
23.19000000000536 5.971791930526221e-11
23.20000000000537 5.6916917277408796e-11
23.210000000005383 5.406778788107567e-11
23.220000000005395 5.1246033728819e-11
23.230000000005408 4.8527485684216805e-11
23.24000000000542 4.597642750983442e-11
23.250000000005432 4.363753995195723e-11
23.260000000005444 4.153262294497372e-11
23.270000000005457 3.966186179173594e-11
23.28000000000547 3.8008443432076325e-11
23.29000000000548 3.6544822652425605e-11
23.300000000005493 3.523894835385374e-11
23.310000000005505 3.405919344403429e-11
23.320000000005518 3.297738863608974e-11
23.33000000000553 3.197001085101216e-11
23.340000000005542 3.1018036970892766e-11
23.350000000005554 3.010615396115839e-11
23.360000000005567 2.9221932656900605e-11
23.37000000000558 2.8355320355133235e-11
23.38000000000559 2.7498515047888973e-11
23.390000000005603 2.6646063479610097e-11
23.400000000005615 2.579493730901252e-11
23.410000000005628 2.4944386514144558e-11
23.42000000000564 2.409549845413296e-11
23.430000000005652 2.3250535032602838e-11
23.440000000005664 2.2412217562787985e-11
23.450000000005677 2.1583146577733524e-11
23.46000000000569 2.0765485120067383e-11
23.4700000000057 1.9960930861946663e-11
23.480000000005713 1.9170899232731358e-11
23.490000000005725 1.8396775704908198e-11
23.500000000005738 1.7640090927090272e-11
23.51000000000575 1.6902524123563094e-11
23.520000000005762 1.6185724729864773e-11
23.530000000005774 1.549102619054466e-11
23.540000000005787 1.4819178117005703e-11
23.5500000000058 1.41702251773358e-11
23.56000000000581 1.3543612933504044e-11
23.570000000005823 1.2938519598275879e-11
23.580000000005835 1.2354326786820678e-11
23.590000000005848 1.1791081815470749e-11
23.60000000000586 1.1249790655410543e-11
23.610000000005872 1.0732420534922675e-11
23.620000000005884 1.0241573110250737e-11
23.630000000005897 9.77988784276608e-12
23.64000000000591 9.349319707476716e-12
23.65000000000592 8.950478947122036e-12
23.660000000005933 8.582209689259866e-12
23.670000000005945 8.241522642879276e-12
23.680000000005958 7.923904400755202e-12
23.69000000000597 7.623930653403733e-12
23.700000000005982 7.336040640510325e-12
23.710000000005994 7.05530339078122e-12
23.720000000006007 6.7780257022031195e-12
23.73000000000602 6.5021057953370884e-12
23.74000000000603 6.227104496676069e-12
23.750000000006043 5.954066180630855e-12
23.760000000006055 5.68515973693134e-12
23.770000000006068 5.4232215146929645e-12
23.78000000000608 5.1712735236658975e-12
23.790000000006092 4.932072564577105e-12
23.800000000006104 4.707730049956335e-12
23.810000000006116 4.499433143320425e-12
23.82000000000613 4.307293643745609e-12
23.83000000000614 4.130345310652729e-12
23.840000000006153 3.966696626030389e-12
23.850000000006165 3.813822379424425e-12
23.860000000006178 3.668948486674977e-12
23.87000000000619 3.5294597549422883e-12
23.880000000006202 3.393250386770502e-12
23.890000000006214 3.2589482798012295e-12
23.900000000006226 3.1259754709877186e-12
23.91000000000624 2.994449529005236e-12
23.92000000000625 2.8649708115645796e-12
23.930000000006263 2.7383653337002395e-12
23.940000000006275 2.6154550704434185e-12
23.950000000006288 2.4969076049900227e-12
23.9600000000063 2.383183526247193e-12
23.970000000006312 2.2745654556918333e-12
23.980000000006324 2.171228933254242e-12
23.990000000006336 2.0733095419118243e-12
24.00000000000635 1.980932494755786e-12
24.01000000000636 1.8941939591040103e-12
24.020000000006373 1.8131077731072089e-12
24.030000000006385 1.7375475133472478e-12
24.040000000006398 1.6672165328255669e-12
24.05000000000641 1.6016674911854137e-12
24.060000000006422 1.5403729692519507e-12
24.070000000006434 1.482827805851367e-12
24.080000000006446 1.4286496180814795e-12
24.09000000000646 1.3776416859769518e-12
24.10000000000647 1.329792891626898e-12
24.110000000006483 1.2852092503136898e-12
24.120000000006495 1.2439942428788274e-12
24.130000000006508 1.2061132424581255e-12
24.14000000000652 1.1712848305960923e-12
24.150000000006532 1.1389360450907595e-12
24.160000000006544 1.1082410194315101e-12
24.170000000006556 1.078238229181115e-12
24.18000000000657 1.0479979667311125e-12
24.19000000000658 1.0167960024351327e-12
24.200000000006593 9.842465995005524e-13
24.210000000006605 9.503591823724761e-13
24.220000000006618 9.155047303155024e-13
24.23000000000663 8.803037399012254e-13
24.240000000006642 8.454694235428701e-13
24.250000000006654 8.11650963472842e-13
24.260000000006666 7.79318814657855e-13
24.27000000000668 7.487184454175397e-13
24.28000000000669 7.1989585363737e-13
24.290000000006703 6.927753803757331e-13
24.300000000006715 6.67255213844766e-13
24.310000000006728 6.432832678041565e-13
24.32000000000674 6.208862495280855e-13
24.330000000006752 6.0014375177843e-13
24.340000000006764 5.811202372292486e-13
24.350000000006776 5.637834572270916e-13
24.36000000000679 5.479428969311566e-13
24.3700000000068 5.33234863678826e-13
24.380000000006813 5.191646853631137e-13
24.390000000006825 5.051970772991384e-13
24.400000000006838 4.908698549285597e-13
24.41000000000685 4.75899008692795e-13
24.420000000006862 4.60246592266247e-13
24.430000000006874 4.441349833158057e-13
24.440000000006886 4.2800712628595674e-13
24.4500000000069 4.124467151555295e-13
24.46000000000691 3.98080482669122e-13
24.470000000006923 3.8548506633892683e-13
24.480000000006935 3.7511456538542253e-13
24.490000000006948 3.6725531535449216e-13
24.50000000000696 3.6200561745330526e-13
24.510000000006972 3.592732044391591e-13
24.520000000006984 3.587830968822588e-13
24.530000000006996 3.600920852824407e-13
24.54000000000701 3.6261085940291795e-13
24.55000000000702 3.6563812374784997e-13
24.560000000007033 3.684111507058485e-13
24.570000000007045 3.7017390124729785e-13
24.580000000007058 3.702583097587656e-13
24.59000000000707 3.681686254872752e-13
24.600000000007082 3.6365486276719484e-13
24.610000000007094 3.5676078890975784e-13
24.620000000007106 3.478347895149851e-13
24.63000000000712 3.374977566715017e-13
24.64000000000713 3.2656954653722984e-13
24.650000000007143 3.1596302261389516e-13
24.660000000007155 3.065608056798355e-13
24.670000000007168 2.990934865463487e-13
24.68000000000718 2.940385397671109e-13
24.690000000007192 2.9155632495182614e-13
24.700000000007204 2.9147373036629555e-13
24.710000000007216 2.933181016789327e-13
24.72000000000723 2.9639548864588986e-13
24.73000000000724 2.998995782871171e-13
24.740000000007253 3.0303254493437337e-13
24.750000000007265 3.0511753948492005e-13
24.760000000007278 3.0568498499570486e-13
24.77000000000729 3.0452062475359465e-13
24.780000000007302 3.016709830079316e-13
24.790000000007314 2.9740973593986854e-13
24.800000000007326 2.9217474844412807e-13
24.81000000000734 2.86489077888162e-13
24.82000000000735 2.808797797274506e-13
24.830000000007363 2.7580637696815024e-13
24.840000000007375 2.716073905029285e-13
24.850000000007388 2.684694775508933e-13
24.8600000000074 2.6642029472622116e-13
24.870000000007412 2.653435276621716e-13
24.880000000007424 2.650124914060861e-13
24.890000000007436 2.6513703237889476e-13
24.90000000000745 2.654169716366521e-13
24.91000000000746 2.65594187608175e-13
24.920000000007473 2.654950795840213e-13
24.930000000007485 2.650561284519876e-13
24.940000000007498 2.6432786213756547e-13
24.95000000000751 2.6345651289585507e-13
24.960000000007522 2.6264723516337927e-13
24.970000000007534 2.6211675611443885e-13
24.980000000007546 2.620456099790865e-13
24.99000000000756 2.6253995376516376e-13
25.00000000000757 2.6361040933588094e-13
25.010000000007583 2.6517117792124785e-13
25.020000000007595 2.6705806501120924e-13
25.030000000007607 2.690602719675754e-13
25.04000000000762 2.7095871050905185e-13
25.050000000007632 2.7256338352909936e-13
25.060000000007644 2.737436692592269e-13
25.070000000007656 2.744474395576426e-13
25.08000000000767 2.747071429871327e-13
25.09000000000768 2.7463288739418315e-13
25.100000000007693 2.743940886945768e-13
25.110000000007705 2.7419255332807256e-13
25.120000000007717 2.7423102516759866e-13
25.13000000000773 2.7468213343828664e-13
25.140000000007742 2.756629979824484e-13
25.150000000007754 2.7722009154823984e-13
25.160000000007766 2.7932715803208597e-13
25.17000000000778 2.818962998246426e-13
25.18000000000779 2.847994357959393e-13
25.190000000007803 2.878950655443467e-13
25.200000000007815 2.9105438757639997e-13
25.210000000007827 2.9418155770148564e-13
25.22000000000784 2.972249217597389e-13
25.230000000007852 3.0017864229761106e-13
25.240000000007864 3.030763652583538e-13
25.250000000007876 3.059797984512453e-13
25.26000000000789 3.0896513583505584e-13
25.2700000000079 3.121094763135214e-13
25.280000000007913 3.1547833327563363e-13
25.290000000007925 3.19114557219661e-13
25.300000000007937 3.2302877377292087e-13
25.31000000000795 3.271916961046724e-13
25.320000000007962 3.3152911315007444e-13
25.330000000007974 3.359206336847082e-13
25.340000000007986 3.4020317895600685e-13
25.350000000008 3.441797462094391e-13
25.36000000000801 3.4763323373476054e-13
25.370000000008023 3.5034431572974636e-13
25.380000000008035 3.5211161784510387e-13
25.390000000008047 3.527719111535079e-13
25.40000000000806 3.5221780624590977e-13
25.410000000008072 3.5041059499446764e-13
25.420000000008084 3.473865088174817e-13
25.430000000008096 3.432556712227811e-13
25.44000000000811 3.3819418149452283e-13
25.45000000000812 3.32430753785996e-13
25.460000000008133 3.262298480111864e-13
25.470000000008145 3.198731730167053e-13
25.480000000008157 3.13641009600154e-13
25.49000000000817 3.0779435218346544e-13
25.500000000008182 3.0255876049316817e-13
25.510000000008194 2.9811111560799975e-13
25.520000000008206 2.9457093531721623e-13
25.53000000000822 2.9199802733009755e-13
25.54000000000823 2.903976246738638e-13
25.550000000008243 2.897326876460445e-13
25.560000000008255 2.8994116838074114e-13
25.570000000008267 2.909544356122e-13
25.58000000000828 2.9271244588742457e-13
25.590000000008292 2.951719796119667e-13
25.600000000008304 2.983061455111528e-13
25.610000000008316 3.0209579939787774e-13
25.62000000000833 3.065157465508806e-13
25.63000000000834 3.1151995286163137e-13
25.640000000008353 3.170301618956398e-13
25.650000000008365 3.229313007167598e-13
25.660000000008377 3.290751404929179e-13
25.67000000000839 3.352913300290467e-13
25.680000000008402 3.4140274707012754e-13
25.690000000008414 3.472407794444714e-13
25.700000000008426 3.5265622428902804e-13
25.71000000000844 3.5752316132685466e-13
25.72000000000845 3.6173601000753786e-13
25.730000000008463 3.6520299954609576e-13
25.740000000008475 3.678411404136134e-13
25.750000000008487 3.695774526829434e-13
25.7600000000085 3.7035851727270036e-13
25.770000000008512 3.7016632486636865e-13
25.780000000008524 3.690346570829486e-13
25.790000000008536 3.6705865157003604e-13
25.80000000000855 3.6439171220424143e-13
25.81000000000856 3.612280973202628e-13
25.820000000008573 3.5777467220564866e-13
25.830000000008585 3.5421926808154947e-13
25.840000000008597 3.5070420973001923e-13
25.85000000000861 3.473114957383989e-13
25.860000000008622 3.440618650140351e-13
25.870000000008634 3.409254583209221e-13
25.880000000008646 3.37838773157302e-13
25.89000000000866 3.3472206006016433e-13
25.90000000000867 3.314929485595795e-13
25.910000000008683 3.2807477852116657e-13
25.920000000008695 3.2440050091522683e-13
25.930000000008707 3.204141844997908e-13
25.94000000000872 3.1607203135575456e-13
25.950000000008732 3.1134390734887683e-13
25.960000000008744 3.0621551098956413e-13
25.970000000008756 3.006909587403537e-13
25.98000000000877 2.947957760345889e-13
25.99000000000878 2.8858065705805766e-13
26.000000000008793 2.8212639012964904e-13
26.010000000008805 2.7554978890243677e-13
26.020000000008817 2.69009462616711e-13
26.03000000000883 2.6270929145271314e-13
26.040000000008842 2.5689709177576695e-13
26.050000000008854 2.5185647335666807e-13
26.060000000008866 2.478911703227776e-13
26.07000000000888 2.453026729752914e-13
26.08000000000889 2.4436312841665575e-13
26.090000000008903 2.4528578904645364e-13
26.100000000008915 2.48194851875162e-13
26.110000000008927 2.53096000565762e-13
26.12000000000894 2.5984922642732176e-13
26.130000000008952 2.681471600146875e-13
26.140000000008964 2.775048469174498e-13
26.150000000008976 2.8726923098335523e-13
26.16000000000899 2.96656515248957e-13
26.170000000009 3.0482144256490437e-13
26.180000000009013 3.109544322976138e-13
26.190000000009025 3.1439267326423395e-13
26.200000000009037 3.1472360336967906e-13
26.21000000000905 3.1185745523372823e-13
26.220000000009062 3.0605134306570344e-13
26.230000000009074 2.9787901909679363e-13
26.240000000009086 2.881535474055941e-13
26.2500000000091 2.7781979287910796e-13
26.26000000000911 2.6783693001864446e-13
26.270000000009123 2.590686643578436e-13
26.280000000009135 2.5219369180365096e-13
26.290000000009147 2.4764444826000643e-13
26.30000000000916 2.455795591915235e-13
26.310000000009172 2.458929480387496e-13
26.320000000009184 2.48257728260747e-13
26.330000000009196 2.521951554595362e-13
26.34000000000921 2.571510906884535e-13
26.35000000000922 2.625599826195238e-13
26.360000000009233 2.6788324550580527e-13
26.370000000009245 2.7262374498485605e-13
26.380000000009257 2.763335643650428e-13
26.39000000000927 2.7863855112456424e-13
26.400000000009282 2.7929432524472297e-13
26.410000000009294 2.7826700200700267e-13
26.420000000009306 2.758087716015402e-13
26.43000000000932 2.724873923456946e-13
26.44000000000933 2.6913800372541944e-13
26.450000000009343 2.6673313072892075e-13
26.460000000009355 2.661999232732256e-13
26.470000000009367 2.68236707727236e-13
26.48000000000938 2.731830682996441e-13
26.490000000009392 2.8097868659245214e-13
26.500000000009404 2.9121559931465686e-13
26.510000000009416 3.03259867315822e-13
26.52000000000943 3.1640219852782834e-13
26.53000000000944 3.2999587440724017e-13
26.540000000009453 3.43550747743164e-13
26.550000000009465 3.5676764177378873e-13
26.560000000009477 3.695128524321894e-13
26.57000000000949 3.81745188411664e-13
26.580000000009502 3.934175117593322e-13
26.590000000009514 4.043805410427282e-13
26.600000000009526 4.143172694111122e-13
26.61000000000954 4.2273012969276765e-13
26.62000000000955 4.289900237323145e-13
26.630000000009563 4.3243928753260564e-13
26.640000000009575 4.3252465100133295e-13
26.650000000009587 4.28926634149819e-13
26.6600000000096 4.2165199193337174e-13
26.670000000009612 4.1106575602365383e-13
26.680000000009624 3.9785580405416206e-13
26.690000000009636 3.8294047452340124e-13
26.70000000000965 3.673432454840017e-13
26.71000000000966 3.520641862354e-13
26.720000000009673 3.379745989202524e-13
26.730000000009685 3.2575057476062045e-13
26.740000000009697 3.1584703618009996e-13
26.75000000000971 3.085014521751147e-13
26.760000000009722 3.037505971837683e-13
26.770000000009734 3.014467948472111e-13
26.780000000009746 3.0127029950530193e-13
26.79000000000976 3.027461219023536e-13
26.80000000000977 3.0527945709099245e-13
26.810000000009783 3.0821918398977113e-13
26.820000000009795 3.1094491424828464e-13
26.830000000009807 3.1295724944260597e-13
26.84000000000982 3.139431611945955e-13
26.850000000009832 3.137948371575364e-13
26.860000000009844 3.1257881492662565e-13
26.870000000009856 3.1047295085288125e-13
26.88000000000987 3.0770018400131277e-13
26.89000000000988 3.0448418393105016e-13
26.900000000009893 3.010361970779212e-13
26.910000000009905 2.97564861917993e-13
26.920000000009917 2.9429131432988255e-13
26.93000000000993 2.914539281407893e-13
26.94000000000994 2.8929636747304787e-13
26.950000000009954 2.880418991410896e-13
26.960000000009966 2.878613370200853e-13
26.97000000000998 2.888418828268724e-13
26.98000000000999 2.9096277850420434e-13
26.990000000010003 2.9408323931161727e-13
27.000000000010015 2.9794757531640665e-13
27.010000000010027 3.022093633568779e-13
27.02000000001004 3.064707391960032e-13
27.03000000001005 3.103274910597085e-13
27.040000000010064 3.134098165974671e-13
27.050000000010076 3.154134661357518e-13
27.06000000001009 3.1612296322055536e-13
27.0700000000101 3.154320216019927e-13
27.080000000010113 3.1336325291563404e-13
27.090000000010125 3.100823192743757e-13
27.100000000010137 3.058967818022805e-13
27.11000000001015 3.0123142861858907e-13
27.12000000001016 2.965790797869474e-13
27.130000000010174 2.924339494811418e-13
27.140000000010186 2.8921912132346536e-13
27.1500000000102 2.8722014075887456e-13
27.16000000001021 2.8653606540114325e-13
27.170000000010223 2.870597141983124e-13
27.180000000010235 2.884984322114031e-13
27.190000000010247 2.904407493661492e-13
27.20000000001026 2.9246048969846924e-13
27.21000000001027 2.942324231882187e-13
27.220000000010284 2.9562224865099014e-13
27.230000000010296 2.9671743107288435e-13
27.24000000001031 2.9778525570776915e-13
27.25000000001032 2.9917189068334946e-13
27.260000000010333 3.0117825513235317e-13
27.270000000010345 3.039554677771147e-13
27.280000000010357 3.0745329055452193e-13
27.29000000001037 3.1143521168850835e-13
27.30000000001038 3.155518236493375e-13
27.310000000010394 3.1944630605288217e-13
27.320000000010406 3.2285594795025047e-13
27.33000000001042 3.2567442819305034e-13
27.34000000001043 3.27952659726722e-13
27.350000000010443 3.29839531766493e-13
27.360000000010455 3.3148999215436863e-13
27.370000000010467 3.3298422780520496e-13
27.38000000001048 3.3429780766127377e-13
27.39000000001049 3.3533772048654443e-13
27.400000000010504 3.360247119316867e-13
27.410000000010516 3.3637647049485456e-13
27.42000000001053 3.3654347596185483e-13
27.43000000001054 3.3677155544007424e-13
27.440000000010553 3.373007781476751e-13
27.450000000010565 3.3824144304703583e-13
27.460000000010577 3.3948058494520847e-13
27.47000000001059 3.406627145505992e-13
27.4800000000106 3.412620971272987e-13
27.490000000010614 3.4073110481459176e-13
27.500000000010626 3.3868031854302916e-13
27.51000000001064 3.350293739217969e-13
27.52000000001065 3.300693078300783e-13
27.530000000010663 3.244006510441693e-13
27.540000000010675 3.1875377161434757e-13
27.550000000010687 3.1374688340084253e-13
27.5600000000107 3.096726623075338e-13
27.57000000001071 3.064064576659166e-13
27.580000000010724 3.034889046780761e-13
27.590000000010736 3.003642785029787e-13
27.60000000001075 2.9668253598010723e-13
27.61000000001076 2.925331659630775e-13
27.620000000010773 2.884964154299841e-13
27.630000000010785 2.854701677223489e-13
27.640000000010797 2.843292551159733e-13
27.65000000001081 2.8555384046584485e-13
27.66000000001082 2.8898634029707133e-13
27.670000000010834 2.9382883284676726e-13
27.680000000010846 2.988940337825072e-13
27.69000000001086 3.030158405510884e-13
27.70000000001087 3.0545751042335946e-13
27.710000000010883 3.0615652298610146e-13
27.720000000010895 3.0571388801131186e-13
27.730000000010907 3.0514107013253426e-13
27.74000000001092 3.0547366024394475e-13
27.75000000001093 3.0740721665684123e-13
27.760000000010944 3.11090500678002e-13
27.770000000010956 3.161374210729857e-13
27.78000000001097 3.2182643545229553e-13
27.79000000001098 3.273855081879726e-13
27.800000000010993 3.3223991990091465e-13
27.810000000011005 3.361332089422399e-13
27.820000000011017 3.3909838995972315e-13
27.83000000001103 3.413243361004903e-13
27.84000000001104 3.430006411616599e-13
27.850000000011054 3.442194023956744e-13
27.860000000011066 3.449714329758851e-13
27.87000000001108 3.4522077308997924e-13
27.88000000001109 3.450021814989857e-13
27.890000000011103 3.44479427874861e-13
27.900000000011115 3.4392834789503596e-13
27.910000000011127 3.436522247720771e-13
27.92000000001114 3.4387489406302225e-13
27.93000000001115 3.4466996919639295e-13
27.940000000011164 3.4596686983089666e-13
27.950000000011176 3.476354032640538e-13
27.96000000001119 3.496100868191647e-13
27.9700000000112 3.51993014003258e-13
27.980000000011213 3.55080510334319e-13
27.990000000011225 3.592909813596356e-13
28.000000000011237 3.6501443103248867e-13
28.01000000001125 3.7243890462235266e-13
28.02000000001126 3.8142075137157595e-13
28.030000000011274 3.9144988885135463e-13
28.040000000011286 4.017256691855032e-13
28.0500000000113 4.1131868513482654e-13
28.06000000001131 4.1936485184296175e-13
28.070000000011323 4.2523054280838403e-13
28.080000000011335 4.286023756316059e-13
28.090000000011347 4.2948478753129295e-13
28.10000000001136 4.281205479170627e-13
28.11000000001137 4.248721610832855e-13
28.120000000011384 4.201089085420668e-13
28.130000000011396 4.141348933336572e-13
28.14000000001141 4.0717342712022974e-13
28.15000000001142 3.994008727895696e-13
28.160000000011433 3.910065473063364e-13
28.170000000011445 3.8224928612827994e-13
28.180000000011457 3.7348626414622984e-13
28.19000000001147 3.6516237640145135e-13
28.20000000001148 3.577635034478132e-13
28.210000000011494 3.5174896284779915e-13
28.220000000011506 3.4748382079246856e-13
28.23000000001152 3.451897051992809e-13
28.24000000001153 3.449251166041409e-13
28.250000000011543 3.4659636374430106e-13
28.260000000011555 3.4999170262023543e-13
28.270000000011567 3.548264999312398e-13
28.28000000001158 3.6078697643912846e-13
28.29000000001159 3.6756339351800567e-13
28.300000000011604 3.748685408986002e-13
28.310000000011616 3.8244217089792317e-13
28.32000000001163 3.900453521485873e-13
28.33000000001164 3.9745025079556527e-13
28.340000000011653 4.0443092489928627e-13
28.350000000011665 4.107598730157505e-13
28.360000000011677 4.162136682846397e-13
28.37000000001169 4.2058906975404984e-13
28.3800000000117 4.237284598165963e-13
28.390000000011714 4.2555043938780553e-13
28.400000000011726 4.260785311605827e-13
28.41000000001174 4.2545919222530875e-13
28.42000000001175 4.2396078443809947e-13
28.430000000011763 4.2194837763226143e-13
28.440000000011775 4.19834942499706e-13
28.450000000011787 4.1801627846666905e-13
28.4600000000118 4.168028647183826e-13
28.47000000001181 4.163646244732695e-13
28.480000000011824 4.167029945556248e-13
28.490000000011836 4.176586656270104e-13
28.50000000001185 4.189543423795657e-13
28.51000000001186 4.202624386500891e-13
28.520000000011873 4.2128064219308863e-13
28.530000000011885 4.2179600907334736e-13
28.540000000011897 4.217215324996996e-13
28.55000000001191 4.21097075866502e-13
28.56000000001192 4.2005679281951824e-13
28.570000000011934 4.187745668935404e-13
28.580000000011946 4.1740474144497083e-13
28.59000000001196 4.160358148345834e-13
28.60000000001197 4.1466989232372053e-13
28.610000000011983 4.132321958084858e-13
28.620000000011995 4.116056025374776e-13
28.630000000012007 4.096779020725704e-13
28.64000000001202 4.07386345362471e-13
28.65000000001203 4.047458214731993e-13
28.660000000012044 4.018527798786267e-13
28.670000000012056 3.9886479804018024e-13
28.68000000001207 3.9596296626959014e-13
28.69000000001208 3.93308866152309e-13
28.700000000012093 3.910086662169783e-13
28.710000000012105 3.890938359758679e-13
28.720000000012117 3.8752240698454095e-13
28.73000000001213 3.861984834733346e-13
28.74000000001214 3.85002754571919e-13
28.750000000012154 3.8382444212286224e-13
28.760000000012166 3.825858604725016e-13
28.77000000001218 3.8125398248533067e-13
28.78000000001219 3.798378325763756e-13
28.790000000012203 3.7837464552309293e-13
28.800000000012215 3.7691034973202964e-13
28.810000000012227 3.7548050631256697e-13
28.82000000001224 3.7409657001502354e-13
28.83000000001225 3.727399946813891e-13
28.840000000012264 3.7136422783443707e-13
28.850000000012276 3.6990279445014227e-13
28.86000000001229 3.6828082307538305e-13
28.8700000000123 3.6642744245818524e-13
28.880000000012313 3.642871275259244e-13
28.890000000012325 3.618288809070956e-13
28.900000000012337 3.590527723507502e-13
28.91000000001235 3.5599368606121115e-13
28.92000000001236 3.5272215603396143e-13
28.930000000012374 3.49342027792758e-13
28.940000000012386 3.4598455431720345e-13
28.9500000000124 3.427985972733923e-13
28.96000000001241 3.399370281335751e-13
28.970000000012423 3.375402416313306e-13
28.980000000012435 3.3571878661761757e-13
28.990000000012447 3.3453813676634875e-13
29.00000000001246 3.3400909988644734e-13
29.01000000001247 3.340868676652798e-13
29.020000000012484 3.346800992728826e-13
29.030000000012496 3.3566900221880385e-13
29.04000000001251 3.369288386204396e-13
29.05000000001252 3.3835354948216964e-13
29.060000000012533 3.398739644545336e-13
29.070000000012545 3.4146654578209487e-13
29.080000000012557 3.431513407343197e-13
29.09000000001257 3.4498082482821904e-13
29.10000000001258 3.470235604224966e-13
29.110000000012594 3.493473540885767e-13
29.120000000012606 3.520057946182162e-13
29.13000000001262 3.5503020848397913e-13
29.14000000001263 3.5842704629459985e-13
29.150000000012643 3.6217926938146693e-13
29.160000000012655 3.6624983529908745e-13
29.170000000012667 3.7058576221173267e-13
29.18000000001268 3.75122057021922e-13
29.19000000001269 3.7978551203909584e-13
29.200000000012704 3.844986956400991e-13
29.210000000012716 3.891843541163247e-13
29.22000000001273 3.937700793631883e-13
29.23000000001274 3.981927356860334e-13
29.240000000012753 4.024019437826187e-13
29.250000000012765 4.0636193958285876e-13
29.260000000012777 4.1005131746518157e-13
29.27000000001279 4.1346047244118423e-13
29.2800000000128 4.1658695021596513e-13
29.290000000012814 4.1942938764802995e-13
29.300000000012826 4.2198123011431847e-13
29.31000000001284 4.242258330861852e-13
29.32000000001285 4.261346879597429e-13
29.330000000012863 4.276701783561018e-13
29.340000000012875 4.287934014594782e-13
29.350000000012887 4.2947628969906136e-13
29.3600000000129 4.297158709125198e-13
29.37000000001291 4.295474168130777e-13
29.380000000012924 4.2905286744498366e-13
29.390000000012936 4.283614814379722e-13
29.400000000012948 4.276411109003816e-13
29.41000000001296 4.270805184556896e-13
29.420000000012973 4.2686524198334467e-13
29.430000000012985 4.271511599304938e-13
29.440000000012997 4.2804068690503354e-13
29.45000000001301 4.295662556126936e-13
29.46000000001302 4.3168446690615973e-13
29.470000000013034 4.3428230530417214e-13
29.480000000013046 4.371945386480887e-13
29.490000000013058 4.4022931983367284e-13
29.50000000001307 4.431974866489488e-13
29.510000000013083 4.4594040679253753e-13
29.520000000013095 4.483515488905756e-13
29.530000000013107 4.5038821401346107e-13
29.54000000001312 4.520718029921168e-13
29.55000000001313 4.534772534851032e-13
29.560000000013144 4.5471441244133047e-13
29.570000000013156 4.559056722628057e-13
29.580000000013168 4.571648416850085e-13
29.59000000001318 4.585817689242665e-13
29.600000000013193 4.602157412990055e-13
29.610000000013205 4.620984576232793e-13
29.620000000013217 4.64244917968046e-13
29.63000000001323 4.666684916116708e-13
29.64000000001324 4.69395273543716e-13
29.650000000013254 4.724729504683595e-13
29.660000000013266 4.759708037954901e-13
29.670000000013278 4.799698377481472e-13
29.68000000001329 4.845447263988575e-13
29.690000000013303 4.897415808166785e-13
29.700000000013315 4.955568144669485e-13
29.710000000013327 5.019222872456078e-13
29.72000000001334 5.087004985743771e-13
29.73000000001335 5.156913145685707e-13
29.740000000013364 5.226492310896229e-13
29.750000000013376 5.293081451235911e-13
29.760000000013388 5.354094971259385e-13
29.7700000000134 5.407295511532996e-13
29.780000000013413 5.451022741487075e-13
29.790000000013425 5.484353479468668e-13
29.800000000013437 5.507178772886028e-13
29.81000000001345 5.520191241541313e-13
29.82000000001346 5.524781394843528e-13
29.830000000013474 5.522847004860445e-13
29.840000000013486 5.516527952745029e-13
29.850000000013498 5.507891220732208e-13
29.86000000001351 5.498605524973255e-13
29.870000000013523 5.489657724857516e-13
29.880000000013535 5.481167698003324e-13
29.890000000013547 5.472349717912997e-13
29.90000000001356 5.461644795555882e-13
29.91000000001357 5.447013454209555e-13
29.920000000013584 5.42633990145454e-13
29.930000000013596 5.397867568846226e-13
29.940000000013608 5.36057241590288e-13
29.95000000001362 5.314390299396901e-13
29.960000000013633 5.26024725800861e-13
29.970000000013645 5.19988916255394e-13
29.980000000013657 5.135557175908766e-13
29.99000000001367 5.069593804616477e-13
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0010001-0905-0012363702261/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.28533853500543294
20.010000000001472 0.19945428633941478
20.020000000001485 0.1485857690740766
20.030000000001497 0.11478191157597618
20.04000000000151 0.09003084354942467
20.05000000000152 0.0707812910193257
20.060000000001533 0.05539968249351424
20.070000000001546 0.043036729989941194
20.080000000001558 0.03315023775341827
20.09000000000157 0.025320544937004606
20.100000000001582 0.019188290378980486
20.110000000001595 0.014438126284858504
20.120000000001607 0.010796374911833596
20.13000000000162 0.008030698426326045
20.14000000000163 0.0059483378129030345
20.150000000001643 0.00439265679310588
20.160000000001656 0.003238637449700679
20.170000000001668 0.002388025350399535
20.18000000000168 0.0017646247574861832
20.190000000001692 0.0013100329351681574
20.200000000001705 0.0009799443091618805
20.210000000001717 0.0007410539830280381
20.22000000000173 0.0005685314585998141
20.23000000000174 0.0004440044908463395
20.240000000001753 0.00035397929957308236
20.250000000001766 0.00028862047241147415
20.260000000001778 0.00024081810313947204
20.27000000000179 0.00020547855470884243
20.280000000001802 0.0001789866054290398
20.290000000001815 0.00015879855816480063
20.300000000001827 0.00014313633680850668
20.31000000000184 0.0001307604979048059
20.32000000000185 0.00012080522925346404
20.330000000001863 0.00011266142080958523
20.340000000001876 0.00010589581472391592
20.350000000001888 0.00010019598612181254
20.3600000000019 9.53329177320718e-05
20.370000000001912 9.113515052727149e-05
20.380000000001925 8.747057863420879e-05
20.390000000001937 8.423357735651475e-05
20.40000000000195 8.133616918175816e-05
20.41000000000196 7.870241742524471e-05
20.420000000001973 7.626537941319195e-05
20.430000000001986 7.39659415785401e-05
20.440000000001998 7.175283021735524e-05
20.45000000000201 6.958311729140535e-05
20.460000000002022 6.742265470379537e-05
20.470000000002035 6.524607531456167e-05
20.480000000002047 6.303625848376423e-05
20.49000000000206 6.0783399251764994e-05
20.50000000000207 5.8483961254970535e-05
20.510000000002083 5.6139786809637556e-05
20.520000000002096 5.375750193710139e-05
20.530000000002108 5.1348167828525745e-05
20.54000000000212 4.892698912594935e-05
20.550000000002132 4.651285501678389e-05
20.560000000002145 4.4127560456453314e-05
20.570000000002157 4.179467827108023e-05
20.58000000000217 3.953816077768579e-05
20.59000000000218 3.738080041155668e-05
20.600000000002193 3.534267530881254e-05
20.610000000002206 3.343968279360828e-05
20.620000000002218 3.168225841281268e-05
20.63000000000223 3.0074402487885465e-05
20.640000000002242 2.8613168868957827e-05
20.650000000002255 2.7288772044725104e-05
20.660000000002267 2.6085407988245064e-05
20.67000000000228 2.4982761030322472e-05
20.68000000000229 2.3958018880582763e-05
20.690000000002303 2.2988095498803117e-05
20.700000000002316 2.205171472493664e-05
20.710000000002328 2.1131054504929183e-05
20.72000000000234 2.0212773126293433e-05
20.730000000002352 1.9288389419265534e-05
20.740000000002365 1.8354117677685034e-05
20.750000000002377 1.741033029843316e-05
20.76000000000239 1.646082854850155e-05
20.7700000000024 1.5512060125670718e-05
20.780000000002413 1.4572359243036491e-05
20.790000000002426 1.3651227761903998e-05
20.800000000002438 1.2758641538293472e-05
20.81000000000245 1.1904359756341697e-05
20.820000000002462 1.1097232237850101e-05
20.830000000002475 1.034453061123238e-05
20.840000000002487 9.651361426358436e-06
20.8500000000025 9.020240274895825e-06
20.86000000000251 8.450905477683864e-06
20.870000000002523 7.94042317007013e-06
20.880000000002536 7.483586258923696e-06
20.890000000002548 7.073550302375125e-06
20.90000000000256 6.702598222808398e-06
20.910000000002572 6.362900579002923e-06
20.920000000002585 6.0471486846931636e-06
20.930000000002597 5.748981503254076e-06
20.94000000000261 5.463189300977263e-06
20.95000000000262 5.1857363346063825e-06
20.960000000002633 4.913681912101374e-06
20.970000000002646 4.645083551210854e-06
20.980000000002658 4.378939661113965e-06
20.99000000000267 4.115184991034798e-06
21.000000000002682 3.854708040906623e-06
21.010000000002695 3.5993319690090593e-06
21.020000000002707 3.3516982431059326e-06
21.03000000000272 3.1150148731898843e-06
21.04000000000273 2.892669963957568e-06
21.050000000002743 2.6877537413704373e-06
21.060000000002756 2.5025656176755296e-06
21.070000000002768 2.3381984725061592e-06
21.08000000000278 2.194286655439967e-06
21.090000000002792 2.068978832418096e-06
21.100000000002805 1.959157030555685e-06
21.110000000002817 1.8608766348789021e-06
21.12000000000283 1.7699572213776703e-06
21.13000000000284 1.6826196534750538e-06
21.140000000002853 1.5960486623235884e-06
21.150000000002866 1.5087677843643198e-06
21.160000000002878 1.4207466107670443e-06
21.17000000000289 1.3332146707056859e-06
21.180000000002902 1.2482214937985379e-06
21.190000000002915 1.1680431441234458e-06
21.200000000002927 1.0945751405853892e-06
21.21000000000294 1.028857249290748e-06
21.22000000000295 9.708427922393312e-07
21.230000000002963 9.194607482617717e-07
21.240000000002976 8.729402211666593e-07
21.250000000002988 8.292965791062239e-07
21.260000000003 7.86837858369924e-07
21.270000000003012 7.44551200764974e-07
21.280000000003024 7.022712369727478e-07
21.290000000003037 6.606013682185544e-07
21.30000000000305 6.20632373161101e-07
21.31000000000306 5.835575693646209e-07
21.320000000003073 5.503040138611181e-07
21.330000000003086 5.212813814102853e-07
21.340000000003098 4.963034684349597e-07
21.35000000000311 4.7467968194424096e-07
21.360000000003122 4.554250608848674e-07
21.370000000003134 4.3751172220456847e-07
21.380000000003147 4.200867747258454e-07
21.39000000000316 4.0260623131092204e-07
21.40000000000317 3.848690988612063e-07
21.410000000003183 3.6696723187481184e-07
21.420000000003196 3.4918520029075425e-07
21.430000000003208 3.3188754108871486e-07
21.44000000000322 3.154218614432186e-07
21.450000000003232 3.000523215928439e-07
21.460000000003244 2.859257480259465e-07
21.470000000003257 2.730656357556702e-07
21.48000000000327 2.613874109001469e-07
21.49000000000328 2.507288684962657e-07
21.500000000003293 2.408898361849027e-07
21.510000000003306 2.316737578638075e-07
21.520000000003318 2.2292219962387425e-07
21.53000000000333 2.1453357308683628e-07
21.540000000003342 2.064612676026418e-07
21.550000000003354 1.9869335543527714e-07
21.560000000003367 1.9122330967249336e-07
21.57000000000338 1.8402509933265413e-07
21.58000000000339 1.770441426648947e-07
21.590000000003403 1.7020823230069342e-07
21.600000000003416 1.634529286137002e-07
21.610000000003428 1.5674869571818066e-07
21.62000000000344 1.5011590904446304e-07
21.630000000003452 1.43619528686085e-07
21.640000000003464 1.3734500508010121e-07
21.650000000003477 1.3136603397057278e-07
21.66000000000349 1.2571860676414608e-07
21.6700000000035 1.203925509547432e-07
21.680000000003513 1.1534314698803524e-07
21.690000000003526 1.1051583097408694e-07
21.700000000003538 1.0587121590688593e-07
21.71000000000355 1.0139840149666284e-07
21.720000000003562 9.711113852425934e-08
21.730000000003574 9.303030004688574e-08
21.740000000003587 8.916274227474315e-08
21.7500000000036 8.548783616589391e-08
21.76000000000361 8.195844368917274e-08
21.770000000003623 7.851549993092045e-08
21.780000000003636 7.510862725164089e-08
21.790000000003648 7.171262546229379e-08
21.80000000000366 6.83322332823173e-08
21.810000000003672 6.499361805910504e-08
21.820000000003684 6.172741542273186e-08
21.830000000003697 5.855173418554561e-08
21.84000000000371 5.546291088875316e-08
21.85000000000372 5.2437646786287055e-08
21.860000000003733 4.944477232003087e-08
21.870000000003746 4.646085100186058e-08
21.880000000003758 4.3482793860408295e-08
21.89000000000377 4.053266063053825e-08
21.900000000003782 3.765355530546738e-08
21.910000000003794 3.4899112177805705e-08
21.920000000003807 3.232103445939163e-08
21.93000000000382 2.995899106996428e-08
21.94000000000383 2.7835405480397354e-08
21.950000000003843 2.5955362401447777e-08
21.960000000003856 2.4310065973102246e-08
21.970000000003868 2.2881584929144155e-08
21.98000000000388 2.1646991200440403e-08
21.990000000003892 2.058097993976368e-08
22.000000000003904 1.965707010299969e-08
22.010000000003917 1.884809887465263e-08
22.02000000000393 1.812679955633315e-08
22.03000000000394 1.7466911221032905e-08
22.040000000003953 1.6844769483295412e-08
22.050000000003966 1.6240932502228897e-08
22.060000000003978 1.5641268218470497e-08
22.07000000000399 1.503709374572555e-08
22.080000000004002 1.4424318636139244e-08
22.090000000004014 1.380193174358114e-08
22.100000000004027 1.3170416111504878e-08
22.11000000000404 1.2530672550529715e-08
22.12000000000405 1.188378294412826e-08
22.130000000004063 1.123155868618638e-08
22.140000000004076 1.0577468032951122e-08
22.150000000004088 9.927372654784407e-09
22.1600000000041 9.289595796563514e-09
22.170000000004112 8.674142600232336e-09
22.180000000004124 8.091256460989502e-09
22.190000000004137 7.5497610580289e-09
22.20000000000415 7.0556985985092984e-09
22.21000000000416 6.611624985496849e-09
22.220000000004173 6.216651246641006e-09
22.230000000004186 5.867060100381233e-09
22.240000000004198 5.557185673347315e-09
22.25000000000421 5.280260663714782e-09
22.260000000004222 5.029068431622304e-09
22.270000000004234 4.796401226279126e-09
22.280000000004247 4.5754360672304315e-09
22.29000000000426 4.360153958134796e-09
22.30000000000427 4.1458566895633995e-09
22.310000000004283 3.929727080780309e-09
22.320000000004296 3.711290267950461e-09
22.330000000004308 3.49260469212915e-09
22.34000000000432 3.2780507283226523e-09
22.350000000004332 3.073674926662242e-09
22.360000000004344 2.8861575995321987e-09
22.370000000004357 2.7215697762008575e-09
22.38000000000437 2.5841489540266735e-09
22.39000000000438 2.475338206811032e-09
22.400000000004393 2.3932960638194314e-09
22.410000000004406 2.333000151132529e-09
22.420000000004418 2.286950415640118e-09
22.43000000000443 2.2463515237181553e-09
22.440000000004442 2.2025480689628014e-09
22.450000000004454 2.1484282074716814e-09
22.460000000004467 2.079518330525106e-09
22.47000000000448 1.994563085929073e-09
22.48000000000449 1.895502694225482e-09
22.490000000004503 1.7868913949583894e-09
22.500000000004515 1.6749126864276385e-09
22.510000000004528 1.5662127119769292e-09
22.52000000000454 1.4667821393146066e-09
22.530000000004552 1.3810754195285344e-09
22.540000000004564 1.3114829603861032e-09
22.550000000004577 1.2581896096719324e-09
22.56000000000459 1.2193818550588023e-09
22.5700000000046 1.1917181440422671e-09
22.580000000004613 1.1709544143294015e-09
22.590000000004625 1.152616124602628e-09
22.600000000004638 1.1326215517251384e-09
22.61000000000465 1.1077820842171674e-09
22.620000000004662 1.0761292816854862e-09
22.630000000004674 1.0370436254121025e-09
22.640000000004687 9.911854352316379e-10
22.6500000000047 9.40253374713558e-10
22.66000000000471 8.866181070053365e-10
22.670000000004723 8.328946828867157e-10
22.680000000004735 7.81523725162665e-10
22.690000000004748 7.34426304107669e-10
22.70000000000476 6.927808904016857e-10
22.710000000004772 6.569460066733189e-10
22.720000000004784 6.265244029171659e-10
22.730000000004797 6.005397457499708e-10
22.74000000000481 5.776800416046626e-10
22.75000000000482 5.565561741766778e-10
22.760000000004833 5.359290281974975e-10
22.770000000004845 5.14872097213378e-10
22.780000000004858 4.928540280945386e-10
22.79000000000487 4.697427603878363e-10
22.800000000004882 4.457462330610592e-10
22.810000000004894 4.213121835587957e-10
22.820000000004907 3.970112603007185e-10
22.83000000000492 3.7342476241776507e-10
22.84000000000493 3.5105269701233677e-10
22.850000000004943 3.30251332758895e-10
22.860000000004955 3.112033483120222e-10
22.870000000004968 2.939187110419968e-10
22.88000000000498 2.7826076996414916e-10
22.890000000004992 2.639896632097066e-10
22.900000000005004 2.50813960028787e-10
22.910000000005017 2.3844147543384854e-10
22.92000000000503 2.2662141327120789e-10
22.93000000000504 2.1517229506307798e-10
22.940000000005053 2.0399318886785773e-10
22.950000000005065 1.930590232187524e-10
22.960000000005078 1.8240361125166454e-10
22.97000000000509 1.7209584819135824e-10
22.980000000005102 1.6221505304290166e-10
22.990000000005114 1.5283061058815117e-10
23.000000000005127 1.4398926053343743e-10
23.01000000000514 1.3571111088030398e-10
23.02000000000515 1.2799329877133436e-10
23.030000000005163 1.2081864981584934e-10
23.040000000005175 1.1416595446004272e-10
23.050000000005188 1.0801861628357161e-10
23.0600000000052 1.0236927289003832e-10
23.070000000005212 9.721927193816358e-11
23.080000000005224 9.257329161628015e-11
23.090000000005237 8.843063596541067e-11
23.10000000000525 8.477557818879464e-11
23.11000000000526 8.156941732771929e-11
23.120000000005273 7.874660095760411e-11
23.130000000005285 7.621640545301925e-11
23.140000000005298 7.387042627239033e-11
23.15000000000531 7.159477884355853e-11
23.160000000005322 6.928475816576938e-11
23.170000000005334 6.685903915724615e-11
23.180000000005347 6.427050297706947e-11
23.19000000000536 6.151146624537699e-11
23.20000000000537 5.861230899542631e-11
23.210000000005383 5.563393855674941e-11
23.220000000005395 5.265582513143667e-11
23.230000000005408 4.976217888622033e-11
23.24000000000542 4.7029021228005145e-11
23.250000000005432 4.451443204896246e-11
23.260000000005444 4.225330345311947e-11
23.270000000005457 4.025678693928215e-11
23.28000000000547 3.851559656077241e-11
23.29000000000548 3.7005668687640404e-11
23.300000000005493 3.569449345710118e-11
23.310000000005505 3.4546691649648314e-11
23.320000000005518 3.352796496291064e-11
23.33000000000553 3.2607192673066504e-11
23.340000000005542 3.175699063615497e-11
23.350000000005554 3.095336252558323e-11
23.360000000005567 3.017512188862916e-11
23.37000000000558 2.940359494782092e-11
23.38000000000559 2.862282916069364e-11
23.390000000005603 2.7820244778860546e-11
23.400000000005615 2.6987465191724073e-11
23.410000000005628 2.6120990071232703e-11
23.42000000000564 2.522242778858667e-11
23.430000000005652 2.4298138478566087e-11
23.440000000005664 2.3358299366500495e-11
23.450000000005677 2.241553801773773e-11
23.46000000000569 2.148335551168781e-11
23.4700000000057 2.057457348098309e-11
23.480000000005713 1.9700000366927136e-11
23.490000000005725 1.8867447726803407e-11
23.500000000005738 1.8081161244711757e-11
23.51000000000575 1.734167892312181e-11
23.520000000005762 1.664609463556087e-11
23.530000000005774 1.5988682935337414e-11
23.540000000005787 1.5361820747767558e-11
23.5500000000058 1.475711576111296e-11
23.56000000000581 1.4166619551167612e-11
23.570000000005823 1.3583973592908915e-11
23.580000000005835 1.3005321643396667e-11
23.590000000005848 1.2429835661509254e-11
23.60000000000586 1.1859751268516083e-11
23.610000000005872 1.1299888916174394e-11
23.620000000005884 1.0756733388705472e-11
23.630000000005897 1.0237234365344649e-11
23.64000000000591 9.747550873420037e-12
23.65000000000592 9.291975418786526e-12
23.660000000005933 8.872234394954718e-12
23.670000000005945 8.487279103179599e-12
23.680000000005958 8.133576898452733e-12
23.69000000000597 7.805810539172355e-12
23.700000000005982 7.497819528503521e-12
23.710000000005994 7.20358522922904e-12
23.720000000006007 6.918074907639225e-12
23.73000000000602 6.637810124011058e-12
23.74000000000603 6.361095735764746e-12
23.750000000006043 6.087918555761606e-12
23.760000000006055 5.8195836786886215e-12
23.770000000006068 5.5581922040970036e-12
23.78000000000608 5.306074339740451e-12
23.790000000006092 5.065280349220934e-12
23.800000000006104 4.8372054940325765e-12
23.810000000006116 4.622391684246983e-12
23.82000000000613 4.42051443622544e-12
23.83000000000614 4.230533504575198e-12
23.840000000006153 4.050962070466476e-12
23.850000000006165 3.880194384687467e-12
23.860000000006178 3.716826417204345e-12
23.87000000000619 3.559908851031929e-12
23.880000000006202 3.4090862474676114e-12
23.890000000006214 3.2645985608356048e-12
23.900000000006226 3.1271479963529608e-12
23.91000000000624 2.997660804266422e-12
23.92000000000625 2.876994854265373e-12
23.930000000006263 2.765655224114864e-12
23.940000000006275 2.663578825929797e-12
23.950000000006288 2.570035059732756e-12
23.9600000000063 2.4836652206884205e-12
23.970000000006312 2.402653849694908e-12
23.980000000006324 2.32499678628271e-12
23.990000000006336 2.2488097335605982e-12
24.00000000000635 2.172612581597731e-12
24.01000000000636 2.095530726103099e-12
24.020000000006373 2.0173739297513983e-12
24.030000000006385 1.938581422543398e-12
24.040000000006398 1.8600521714447813e-12
24.05000000000641 1.7829042052025472e-12
24.060000000006422 1.7082205026651156e-12
24.070000000006434 1.6368380880006364e-12
24.080000000006446 1.5692222872742697e-12
24.09000000000646 1.5054438666585563e-12
24.10000000000647 1.445249725658333e-12
24.110000000006483 1.3881952306246132e-12
24.120000000006495 1.3337939684895881e-12
24.130000000006508 1.2816414174563204e-12
24.14000000000652 1.2314817773681463e-12
24.150000000006532 1.183207630881594e-12
24.160000000006544 1.1368038582032206e-12
24.170000000006556 1.0922638297668264e-12
24.18000000000657 1.0495126356156338e-12
24.19000000000658 1.0083673477258838e-12
24.200000000006593 9.685499524998286e-13
24.210000000006605 9.297494291284205e-13
24.220000000006618 8.917117227715253e-13
24.23000000000663 8.543258333565968e-13
24.240000000006642 8.176744022140776e-13
24.250000000006654 7.820281093628495e-13
24.260000000006666 7.477814618440603e-13
24.27000000000668 7.153472283289253e-13
24.28000000000669 6.850413155584146e-13
24.290000000006703 6.569942605806697e-13
24.300000000006715 6.311179957506004e-13
24.310000000006728 6.071393563901249e-13
24.32000000000674 5.846904989701306e-13
24.330000000006752 5.634280497320289e-13
24.340000000006764 5.431435584115428e-13
24.350000000006776 5.238307815897162e-13
24.36000000000679 5.056893735614697e-13
24.3700000000068 4.89064851949943e-13
24.380000000006813 4.743443225263065e-13
24.390000000006825 4.618399294314244e-13
24.400000000006838 4.5169360768779816e-13
24.41000000000685 4.438276528625743e-13
24.420000000006862 4.3794974405051104e-13
24.430000000006874 4.336042691651681e-13
24.440000000006886 4.302497636376954e-13
24.4500000000069 4.2733839989023515e-13
24.46000000000691 4.2437789210750703e-13
24.470000000006923 4.209660961805677e-13
24.480000000006935 4.1679961481130154e-13
24.490000000006948 4.1166577514546866e-13
24.50000000000696 4.0543009759651215e-13
24.510000000006972 3.980288742830664e-13
24.520000000006984 3.894707387963477e-13
24.530000000006996 3.798450196569993e-13
24.54000000000701 3.6933069583900546e-13
24.55000000000702 3.581990714658478e-13
24.560000000007033 3.4680551439026895e-13
24.570000000007045 3.355693126023484e-13
24.580000000007058 3.249441832682761e-13
24.59000000000707 3.15383949522836e-13
24.600000000007082 3.073080101142768e-13
24.610000000007094 3.01069929608148e-13
24.620000000007106 2.969307182980558e-13
24.63000000000712 2.950370725260143e-13
24.64000000000713 2.9540453193779066e-13
24.650000000007143 2.9790615504285813e-13
24.660000000007155 3.022684453043564e-13
24.670000000007168 3.080772034199123e-13
24.68000000000718 3.1479613829847317e-13
24.690000000007192 3.2180010442740487e-13
24.700000000007204 3.2842276958242724e-13
24.710000000007216 3.3401571466192183e-13
24.72000000000723 3.3801302764570914e-13
24.73000000000724 3.399931152770353e-13
24.740000000007253 3.3972840531472444e-13
24.750000000007265 3.372143360076281e-13
24.760000000007278 3.326716457736923e-13
24.77000000000729 3.2652011855899183e-13
24.780000000007302 3.193268078189286e-13
24.790000000007314 3.1173624953675805e-13
24.800000000007326 3.043932094645305e-13
24.81000000000734 2.978693630391882e-13
24.82000000000735 2.9260385166029456e-13
24.830000000007363 2.888644342605625e-13
24.840000000007375 2.867319547267315e-13
24.850000000007388 2.861071761788859e-13
24.8600000000074 2.8673648974708646e-13
24.870000000007412 2.882518220952404e-13
24.880000000007424 2.902198912061991e-13
24.890000000007436 2.921961303692505e-13
24.90000000000745 2.9377851111727273e-13
24.91000000000746 2.9465596343253423e-13
24.920000000007473 2.946454835301182e-13
24.930000000007485 2.937120693102284e-13
24.940000000007498 2.9196706129513857e-13
24.95000000000751 2.8964356637762753e-13
24.960000000007522 2.870519676295974e-13
24.970000000007534 2.845229827162354e-13
24.980000000007546 2.8234893182102523e-13
24.99000000000756 2.807346829042846e-13
25.00000000000757 2.7976770745751645e-13
25.010000000007583 2.794123027477481e-13
25.020000000007595 2.7952754489871195e-13
25.030000000007607 2.799034820734547e-13
25.04000000000762 2.8030677185480587e-13
25.050000000007632 2.805260637200197e-13
25.060000000007644 2.804087921013618e-13
25.070000000007656 2.798839266242416e-13
25.08000000000767 2.7896862179093806e-13
25.09000000000768 2.7775975164936515e-13
25.100000000007693 2.764135212481139e-13
25.110000000007705 2.7511761310751496e-13
25.120000000007717 2.740608105241107e-13
25.13000000000773 2.734049165938612e-13
25.140000000007742 2.7326315694297166e-13
25.150000000007754 2.736881054351185e-13
25.160000000007766 2.74670530379832e-13
25.17000000000778 2.7614859452522645e-13
25.18000000000779 2.7802492003343335e-13
25.190000000007803 2.801876341686689e-13
25.200000000007815 2.8253103488310973e-13
25.210000000007827 2.849721025958867e-13
25.22000000000784 2.8746049764535936e-13
25.230000000007852 2.8998144700262863e-13
25.240000000007864 2.925524446990857e-13
25.250000000007876 2.9521556849742864e-13
25.26000000000789 2.9802733918374085e-13
25.2700000000079 3.0104763674158616e-13
25.280000000007913 3.043286023967019e-13
25.290000000007925 3.079040597473089e-13
25.300000000007937 3.117799143047803e-13
25.31000000000795 3.1592619170660365e-13
25.320000000007962 3.202716319763572e-13
25.330000000007974 3.24701856865631e-13
25.340000000007986 3.2906196871584365e-13
25.350000000008 3.331640225031255e-13
25.36000000000801 3.367992376898544e-13
25.370000000008023 3.3975417787581965e-13
25.380000000008035 3.418294986882871e-13
25.390000000008047 3.4285932725298895e-13
25.40000000000806 3.427289867790164e-13
25.410000000008072 3.4138876809567945e-13
25.420000000008084 3.3886187034443153e-13
25.430000000008096 3.3524547599895067e-13
25.44000000000811 3.3070499200401247e-13
25.45000000000812 3.2546245535837045e-13
25.460000000008133 3.1978067892944856e-13
25.470000000008145 3.139447969571413e-13
25.480000000008157 3.0824262373138197e-13
25.49000000000817 3.029450017509105e-13
25.500000000008182 2.982873890259508e-13
25.510000000008194 2.9445432808371533e-13
25.520000000008206 2.915688719693736e-13
25.53000000000822 2.8968901400677157e-13
25.54000000000823 2.888123203720666e-13
25.550000000008243 2.8888832769504555e-13
25.560000000008255 2.8983630597268795e-13
25.570000000008267 2.9156446956669836e-13
25.58000000000828 2.939862653776067e-13
25.590000000008292 2.970302461679671e-13
25.600000000008304 3.006419349985696e-13
25.610000000008316 3.047783643671537e-13
25.62000000000833 3.093978883289327e-13
25.63000000000834 3.144489022939549e-13
25.640000000008353 3.1986106691450523e-13
25.650000000008365 3.255416276804203e-13
25.660000000008377 3.313777480867536e-13
25.67000000000839 3.372438428814441e-13
25.680000000008402 3.430112298821382e-13
25.690000000008414 3.4855656845095605e-13
25.700000000008426 3.537659931978726e-13
25.71000000000844 3.585336660200672e-13
25.72000000000845 3.627561801764411e-13
25.730000000008463 3.6632679067194097e-13
25.740000000008475 3.691345476007971e-13
25.750000000008487 3.710722140021461e-13
25.7600000000085 3.720534572628241e-13
25.770000000008512 3.720354227566378e-13
25.780000000008524 3.7103933693352797e-13
25.790000000008536 3.6916097394507766e-13
25.80000000000855 3.6656532033767195e-13
25.81000000000856 3.6346480284599607e-13
25.820000000008573 3.6008600845061774e-13
25.830000000008585 3.5663366607634765e-13
25.840000000008597 3.532612592550495e-13
25.85000000000861 3.500549188007219e-13
25.860000000008622 3.4703252685996936e-13
25.870000000008634 3.441552658842429e-13
25.880000000008646 3.4134593977441845e-13
25.89000000000866 3.3850803647431857e-13
25.90000000000867 3.3554125032847145e-13
25.910000000008683 3.3235182939723255e-13
25.920000000008695 3.2885834575888827e-13
25.930000000008707 3.249945617475336e-13
25.94000000000872 3.2071098695749333e-13
25.950000000008732 3.159760666016851e-13
25.960000000008744 3.107773799518911e-13
25.970000000008756 3.0512311502575313e-13
25.98000000000877 2.99044306549082e-13
25.99000000000878 2.9259847306433003e-13
26.000000000008793 2.8587496431272654e-13
26.010000000008805 2.790014621961173e-13
26.020000000008817 2.721499491889938e-13
26.03000000000883 2.6553963171261316e-13
26.040000000008842 2.59434229917913e-13
26.050000000008854 2.541319020885349e-13
26.060000000008866 2.4994757777228504e-13
26.07000000000888 2.471890395229931e-13
26.08000000000889 2.4612908432104813e-13
26.090000000008903 2.469761614267137e-13
26.100000000008915 2.498452238418683e-13
26.110000000008927 2.547298495565369e-13
26.12000000000894 2.6147690643919686e-13
26.130000000008952 2.6976669564723515e-13
26.140000000008964 2.791042510490902e-13
26.150000000008976 2.888298569713931e-13
26.16000000000899 2.9815682139378985e-13
26.170000000009 3.0624052945622584e-13
26.180000000009013 3.122748158555486e-13
26.190000000009025 3.156019821120468e-13
26.200000000009037 3.1581515889095747e-13
26.21000000000905 3.1282992781310177e-13
26.220000000009062 3.0690780449525033e-13
26.230000000009074 2.986257145559395e-13
26.240000000009086 2.887986387293191e-13
26.2500000000091 2.783722443725715e-13
26.26000000000911 2.6830567316926465e-13
26.270000000009123 2.594621683147243e-13
26.280000000009135 2.5252003767651126e-13
26.290000000009147 2.47911901764769e-13
26.30000000000916 2.4579745859965365e-13
26.310000000009172 2.460725479827471e-13
26.320000000009184 2.4841256833917343e-13
26.330000000009196 2.5234062742989204e-13
26.34000000000921 2.5730314218151856e-13
26.35000000000922 2.6273321748043727e-13
26.360000000009233 2.680889168930809e-13
26.370000000009245 2.728681868927864e-13
26.380000000009257 2.7661745463644475e-13
26.39000000000927 2.789571292278296e-13
26.400000000009282 2.7963841109887307e-13
26.410000000009294 2.786244857665826e-13
26.420000000009306 2.7616619978638853e-13
26.43000000000932 2.7283134878286334e-13
26.44000000000933 2.694561222545417e-13
26.450000000009343 2.6701472349307417e-13
26.460000000009355 2.66436322577952e-13
26.470000000009367 2.684214725132654e-13
26.48000000000938 2.733121844370644e-13
26.490000000009392 2.8105080612891443e-13
26.500000000009404 2.9123225716312985e-13
26.510000000009416 3.0322553920594067e-13
26.52000000000943 3.163240658445247e-13
26.53000000000944 3.298832449215085e-13
26.540000000009453 3.434142106493362e-13
26.550000000009465 3.5661812938837024e-13
26.560000000009477 3.6936080315998313e-13
26.57000000000949 3.8159993948953393e-13
26.580000000009502 3.932869471806288e-13
26.590000000009514 4.042709368083392e-13
26.600000000009526 4.142332532600251e-13
26.61000000000954 4.226747021104076e-13
26.62000000000955 4.2896462986917784e-13
26.630000000009563 4.3244394972477674e-13
26.640000000009575 4.325581537911451e-13
26.650000000009587 4.2898671534965195e-13
26.6600000000096 4.21735470309769e-13
26.670000000009612 4.111685360860418e-13
26.680000000009624 3.9797275196330934e-13
26.690000000009636 3.830652314389017e-13
26.70000000000965 3.674681069042243e-13
26.71000000000966 3.521802024832926e-13
26.720000000009673 3.380720226678343e-13
26.730000000009685 3.2581968784745245e-13
26.740000000009697 3.158792537690343e-13
26.75000000000971 3.0849046577508193e-13
26.760000000009722 3.036932360800543e-13
26.770000000009734 3.013433124244617e-13
26.780000000009746 3.011239406256845e-13
26.79000000000976 3.0256206250766723e-13
26.80000000000977 3.050634342267004e-13
26.810000000009783 3.0797625623382e-13
26.820000000009795 3.106787346882221e-13
26.830000000009807 3.1267002244833747e-13
26.84000000000982 3.136361737441774e-13
26.850000000009832 3.134692471469441e-13
26.860000000009844 3.12236329781742e-13
26.870000000009856 3.101161527893736e-13
26.88000000000987 3.073324648212364e-13
26.89000000000988 3.041094261158826e-13
26.900000000009893 3.00658391078219e-13
26.910000000009905 2.971877826159636e-13
26.920000000009917 2.939182692918849e-13
26.93000000000993 2.910875222660973e-13
26.94000000000994 2.8893824700798345e-13
26.950000000009954 2.876925070046898e-13
26.960000000009966 2.87519769950413e-13
26.97000000000998 2.8850593804238514e-13
26.98000000000999 2.9062922488010546e-13
26.990000000010003 2.937482866724246e-13
27.000000000010015 2.976074801393675e-13
27.010000000010027 3.018610980497953e-13
27.02000000001004 3.061126259963246e-13
27.03000000001005 3.099596593317831e-13
27.040000000010064 3.1303431395800145e-13
27.050000000010076 3.1503390979983677e-13
27.06000000001009 3.157437791885443e-13
27.0700000000101 3.1505751188480093e-13
27.080000000010113 3.129968295321718e-13
27.090000000010125 3.097261461523154e-13
27.100000000010137 3.055518137341915e-13
27.11000000001015 3.0089760016259485e-13
27.12000000001016 2.9625537344879194e-13
27.130000000010174 2.921182990440919e-13
27.140000000010186 2.889084181148795e-13
27.1500000000102 2.869107201819343e-13
27.16000000001021 2.8622479782746067e-13
27.170000000010223 2.8674532505834253e-13
27.180000000010235 2.881822976609086e-13
27.190000000010247 2.901265139221974e-13
27.20000000001026 2.9215246951929466e-13
27.21000000001027 2.9393354503251624e-13
27.220000000010284 2.9533266859822537e-13
27.230000000010296 2.9643465834293244e-13
27.24000000001031 2.9750571314097355e-13
27.25000000001032 2.988929636738442e-13
27.260000000010333 3.008996090823607e-13
27.270000000010345 3.036789442356814e-13
27.280000000010357 3.0718165059026117e-13
27.29000000001037 3.111707059907073e-13
27.30000000001038 3.152955486011709e-13
27.310000000010394 3.1919861500990276e-13
27.320000000010406 3.226173632453614e-13
27.33000000001042 3.254461552371137e-13
27.34000000001043 3.277361666580932e-13
27.350000000010443 3.296354205465394e-13
27.360000000010455 3.3129696258047313e-13
27.370000000010467 3.3279890827983623e-13
27.38000000001048 3.3411564314012914e-13
27.39000000001049 3.351544142969208e-13
27.400000000010504 3.358374103307027e-13
27.410000000010516 3.3618413218292145e-13
27.42000000001053 3.3634645157487206e-13
27.43000000001054 3.365708708031958e-13
27.440000000010553 3.370976670141199e-13
27.450000000010565 3.380373383705419e-13
27.460000000010577 3.392773516278254e-13
27.47000000001059 3.4046271778482336e-13
27.4800000000106 3.4106785710227306e-13
27.490000000010614 3.4054463551104056e-13
27.500000000010626 3.3850251384172397e-13
27.51000000001064 3.3485979699862405e-13
27.52000000001065 3.2990649831039843e-13
27.530000000010663 3.242427598417378e-13
27.540000000010675 3.1859918595186354e-13
27.550000000010687 3.135945742524852e-13
27.5600000000107 3.095221966122457e-13
27.57000000001071 3.062578088913559e-13
27.580000000010724 3.033422522833972e-13
27.590000000010736 3.002199041250784e-13
27.60000000001075 2.965407947916686e-13
27.61000000001076 2.9239443660386357e-13
27.620000000010773 2.8836096195220903e-13
27.630000000010785 2.8533794466363305e-13
27.640000000010797 2.8419976291767896e-13
27.65000000001081 2.8542614261881923e-13
27.66000000001082 2.8885926881289917e-13
27.670000000010834 2.9370130057345017e-13
27.680000000010846 2.987653042668195e-13
27.69000000001086 3.0288562465020775e-13
27.70000000001087 3.053258519607655e-13
27.710000000010883 3.0602354359424147e-13
27.720000000010895 3.055795317868349e-13
27.730000000010907 3.0500497807971813e-13
27.74000000001092 3.0533523418023584e-13
27.75000000001093 3.0726583575384084e-13
27.760000000010944 3.109457847799023e-13
27.770000000010956 3.1598942212952376e-13
27.78000000001097 3.216756803724439e-13
27.79000000001098 3.2723288608889163e-13
27.800000000010993 3.320864716350863e-13
27.810000000011005 3.359799081052489e-13
27.820000000011017 3.389459922770669e-13
27.83000000001103 3.411733357582253e-13
27.84000000001104 3.428513228681233e-13
27.850000000011054 3.440719393200563e-13
27.860000000011066 3.4482597427070817e-13
27.87000000001108 3.45077478208424e-13
27.88000000001109 3.448611938406703e-13
27.890000000011103 3.4434080942935627e-13
27.900000000011115 3.43792015878016e-13
27.910000000011127 3.435179249397141e-13
27.92000000001114 3.4374222536316756e-13
27.93000000001115 3.4453844888583273e-13
27.940000000011164 3.458360096646435e-13
27.950000000011176 3.4750476408433755e-13
27.96000000001119 3.494792921162033e-13
27.9700000000112 3.518617254802276e-13
27.980000000011213 3.5494838689819066e-13
27.990000000011225 3.5915765089809814e-13
28.000000000011237 3.648794982507206e-13
28.01000000001125 3.7230199982356494e-13
28.02000000001126 3.8128160567614056e-13
28.030000000011274 3.913084067500063e-13
28.040000000011286 4.015819695508414e-13
28.0500000000113 4.1117309066373645e-13
28.06000000001131 4.1921782758907856e-13
28.070000000011323 4.2508260081281196e-13
28.080000000011335 4.2845397596130987e-13
28.090000000011347 4.293362640776254e-13
28.10000000001136 4.2797207936925905e-13
28.11000000001137 4.2472379024491823e-13
28.120000000011384 4.199605970021066e-13
28.130000000011396 4.139865894387159e-13
28.14000000001141 4.0702512255671895e-13
28.15000000001142 3.992526293668807e-13
28.160000000011433 3.9085848887139704e-13
28.170000000011445 3.821015620410057e-13
28.180000000011457 3.733390020477443e-13
28.19000000001147 3.650156421493857e-13
28.20000000001148 3.5761728324516256e-13
28.210000000011494 3.516031722070588e-13
28.220000000011506 3.473383351798987e-13
28.23000000001152 3.4504439864320405e-13
28.24000000001153 3.4477989456940076e-13
28.250000000011543 3.4645117722337876e-13
28.260000000011555 3.49846542066177e-13
28.270000000011567 3.546813720061028e-13
28.28000000001158 3.606418753615611e-13
28.29000000001159 3.6741827798322196e-13
28.300000000011604 3.7472332542988814e-13
28.310000000011616 3.8229673458781415e-13
28.32000000001163 3.898995620654154e-13
28.33000000001164 3.9730399306585975e-13
28.340000000011653 4.04284136523832e-13
28.350000000011665 4.106125666997832e-13
28.360000000011677 4.1606594756027486e-13
28.37000000001169 4.204411324917453e-13
28.3800000000117 4.235805896654458e-13
28.390000000011714 4.254029867426686e-13
28.400000000011726 4.2593188395331955e-13
28.41000000001174 4.2531373936063567e-13
28.42000000001175 4.238168741773175e-13
28.430000000011763 4.2180627660421185e-13
28.440000000011775 4.1969480161739613e-13
28.450000000011787 4.178781126701878e-13
28.4600000000118 4.1666655233215386e-13
28.47000000001181 4.162299279379218e-13
28.480000000011824 4.165696009239871e-13
28.490000000011836 4.175262384196852e-13
28.50000000001185 4.188225750721738e-13
28.51000000001186 4.201310981541409e-13
28.520000000011873 4.211495920882282e-13
28.530000000011885 4.2166520967892e-13
28.540000000011897 4.215910185945543e-13
28.55000000001191 4.2096692023996414e-13
28.56000000001192 4.199270682013744e-13
28.570000000011934 4.1864531720158616e-13
28.580000000011946 4.1727597042933645e-13
28.59000000001196 4.1590749545085435e-13
28.60000000001197 4.1454199079391903e-13
28.610000000011983 4.131047018156132e-13
28.620000000011995 4.114785545139374e-13
28.630000000012007 4.0955139700154844e-13
28.64000000001202 4.072605299557338e-13
28.65000000001203 4.046208658406205e-13
28.660000000012044 4.0172884049034706e-13
28.670000000012056 3.9874198027997877e-13
28.68000000001207 3.958412956388246e-13
28.69000000001208 3.931882757171489e-13
28.700000000012093 3.9088900169708724e-13
28.710000000012105 3.8897487606849636e-13
28.720000000012117 3.874038928733333e-13
28.73000000001213 3.8608015052612685e-13
28.74000000001214 3.848843597843428e-13
28.750000000012154 3.8370578354053695e-13
28.760000000012166 3.824667878521047e-13
28.77000000001218 3.8113440158746625e-13
28.78000000001219 3.797177052146511e-13
28.790000000012203 3.7825398859007376e-13
28.800000000012215 3.76789234010185e-13
28.810000000012227 3.753590552363911e-13
28.82000000001224 3.7397495634553164e-13
28.83000000001225 3.7261843397408457e-13
28.840000000012264 3.7124296592267055e-13
28.850000000012276 3.6978209091172306e-13
28.86000000001229 3.681609311494952e-13
28.8700000000123 3.6630858770399395e-13
28.880000000012313 3.6416948917354805e-13
28.890000000012325 3.6171257707777304e-13
28.900000000012337 3.589378517583408e-13
28.91000000001235 3.5588012575498756e-13
28.92000000001236 3.526098647506948e-13
28.930000000012374 3.4923085379437057e-13
28.940000000012386 3.4587429626658435e-13
28.9500000000124 3.4268901724255044e-13
28.96000000001241 3.398278656942175e-13
28.970000000012423 3.374312291337122e-13
28.980000000012435 3.3560966537924403e-13
28.990000000012447 3.344286737927776e-13
29.00000000001246 3.338991032770909e-13
29.01000000001247 3.3397620015551983e-13
29.020000000012484 3.3456868707682816e-13
29.030000000012496 3.355568374940881e-13
29.04000000001251 3.3681597547698334e-13
29.05000000001252 3.38240093206524e-13
29.060000000012533 3.3976005634935214e-13
29.070000000012545 3.413523456368516e-13
29.080000000012557 3.430370092525104e-13
29.09000000001257 3.4486650808938026e-13
29.10000000001258 3.469093764475864e-13
29.110000000012594 3.4923338177754155e-13
29.120000000012606 3.5189206412463796e-13
29.13000000001262 3.5491669492313853e-13
29.14000000001263 3.583136663786544e-13
29.150000000012643 3.6206588356842816e-13
29.160000000012655 3.6613625644169245e-13
29.170000000012667 3.7047177070178667e-13
29.18000000001268 3.7500742160885743e-13
29.19000000001269 3.796700124997236e-13
29.200000000012704 3.8438214469426347e-13
29.210000000012716 3.8906661446241774e-13
29.22000000001273 3.936510737709078e-13
29.23000000001274 3.9807244922635615e-13
29.240000000012753 4.0228041881021335e-13
29.250000000012765 4.0623926535950004e-13
29.260000000012777 4.099276154686264e-13
29.27000000001279 4.1333588086450413e-13
29.2800000000128 4.164616090794164e-13
29.290000000012814 4.1930342615132646e-13
29.300000000012826 4.218547584269065e-13
29.31000000001284 4.240989395085054e-13
29.32000000001285 4.260074413877804e-13
29.330000000012863 4.275426358702461e-13
29.340000000012875 4.2866561810720264e-13
29.350000000012887 4.293483295965216e-13
29.3600000000129 4.295878146482425e-13
29.37000000001291 4.2941936415904197e-13
29.380000000012924 4.289249332285936e-13
29.390000000012936 4.2823378491318696e-13
29.400000000012948 4.275137605408803e-13
29.41000000001296 4.269535943922635e-13
29.420000000012973 4.267387799056392e-13
29.430000000012985 4.270251392592216e-13
29.440000000012997 4.279150251731275e-13
29.45000000001301 4.2944081063700796e-13
29.46000000001302 4.3155904600216157e-13
29.470000000013034 4.341566807764344e-13
29.480000000013046 4.3706846684033905e-13
29.490000000013058 4.401025612959567e-13
29.50000000001307 4.430698245726296e-13
29.510000000013083 4.458116624318336e-13
29.520000000013095 4.4822159222457353e-13
29.530000000013107 4.502569688822665e-13
29.54000000001312 4.5193924796103913e-13
29.55000000001313 4.5334341922809643e-13
29.560000000013144 4.545793767434645e-13
29.570000000013156 4.557695535311702e-13
29.580000000013168 4.570277920143057e-13
29.59000000001318 4.584439659649625e-13
29.600000000013193 4.600773780186611e-13
29.610000000013205 4.619597301305157e-13
29.620000000013217 4.641060097494309e-13
29.63000000001323 4.665295556813017e-13
29.64000000001324 4.692564134327381e-13
29.650000000013254 4.723342037118244e-13
29.660000000013266 4.758321297584147e-13
29.670000000013278 4.798311142923381e-13
29.68000000001329 4.844057562873212e-13
29.690000000013303 4.896021083891522e-13
29.700000000013315 4.954165509988291e-13
29.710000000013327 5.017809421296436e-13
29.72000000001334 5.085578113654496e-13
29.73000000001335 5.155470846874466e-13
29.740000000013364 5.225033406603634e-13
29.750000000013376 5.291605731947329e-13
29.760000000013388 5.352603244460491e-13
29.7700000000134 5.405789547011595e-13
29.780000000013413 5.449505137795372e-13
29.790000000013425 5.482827453954973e-13
29.800000000013437 5.505647900142446e-13
29.81000000001345 5.518659170356312e-13
29.82000000001346 5.523251556407006e-13
29.830000000013474 5.521322365101967e-13
29.840000000013486 5.515010821643882e-13
29.850000000013498 5.506383164751361e-13
29.86000000001351 5.497107388953367e-13
29.870000000013523 5.488169766959708e-13
29.880000000013535 5.479689813962772e-13
29.890000000013547 5.470881701440863e-13
29.90000000001356 5.460186596038987e-13
29.91000000001357 5.445565352808466e-13
29.920000000013584 5.424902578893564e-13
29.930000000013596 5.396442033820187e-13
29.940000000013608 5.359159807977485e-13
29.95000000001362 5.312991607946322e-13
29.960000000013633 5.258863022212953e-13
29.970000000013645 5.198519214273728e-13
29.980000000013657 5.134200489356628e-13
29.99000000001367 5.068248477200243e-13
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0010010-0905-0012373702262/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.2853385350054331
20.010000000001472 0.19945432019920226
20.020000000001485 0.14858584716399034
20.030000000001497 0.11478201865506193
20.04000000000151 0.09003096353015713
20.05000000000152 0.07078141267530424
20.060000000001533 0.05539979943208537
20.070000000001546 0.04303683939484687
20.080000000001558 0.033150339147392655
20.09000000000157 0.025320639186536473
20.100000000001582 0.019188378930905754
20.110000000001595 0.014438210613415815
20.120000000001607 0.01079645616760209
20.13000000000162 0.00803077727125925
20.14000000000163 0.005948414406879613
20.150000000001643 0.004392730883149874
20.160000000001656 0.0032387085113186765
20.170000000001668 0.0023880927399248728
20.18000000000168 0.001764687848613027
20.190000000001692 0.0013100912259014484
20.200000000001705 0.000979997494140481
20.210000000001717 0.0007411019907221387
20.22000000000173 0.0005685744550928543
20.23000000000174 0.00044404285370748075
20.240000000001753 0.000354013567674711
20.250000000001766 0.0002886512802612874
20.260000000001778 0.00024084611041756769
20.27000000000179 0.00020550438213928613
20.280000000001802 0.00017901078627912716
20.290000000001815 0.00015882151081684045
20.300000000001827 0.0001431583590536664
20.31000000000184 0.00013078177928603995
20.32000000000185 0.00012082587509698691
20.330000000001863 0.00011268148097686283
20.340000000001876 0.00010591531123739623
20.350000000001888 0.00010021493581835904
20.3600000000019 9.535134810528998e-05
20.370000000001912 9.115310841015348e-05
20.380000000001925 8.748813227419431e-05
20.390000000001937 8.425081296147265e-05
20.40000000000195 8.135318340391284e-05
20.41000000000196 7.871930757354124e-05
20.420000000001973 7.62822333463346e-05
20.430000000001986 7.398282909505564e-05
20.440000000001998 7.176979729276352e-05
20.45000000000201 6.960018383280893e-05
20.460000000002022 6.743981579799807e-05
20.470000000002035 6.526330540483773e-05
20.480000000002047 6.305351758619273e-05
20.49000000000206 6.080064018277458e-05
20.50000000000207 5.8501136823186794e-05
20.510000000002083 5.6156855989450636e-05
20.520000000002096 5.377443419129851e-05
20.530000000002108 5.1364944999190545e-05
20.54000000000212 4.894360466167409e-05
20.550000000002132 4.6529310710816906e-05
20.560000000002145 4.4143861274256904e-05
20.570000000002157 4.181082618677818e-05
20.58000000000217 3.955414876775127e-05
20.59000000000218 3.739660782823716e-05
20.600000000002193 3.535826573370588e-05
20.610000000002206 3.345500512229033e-05
20.620000000002218 3.1697251351040484e-05
20.63000000000223 3.0089001923715777e-05
20.640000000002242 2.8627316875634356e-05
20.650000000002255 2.730242576570961e-05
20.660000000002267 2.6098546537443276e-05
20.67000000000228 2.4995388889588206e-05
20.68000000000229 2.397016502924778e-05
20.690000000002303 2.299980846404488e-05
20.700000000002316 2.2063054623226493e-05
20.710000000002328 2.1142083707298988e-05
20.72000000000234 2.0223547293904667e-05
20.730000000002352 1.9298950346442875e-05
20.740000000002365 1.8364488802739145e-05
20.750000000002377 1.7420515109285446e-05
20.76000000000239 1.647081160081645e-05
20.7700000000024 1.5521810096761007e-05
20.780000000002413 1.4581833355825412e-05
20.790000000002426 1.3660376953648168e-05
20.800000000002438 1.27674158299227e-05
20.81000000000245 1.1912713344148711e-05
20.820000000002462 1.1105127873702303e-05
20.830000000002475 1.0351942891118564e-05
20.840000000002487 9.658278706928865e-06
20.8500000000025 9.026665098007349e-06
20.86000000000251 8.4568535823762e-06
20.870000000002523 7.945921360320056e-06
20.880000000002536 7.488669519028897e-06
20.890000000002548 7.0782585757472675e-06
20.90000000000256 6.7069731981865115e-06
20.910000000002572 6.36698270305795e-06
20.920000000002585 6.050974505390914e-06
20.930000000002597 5.752581400615601e-06
20.94000000000261 5.466585702113808e-06
20.95000000000262 5.18894260932323e-06
20.960000000002633 4.916702233048164e-06
20.970000000002646 4.647913995252165e-06
20.980000000002658 4.3815706716214635e-06
20.99000000000267 4.117605021946935e-06
21.000000000002682 3.856907842245518e-06
21.010000000002695 3.6013086781198946e-06
21.020000000002707 3.3534583435354044e-06
21.03000000000272 3.116575245708747e-06
21.04000000000273 2.8940566624926065e-06
21.050000000002743 2.688998671100782e-06
21.060000000002756 2.503701812241363e-06
21.070000000002768 2.339255009271201e-06
21.08000000000278 2.195284321741326e-06
21.090000000002792 2.0699274600757954e-06
21.100000000002805 1.9600550264988365e-06
21.110000000002817 1.861712767233237e-06
21.12000000000283 1.770714281313898e-06
21.13000000000284 1.683279276741758e-06
21.140000000002853 1.5965963948123043e-06
21.150000000002866 1.5091974240849664e-06
21.160000000002878 1.421062959869477e-06
21.17000000000289 1.333434090146279e-06
21.180000000002902 1.2483700583918599e-06
21.190000000002915 1.1681526962659944e-06
21.200000000002927 1.0946780350906481e-06
21.21000000000294 1.0289809328001872e-06
21.22000000000295 9.710054421400848e-07
21.230000000002963 9.196689487295881e-07
21.240000000002976 8.731891257668376e-07
21.250000000002988 8.295723535345929e-07
21.260000000003 7.871216221685736e-07
21.270000000003012 7.44823377837657e-07
21.280000000003024 7.025152673648984e-07
21.290000000003037 6.608060808290672e-07
21.30000000000305 6.207928141207917e-07
21.31000000000306 5.8367452838578e-07
21.320000000003073 5.503827420481547e-07
21.330000000003086 5.213300054514149e-07
21.340000000003098 4.963314457203878e-07
21.35000000000311 4.746964404948674e-07
21.360000000003122 4.554388472411171e-07
21.370000000003134 4.3752868601527817e-07
21.380000000003147 4.201104051760835e-07
21.39000000000316 4.026373247057483e-07
21.40000000000317 3.849063850102276e-07
21.410000000003183 3.670085971451855e-07
21.420000000003196 3.492291884093337e-07
21.430000000003208 3.3193462151990693e-07
21.44000000000322 3.1547495289470944e-07
21.450000000003232 3.0011628707347947e-07
21.460000000003244 2.8600596465632245e-07
21.470000000003257 2.731661238128658e-07
21.48000000000327 2.615092042309306e-07
21.49000000000328 2.508692188910114e-07
21.500000000003293 2.410424960758702e-07
21.510000000003306 2.318301334376453e-07
21.520000000003318 2.230728209012904e-07
21.53000000000333 2.1466925385596188e-07
21.540000000003342 2.06573562193077e-07
21.550000000003354 1.9877434545311507e-07
21.560000000003367 1.912651571848074e-07
21.57000000000338 1.8401997372165252e-07
21.58000000000339 1.769849666583895e-07
21.590000000003403 1.700902625766357e-07
21.600000000003416 1.6327568991441756e-07
21.610000000003428 1.565174698142373e-07
21.62000000000344 1.4984201105119574e-07
21.630000000003452 1.4331899332964938e-07
21.640000000003464 1.3703589640906718e-07
21.650000000003477 1.3106512924989379e-07
21.66000000000349 1.2543845585579095e-07
21.6700000000035 1.2013977156439825e-07
21.680000000003513 1.1511835206379834e-07
21.690000000003526 1.1031500210776828e-07
21.700000000003538 1.0568787909611592e-07
21.71000000000355 1.0122580036166226e-07
21.720000000003562 9.694376411976163e-08
21.730000000003574 9.286451306189162e-08
21.740000000003587 8.899662361101765e-08
21.7500000000036 8.53206541429518e-08
21.76000000000361 8.179015167405724e-08
21.770000000003623 7.834651354723466e-08
21.780000000003636 7.493989245590761e-08
21.790000000003648 7.154580685186466e-08
21.80000000000366 6.816980338169968e-08
21.810000000003672 6.483870987502132e-08
21.820000000003684 6.158344447831086e-08
21.830000000003697 5.8421915948077984e-08
21.84000000000371 5.534983735764813e-08
21.85000000000372 5.234303793651045e-08
21.860000000003733 4.9369425750850586e-08
21.870000000003746 4.6404732968792244e-08
21.880000000003758 4.344518460132709e-08
21.89000000000377 4.051228835320918e-08
21.900000000003782 3.7648698499478664e-08
21.910000000003794 3.4907683905539186e-08
21.920000000003807 3.234066569624286e-08
21.93000000000382 2.998710945366624e-08
21.94000000000383 2.786928530023132e-08
21.950000000003843 2.599212459040416e-08
21.960000000003856 2.4346638418031042e-08
21.970000000003868 2.2914676097706048e-08
21.98000000000388 2.167315428595104e-08
21.990000000003892 2.059682749572425e-08
22.000000000003904 1.965963971111679e-08
22.010000000003917 1.8835293095937122e-08
22.02000000000393 1.8097766143036554e-08
22.03000000000394 1.742222412564267e-08
22.040000000003953 1.678632629428937e-08
22.050000000003966 1.6171579777658357e-08
22.060000000003978 1.5564263348851083e-08
22.07000000000399 1.4955569669074405e-08
22.080000000004002 1.4340912249775548e-08
22.090000000004014 1.3718671461940586e-08
22.100000000004027 1.3088866226778572e-08
22.11000000000404 1.2452240661607683e-08
22.12000000000405 1.1810045226903764e-08
22.130000000004063 1.1164461726247147e-08
22.140000000004076 1.0519318971124096e-08
22.150000000004088 9.880608363430964e-09
22.1600000000041 9.256397469576404e-09
22.170000000004112 8.656010308994151e-09
22.180000000004124 8.08866708846333e-09
22.190000000004137 7.562004803280478e-09
22.20000000000415 7.080936915946673e-09
22.21000000000416 6.647154146870783e-09
22.220000000004173 6.259307215868443e-09
22.230000000004186 5.913673129137742e-09
22.240000000004198 5.60499072788006e-09
22.25000000000421 5.327189451210707e-09
22.260000000004222 5.073882581655091e-09
22.270000000004234 4.838664182879198e-09
22.280000000004247 4.615354141432664e-09
22.29000000000426 4.398338166250105e-09
22.30000000000427 4.1830636972985e-09
22.310000000004283 3.966630908846253e-09
22.320000000004296 3.748320432890425e-09
22.330000000004308 3.529866551694877e-09
22.34000000000432 3.315325085102743e-09
22.350000000004332 3.110480036778799e-09
22.360000000004344 2.921849262163809e-09
22.370000000004357 2.755453963900772e-09
22.38000000000437 2.6155851075091507e-09
22.39000000000438 2.50381798726711e-09
22.400000000004393 2.418490182473859e-09
22.410000000004406 2.3547733210547397e-09
22.420000000004418 2.3053503044128305e-09
22.43000000000443 2.261581031266142e-09
22.440000000004442 2.2149309729703583e-09
22.450000000004454 2.1583764135540114e-09
22.460000000004467 2.087505406466267e-09
22.47000000000448 2.0011046524674507e-09
22.48000000000449 1.9011409135190555e-09
22.490000000004503 1.792179279834676e-09
22.500000000004515 1.6803946490626363e-09
22.510000000004528 1.5724002982975502e-09
22.52000000000454 1.4741272255986754e-09
22.530000000004552 1.389945972158515e-09
22.540000000004564 1.3221476572008236e-09
22.550000000004577 1.2708166446803669e-09
22.56000000000459 1.2340542966695734e-09
22.5700000000046 1.2084641449271065e-09
22.580000000004613 1.1897865857313342e-09
22.590000000004625 1.1735716556621225e-09
22.600000000004638 1.155793953139238e-09
22.61000000000465 1.1333369575108006e-09
22.620000000004662 1.1042998590220457e-09
22.630000000004674 1.0681061516691299e-09
22.640000000004687 1.0254187504535756e-09
22.6500000000047 9.778903569259501e-10
22.66000000000471 9.277982966386065e-10
22.670000000004723 8.776271746399477e-10
22.680000000004735 8.296674344190553e-10
22.690000000004748 7.856914782942267e-10
22.70000000000476 7.467519261838045e-10
22.710000000004772 7.131219843960645e-10
22.720000000004784 6.843708999637901e-10
22.730000000004797 6.59543880898633e-10
22.74000000000481 6.374005169973852e-10
22.75000000000482 6.166612424080749e-10
22.760000000004833 5.962175213715876e-10
22.770000000004845 5.752754691331442e-10
22.780000000004858 5.534202816121186e-10
22.79000000000487 5.306056948139994e-10
22.800000000004882 5.070852922220168e-10
22.810000000004894 4.833091047790011e-10
22.820000000004907 4.5980967440085177e-10
22.83000000000492 4.370979816742733e-10
22.84000000000493 4.1558337377689716e-10
22.850000000004943 3.955247637010713e-10
22.860000000004955 3.770142392504782e-10
22.870000000004968 3.599894742002538e-10
22.88000000000498 3.4426810361113116e-10
22.890000000004992 3.29595386548526e-10
22.900000000005004 3.1569588553065614e-10
22.910000000005017 3.0232046628417205e-10
22.92000000000503 2.8928160690030154e-10
22.93000000000504 2.764726424902586e-10
22.940000000005053 2.6386979890990383e-10
22.950000000005065 2.5151912477694807e-10
22.960000000005078 2.3951306631507985e-10
22.97000000000509 2.27962893451416e-10
22.980000000005102 2.1697320183951861e-10
22.990000000005114 2.0662337476882106e-10
23.000000000005127 1.969586217381366e-10
23.01000000000514 1.87990649357152e-10
23.02000000000515 1.797058082326548e-10
23.030000000005163 1.720771726799141e-10
23.040000000005175 1.6507665190286678e-10
23.050000000005188 1.586838229297748e-10
23.0600000000052 1.528894280230157e-10
23.070000000005212 1.4769300911955317e-10
23.080000000005224 1.430955940337157e-10
23.090000000005237 1.39089433324907e-10
23.10000000000525 1.356473659134177e-10
23.11000000000526 1.327144314801978e-10
23.120000000005273 1.302038980762433e-10
23.130000000005285 1.2799903988461708e-10
23.140000000005298 1.2596092662514128e-10
23.15000000000531 1.239413453529022e-10
23.160000000005322 1.2179895768468034e-10
23.170000000005334 1.1941608721675705e-10
23.180000000005347 1.1671328241295195e-10
23.19000000000536 1.1365908392288376e-10
23.20000000000537 1.102732130819159e-10
23.210000000005383 1.0662255199446708e-10
23.220000000005395 1.0281058011327555e-10
23.230000000005408 9.896210427530941e-11
23.24000000000542 9.520592731921438e-11
23.250000000005432 9.16583814730399e-11
23.260000000005444 8.841035832383163e-11
23.270000000005457 8.551967258343299e-11
23.28000000000547 8.300948066769654e-11
23.29000000000548 8.087227786524294e-11
23.300000000005493 7.907796931646431e-11
23.310000000005505 7.75838565961071e-11
23.320000000005518 7.634422530041563e-11
23.33000000000553 7.53175723489203e-11
23.340000000005542 7.447027620067016e-11
23.350000000005554 7.377649980986517e-11
23.360000000005567 7.321508591385136e-11
23.37000000000558 7.276492304002084e-11
23.38000000000559 7.24005554842131e-11
23.390000000005603 7.208961496438784e-11
23.400000000005615 7.179302680973384e-11
23.410000000005628 7.146806568430145e-11
23.42000000000564 7.107345261622317e-11
23.430000000005652 7.05750480697429e-11
23.440000000005664 6.995048917415271e-11
23.450000000005677 6.919140477828253e-11
23.46000000000569 6.830253831195829e-11
23.4700000000057 6.729801207146004e-11
23.480000000005713 6.619581061132548e-11
23.490000000005725 6.501209383438213e-11
23.500000000005738 6.375701109061745e-11
23.51000000000575 6.243325421681214e-11
23.520000000005762 6.103778393819962e-11
23.530000000005774 5.95662231305598e-11
23.540000000005787 5.80186045637311e-11
23.5500000000058 5.640472200558959e-11
23.56000000000581 5.47473872203781e-11
23.570000000005823 5.3082425945740135e-11
23.580000000005835 5.1455104672209656e-11
23.590000000005848 4.991363020561093e-11
23.60000000000586 4.850114876344218e-11
23.610000000005872 4.724808510393043e-11
23.620000000005884 4.6166604010191206e-11
23.630000000005897 4.524847345867586e-11
23.64000000000591 4.446680342851482e-11
23.65000000000592 4.378124150130625e-11
23.660000000005933 4.3145453232562624e-11
23.670000000005945 4.2515280375046405e-11
23.680000000005958 4.185593855411507e-11
23.69000000000597 4.114696281017245e-11
23.700000000005982 4.038421289390843e-11
23.710000000005994 3.9578932921523493e-11
23.720000000006007 3.875444257771031e-11
23.73000000000602 3.79413892859846e-11
23.74000000000603 3.7172564205283564e-11
23.750000000006043 3.6478117945950674e-11
23.760000000006055 3.588170672373538e-11
23.770000000006068 3.539778096882763e-11
23.78000000000608 3.5029998387539655e-11
23.790000000006092 3.477064967626943e-11
23.800000000006104 3.460101124882071e-11
23.810000000006116 3.449262073759273e-11
23.82000000000613 3.440952669471875e-11
23.83000000000614 3.431153238852582e-11
23.840000000006153 3.415831733471115e-11
23.850000000006165 3.391411186303854e-11
23.860000000006178 3.3552387746848616e-11
23.87000000000619 3.305988908529068e-11
23.880000000006202 3.243932031314464e-11
23.890000000006214 3.171015190929694e-11
23.900000000006226 3.090727570289772e-11
23.91000000000624 3.0077583344406376e-11
23.92000000000625 2.9274881384642177e-11
23.930000000006263 2.8553826667683614e-11
23.940000000006275 2.7963718168677647e-11
23.950000000006288 2.75429943406425e-11
23.9600000000063 2.7315163275577763e-11
23.970000000006312 2.7286662835655145e-11
23.980000000006324 2.7446850459623502e-11
23.990000000006336 2.777000645467321e-11
24.00000000000635 2.8218950372398578e-11
24.01000000000636 2.874966209393982e-11
24.020000000006373 2.931619956953517e-11
24.030000000006385 2.987522706690056e-11
24.040000000006398 3.0389601716712245e-11
24.05000000000641 3.0830680546618006e-11
24.060000000006422 3.117925734882494e-11
24.070000000006434 3.1425265673835184e-11
24.080000000006446 3.156654633123076e-11
24.09000000000646 3.1607049688331384e-11
24.10000000000647 3.155482564833735e-11
24.110000000006483 3.1420072537248815e-11
24.120000000006495 3.1213410720691195e-11
24.130000000006508 3.094445901269967e-11
24.14000000000652 3.062074972775042e-11
24.150000000006532 3.024702562369381e-11
24.160000000006544 2.982499773579038e-11
24.170000000006556 2.935366855817829e-11
24.18000000000657 2.883030024596236e-11
24.19000000000658 2.825200938603944e-11
24.200000000006593 2.7617806811937604e-11
24.210000000006605 2.6930716180634892e-11
24.220000000006618 2.6199466836296792e-11
24.23000000000663 2.5439235052703314e-11
24.240000000006642 2.4671047034871654e-11
24.250000000006654 2.3919750584076955e-11
24.260000000006666 2.321084469834863e-11
24.27000000000668 2.2566816345501125e-11
24.28000000000669 2.200384796331253e-11
24.290000000006703 2.1529736673633995e-11
24.300000000006715 2.114358673051817e-11
24.310000000006728 2.0837367714390075e-11
24.32000000000674 2.059891231450258e-11
24.330000000006752 2.041552640678617e-11
24.340000000006764 2.027723531381621e-11
24.350000000006776 2.017884426390553e-11
24.36000000000679 2.0120392706943562e-11
24.3700000000068 2.0106088241038995e-11
24.380000000006813 2.0142239408408648e-11
24.390000000006825 2.023492418327788e-11
24.400000000006838 2.0388076743976555e-11
24.41000000000685 2.060239898233949e-11
24.420000000006862 2.0875134880949254e-11
24.430000000006874 2.1200438094689555e-11
24.440000000006886 2.1569927768165925e-11
24.4500000000069 2.1973093494603285e-11
24.46000000000691 2.2397419010693004e-11
24.470000000006923 2.2828333388738958e-11
24.480000000006935 2.324925607486147e-11
24.490000000006948 2.3642014583086084e-11
24.50000000000696 2.3987788717890908e-11
24.510000000006972 2.4268540145581976e-11
24.520000000006984 2.4468711442627993e-11
24.530000000006996 2.4576895146005012e-11
24.54000000000701 2.4587202954159292e-11
24.55000000000702 2.4500177855721725e-11
24.560000000007033 2.4323225049377978e-11
24.570000000007045 2.407062826332514e-11
24.580000000007058 2.3763231392309804e-11
24.59000000000707 2.3427806673498287e-11
24.600000000007082 2.3096039501563686e-11
24.610000000007094 2.2802990786373843e-11
24.620000000007106 2.2584896651774912e-11
24.63000000000712 2.2476252990863827e-11
24.64000000000713 2.250629847643092e-11
24.650000000007143 2.26952161437709e-11
24.660000000007155 2.305056691045826e-11
24.670000000007168 2.3564591562018488e-11
24.68000000000718 2.421302397010869e-11
24.690000000007192 2.4955921428164073e-11
24.700000000007204 2.5740740868087967e-11
24.710000000007216 2.6507509168162197e-11
24.72000000000723 2.7195521061851955e-11
24.73000000000724 2.775064015508699e-11
24.740000000007253 2.813207011015647e-11
24.750000000007265 2.8317472602227078e-11
24.760000000007278 2.830555596112956e-11
24.77000000000729 2.811570175654773e-11
24.780000000007302 2.7784737823439573e-11
24.790000000007314 2.7361476569041944e-11
24.800000000007326 2.6899995077879235e-11
24.81000000000734 2.6452762515201235e-11
24.82000000000735 2.606461320032658e-11
24.830000000007363 2.5768281038143422e-11
24.840000000007375 2.558185542941313e-11
24.850000000007388 2.5508194761315602e-11
24.8600000000074 2.553610903874007e-11
24.870000000007412 2.564300911931932e-11
24.880000000007424 2.579867688767254e-11
24.890000000007436 2.59697773815493e-11
24.90000000000745 2.6124665791003055e-11
24.91000000000746 2.623793968764168e-11
24.920000000007473 2.629409938027526e-11
24.930000000007485 2.628968342381644e-11
24.940000000007498 2.62334052834608e-11
24.95000000000751 2.6144142969174662e-11
24.960000000007522 2.6047068190450682e-11
24.970000000007534 2.596863036328559e-11
24.980000000007546 2.5931400971867835e-11
24.99000000000756 2.5949835883381325e-11
25.00000000000757 2.6027800423445756e-11
25.010000000007583 2.615828300397608e-11
25.020000000007595 2.6325220204850346e-11
25.030000000007607 2.6506911200986892e-11
25.04000000000762 2.6680223387414943e-11
25.050000000007632 2.6824730747813458e-11
25.060000000007644 2.6926058167421876e-11
25.070000000007656 2.69779556479316e-11
25.08000000000767 2.6982910275473865e-11
25.09000000000768 2.6951354629145704e-11
25.100000000007693 2.6899717940237142e-11
25.110000000007705 2.6847691532864382e-11
25.120000000007717 2.6815156003602956e-11
25.13000000000773 2.6819249978497438e-11
25.140000000007742 2.687203980061377e-11
25.150000000007754 2.6979159130288555e-11
25.160000000007766 2.7139620433583908e-11
25.17000000000778 2.7346776098757253e-11
25.18000000000779 2.7590174299138988e-11
25.190000000007803 2.7857877613358134e-11
25.200000000007815 2.8138744870198306e-11
25.210000000007827 2.842423808394576e-11
25.22000000000784 2.8709481699110572e-11
25.230000000007852 2.8993510042018702e-11
25.240000000007864 2.9278820897310644e-11
25.250000000007876 2.957045709248043e-11
25.26000000000789 2.987485046218968e-11
25.2700000000079 3.019860797759223e-11
25.280000000007913 3.0547343480179255e-11
25.290000000007925 3.0924602839201165e-11
25.300000000007937 3.1330915806098824e-11
25.31000000000795 3.176302826096511e-11
25.320000000007962 3.221339986420593e-11
25.330000000007974 3.267006844173015e-11
25.340000000007986 3.311696890292507e-11
25.350000000008 3.353475115212036e-11
25.36000000000801 3.390207864731903e-11
25.370000000008023 3.4197319712007544e-11
25.380000000008035 3.4400477979781635e-11
25.390000000008047 3.449515540987289e-11
25.40000000000806 3.447031169360136e-11
25.410000000008072 3.4321589800283934e-11
25.420000000008084 3.4052027483113895e-11
25.430000000008096 3.367206482827006e-11
25.44000000000811 3.319886794710419e-11
25.45000000000812 3.265508611163598e-11
25.460000000008133 3.2067214770418115e-11
25.470000000008145 3.146374001937039e-11
25.480000000008157 3.0873208318812504e-11
25.49000000000817 3.032233336727026e-11
25.500000000008182 2.983425120154767e-11
25.510000000008194 2.9427069850148746e-11
25.520000000008206 2.911290277302958e-11
25.53000000000822 2.889757774605161e-11
25.54000000000823 2.8781136332827328e-11
25.550000000008243 2.8759082342636142e-11
25.560000000008255 2.8824145333658896e-11
25.570000000008267 2.896817039119476e-11
25.58000000000828 2.918369511253684e-11
25.590000000008292 2.946485705976575e-11
25.600000000008304 2.9807465831258576e-11
25.610000000008316 3.0208309308860586e-11
25.62000000000833 3.066396851257264e-11
25.63000000000834 3.116953232746883e-11
25.640000000008353 3.171760722700566e-11
25.650000000008365 3.229791474406492e-11
25.660000000008377 3.2897590327470325e-11
25.67000000000839 3.350208563874677e-11
25.680000000008402 3.409638794180913e-11
25.690000000008414 3.466616557700451e-11
25.700000000008426 3.519847743033102e-11
25.71000000000844 3.568186011155624e-11
25.72000000000845 3.6105883602567963e-11
25.730000000008463 3.646054033246221e-11
25.740000000008475 3.673597532985892e-11
25.750000000008487 3.692298313501672e-11
25.7600000000085 3.7014389089732544e-11
25.770000000008512 3.700700810555241e-11
25.780000000008524 3.6903516567784033e-11
25.790000000008536 3.6713457865467055e-11
25.80000000000855 3.645280838051779e-11
25.81000000000856 3.614199493691909e-11
25.820000000008573 3.580279216342061e-11
25.830000000008585 3.5454916930507425e-11
25.840000000008597 3.5113220108837265e-11
25.85000000000861 3.478613275289508e-11
25.860000000008622 3.4475573487970216e-11
25.870000000008634 3.4178062179314925e-11
25.880000000008646 3.388649001941666e-11
25.89000000000866 3.3591951304296424e-11
25.90000000000867 3.328521202792445e-11
25.910000000008683 3.2957656447032655e-11
25.920000000008695 3.260178273297012e-11
25.930000000008707 3.2211430769519464e-11
25.94000000000872 3.178191492599944e-11
25.950000000008732 3.1310158591414525e-11
25.960000000008744 3.0794856890792084e-11
25.970000000008756 3.0236672281503407e-11
25.98000000000877 2.9638489525775075e-11
25.99000000000878 2.900578138844613e-11
26.000000000008793 2.8347120414070616e-11
26.010000000008805 2.767479911434074e-11
26.020000000008817 2.700541410557208e-11
26.03000000000883 2.636018043586397e-11
26.040000000008842 2.57647213630641e-11
26.050000000008854 2.5248148706391037e-11
26.060000000008866 2.4841389216766142e-11
26.07000000000888 2.4574867557667178e-11
26.08000000000889 2.4475762003136406e-11
26.090000000008903 2.4565066629242752e-11
26.100000000008915 2.485463787504562e-11
26.110000000008927 2.5344342129257254e-11
26.12000000000894 2.6019445268646615e-11
26.130000000008952 2.6848550651728408e-11
26.140000000008964 2.7782664197252713e-11
26.150000000008976 2.875620060921895e-11
26.16000000000899 2.96907389014344e-11
26.170000000009 3.050192899865973e-11
26.180000000009013 3.11091483664893e-11
26.190000000009025 3.144653257096504e-11
26.200000000009037 3.147324100075653e-11
26.21000000000905 3.118064320619269e-11
26.220000000009062 3.059468460176134e-11
26.230000000009074 2.977284721622793e-11
26.240000000009086 2.8796425977084478e-11
26.2500000000091 2.775980337760342e-11
26.26000000000911 2.6758736706256255e-11
26.270000000009123 2.5879422769755474e-11
26.280000000009135 2.518958823748672e-11
26.290000000009147 2.4732403700069315e-11
26.30000000000916 2.452375208009912e-11
26.310000000009172 2.4553137475442898e-11
26.320000000009184 2.4788042782641738e-11
26.330000000009196 2.518077064810916e-11
26.34000000000921 2.5676029644270504e-11
26.35000000000922 2.6217287742314136e-11
26.360000000009233 2.6750596822995524e-11
26.370000000009245 2.7226062864856364e-11
26.380000000009257 2.7598668086355453e-11
26.39000000000927 2.7830775038628718e-11
26.400000000009282 2.7897761580714118e-11
26.410000000009294 2.779610204463469e-11
26.420000000009306 2.7550912210858853e-11
26.43000000000932 2.721887711056954e-11
26.44000000000933 2.6883418605166135e-11
26.450000000009343 2.664170048569409e-11
26.460000000009355 2.658637602210998e-11
26.470000000009367 2.6787276147756045e-11
26.48000000000938 2.7278445221612196e-11
26.490000000009392 2.8054033545686618e-11
26.500000000009404 2.9073506114005435e-11
26.510000000009416 3.0273769835074294e-11
26.52000000000943 3.1584184382467947e-11
26.53000000000944 3.294030622520159e-11
26.540000000009453 3.4293255742825985e-11
26.550000000009465 3.5613147101051286e-11
26.560000000009477 3.688655100406638e-11
26.57000000000949 3.810922745912782e-11
26.580000000009502 3.9276316112082564e-11
26.590000000009514 4.03727516282552e-11
26.600000000009526 4.1366732606887134e-11
26.61000000000954 4.2208453039836864e-11
26.62000000000955 4.283500577043266e-11
26.630000000009563 4.318066545233862e-11
26.640000000009575 4.319015972957569e-11
26.650000000009587 4.2831578783828996e-11
26.6600000000096 4.2105592184287445e-11
26.670000000009612 4.1048635450584625e-11
26.680000000009624 3.972936464298561e-11
26.690000000009636 3.823943206293101e-11
26.70000000000965 3.6680981804798734e-11
26.71000000000966 3.515383020979647e-11
26.720000000009673 3.374496553471782e-11
26.730000000009685 3.2521931894039926e-11
26.740000000009697 3.153024840277384e-11
26.75000000000971 3.079377816897711e-11
26.760000000009722 3.031638372687204e-11
26.770000000009734 3.008351678525034e-11
26.780000000009746 3.0063415772544504e-11
26.79000000000976 3.020875230165386e-11
26.80000000000977 3.046015184173019e-11
26.810000000009783 3.075254068941639e-11
26.820000000009795 3.102386533110012e-11
26.830000000009807 3.1224143033416976e-11
26.84000000000982 3.1322024851393844e-11
26.850000000009832 3.130669719873333e-11
26.860000000009844 3.118480026448883e-11
26.870000000009856 3.097411978631949e-11
26.88000000000987 3.069695338354589e-11
26.89000000000988 3.037566581111577e-11
26.900000000009893 3.0031367747464783e-11
26.910000000009905 2.9684895116046896e-11
26.920000000009917 2.935831939798037e-11
26.93000000000993 2.9075422105587145e-11
26.94000000000994 2.8860501228277786e-11
26.950000000009954 2.8735806030160018e-11
26.960000000009966 2.8718338701226172e-11
26.97000000000998 2.8816749044708105e-11
26.98000000000999 2.9028911986605943e-11
26.990000000010003 2.934073221633855e-11
27.000000000010015 2.972666430319999e-11
27.010000000010027 3.015213253578548e-11
27.02000000001004 3.057745522702981e-11
27.03000000001005 3.0962340073119247e-11
27.040000000010064 3.1269936986409275e-11
27.050000000010076 3.146992531805689e-11
27.06000000001009 3.154081344611337e-11
27.0700000000101 3.147197173693688e-11
27.080000000010113 3.126561211804909e-11
27.090000000010125 3.093822380291793e-11
27.100000000010137 3.052047759746521e-11
27.11000000001015 3.005476577857788e-11
27.12000000001016 2.959027780988678e-11
27.130000000010174 2.9176332776042386e-11
27.140000000010186 2.8855140928317744e-11
27.1500000000102 2.8655199372100043e-11
27.16000000001021 2.8586439697035447e-11
27.170000000010223 2.863827090829646e-11
27.180000000010235 2.8781625385381257e-11
27.190000000010247 2.8975549634869533e-11
27.20000000001026 2.9177531224103616e-11
27.21000000001027 2.935501945850594e-11
27.220000000010284 2.949444697582065e-11
27.230000000010296 2.9604392019894995e-11
27.24000000001031 2.971146973148085e-11
27.25000000001032 2.9850280275371566e-11
27.260000000010333 3.005097350202012e-11
27.270000000010345 3.0328731548576254e-11
27.280000000010357 3.067855994544988e-11
27.29000000001037 3.107678839850515e-11
27.30000000001038 3.148844522992661e-11
27.310000000010394 3.187785021375412e-11
27.320000000010406 3.221877868332301e-11
27.33000000001042 3.2500656598705645e-11
27.34000000001043 3.2728593010869103e-11
27.350000000010443 3.2917426259549076e-11
27.360000000010455 3.3082554003866854e-11
27.370000000010467 3.3231911028930554e-11
27.38000000001048 3.336304011466444e-11
27.39000000001049 3.346670948717506e-11
27.400000000010504 3.353510788094938e-11
27.410000000010516 3.3570099265639715e-11
27.42000000001053 3.358676148203076e-11
27.43000000001054 3.360964159498447e-11
27.440000000010553 3.366268672058935e-11
27.450000000010565 3.375689450304517e-11
27.460000000010577 3.3880990977541775e-11
27.47000000001059 3.399949229228144e-11
27.4800000000106 3.405989208837817e-11
27.490000000010614 3.400745513287123e-11
27.500000000010626 3.3803208270906245e-11
27.51000000001064 3.3439034805763395e-11
27.52000000001065 3.294393850913695e-11
27.530000000010663 3.237788498087593e-11
27.540000000010675 3.181385902598226e-11
27.550000000010687 3.1313676025507506e-11
27.5600000000107 3.0906643582873524e-11
27.57000000001071 3.058037403687726e-11
27.580000000010724 3.028902767599916e-11
27.590000000010736 2.997712004689101e-11
27.60000000001075 2.9609692670461066e-11
27.61000000001076 2.919567063025989e-11
27.620000000010773 2.879297844146064e-11
27.630000000010785 2.849125130422148e-11
27.640000000010797 2.8377816108343948e-11
27.65000000001081 2.8500588363127e-11
27.66000000001082 2.8843807088656886e-11
27.670000000010834 2.9327781436330124e-11
27.680000000010846 2.983395167762495e-11
27.69000000001086 3.024587805334192e-11
27.70000000001087 3.0489991016581886e-11
27.710000000010883 3.0560036542479435e-11
27.720000000010895 3.0516009994256315e-11
27.730000000010907 3.0458893734881594e-11
27.74000000001092 3.049209184182379e-11
27.75000000001093 3.0685075522499756e-11
27.760000000010944 3.1052736983346905e-11
27.770000000010956 3.1556572785070377e-11
27.78000000001097 3.21245790844705e-11
27.79000000001098 3.267968986216112e-11
27.800000000010993 3.3164512378946876e-11
27.810000000011005 3.3553405324057244e-11
27.820000000011017 3.384961707263351e-11
27.83000000001103 3.4071961561639725e-11
27.84000000001104 3.423934387248695e-11
27.850000000011054 3.436096139632373e-11
27.860000000011066 3.443592310714683e-11
27.87000000001108 3.4460677655057045e-11
27.88000000001109 3.443873250681461e-11
27.890000000011103 3.438646196316482e-11
27.900000000011115 3.4331410916849736e-11
27.910000000011127 3.4303850340379503e-11
27.92000000001114 3.4326114356976584e-11
27.93000000001115 3.440554437653975e-11
27.940000000011164 3.453509694405131e-11
27.950000000011176 3.47017875781281e-11
27.96000000001119 3.4899096432599575e-11
27.9700000000112 3.5137229467647946e-11
27.980000000011213 3.544577269799291e-11
27.990000000011225 3.5866486467478e-11
28.000000000011237 3.643828468596445e-11
28.01000000001125 3.717991336900391e-11
28.02000000001126 3.807700387835882e-11
28.030000000011274 3.907860787615902e-11
28.040000000011286 4.010477068542925e-11
28.0500000000113 4.106268202625854e-11
28.06000000001131 4.186604920234636e-11
28.070000000011323 4.2451583112563573e-11
28.080000000011335 4.2787965455545996e-11
28.090000000011347 4.287561321653768e-11
28.10000000001136 4.273875032302903e-11
28.11000000001137 4.2413572784493174e-11
28.120000000011384 4.193697281275658e-11
28.130000000011396 4.133935192485021e-11
28.14000000001141 4.0643055839569e-11
28.15000000001142 3.986574578899394e-11
28.160000000011433 3.902637305396065e-11
28.170000000011445 3.815082316367692e-11
28.180000000011457 3.7274793536537714e-11
28.19000000001147 3.644273546761752e-11
28.20000000001148 3.5703190704476876e-11
28.210000000011494 3.510204839633044e-11
28.220000000011506 3.46757855773992e-11
28.23000000001152 3.44465524901549e-11
28.24000000001153 3.442020194120918e-11
28.250000000011543 3.458737686400439e-11
28.260000000011555 3.492691683846426e-11
28.270000000011567 3.541036825306195e-11
28.28000000001158 3.6006355578951966e-11
28.29000000001159 3.668390033403645e-11
28.300000000011604 3.741427296615996e-11
28.310000000011616 3.8171440719584086e-11
28.32000000001163 3.893150750293672e-11
28.33000000001164 3.967169566405721e-11
28.340000000011653 4.0369427548855304e-11
28.350000000011665 4.100198070638669e-11
28.360000000011677 4.154704963236876e-11
28.37000000001169 4.198435313778897e-11
28.3800000000117 4.229817211776785e-11
28.390000000011714 4.24804016905561e-11
28.400000000011726 4.2533413888494936e-11
28.41000000001174 4.247185281439402e-11
28.42000000001175 4.2322528971728655e-11
28.430000000011763 4.2121901619198763e-11
28.440000000011775 4.191120508535405e-11
28.450000000011787 4.172995248747903e-11
28.4600000000118 4.160913335255907e-11
28.47000000001181 4.15657011420688e-11
28.480000000011824 4.1599787115202456e-11
28.490000000011836 4.1695475077626294e-11
28.50000000001185 4.182507186469509e-11
28.51000000001186 4.195586644653862e-11
28.520000000011873 4.2057673876797364e-11
28.530000000011885 4.210923366462535e-11
28.540000000011897 4.2101859961372245e-11
28.55000000001191 4.2039534246332396e-11
28.56000000001192 4.1935652761341815e-11
28.570000000011934 4.180758001445472e-11
28.580000000011946 4.1670732257756315e-11
28.59000000001196 4.153395518899919e-11
28.60000000001197 4.139747226187663e-11
28.610000000011983 4.1253832906570314e-11
28.620000000011995 4.109135854148076e-11
28.630000000012007 4.0898857717486926e-11
28.64000000001202 4.067007112584689e-11
28.65000000001203 4.040648284058254e-11
28.660000000012044 4.011771149355391e-11
28.670000000012056 3.981947153011198e-11
28.68000000001207 3.9529820427066104e-11
28.69000000001208 3.92648669573169e-11
28.700000000012093 3.9035190127032677e-11
28.710000000012105 3.884391664242013e-11
28.720000000012117 3.8686848673585135e-11
28.73000000001213 3.855441238853933e-11
28.74000000001214 3.8434703696101344e-11
28.750000000012154 3.831667664685557e-11
28.760000000012166 3.819259378417488e-11
28.77000000001218 3.805917929848791e-11
28.78000000001219 3.7917357226710156e-11
28.790000000012203 3.777086818236206e-11
28.800000000012215 3.762431939700819e-11
28.810000000012227 3.74812801187382e-11
28.82000000001224 3.734290828581503e-11
28.83000000001225 3.7207360441417174e-11
28.840000000012264 3.706998963728787e-11
28.850000000012276 3.692415203435464e-11
28.86000000001229 3.6762358014531904e-11
28.8700000000123 3.657751106014415e-11
28.880000000012313 3.636404251961617e-11
28.890000000012325 3.611883063947508e-11
28.900000000012337 3.5841855957428324e-11
28.91000000001235 3.553657773158882e-11
28.92000000001236 3.5210019215013256e-11
28.930000000012374 3.4872535614284616e-11
28.940000000012386 3.4537225384963225e-11
28.9500000000124 3.421895219207775e-11
28.96000000001241 3.393298681279958e-11
28.970000000012423 3.369336032397738e-11
28.980000000012435 3.3511128759041675e-11
28.990000000012447 3.3392851230554415e-11
29.00000000001246 3.333963085898771e-11
29.01000000001247 3.334701842006624e-11
29.020000000012484 3.340591786650367e-11
29.030000000012496 3.350439027472655e-11
29.04000000001251 3.3629999717207645e-11
29.05000000001252 3.377217110427388e-11
29.060000000012533 3.392400765300277e-11
29.070000000012545 3.4083163521910904e-11
29.080000000012557 3.4251639068587904e-11
29.09000000001257 3.44346667379143e-11
29.10000000001258 3.4639079335734685e-11
29.110000000012594 3.48716285141992e-11
29.120000000012606 3.513764114178521e-11
29.13000000001262 3.5440217363921424e-11
29.14000000001263 3.577997163113781e-11
29.150000000012643 3.615517395074652e-11
29.160000000012655 3.656210096608354e-11
29.170000000012667 3.699544464197778e-11
29.18000000001268 3.7448706461741026e-11
29.19000000001269 3.791457713094771e-11
29.200000000012704 3.838533426974138e-11
29.210000000012716 3.8853279871565986e-11
29.22000000001273 3.9311203645999114e-11
29.23000000001274 3.975282214117482e-11
29.240000000012753 4.0173124023866244e-11
29.250000000012765 4.056855366632045e-11
29.260000000012777 4.09369841067671e-11
29.27000000001279 4.1277460914748194e-11
29.2800000000128 4.1589737777097384e-11
29.290000000012814 4.1873671899052416e-11
29.300000000012826 4.212859794114644e-11
29.31000000001284 4.235284082069513e-11
29.32000000001285 4.254354098939146e-11
29.330000000012863 4.2696932361675797e-11
29.340000000012875 4.28091256369859e-11
29.350000000012887 4.287732036891273e-11
29.3600000000129 4.2901229193228196e-11
29.37000000001291 4.2884389818330354e-11
29.380000000012924 4.28350039269115e-11
29.390000000012936 4.276599888188133e-11
29.400000000012948 4.2694152918165765e-11
29.41000000001296 4.263832595802586e-11
29.420000000012973 4.261704704646206e-11
29.430000000012985 4.264587331751346e-11
29.440000000012997 4.273501313070808e-11
29.45000000001301 4.2887678248636266e-11
29.46000000001302 4.3099502663315036e-11
29.470000000013034 4.335916711606121e-11
29.480000000013046 4.365014087225922e-11
29.490000000013058 4.395324225577258e-11
29.50000000001307 4.4249567739820425e-11
29.510000000013083 4.452327453646394e-11
29.520000000013095 4.4763735149609605e-11
29.530000000013107 4.49667078772971e-11
29.54000000001312 4.5134361237152036e-11
29.55000000001313 4.527421597625965e-11
29.560000000013144 4.539728128210249e-11
29.570000000013156 4.55158178774351e-11
29.580000000013168 4.564122478792327e-11
29.59000000001318 4.578250111252037e-11
29.600000000013193 4.5945584945940436e-11
29.610000000013205 4.613364910333565e-11
29.620000000013217 4.634818819301205e-11
29.63000000001323 4.659052387502242e-11
29.64000000001324 4.686323982480673e-11
29.650000000013254 4.7171069201425834e-11
29.660000000013266 4.7520897613385116e-11
29.670000000013278 4.792078039102532e-11
29.68000000001329 4.83781428569426e-11
29.690000000013303 4.889756282660837e-11
29.700000000013315 4.947866210861056e-11
29.710000000013327 5.011462413885696e-11
29.72000000001334 5.0791714177433596e-11
29.73000000001335 5.1489950686578324e-11
29.740000000013364 5.218482817805821e-11
29.750000000013376 5.2849789641560525e-11
29.760000000013388 5.345903543839664e-11
29.7700000000134 5.399024589839819e-11
29.780000000013413 5.442686438670966e-11
29.790000000013425 5.4759694369345673e-11
29.800000000013437 5.498766713265918e-11
29.81000000001345 5.511771357899791e-11
29.82000000001346 5.5163727259810276e-11
29.830000000013474 5.514466009106235e-11
29.840000000013486 5.508187457071205e-11
29.850000000013498 5.499599925533842e-11
29.86000000001351 5.490368147614895e-11
29.870000000013523 5.4814757663488745e-11
29.880000000013535 5.4730406918390494e-11
29.890000000013547 5.46427669477538e-11
29.90000000001356 5.4536256586348855e-11
29.91000000001357 5.439049935714271e-11
29.920000000013584 5.4184358766417317e-11
29.930000000013596 5.390028624293851e-11
29.940000000013608 5.352804758160971e-11
29.95000000001362 5.3066992356555194e-11
29.960000000013633 5.2526355845005807e-11
29.970000000013645 5.1923558220656147e-11
29.980000000013657 5.128096477985416e-11
29.99000000001367 5.062195358019058e-11
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0010100-0905-0012383702263/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.2853385350054329
20.010000000001472 0.19945465879081675
20.020000000001485 0.1485866280371328
20.030000000001497 0.114783089396066
20.04000000000151 0.09003216326807417
20.05000000000152 0.07078262915188246
20.060000000001533 0.05540096872133921
20.070000000001546 0.04303793332535068
20.080000000001558 0.03315135292731243
20.09000000000157 0.025321581453484936
20.100000000001582 0.01918926412237945
20.110000000001595 0.014439053442773346
20.120000000001607 0.01079726811834175
20.13000000000162 0.008031564950691355
20.14000000000163 0.005949179412947986
20.150000000001643 0.004393470696031571
20.160000000001656 0.0032394179047257094
20.170000000001668 0.00238876530158825
20.18000000000168 0.0017653173423162795
20.190000000001692 0.0013106726577737223
20.200000000001705 0.0009805278331539513
20.210000000001717 0.0007415805387021386
20.22000000000173 0.0005690028835632398
20.23000000000174 0.0004444249427268134
20.240000000001753 0.00035435470513986347
20.250000000001766 0.00028895780712210543
20.260000000001778 0.00024112461831024453
20.27000000000179 0.0002057610742730527
20.280000000001802 0.00017925099409556828
20.290000000001815 0.00015904942060540643
20.300000000001827 0.00014337695495456932
20.31000000000184 0.00013099296607751404
20.32000000000185 0.00012103071741416297
20.330000000001863 0.00011288048957494931
20.340000000001876 0.00010610871808830691
20.350000000001888 0.00010040291976102008
20.3600000000019 9.553419275746865e-05
20.370000000001912 9.13312888791687e-05
20.380000000001925 8.766233614980123e-05
20.390000000001937 8.442190628392982e-05
20.40000000000195 8.152213613559498e-05
20.41000000000196 7.888709630411738e-05
20.420000000001973 7.644974058085109e-05
20.430000000001986 7.415075716520526e-05
20.440000000001998 7.193861036164805e-05
20.45000000000201 6.977008477614935e-05
20.460000000002022 6.761075789587572e-05
20.470000000002035 6.543503341370353e-05
20.480000000002047 6.322562950386404e-05
20.49000000000206 6.097265955787588e-05
20.50000000000207 5.867258517441149e-05
20.510000000002083 5.6327315437642035e-05
20.520000000002096 5.394359182008673e-05
20.530000000002108 5.153261292806756e-05
20.54000000000212 4.910971329751446e-05
20.550000000002132 4.669387674608327e-05
20.560000000002145 4.430693610805555e-05
20.570000000002157 4.1972433941047264e-05
20.58000000000217 3.971422544382846e-05
20.59000000000218 3.7554953957281936e-05
20.600000000002193 3.551452369392978e-05
20.610000000002206 3.360866881324495e-05
20.620000000002218 3.1847710199998354e-05
20.63000000000223 3.023561400720379e-05
20.640000000002242 2.876949879890745e-05
20.650000000002255 2.743974184890952e-05
20.660000000002267 2.6230778603110765e-05
20.67000000000228 2.5122571361196146e-05
20.68000000000229 2.409257751099994e-05
20.690000000002303 2.311792747409546e-05
20.700000000002316 2.2177474971330402e-05
20.710000000002328 2.1253425686641418e-05
20.72000000000234 2.0332367088118865e-05
20.730000000002352 1.9405668069666968e-05
20.740000000002365 1.8469342917400417e-05
20.750000000002377 1.7523545685842573e-05
20.76000000000239 1.657186978648829e-05
20.7700000000024 1.562058815921976e-05
20.780000000002413 1.4677908689491388e-05
20.790000000002426 1.375326374943525e-05
20.800000000002438 1.2856618855191746e-05
20.81000000000245 1.1997778915879083e-05
20.820000000002462 1.1185687576021911e-05
20.830000000002475 1.0427746183876508e-05
20.840000000002487 9.72921164477771e-06
20.8500000000025 9.092754049496233e-06
20.86000000000251 8.518254872280718e-06
20.870000000002523 8.00289965023509e-06
20.880000000002536 7.541568943286543e-06
20.890000000002548 7.127470832248863e-06
20.90000000000256 6.752906013792905e-06
20.910000000002572 6.410030793138923e-06
20.920000000002585 6.09149397568134e-06
20.930000000002597 5.79086806184513e-06
20.94000000000261 5.502858185175777e-06
20.95000000000262 5.223332177718995e-06
20.960000000002633 4.949252067559221e-06
20.970000000002646 4.678590636912184e-06
20.980000000002658 4.410288715321478e-06
20.99000000000267 4.144263151638432e-06
21.000000000002682 3.881430707123453e-06
21.010000000002695 3.6236862213095203e-06
21.020000000002707 3.3737732814531115e-06
21.03000000000272 3.1350111547967366e-06
21.04000000000273 2.910883332821613e-06
21.050000000002743 2.704536900881867e-06
21.060000000002756 2.518275004634389e-06
21.070000000002768 2.353138254603228e-06
21.08000000000278 2.208662215169674e-06
21.090000000002792 2.082869734224923e-06
21.100000000002805 1.9725149748128345e-06
21.110000000002817 1.8735485882390685e-06
21.12000000000283 1.7817290065319102e-06
21.13000000000284 1.693271603894957e-06
21.140000000002853 1.6054128703108234e-06
21.150000000002866 1.5167760895205187e-06
21.160000000002878 1.4274598159085867e-06
21.17000000000289 1.338826539385727e-06
21.180000000002902 1.2530357097728781e-06
21.190000000002915 1.1724270083276477e-06
21.200000000002927 1.0988992107042751e-06
21.21000000000294 1.033433891882638e-06
21.22000000000295 9.758773513635986e-07
21.230000000002963 9.250261242991711e-07
21.240000000002976 8.789796678312823e-07
21.250000000002988 8.356521852843727e-07
21.260000000003 7.932957988009757e-07
21.270000000003012 7.508914446735398e-07
21.280000000003024 7.083099231878235e-07
21.290000000003037 6.662179457681188e-07
21.30000000000305 6.257791233604413e-07
21.31000000000306 5.882541121607002e-07
21.320000000003073 5.546222260940359e-07
21.330000000003086 5.253263538358776e-07
21.340000000003098 5.001944574343345e-07
21.35000000000311 4.785329096662756e-07
21.360000000003122 4.59338979248413e-07
21.370000000003134 4.415554531435582e-07
21.380000000003147 4.2429333674308647e-07
21.39000000000316 4.069727175619101e-07
21.40000000000317 3.893651802055873e-07
21.410000000003183 3.715510326806001e-07
21.420000000003196 3.538225888322046e-07
21.430000000003208 3.3656870574767695e-07
21.44000000000322 3.201690858327597e-07
21.450000000003232 3.049155615484404e-07
21.460000000003244 2.9096708059821073e-07
21.470000000003257 2.7833802421855744e-07
21.48000000000327 2.669155013869068e-07
21.49000000000328 2.564985588149263e-07
21.500000000003293 2.4684948682976264e-07
21.510000000003306 2.377449067431465e-07
21.520000000003318 2.2901385524061775e-07
21.53000000000333 2.2055341133085865e-07
21.540000000003342 2.123196931676882e-07
21.550000000003354 2.043010681452777e-07
21.560000000003367 1.9648732477266561e-07
21.57000000000338 1.8884980346831602e-07
21.58000000000339 1.8134189514090427e-07
21.590000000003403 1.7391906247709332e-07
21.600000000003416 1.6656736708274278e-07
21.610000000003428 1.5932445905113554e-07
21.62000000000344 1.5227986727175022e-07
21.630000000003452 1.455511135244875e-07
21.640000000003464 1.392440684256036e-07
21.650000000003477 1.3341421029976488e-07
21.66000000000349 1.280458570687159e-07
21.6700000000035 1.2305866885407749e-07
21.680000000003513 1.1833847222654908e-07
21.690000000003526 1.1377864897948036e-07
21.700000000003538 1.0931411591938187e-07
21.71000000000355 1.0493413893782466e-07
21.720000000003562 1.006705696862149e-07
21.730000000003574 9.656938565687915e-08
21.740000000003587 9.266026385748627e-08
21.7500000000036 8.893838079276246e-08
21.76000000000361 8.536551222628321e-08
21.770000000003623 8.188772089912938e-08
21.780000000003636 7.845935604396303e-08
21.790000000003648 7.506114130509558e-08
21.80000000000366 7.170417815267496e-08
21.810000000003672 6.841920355747719e-08
21.820000000003684 6.523748482418062e-08
21.830000000003697 6.217304005282752e-08
21.84000000000371 5.9214325540840825e-08
21.85000000000372 5.6328441723561575e-08
21.860000000003733 5.347506694247386e-08
21.870000000003746 5.0623473221975186e-08
21.880000000003758 4.7765520488144053e-08
21.89000000000377 4.4920106476947407e-08
21.900000000003782 4.2128520058787354e-08
21.910000000003794 3.944356983998917e-08
21.920000000003807 3.691695480497971e-08
21.93000000000382 3.4588911821114574e-08
21.94000000000383 3.248242622468494e-08
21.950000000003843 3.0602284285041035e-08
21.960000000003856 2.893781216820003e-08
21.970000000003868 2.7467592080663653e-08
21.98000000000388 2.6164602051892767e-08
21.990000000003892 2.5000708763101858e-08
22.000000000003904 2.3949932367384968e-08
22.010000000003917 2.2990269945388245e-08
22.02000000000393 2.210413649965248e-08
22.03000000000394 2.1277719247170104e-08
22.040000000003953 2.049974185466106e-08
22.050000000003966 1.9760232469695295e-08
22.060000000003978 1.9049812862433854e-08
22.07000000000399 1.8359774853442857e-08
22.080000000004002 1.7682873102340287e-08
22.090000000004014 1.7014475063848035e-08
22.100000000004027 1.6353577764203772e-08
22.11000000000404 1.5703256922899747e-08
22.12000000000405 1.5070306766728692e-08
22.130000000004063 1.4464069571454322e-08
22.140000000004076 1.3894664574536314e-08
22.150000000004088 1.3370966597462094e-08
22.1600000000041 1.289874806614305e-08
22.170000000004112 1.2479386156758921e-08
22.180000000004124 1.2109445704807517e-08
22.190000000004137 1.17812748027704e-08
22.20000000000415 1.1484511482033804e-08
22.21000000000416 1.1208150757765895e-08
22.220000000004173 1.0942643643420464e-08
22.230000000004186 1.0681470001202056e-08
22.240000000004198 1.042177564459536e-08
22.25000000000421 1.0163952053555846e-08
22.260000000004222 9.91036629561228e-09
22.270000000004234 9.663701914200819e-09
22.280000000004247 9.425461792902944e-09
22.29000000000426 9.195089591064311e-09
22.30000000000427 8.969934524021466e-09
22.310000000004283 8.746005598838616e-09
22.320000000004296 8.51922998768819e-09
22.330000000004308 8.286809386231204e-09
22.34000000000432 8.048275361277519e-09
22.350000000004332 7.805956690053848e-09
22.360000000004344 7.564742773951314e-09
22.370000000004357 7.3312081235598895e-09
22.38000000000437 7.112313350315664e-09
22.39000000000438 6.913990994413925e-09
22.400000000004393 6.739945669224141e-09
22.410000000004406 6.590945385762941e-09
22.420000000004418 6.464765440498016e-09
22.43000000000443 6.356792376151832e-09
22.440000000004442 6.261138750759917e-09
22.450000000004454 6.171998843234308e-09
22.460000000004467 6.084922659632304e-09
22.47000000000448 5.9977145509675095e-09
22.48000000000449 5.910764261067709e-09
22.490000000004503 5.826762725621745e-09
22.500000000004515 5.749902119895469e-09
22.510000000004528 5.684771337113688e-09
22.52000000000454 5.63520949197368e-09
22.530000000004552 5.603365482334189e-09
22.540000000004564 5.589143365298998e-09
22.550000000004577 5.590115076405607e-09
22.56000000000459 5.6018804772238e-09
22.5700000000046 5.61877184582938e-09
22.580000000004613 5.6347487925455706e-09
22.590000000004625 5.644313725461019e-09
22.600000000004638 5.643293482075518e-09
22.61000000000465 5.62937134333244e-09
22.620000000004662 5.602305604808141e-09
22.630000000004674 5.563826723630249e-09
22.640000000004687 5.517256400369756e-09
22.6500000000047 5.4669318190475955e-09
22.66000000000471 5.4175414702906556e-09
22.670000000004723 5.373482738161249e-09
22.680000000004735 5.338336051881382e-09
22.690000000004748 5.314519635155647e-09
22.70000000000476 5.303149505490275e-09
22.710000000004772 5.304089892633387e-09
22.720000000004784 5.316147952824574e-09
22.730000000004797 5.337349569793798e-09
22.74000000000481 5.365232375254316e-09
22.75000000000482 5.3971058577462885e-09
22.760000000004833 5.430251030422457e-09
22.770000000004845 5.462056323335188e-09
22.780000000004858 5.49010530323468e-09
22.79000000000487 5.512240977026022e-09
22.800000000004882 5.526629670136945e-09
22.810000000004894 5.531837015063579e-09
22.820000000004907 5.5269139965425905e-09
22.83000000000492 5.511477563359987e-09
22.84000000000493 5.485762406619336e-09
22.850000000004943 5.450620419674888e-09
22.860000000004955 5.4074519188396664e-09
22.870000000004968 5.3580656265908475e-09
22.88000000000498 5.304479206828512e-09
22.890000000004992 5.248685184760983e-09
22.900000000005004 5.1924155724908675e-09
22.910000000005017 5.1369409668496634e-09
22.92000000000503 5.082936179161869e-09
22.93000000000504 5.0304355759104335e-09
22.940000000005053 4.9788888578531464e-09
22.950000000005065 4.927313790148834e-09
22.960000000005078 4.874528162959516e-09
22.97000000000509 4.81943062216109e-09
22.980000000005102 4.7612904842977086e-09
22.990000000005114 4.700001696522925e-09
23.000000000005127 4.636257033044966e-09
23.01000000000514 4.571606322024799e-09
23.02000000000515 4.508377041482185e-09
23.030000000005163 4.449455859033723e-09
23.040000000005175 4.39795303401869e-09
23.050000000005188 4.356794172579578e-09
23.0600000000052 4.328301028381033e-09
23.070000000005212 4.31383052728828e-09
23.080000000005224 4.31353602414673e-09
23.090000000005237 4.326296490420421e-09
23.10000000000525 4.349830428675825e-09
23.11000000000526 4.3809772311257e-09
23.120000000005273 4.41609672652062e-09
23.130000000005285 4.451515251590361e-09
23.140000000005298 4.483939377141538e-09
23.15000000000531 4.5107685199347315e-09
23.160000000005322 4.5302627615933615e-09
23.170000000005334 4.541555892959344e-09
23.180000000005347 4.544537180266373e-09
23.19000000000536 4.5396498538401675e-09
23.20000000000537 4.527663840866732e-09
23.210000000005383 4.509473474387254e-09
23.220000000005395 4.485951645907346e-09
23.230000000005408 4.457867851102738e-09
23.24000000000542 4.425857703508259e-09
23.250000000005432 4.390422574243846e-09
23.260000000005444 4.3519421626820424e-09
23.270000000005457 4.3106964843048705e-09
23.28000000000547 4.266909075069412e-09
23.29000000000548 4.22083102327174e-09
23.300000000005493 4.172879305975025e-09
23.310000000005505 4.123822238213799e-09
23.320000000005518 4.074975948381024e-09
23.33000000000553 4.028350133356555e-09
23.340000000005542 3.986671423782993e-09
23.350000000005554 3.9532269787308665e-09
23.360000000005567 3.931509817579628e-09
23.37000000000558 3.924701854575044e-09
23.38000000000559 3.935084401657328e-09
23.390000000005603 3.963500852819424e-09
23.400000000005615 4.008998678814665e-09
23.410000000005628 4.0687439190064385e-09
23.42000000000564 4.138239186482158e-09
23.430000000005652 4.211803741481641e-09
23.440000000005664 4.283213391484246e-09
23.450000000005677 4.346367352767462e-09
23.46000000000569 4.395857386284873e-09
23.4700000000057 4.427357218322104e-09
23.480000000005713 4.43781180934915e-09
23.490000000005725 4.425464957404115e-09
23.500000000005738 4.389800286727605e-09
23.51000000000575 4.331473761692754e-09
23.520000000005762 4.252286660503468e-09
23.530000000005774 4.155199191163126e-09
23.540000000005787 4.044336184683932e-09
23.5500000000058 3.92490690547677e-09
23.56000000000581 3.802963393369423e-09
23.570000000005823 3.684957212720391e-09
23.580000000005835 3.577112937429408e-09
23.590000000005848 3.4847000774989335e-09
23.60000000000586 3.4113332818204655e-09
23.610000000005872 3.3584475697225316e-09
23.620000000005884 3.325074064689361e-09
23.630000000005897 3.3079861500976043e-09
23.64000000000591 3.3022096783467593e-09
23.65000000000592 3.301813071938588e-09
23.660000000005933 3.3008334540776827e-09
23.670000000005945 3.294168058019024e-09
23.680000000005958 3.2782721472062433e-09
23.69000000000597 3.251551519487196e-09
23.700000000005982 3.214406566996352e-09
23.710000000005994 3.1689578573417866e-09
23.720000000006007 3.1185421588163624e-09
23.73000000000602 3.06709945319115e-09
23.74000000000603 3.0185708457143195e-09
23.750000000006043 2.9763988869465203e-09
23.760000000006055 2.943177701425822e-09
23.770000000006068 2.920455852334319e-09
23.78000000000608 2.908663624390801e-09
23.790000000006092 2.90712575840569e-09
23.800000000006104 2.9141297593647632e-09
23.810000000006116 2.9270405738598594e-09
23.82000000000613 2.942472807322682e-09
23.83000000000614 2.956540885271674e-09
23.840000000006153 2.9652000341408376e-09
23.850000000006165 2.9646682741257265e-09
23.860000000006178 2.951889792594613e-09
23.87000000000619 2.9249742929227674e-09
23.880000000006202 2.8835352843471574e-09
23.890000000006214 2.8288581328883756e-09
23.900000000006226 2.763854910109112e-09
23.91000000000624 2.692800785483317e-09
23.92000000000625 2.620885950386458e-09
23.930000000006263 2.553648216444011e-09
23.940000000006275 2.4963680998453986e-09
23.950000000006288 2.4535086037673194e-09
23.9600000000063 2.4282685255284976e-09
23.970000000006312 2.4222960497228992e-09
23.980000000006324 2.43558428202775e-09
23.990000000006336 2.4665467192741356e-09
24.00000000000635 2.5122510263336333e-09
24.01000000000636 2.5687747781218932e-09
24.020000000006373 2.631636974441873e-09
24.030000000006385 2.6962539857044174e-09
24.040000000006398 2.75836829762582e-09
24.05000000000641 2.814403366408006e-09
24.060000000006422 2.861708176887576e-09
24.070000000006434 2.8986700132070505e-09
24.080000000006446 2.924691757468143e-09
24.09000000000646 2.940048130310288e-09
24.10000000000647 2.9456508263274225e-09
24.110000000006483 2.942763092157977e-09
24.120000000006495 2.9327086030753436e-09
24.130000000006508 2.916617408476418e-09
24.14000000000652 2.8952441628877867e-09
24.150000000006532 2.86888231651894e-09
24.160000000006544 2.8373839544024777e-09
24.170000000006556 2.8002798865557757e-09
24.18000000000657 2.75697960010261e-09
24.19000000000658 2.7070171499692747e-09
24.200000000006593 2.650298841860115e-09
24.210000000006605 2.5873040301557026e-09
24.220000000006618 2.519193954877021e-09
24.23000000000663 2.4477968183773314e-09
24.240000000006642 2.375459750596737e-09
24.250000000006654 2.304786566525417e-09
24.260000000006666 2.23830811998837e-09
24.27000000000668 2.1781519097079953e-09
24.28000000000669 2.125782463999289e-09
24.290000000006703 2.081870404344143e-09
24.300000000006715 2.0463178349010018e-09
24.310000000006728 2.018428379458399e-09
24.32000000000674 1.997173172778661e-09
24.330000000006752 1.9814809951536662e-09
24.340000000006764 1.9704791085935133e-09
24.350000000006776 1.963631715009188e-09
24.36000000000679 1.9607581366333502e-09
24.3700000000068 1.9619503708324212e-09
24.380000000006813 1.967436511063194e-09
24.390000000006825 1.9774439813428976e-09
24.400000000006838 1.9921036967361427e-09
24.41000000000685 2.0114101685841963e-09
24.420000000006862 2.035225056707637e-09
24.430000000006874 2.0632942749358856e-09
24.440000000006886 2.095247900890876e-09
24.4500000000069 2.1305666829656415e-09
24.46000000000691 2.168521124485588e-09
24.470000000006923 2.2081083942748353e-09
24.480000000006935 2.2480201074955156e-09
24.490000000006948 2.2866674013540565e-09
24.50000000000696 2.322272237837845e-09
24.510000000006972 2.353013430115587e-09
24.520000000006984 2.377200963483288e-09
24.530000000006996 2.393447988549668e-09
24.54000000000701 2.4008164383975417e-09
24.55000000000702 2.3989249539748193e-09
24.560000000007033 2.3880199776108035e-09
24.570000000007045 2.3690168700126894e-09
24.580000000007058 2.343515557119912e-09
24.59000000000707 2.3137864525918586e-09
24.600000000007082 2.282712114309113e-09
24.610000000007094 2.253663925366431e-09
24.620000000007106 2.230295229047789e-09
24.63000000000712 2.2162441095475158e-09
24.64000000000713 2.2147585509867622e-09
24.650000000007143 2.2282796907189723e-09
24.660000000007155 2.2580396599732477e-09
24.670000000007168 2.3037433890893243e-09
24.68000000000718 2.363404179340837e-09
24.690000000007192 2.4333883487652984e-09
24.700000000007204 2.508695303457051e-09
24.710000000007216 2.583459823879604e-09
24.72000000000723 2.651620297846033e-09
24.73000000000724 2.707659377056899e-09
24.740000000007253 2.747301530889355e-09
24.750000000007265 2.7680521672305845e-09
24.760000000007278 2.7694873820174394e-09
24.77000000000729 2.753247742291069e-09
24.780000000007302 2.7227439140599545e-09
24.790000000007314 2.682633462989064e-09
24.800000000007326 2.6381646046215447e-09
24.81000000000734 2.5944964446358183e-09
24.82000000000735 2.5560955602617203e-09
24.830000000007363 2.526281566283756e-09
24.840000000007375 2.50695964630415e-09
24.850000000007388 2.498546131948057e-09
24.8600000000074 2.50007071361904e-09
24.870000000007412 2.509426882346496e-09
24.880000000007424 2.5237369773963415e-09
24.890000000007436 2.5397939759352716e-09
24.90000000000745 2.554534788858779e-09
24.91000000000746 2.565489542469123e-09
24.920000000007473 2.57114304708089e-09
24.930000000007485 2.5711457454740726e-09
24.940000000007498 2.5663278389967673e-09
24.95000000000751 2.5585028542162615e-09
24.960000000007522 2.550089739086742e-09
24.970000000007534 2.543624328117418e-09
24.980000000007546 2.5412588267015577e-09
24.99000000000756 2.544352340094658e-09
25.00000000000757 2.553234101329223e-09
25.010000000007583 2.567179869037984e-09
25.020000000007595 2.5845930170492618e-09
25.030000000007607 2.6033388676755095e-09
25.04000000000762 2.6211544739747952e-09
25.050000000007632 2.636050651605405e-09
25.060000000007644 2.6466361062583603e-09
25.070000000007656 2.6523178407999842e-09
25.08000000000767 2.653359359319912e-09
25.09000000000768 2.6508022450092768e-09
25.100000000007693 2.6462747270088603e-09
25.110000000007705 2.6417230718587804e-09
25.120000000007717 2.6391093107814e-09
25.13000000000773 2.6401223922154278e-09
25.140000000007742 2.6459482225225074e-09
25.150000000007754 2.6571353945424286e-09
25.160000000007766 2.6735769542161963e-09
25.17000000000778 2.6946062541202434e-09
25.18000000000779 2.7191816916427422e-09
25.190000000007803 2.7461173728233925e-09
25.200000000007815 2.774309910115002e-09
25.210000000007827 2.802917637621e-09
25.22000000000784 2.8314650154327037e-09
25.230000000007852 2.8598658724912095e-09
25.240000000007864 2.8883773810702268e-09
25.250000000007876 2.9175071230714715e-09
25.26000000000789 2.947896909668069e-09
25.2700000000079 2.980201546260715e-09
25.280000000007913 3.0149730097212686e-09
25.290000000007925 3.0525547661693933e-09
25.300000000007937 3.0929893078231267e-09
25.31000000000795 3.135943868608464e-09
25.320000000007962 3.1806623529875555e-09
25.330000000007974 3.225953209324096e-09
25.340000000007986 3.2702217827275813e-09
25.350000000008 3.311551541425912e-09
25.36000000000801 3.3478324537580544e-09
25.370000000008023 3.376927943261633e-09
25.380000000008035 3.3968653236785556e-09
25.390000000008047 3.4060293383636097e-09
25.40000000000806 3.403335472917256e-09
25.410000000008072 3.3883602987764545e-09
25.420000000008084 3.3614110678713304e-09
25.430000000008096 3.3235257223156135e-09
25.44000000000811 3.276405357701982e-09
25.45000000000812 3.222290788764486e-09
25.460000000008133 3.1638003258843114e-09
25.470000000008145 3.1037462147763717e-09
25.480000000008157 3.044944079862391e-09
25.49000000000817 2.9900265581858852e-09
25.500000000008182 2.941272151293899e-09
25.510000000008194 2.9004636631868054e-09
25.520000000008206 2.868794664607195e-09
25.53000000000822 2.846842547081907e-09
25.54000000000823 2.834619160098893e-09
25.550000000008243 2.8316946503773114e-09
25.560000000008255 2.8373713001812474e-09
25.570000000008267 2.850869036687361e-09
25.58000000000828 2.8714794122101713e-09
25.590000000008292 2.8986529987439356e-09
25.600000000008304 2.932003964229481e-09
25.610000000008316 2.9712388445007203e-09
25.62000000000833 3.0160368168208506e-09
25.63000000000834 3.0659204190917076e-09
25.640000000008353 3.1201561160306975e-09
25.650000000008365 3.1777139910297253e-09
25.660000000008377 3.237298017437386e-09
25.67000000000839 3.297437254006854e-09
25.680000000008402 3.3566094690548667e-09
25.690000000008414 3.413358186084025e-09
25.700000000008426 3.4663669046887858e-09
25.71000000000844 3.5144715829220943e-09
25.72000000000845 3.556619844703554e-09
25.730000000008463 3.5918125052035238e-09
25.740000000008475 3.6190772177967357e-09
25.750000000008487 3.6375161624140186e-09
25.7600000000085 3.646439577826109e-09
25.770000000008512 3.6455553540533448e-09
25.780000000008524 3.635149851902158e-09
25.790000000008536 3.6161838020445342e-09
25.80000000000855 3.5902473329861195e-09
25.81000000000856 3.5593636433494314e-09
25.820000000008573 3.5256834815537897e-09
25.830000000008585 3.4911506363477815e-09
25.840000000008597 3.4572266959774036e-09
25.85000000000861 3.42473938089863e-09
25.860000000008622 3.3938744921476648e-09
25.870000000008634 3.364286187448606e-09
25.880000000008646 3.3352714112156495e-09
25.89000000000866 3.3059500379172807e-09
25.90000000000867 3.2754091421685212e-09
25.910000000008683 3.24279607813354e-09
25.920000000008695 3.2073676728908664e-09
25.930000000008707 3.168513724754841e-09
25.94000000000872 3.1257717550933814e-09
25.950000000008732 3.0788422018852695e-09
25.960000000008744 3.027606116501476e-09
25.970000000008756 2.9721452437549407e-09
25.98000000000877 2.9127666708126176e-09
25.99000000000878 2.8500369933951333e-09
26.000000000008793 2.784829744805296e-09
26.010000000008805 2.718382933666473e-09
26.020000000008817 2.652353149472471e-09
26.03000000000883 2.5888438302490395e-09
26.040000000008842 2.5303830101337105e-09
26.050000000008854 2.4798324696873983e-09
26.060000000008866 2.440223780812144e-09
26.07000000000888 2.4145318322707407e-09
26.08000000000889 2.4054067143451147e-09
26.090000000008903 2.414886562878748e-09
26.100000000008915 2.44410852771265e-09
26.110000000008927 2.4930291761083626e-09
26.12000000000894 2.5601682814290187e-09
26.130000000008952 2.6424065096802833e-09
26.140000000008964 2.7348944482321145e-09
26.150000000008976 2.831153486535952e-09
26.16000000000899 2.9234480914522254e-09
26.170000000009 3.003468477090892e-09
26.180000000009013 3.063283218121795e-09
26.190000000009025 3.096425341321053e-09
26.200000000009037 3.0989008314119596e-09
26.21000000000905 3.0698920045783904e-09
26.220000000009062 3.0119854104731784e-09
26.230000000009074 2.930868137090863e-09
26.240000000009086 2.8345645269740545e-09
26.2500000000091 2.7323792842980827e-09
26.26000000000911 2.633744811011685e-09
26.270000000009123 2.547145733967685e-09
26.280000000009135 2.4792429338170554e-09
26.290000000009147 2.434275594888558e-09
26.30000000000916 2.413793819790343e-09
26.310000000009172 2.4167501634015717e-09
26.320000000009184 2.439930929691465e-09
26.330000000009196 2.4786314888867807e-09
26.34000000000921 2.5274038864990515e-09
26.35000000000922 2.580682019344631e-09
26.360000000009233 2.6331574729061234e-09
26.370000000009245 2.679924106122492e-09
26.380000000009257 2.716559646348436e-09
26.39000000000927 2.7393729051071747e-09
26.400000000009282 2.745957822748863e-09
26.410000000009294 2.7359859335253756e-09
26.420000000009306 2.711944135889525e-09
26.43000000000932 2.6794181795323133e-09
26.44000000000933 2.6466152537203567e-09
26.450000000009343 2.623087782133786e-09
26.460000000009355 2.617943695672095e-09
26.470000000009367 2.638051857256183e-09
26.48000000000938 2.6867710349035466e-09
26.490000000009392 2.763545270813428e-09
26.500000000009404 2.86441092205046e-09
26.510000000009416 2.9831818327938916e-09
26.52000000000943 3.112918840947591e-09
26.53000000000944 3.247277491180213e-09
26.540000000009453 3.381428334676253e-09
26.550000000009465 3.5123952607794965e-09
26.560000000009477 3.6388077429860877e-09
26.57000000000949 3.760188461439876e-09
26.580000000009502 3.875992251062865e-09
26.590000000009514 3.984669430986065e-09
26.600000000009526 4.083031493131515e-09
26.61000000000954 4.1661346745708324e-09
26.62000000000955 4.227768266635424e-09
26.630000000009563 4.261467642778169e-09
26.640000000009575 4.261816463492116e-09
26.650000000009587 4.225710200774854e-09
26.6600000000096 4.153256090593504e-09
26.670000000009612 4.048082023848506e-09
26.680000000009624 3.9169863295672105e-09
26.690000000009636 3.769031255703681e-09
26.70000000000965 3.6143142303535433e-09
26.71000000000966 3.4627067329838692e-09
26.720000000009673 3.32281906047195e-09
26.730000000009685 3.2013453794914068e-09
26.740000000009697 3.10280523995875e-09
26.75000000000971 3.029576228507058e-09
26.760000000009722 2.982054999457588e-09
26.770000000009734 2.958813679571383e-09
26.780000000009746 2.9567188505797495e-09
26.79000000000976 2.971095001275412e-09
26.80000000000977 2.9960721378288742e-09
26.810000000009783 3.0252113185490663e-09
26.820000000009795 3.05236411082958e-09
26.830000000009807 3.072565927730192e-09
26.84000000000982 3.08268622190536e-09
26.850000000009832 3.081621055018649e-09
26.860000000009844 3.0699949286000786e-09
26.870000000009856 3.049542993226672e-09
26.88000000000987 3.02245807641206e-09
26.89000000000988 2.990950280978263e-09
26.900000000009893 2.9571127593897134e-09
26.910000000009905 2.9230147033426043e-09
26.920000000009917 2.8908486011766646e-09
26.93000000000993 2.862977197394296e-09
26.94000000000994 2.84181631248145e-09
26.950000000009954 2.8295809944258168e-09
26.960000000009966 2.82796714740629e-09
26.97000000000998 2.8378411508103013e-09
26.98000000000999 2.858997461169229e-09
26.990000000010003 2.8900393735017363e-09
27.000000000010015 2.9284313506728916e-09
27.010000000010027 2.970740167751191e-09
27.02000000001004 3.0130246766375267e-09
27.03000000001005 3.0512815373265395e-09
27.040000000010064 3.081847223311009e-09
27.050000000010076 3.101705310593344e-09
27.06000000001009 3.1087167597010226e-09
27.0700000000101 3.101823907236916e-09
27.080000000010113 3.0812479934112095e-09
27.090000000010125 3.048630810011991e-09
27.100000000010137 3.007022774323357e-09
27.11000000001015 2.96063589922949e-09
27.12000000001016 2.914353089614261e-09
27.130000000010174 2.8730662768851284e-09
27.140000000010186 2.840960086696077e-09
27.1500000000102 2.8208602430946654e-09
27.16000000001021 2.813756471626033e-09
27.170000000010223 2.818611562676921e-09
27.180000000010235 2.832564648733957e-09
27.190000000010247 2.8515814714466983e-09
27.20000000001026 2.871472085937011e-09
27.21000000001027 2.889026039507397e-09
27.220000000010284 2.902901518672176e-09
27.230000000010296 2.9139371183842846e-09
27.24000000001031 2.924746513755733e-09
27.25000000001032 2.9387266101238863e-09
27.260000000010333 2.9588306249263044e-09
27.270000000010345 2.986531369241802e-09
27.280000000010357 3.0213099410033344e-09
27.29000000001037 3.0608076587727326e-09
27.30000000001038 3.101557181284088e-09
27.310000000010394 3.140029191973042e-09
27.320000000010406 3.17363451738809e-09
27.33000000001042 3.201333891833134e-09
27.34000000001043 3.223641110977361e-09
27.350000000010443 3.2420377812613517e-09
27.360000000010455 3.2580712354947797e-09
27.370000000010467 3.272562749594488e-09
27.38000000001048 3.2853127846670147e-09
27.39000000001049 3.295447431289504e-09
27.400000000010504 3.3022161203485618e-09
27.410000000010516 3.3058003509506125e-09
27.42000000001053 3.3076654020633816e-09
27.43000000001054 3.310200357101563e-09
27.440000000010553 3.3157358378949515e-09
27.450000000010565 3.325332643889876e-09
27.460000000010577 3.3378620667869817e-09
27.47000000001059 3.349809267031202e-09
27.4800000000106 3.3559763233531648e-09
27.490000000010614 3.3509399116189184e-09
27.500000000010626 3.3308306769729506e-09
27.51000000001064 3.294831290617018e-09
27.52000000001065 3.245803320240011e-09
27.530000000010663 3.1896838920902604e-09
27.540000000010675 3.1337127081442805e-09
27.550000000010687 3.0840365807949844e-09
27.5600000000107 3.0435924260864424e-09
27.57000000001071 3.011190842157493e-09
27.580000000010724 2.9823247226356187e-09
27.590000000010736 2.951519829367517e-09
27.60000000001075 2.91531788918861e-09
27.61000000001076 2.874588694569476e-09
27.620000000010773 2.8350400546765357e-09
27.630000000010785 2.805512892066811e-09
27.640000000010797 2.794621735056752e-09
27.65000000001081 2.8070892950670483e-09
27.66000000001082 2.8413488714784253e-09
27.670000000010834 2.8895188587052126e-09
27.680000000010846 2.9398779442504365e-09
27.69000000001086 2.9809135014401215e-09
27.70000000001087 3.0053463207717077e-09
27.710000000010883 3.0125453342861004e-09
27.720000000010895 3.0084238284561875e-09
27.730000000010907 3.0029473985983957e-09
27.74000000001092 3.006328791024796e-09
27.75000000001093 3.0254399874890374e-09
27.760000000010944 3.061772507385864e-09
27.770000000010956 3.1115493506989257e-09
27.78000000001097 3.167681576149205e-09
27.79000000001098 3.222568147891984e-09
27.800000000010993 3.270533491975355e-09
27.810000000011005 3.3090213508725732e-09
27.820000000011017 3.3383199325033223e-09
27.83000000001103 3.360257942041313e-09
27.84000000001104 3.3766876993572558e-09
27.850000000011054 3.3885234973756827e-09
27.860000000011066 3.3957022451596075e-09
27.87000000001108 3.39790830537399e-09
27.88000000001109 3.3955214873548932e-09
27.890000000011103 3.390180812636405e-09
27.900000000011115 3.3846131970824853e-09
27.910000000011127 3.3818027529961533e-09
27.92000000001114 3.383945807981963e-09
27.93000000001115 3.391762604011602e-09
27.940000000011164 3.4045620341816034e-09
27.950000000011176 3.421074274156575e-09
27.96000000001119 3.440669562080165e-09
27.9700000000112 3.4643633767384926e-09
27.980000000011213 3.4950725588489962e-09
27.990000000011225 3.5369026251375255e-09
28.000000000011237 3.5936684971464544e-09
28.01000000001125 3.6671910514185506e-09
28.02000000001126 3.756025327479967e-09
28.030000000011274 3.8551218153699815e-09
28.040000000011286 3.9565734667908664e-09
28.0500000000113 4.051206512720065e-09
28.06000000001131 4.130488891548848e-09
28.070000000011323 4.188155707615446e-09
28.080000000011335 4.2210959146208e-09
28.090000000011347 4.229333660555428e-09
28.10000000001136 4.215251504003949e-09
28.11000000001137 4.182426839135135e-09
28.120000000011384 4.13452043198954e-09
28.130000000011396 4.0745649367689404e-09
28.14000000001141 4.004805573335179e-09
28.15000000001142 3.927027168984422e-09
28.160000000011433 3.8431392325836524e-09
28.170000000011445 3.755730779450207e-09
28.180000000011457 3.6683545733779065e-09
28.19000000001147 3.585424460190782e-09
28.20000000001148 3.511756892383386e-09
28.210000000011494 3.451905881370392e-09
28.220000000011506 3.409494355783626e-09
28.23000000001152 3.3867259266581645e-09
28.24000000001153 3.384186611327215e-09
28.250000000011543 3.40094915112493e-09
28.260000000011555 3.4349080741238733e-09
28.270000000011567 3.4832260093722113e-09
28.28000000001158 3.5427683085158187e-09
28.29000000001159 3.6104349504769398e-09
28.300000000011604 3.683347747712889e-09
28.310000000011616 3.758898248680034e-09
28.32000000001163 3.834695031283279e-09
28.33000000001164 3.908464702661846e-09
28.340000000011653 3.9779619462655835e-09
28.350000000011665 4.040935661947751e-09
28.360000000011677 4.095184158180382e-09
28.37000000001169 4.138713040825019e-09
28.3800000000117 4.169984277090488e-09
28.390000000011714 4.1882153292272805e-09
28.400000000011726 4.1936590737495745e-09
28.41000000001174 4.187778247627954e-09
28.42000000001175 4.173232693359829e-09
28.430000000011763 4.153629407054399e-09
28.440000000011775 4.133041146087807e-09
28.450000000011787 4.11536593821817e-09
28.4600000000118 4.1036571264904084e-09
28.47000000001181 4.099581028060841e-09
28.480000000011824 4.103143531022756e-09
28.490000000011836 4.112767661993632e-09
28.50000000001185 4.125715547996479e-09
28.51000000001186 4.138755430554526e-09
28.520000000011873 4.148905797197751e-09
28.530000000011885 4.154066420184663e-09
28.540000000011897 4.153378433523215e-09
28.55000000001191 4.147233763290343e-09
28.56000000001192 4.136954857349532e-09
28.570000000011934 4.124258127935849e-09
28.580000000011946 4.110670869118048e-09
28.59000000001196 4.097075345437751e-09
28.60000000001197 4.083505705404651e-09
28.610000000011983 4.069240011303855e-09
28.620000000011995 4.0531380533640486e-09
28.630000000012007 4.0341041756716074e-09
28.64000000001202 4.011523820426784e-09
28.65000000001203 3.98553977900447e-09
28.660000000012044 3.9570909007534154e-09
28.670000000012056 3.927712313446194e-09
28.68000000001207 3.8991675078592915e-09
28.69000000001208 3.8730277222990406e-09
28.700000000012093 3.850321339047444e-09
28.710000000012105 3.831346305044709e-09
28.720000000012117 3.8156839210514035e-09
28.73000000001213 3.802391296296614e-09
28.74000000001214 3.790301246555559e-09
28.750000000012154 3.778335761419352e-09
28.760000000012166 3.765746467070814e-09
28.77000000001218 3.752227148477173e-09
28.78000000001219 3.737886795130908e-09
28.790000000012203 3.723112080203951e-09
28.800000000012215 3.708373899848358e-09
28.810000000012227 3.694038286619579e-09
28.82000000001224 3.680229670836306e-09
28.83000000001225 3.6667715063568195e-09
28.840000000012264 3.6532049604847518e-09
28.850000000012276 3.638868200758646e-09
28.86000000001229 3.623010340083177e-09
28.8700000000123 3.604914694780377e-09
28.880000000012313 3.5840122755959342e-09
28.890000000012325 3.559974271986975e-09
28.900000000012337 3.532778563576426e-09
28.91000000001235 3.502748550611531e-09
28.92000000001236 3.4705629666379536e-09
28.930000000012374 3.437234015530376e-09
28.940000000012386 3.4040499109172013e-09
28.9500000000124 3.372478577221646e-09
28.96000000001241 3.3440334347820836e-09
28.970000000012423 3.320110316787058e-09
28.980000000012435 3.301815343979132e-09
28.990000000012447 3.289813653130826e-09
29.00000000001246 3.284233558179169e-09
29.01000000001247 3.28465583416471e-09
29.020000000012484 3.2902019302047592e-09
29.030000000012496 3.2997109556344932e-09
29.04000000001251 3.3119702984545203e-09
29.05000000001252 3.3259476044322026e-09
29.060000000012533 3.340969615365747e-09
29.070000000012545 3.3568079299865953e-09
29.080000000012557 3.373658564296271e-09
29.09000000001257 3.392031852433973e-09
29.10000000001258 3.4125913617690705e-09
29.110000000012594 3.4359880863175977e-09
29.120000000012606 3.4627283457789664e-09
29.13000000001262 3.4930956840861e-09
29.14000000001263 3.5271269821047203e-09
29.150000000012643 3.5646286029420927e-09
29.160000000012655 3.605213469836802e-09
29.170000000012667 3.6483435923781777e-09
29.18000000001268 3.693370448567545e-09
29.19000000001269 3.739572891581959e-09
29.200000000012704 3.786195713372299e-09
29.210000000012716 3.832491216058942e-09
29.22000000001273 3.877762806933997e-09
29.23000000001274 3.9214061054182146e-09
29.240000000012753 3.962941034789287e-09
29.250000000012765 4.002028391089297e-09
29.260000000012777 4.038466110480626e-09
29.27000000001279 4.072163392550235e-09
29.2800000000128 4.103094726719918e-09
29.290000000012814 4.131240577672286e-09
29.300000000012826 4.1565265065966265e-09
29.31000000001284 4.178776563630533e-09
29.32000000001285 4.197697982916939e-09
29.330000000012863 4.2129107595654975e-09
29.340000000012875 4.224026938807078e-09
29.350000000012887 4.2307716367048956e-09
29.3600000000129 4.233124071430942e-09
29.37000000001291 4.231446403235744e-09
29.380000000012924 4.226564804537296e-09
29.390000000012936 4.219772989906224e-09
29.400000000012948 4.212742890471811e-09
29.41000000001296 4.207347118978697e-09
29.420000000012973 4.205418483215078e-09
29.430000000012985 4.208487899186781e-09
29.440000000012997 4.217549589079949e-09
29.45000000001301 4.232899531597836e-09
29.46000000001302 4.254080379727541e-09
29.470000000013034 4.279946283053289e-09
29.480000000013046 4.308838452319421e-09
29.490000000013058 4.338841486084123e-09
29.50000000001307 4.368075505451708e-09
29.510000000013083 4.394972823068549e-09
29.520000000013095 4.418491345198434e-09
29.530000000013107 4.438229498073871e-09
29.54000000001312 4.454426826798967e-09
29.55000000001313 4.467856858355806e-09
29.560000000013144 4.47963993733786e-09
29.570000000013156 4.491019164069101e-09
29.580000000013168 4.5031488381892614e-09
29.59000000001318 4.5169402263856876e-09
29.600000000013193 4.532994636029597e-09
29.610000000013205 4.551631722340329e-09
29.620000000013217 4.572996691869017e-09
29.63000000001323 4.597209519603615e-09
29.64000000001324 4.624507876465734e-09
29.650000000013254 4.65533654028775e-09
29.660000000013266 4.690349851285874e-09
29.670000000013278 4.730317002736916e-09
29.68000000001329 4.775946569078047e-09
29.690000000013303 4.8276694426668635e-09
29.700000000013315 4.885432003617576e-09
29.710000000013327 4.948550501419808e-09
29.72000000001334 5.015663852672422e-09
29.73000000001335 5.084799657985334e-09
29.740000000013364 5.1535437580932546e-09
29.750000000013376 5.219283652442014e-09
29.760000000013388 5.279485043633837e-09
29.7700000000134 5.331959739559137e-09
29.780000000013413 5.375089965825471e-09
29.790000000013425 5.4079847131233615e-09
29.800000000013437 5.4305540111497446e-09
29.81000000001345 5.4434947126330795e-09
29.82000000001346 5.4481867631395e-09
29.830000000013474 5.4465043069532445e-09
29.840000000013486 5.440554046483671e-09
29.850000000013498 5.432365272242048e-09
29.86000000001351 5.42357035789741e-09
29.870000000013523 5.415126855190495e-09
29.880000000013535 5.407136729194155e-09
29.890000000013547 5.3988097421352195e-09
29.90000000001356 5.388594891552614e-09
29.91000000001357 5.374469397212677e-09
29.920000000013584 5.3543369724078705e-09
29.930000000013596 5.326456624651815e-09
29.940000000013608 5.2898099533335945e-09
29.95000000001362 5.2443246530260994e-09
29.960000000013633 5.190903997570883e-09
29.970000000013645 5.13125894367162e-09
29.980000000013657 5.067588685218118e-09
29.99000000001367 5.002193180202345e-09
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0011000-0905-0012393702264/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.2853385350054329
20.010000000001472 0.1994580440809432
20.020000000001485 0.14859443416957216
20.030000000001497 0.114793791821957
20.04000000000151 0.0900441537075384
20.05000000000152 0.0707947855974391
20.060000000001533 0.055412651970663175
20.070000000001546 0.04304886078805005
20.080000000001558 0.033161474783481124
20.09000000000157 0.025330981374936126
20.100000000001582 0.01919808342610295
20.110000000001595 0.014447436388619709
20.120000000001607 0.010805327337028771
20.13000000000162 0.008039365309657374
20.14000000000163 0.005956736813163639
20.150000000001643 0.004400760926643361
20.160000000001656 0.0032463905501005997
20.170000000001668 0.0023953586527349297
20.18000000000168 0.001771471689964861
20.190000000001692 0.0013163406387851381
20.200000000001705 0.0009856813659735333
20.210000000001717 0.0007462143303454903
20.22000000000173 0.0005731347026357283
20.23000000000174 0.0004480930192453883
20.240000000001753 0.0003576128348691712
20.250000000001766 0.0002918689901194537
20.260000000001778 0.00024375425771523907
20.27000000000179 0.00020817079856434462
20.280000000001802 0.00018149398761773831
20.290000000001815 0.00016116777829286428
20.300000000001827 0.00014540111931306813
20.31000000000184 0.00013294289275546871
20.32000000000185 0.00012291816054802704
20.330000000001863 0.00011471174161881738
20.340000000001876 0.00010788724716488244
20.350000000001888 0.00010213153938832494
20.3600000000019 9.721659044197789e-05
20.370000000001912 9.29728812175174e-05
20.380000000001925 8.927050162519705e-05
20.390000000001937 8.600569372530214e-05
20.40000000000195 8.309158035838828e-05
20.41000000000196 8.045230127409045e-05
20.420000000001973 7.801990684441664e-05
20.430000000001986 7.573332202934189e-05
20.440000000001998 7.353863255812121e-05
20.45000000000201 7.138994914045147e-05
20.460000000002022 6.925021610402353e-05
20.470000000002035 6.70915476063251e-05
20.480000000002047 6.48949516422999e-05
20.49000000000206 6.264955814098557e-05
20.50000000000207 6.03516183556301e-05
20.510000000002083 5.800354469829482e-05
20.520000000002096 5.561313604622857e-05
20.530000000002108 5.319296247666319e-05
20.54000000000212 5.0759757811505496e-05
20.550000000002132 4.833364504137065e-05
20.560000000002145 4.5937094309220126e-05
20.570000000002157 4.3593631425562634e-05
20.58000000000217 4.132641013866863e-05
20.59000000000218 3.915679315219086e-05
20.600000000002193 3.7103058654247204e-05
20.610000000002206 3.5179297811876596e-05
20.620000000002218 3.339453622749245e-05
20.63000000000223 3.175211845377179e-05
20.640000000002242 3.0249426492580243e-05
20.650000000002255 2.8878026107482987e-05
20.660000000002267 2.7624315598140227e-05
20.67000000000228 2.6470680064394415e-05
20.68000000000229 2.5397049844826828e-05
20.690000000002303 2.4382664660081017e-05
20.700000000002316 2.3407794706878532e-05
20.710000000002328 2.2455186676096033e-05
20.72000000000234 2.1511078679440954e-05
20.730000000002352 2.0565733417650444e-05
20.740000000002365 1.9613536522107713e-05
20.750000000002377 1.8652768533413823e-05
20.76000000000239 1.7685174159149624e-05
20.7700000000024 1.671542893938569e-05
20.780000000002413 1.5750559816041986e-05
20.790000000002426 1.4799332828716197e-05
20.800000000002438 1.3871593857868042e-05
20.81000000000245 1.2977544736117628e-05
20.820000000002462 1.2126956819907775e-05
20.830000000002475 1.1328359935766422e-05
20.840000000002487 1.0588283796333741e-05
20.8500000000025 9.910656104483136e-06
20.86000000000251 9.296462758167108e-06
20.870000000002523 8.743743839813125e-06
20.880000000002536 8.24793860096086e-06
20.890000000002548 7.802519412454437e-06
20.90000000000256 7.399791931111989e-06
20.910000000002572 7.031708573320431e-06
20.920000000002585 6.690556357529509e-06
20.930000000002597 6.369433779977642e-06
20.94000000000261 6.062504971023676e-06
20.95000000000262 5.76508561814982e-06
20.960000000002633 5.473650012971065e-06
20.970000000002646 5.185841109714079e-06
20.980000000002658 4.9005220330242325e-06
20.99000000000267 4.61784875905734e-06
21.000000000002682 4.339295930881449e-06
21.010000000002695 4.067551842743887e-06
21.020000000002707 3.8062218986239436e-06
21.03000000000272 3.5593338750397658e-06
21.04000000000273 3.330703063825269e-06
21.050000000002743 3.1232677018954704e-06
21.060000000002756 2.938527652599431e-06
21.070000000002768 2.7762060899372883e-06
21.08000000000278 2.634210748523901e-06
21.090000000002792 2.5089116436869812e-06
21.100000000002805 2.3956912281170436e-06
21.110000000002817 2.289672693898667e-06
21.12000000000283 2.186499408361286e-06
21.13000000000284 2.083026164922926e-06
21.140000000002853 1.9777922696981425e-06
21.150000000002866 1.8711783341547167e-06
21.160000000002878 1.7652023933353763e-06
21.17000000000289 1.6629816231217211e-06
21.180000000002902 1.5679615873241936e-06
21.190000000002915 1.4830772125901308e-06
21.200000000002927 1.410038279709579e-06
21.21000000000294 1.348912633720733e-06
21.22000000000295 1.2981113508368637e-06
21.230000000002963 1.2547772928667064e-06
21.240000000002976 1.2154709418360886e-06
21.250000000002988 1.1769684604215383e-06
21.260000000003 1.13696196238734e-06
21.270000000003012 1.0944886373053397e-06
21.280000000003024 1.050000366019377e-06
21.290000000003037 1.0050896221753512e-06
21.30000000000305 9.619769339865921e-07
21.31000000000306 9.22914020494701e-07
21.320000000003073 8.896555241042314e-07
21.330000000003086 8.631096425569244e-07
21.340000000003098 8.432147381985008e-07
21.35000000000311 8.290283907309838e-07
21.360000000003122 8.18973840730932e-07
21.370000000003134 8.111715018541968e-07
21.380000000003147 8.037853317319198e-07
21.39000000000316 7.953259757667374e-07
21.40000000000317 7.84867092957632e-07
21.410000000003183 7.721457380645475e-07
21.420000000003196 7.575342108042205e-07
21.430000000003208 7.4189203672292e-07
21.44000000000322 7.263316124145417e-07
21.450000000003232 7.119530400084277e-07
21.460000000003244 6.996132993427192e-07
21.470000000003257 6.897849561672513e-07
21.48000000000327 6.825303404329797e-07
21.49000000000328 6.775780708616659e-07
21.500000000003293 6.744555398151194e-07
21.510000000003306 6.726180908947423e-07
21.520000000003318 6.7152918763856e-07
21.53000000000333 6.706795313006271e-07
21.540000000003342 6.695702517339937e-07
21.550000000003354 6.677068446708864e-07
21.560000000003367 6.646444351426301e-07
21.57000000000338 6.600929628152664e-07
21.58000000000339 6.540485734661317e-07
21.590000000003403 6.468871414120737e-07
21.600000000003416 6.393554183236058e-07
21.610000000003428 6.324289577425819e-07
21.62000000000344 6.270609486079132e-07
21.630000000003452 6.238979959403995e-07
21.640000000003464 6.230629629623949e-07
21.650000000003477 6.240881105234557e-07
21.66000000000349 6.260291428279102e-07
21.6700000000035 6.277239719215225e-07
21.680000000003513 6.281072155812287e-07
21.690000000003526 6.264745050715355e-07
21.700000000003538 6.226153646499831e-07
21.71000000000355 6.167873389745118e-07
21.720000000003562 6.095630480828379e-07
21.730000000003574 6.01621553173015e-07
21.740000000003587 5.935620450366782e-07
21.7500000000036 5.857933907405137e-07
21.76000000000361 5.78512608072165e-07
21.770000000003623 5.717487163060781e-07
21.780000000003636 5.654305289890422e-07
21.790000000003648 5.59441636659079e-07
21.80000000000366 5.536458039182958e-07
21.810000000003672 5.478882264874862e-07
21.820000000003684 5.419910686624996e-07
21.830000000003697 5.357609068474543e-07
21.84000000000371 5.290146027765842e-07
21.85000000000372 5.216169165661211e-07
21.860000000003733 5.135155872730582e-07
21.870000000003746 5.047608611442338e-07
21.880000000003758 4.955042486991699e-07
21.89000000000377 4.859800985032106e-07
21.900000000003782 4.7647830525807186e-07
21.910000000003794 4.6731539305693686e-07
21.920000000003807 4.588064778517238e-07
21.93000000000382 4.512363836035808e-07
21.94000000000383 4.448277807031327e-07
21.950000000003843 4.3970801978929206e-07
21.960000000003856 4.358816920950659e-07
21.970000000003868 4.332189320199312e-07
21.98000000000388 4.314673812067205e-07
21.990000000003892 4.302887681586134e-07
22.000000000003904 4.2931231337899817e-07
22.010000000003917 4.281909258065194e-07
22.02000000000393 4.2664555472913e-07
22.03000000000394 4.244884504259548e-07
22.040000000003953 4.216248842841163e-07
22.050000000003966 4.1804094844121597e-07
22.060000000003978 4.1378879076478833e-07
22.07000000000399 4.0897866394407626e-07
22.080000000004002 4.0378082416707725e-07
22.090000000004014 3.984328503616402e-07
22.100000000004027 3.932428870007045e-07
22.11000000000404 3.885788535604276e-07
22.12000000000405 3.8483789628758414e-07
22.130000000004063 3.8239743502081694e-07
22.140000000004076 3.8155626819605986e-07
22.150000000004088 3.824787720616526e-07
22.1600000000041 3.851558378495277e-07
22.170000000004112 3.893928575678747e-07
22.180000000004124 3.948290072854755e-07
22.190000000004137 4.0098509354724436e-07
22.20000000000415 4.0733110515373084e-07
22.21000000000416 4.1336066612892024e-07
22.220000000004173 4.1865847916360654e-07
22.230000000004186 4.229485985192669e-07
22.240000000004198 4.2611546125398103e-07
22.25000000000421 4.28195138998982e-07
22.260000000004222 4.2934013735844155e-07
22.270000000004234 4.297661213471319e-07
22.280000000004247 4.296922038481973e-07
22.29000000000426 4.2928727625316737e-07
22.30000000000427 4.2863315406674916e-07
22.310000000004283 4.277114515547038e-07
22.320000000004296 4.2641593127461585e-07
22.330000000004308 4.2458670063868144e-07
22.34000000000432 4.2205817124281427e-07
22.350000000004332 4.1871005835637373e-07
22.360000000004344 4.1451037238467043e-07
22.370000000004357 4.095413383647734e-07
22.38000000000437 4.0400298781614515e-07
22.39000000000438 3.9819394395077125e-07
22.400000000004393 3.9247362764050725e-07
22.410000000004406 3.8721374865472383e-07
22.420000000004418 3.8274876950022393e-07
22.43000000000443 3.7933470724420714e-07
22.440000000004442 3.7712332604061314e-07
22.450000000004454 3.7615506879017766e-07
22.460000000004467 3.76369881060192e-07
22.47000000000448 3.7763138033997605e-07
22.48000000000449 3.797574539260369e-07
22.490000000004503 3.8254981374800866e-07
22.500000000004515 3.858163196737606e-07
22.510000000004528 3.8938257295508986e-07
22.52000000000454 3.930926142928056e-07
22.530000000004552 3.968016441453519e-07
22.540000000004564 4.003657291302107e-07
22.550000000004577 4.036339855254535e-07
22.56000000000459 4.0644767626256817e-07
22.5700000000046 4.0864837833134197e-07
22.580000000004613 4.100945386494935e-07
22.590000000004625 4.106831229428278e-07
22.600000000004638 4.1037136440708034e-07
22.61000000000465 4.09193253572277e-07
22.620000000004662 4.0726642343254e-07
22.630000000004674 4.047871565055957e-07
22.640000000004687 4.0201379693103124e-07
22.6500000000047 3.992412262892394e-07
22.66000000000471 3.967706865036762e-07
22.670000000004723 3.9487977695821437e-07
22.680000000004735 3.937968951532272e-07
22.690000000004748 3.936829982647427e-07
22.70000000000476 3.946217928393102e-07
22.710000000004772 3.9661781200997277e-07
22.720000000004784 3.9960071484120367e-07
22.730000000004797 4.0343373904662643e-07
22.74000000000481 4.079245172457784e-07
22.75000000000482 4.1283718895854346e-07
22.760000000004833 4.179055592864734e-07
22.770000000004845 4.228476334804547e-07
22.780000000004858 4.2738196987209877e-07
22.79000000000487 4.312458917777845e-07
22.800000000004882 4.342148111048762e-07
22.810000000004894 4.361210028873111e-07
22.820000000004907 4.3686943976454813e-07
22.83000000000492 4.364480149159465e-07
22.84000000000493 4.3492980170604004e-07
22.850000000004943 4.3246591516287217e-07
22.860000000004955 4.2926890195934794e-07
22.870000000004968 4.2558813082400893e-07
22.88000000000498 4.216800783108622e-07
22.890000000004992 4.1777742320913254e-07
22.900000000005004 4.1406127536835706e-07
22.910000000005017 4.106405867637968e-07
22.92000000000503 4.075418649526921e-07
22.93000000000504 4.0471088146020554e-07
22.940000000005053 4.020263645284448e-07
22.950000000005065 3.993239429761239e-07
22.960000000005078 3.964271109196062e-07
22.97000000000509 3.9318091320302925e-07
22.980000000005102 3.8948354603829496e-07
22.990000000005114 3.8531119311995224e-07
23.000000000005127 3.807321720755835e-07
23.01000000000514 3.759077837006371e-07
23.02000000000515 3.7107901105752907e-07
23.030000000005163 3.665402214305765e-07
23.040000000005175 3.626030369365833e-07
23.050000000005188 3.5955526666712967e-07
23.0600000000052 3.576209224197325e-07
23.070000000005212 3.5692759149730247e-07
23.080000000005224 3.574866364793324e-07
23.090000000005237 3.5918983139971273e-07
23.10000000000525 3.6182335014727655e-07
23.11000000000526 3.6509694673374943e-07
23.120000000005273 3.686833211138509e-07
23.130000000005285 3.7226069426321406e-07
23.140000000005298 3.7555103358161654e-07
23.15000000000531 3.7834739157195096e-07
23.160000000005322 3.8052627221710154e-07
23.170000000005334 3.8204426077847065e-07
23.180000000005347 3.829215261425462e-07
23.19000000000536 3.832173757960168e-07
23.20000000000537 3.830041735611593e-07
23.210000000005383 3.8234539937760334e-07
23.220000000005395 3.81281714444332e-07
23.230000000005408 3.7982628041617734e-07
23.24000000000542 3.7796813558996e-07
23.250000000005432 3.756809019830056e-07
23.260000000005444 3.729338476633955e-07
23.270000000005457 3.697032079675377e-07
23.28000000000547 3.659830789580492e-07
23.29000000000548 3.6179633582132313e-07
23.300000000005493 3.572062326235539e-07
23.310000000005505 3.5232837828275614e-07
23.320000000005518 3.47340999291291e-07
23.33000000000553 3.4248961119847677e-07
23.340000000005542 3.3808141437298134e-07
23.350000000005554 3.344656473256821e-07
23.360000000005567 3.3199891660270083e-07
23.37000000000558 3.3099857422475437e-07
23.38000000000559 3.3169132394862164e-07
23.390000000005603 3.3416698673065836e-07
23.400000000005615 3.383476272742234e-07
23.410000000005628 3.439796666728471e-07
23.42000000000564 3.5065175010383393e-07
23.430000000005652 3.578353695064087e-07
23.440000000005664 3.649402796417172e-07
23.450000000005677 3.713740779517685e-07
23.46000000000569 3.76595676382174e-07
23.4700000000057 3.8015549848950183e-07
23.480000000005713 3.817199032249391e-07
23.490000000005725 3.8108190552874777e-07
23.500000000005738 3.7816318858833645e-07
23.51000000000575 3.7301279985225275e-07
23.520000000005762 3.6580586672034694e-07
23.530000000005774 3.5684213731868903e-07
23.540000000005787 3.4654065792002927e-07
23.5500000000058 3.354249329475406e-07
23.56000000000581 3.2409341823154106e-07
23.570000000005823 3.131732394669389e-07
23.580000000005835 3.032597749117328e-07
23.590000000005848 2.948497431958077e-07
23.60000000000586 2.8827909102097584e-07
23.610000000005872 2.836780290624792e-07
23.620000000005884 2.8095349398702325e-07
23.630000000005897 2.798044762644065e-07
23.64000000000591 2.797691767493468e-07
23.65000000000592 2.8029642460180784e-07
23.660000000005933 2.8082881366766265e-07
23.670000000005945 2.8088280084385213e-07
23.680000000005958 2.8011205338082333e-07
23.69000000000597 2.783442984275228e-07
23.700000000005982 2.7558775664236137e-07
23.710000000005994 2.7200944071830463e-07
23.720000000006007 2.678926577178833e-07
23.73000000000602 2.635838536113024e-07
23.74000000000603 2.594390525761153e-07
23.750000000006043 2.5577792494145776e-07
23.760000000006055 2.5284994687390724e-07
23.770000000006068 2.508134558066592e-07
23.78000000000608 2.497257790536458e-07
23.790000000006092 2.49541635196137e-07
23.800000000006104 2.5011761864856054e-07
23.810000000006116 2.5122211819299646e-07
23.82000000000613 2.5255152445913314e-07
23.83000000000614 2.5375417058795494e-07
23.840000000006153 2.544626769574038e-07
23.850000000006165 2.543333837519953e-07
23.860000000006178 2.530890305732096e-07
23.87000000000619 2.505587160408965e-07
23.880000000006202 2.4670828252971014e-07
23.890000000006214 2.416550617292942e-07
23.900000000006226 2.3566328184010332e-07
23.91000000000624 2.291197873072427e-07
23.92000000000625 2.2249320201037417e-07
23.930000000006263 2.1628244355794785e-07
23.940000000006275 2.1096200321032767e-07
23.950000000006288 2.0693146643620504e-07
23.9600000000063 2.0447555592294005e-07
23.970000000006312 2.0373896345491714e-07
23.980000000006324 2.0471789753895708e-07
23.990000000006336 2.0726803075098013e-07
24.00000000000635 2.1112665541252178e-07
24.01000000000636 2.1594547256676254e-07
24.020000000006373 2.2132957640671556e-07
24.030000000006385 2.26877847268964e-07
24.040000000006398 2.3222012156962911e-07
24.05000000000641 2.3704715176907546e-07
24.060000000006422 2.411304551971295e-07
24.070000000006434 2.443305665201581e-07
24.080000000006446 2.4659377475346007e-07
24.09000000000646 2.4793891776245493e-07
24.10000000000647 2.4843700564736304e-07
24.110000000006483 2.481871874286185e-07
24.120000000006495 2.4729279356776466e-07
24.130000000006508 2.45840906112573e-07
24.14000000000652 2.4388822307749193e-07
24.150000000006532 2.414550144634576e-07
24.160000000006544 2.3852782434139547e-07
24.170000000006556 2.350703445141619e-07
24.18000000000657 2.3104065261350998e-07
24.19000000000658 2.2641188212517265e-07
24.200000000006593 2.21192542146444e-07
24.210000000006605 2.154423524532807e-07
24.220000000006618 2.0927982807642566e-07
24.23000000000663 2.0287906852573284e-07
24.240000000006642 1.9645521605119558e-07
24.250000000006654 1.9024052012565927e-07
24.260000000006666 1.8445531608490362e-07
24.27000000000668 1.7927981482115592e-07
24.28000000000669 1.748328257371995e-07
24.290000000006703 1.711621436757161e-07
24.300000000006715 1.682485546244924e-07
24.310000000006728 1.6602197295451776e-07
24.32000000000674 1.6438513109364118e-07
24.330000000006752 1.632384829593064e-07
24.340000000006764 1.6250014102402404e-07
24.350000000006776 1.6211668679611679e-07
24.36000000000679 1.6206386085970174e-07
24.3700000000068 1.6233932260069571e-07
24.380000000006813 1.6295175129274977e-07
24.390000000006825 1.6391086322141097e-07
24.400000000006838 1.6522147646399051e-07
24.41000000000685 1.6688228276243965e-07
24.420000000006862 1.6888757738139294e-07
24.430000000006874 1.7122885875145504e-07
24.440000000006886 1.7389344267488506e-07
24.4500000000069 1.768588511786927e-07
24.46000000000691 1.800839665984064e-07
24.470000000006923 1.834998008968894e-07
24.480000000006935 1.8700344624832857e-07
24.490000000006948 1.9045810006549734e-07
24.50000000000696 1.9370033944067475e-07
24.510000000006972 1.9655379131661852e-07
24.520000000006984 1.9884678345737798e-07
24.530000000006996 2.0043095689186683e-07
24.54000000000701 2.011982045885547e-07
24.55000000000702 2.010942968952301e-07
24.560000000007033 2.00128597251402e-07
24.570000000007045 1.9837988318343044e-07
24.580000000007058 1.959982747230102e-07
24.59000000000707 1.9320277839512536e-07
24.600000000007082 1.9027336057195858e-07
24.610000000007094 1.875362043116241e-07
24.620000000007106 1.8534118774815e-07
24.63000000000712 1.8403172329239545e-07
24.64000000000713 1.83908739177714e-07
24.650000000007143 1.851924041937252e-07
24.660000000007155 1.8798674002465253e-07
24.670000000007168 1.922530936479634e-07
24.68000000000718 1.9779821610306863e-07
24.690000000007192 2.0428125000729712e-07
24.700000000007204 2.1124133839983615e-07
24.710000000007216 2.18144174935365e-07
24.72000000000723 2.2444222039920612e-07
24.73000000000724 2.2964028135940378e-07
24.740000000007253 2.333564511750323e-07
24.750000000007265 2.3536860144368933e-07
24.760000000007278 2.3563881703616122e-07
24.77000000000729 2.34312007925027e-07
24.780000000007302 2.3168956511285903e-07
24.790000000007314 2.2818327488210897e-07
24.800000000007326 2.2425776220285365e-07
24.81000000000734 2.2037088320358872e-07
24.82000000000735 2.1692067712542446e-07
24.830000000007363 2.1420521475946018e-07
24.840000000007375 2.1239876736757661e-07
24.850000000007388 2.11544997473814e-07
24.8600000000074 2.1156587837017432e-07
24.870000000007412 2.1228388061053315e-07
24.880000000007424 2.1345433987891094e-07
24.890000000007436 2.1480441328985238e-07
24.90000000000745 2.1607435363337414e-07
24.91000000000746 2.1705603883109715e-07
24.920000000007473 2.176231951448961e-07
24.930000000007485 2.1774811512664288e-07
24.940000000007498 2.175013113902979e-07
24.95000000000751 2.1703345057376286e-07
24.960000000007522 2.1654252558379714e-07
24.970000000007534 2.1623258975514358e-07
24.980000000007546 2.1627246016764483e-07
24.99000000000756 2.1676288454145117e-07
25.00000000000757 2.1771865099476022e-07
25.010000000007583 2.1906856359029905e-07
25.020000000007595 2.2067213796959427e-07
25.030000000007607 2.2234841579303862e-07
25.04000000000762 2.2391028860488146e-07
25.050000000007632 2.2519745858547187e-07
25.060000000007644 2.2610238790480948e-07
25.070000000007656 2.2658567977378317e-07
25.08000000000767 2.2667960446359554e-07
25.09000000000768 2.264804320265255e-07
25.100000000007693 2.2613165856892665e-07
25.110000000007705 2.25801154945046e-07
25.120000000007717 2.256558458516223e-07
25.13000000000773 2.2583778640167438e-07
25.140000000007742 2.2644535015729017e-07
25.150000000007754 2.275225212061754e-07
25.160000000007766 2.2905792447307396e-07
25.17000000000778 2.3099338539724056e-07
25.18000000000779 2.3323988107943261e-07
25.190000000007803 2.35697260296347e-07
25.200000000007815 2.3827352291676093e-07
25.210000000007827 2.4089993661617303e-07
25.22000000000784 2.435396402281958e-07
25.230000000007852 2.461891527625609e-07
25.240000000007864 2.488737937045877e-07
25.250000000007876 2.5163898075044377e-07
25.26000000000789 2.545395592367318e-07
25.2700000000079 2.576288978170811e-07
25.280000000007913 2.6094881076000014e-07
25.290000000007925 2.645207946308864e-07
25.300000000007937 2.6833880123357275e-07
25.31000000000795 2.723638102048559e-07
25.320000000007962 2.76520662283032e-07
25.330000000007974 2.8069777449903157e-07
25.340000000007986 2.8475034325752007e-07
25.350000000008 2.8850740748271735e-07
25.36000000000801 2.9178272520408933e-07
25.370000000008023 2.9438888208422027e-07
25.380000000008035 2.961534795888708e-07
25.390000000008047 2.969357395891e-07
25.40000000000806 2.9664153368474767e-07
25.410000000008072 2.9523483184854446e-07
25.420000000008084 2.927439511467203e-07
25.430000000008096 2.8926173873233933e-07
25.44000000000811 2.8493976450150243e-07
25.45000000000812 2.799774535138353e-07
25.460000000008133 2.7460761184252743e-07
25.470000000008145 2.690799071968233e-07
25.480000000008157 2.636436836785326e-07
25.49000000000817 2.5853128000326675e-07
25.500000000008182 2.539430086258747e-07
25.510000000008194 2.500351651865428e-07
25.520000000008206 2.4691265047972866e-07
25.53000000000822 2.4462764511772315e-07
25.54000000000823 2.431850173240654e-07
25.550000000008243 2.425537996052286e-07
25.560000000008255 2.4268251960249245e-07
25.570000000008267 2.4351499423157e-07
25.58000000000828 2.450029053943767e-07
25.590000000008292 2.4711226510617495e-07
25.600000000008304 2.4982253398928835e-07
25.610000000008316 2.5311915693150065e-07
25.62000000000833 2.569820137499162e-07
25.63000000000834 2.613732738917425e-07
25.640000000008353 2.6622816816489423e-07
25.650000000008365 2.7145128203014374e-07
25.660000000008377 2.769193756994475e-07
25.67000000000839 2.8248984383823397e-07
25.680000000008402 2.880122553381827e-07
25.690000000008414 2.9333951181543627e-07
25.700000000008426 2.98335455714079e-07
25.71000000000844 3.0287731675469336e-07
25.72000000000845 3.068537613497546e-07
25.730000000008463 3.1016157877964123e-07
25.740000000008475 3.127051214936104e-07
25.750000000008487 3.144017907081142e-07
25.7600000000085 3.151942002551622e-07
25.770000000008512 3.1506615229960306e-07
25.780000000008524 3.1405676727000697e-07
25.790000000008536 3.122664339348288e-07
25.80000000000855 3.0985023786194496e-07
25.81000000000856 3.0699854677369975e-07
25.820000000008573 3.0390887946058537e-07
25.830000000008585 3.0075622194879697e-07
25.840000000008597 2.976693539860257e-07
25.85000000000861 2.9471844968320536e-07
25.860000000008622 2.919153053556081e-07
25.870000000008634 2.8922369953088903e-07
25.880000000008646 2.8657506732948625e-07
25.89000000000866 2.8388449628026973e-07
25.90000000000867 2.8106363987657224e-07
25.910000000008683 2.780294402903791e-07
25.920000000008695 2.7470942275205675e-07
25.930000000008707 2.710451109853882e-07
25.94000000000872 2.669948412595902e-07
25.950000000008732 2.6253646466496534e-07
25.960000000008744 2.5766977871666493e-07
25.970000000008756 2.5241840120334434e-07
25.98000000000877 2.468311319005204e-07
25.99000000000878 2.409832546455428e-07
26.000000000008793 2.349782880323626e-07
26.010000000008805 2.2895021413689996e-07
26.020000000008817 2.2306537533218287e-07
26.03000000000883 2.1752246265068871e-07
26.040000000008842 2.1254877306213048e-07
26.050000000008854 2.083913960855758e-07
26.060000000008866 2.053030427256197e-07
26.07000000000888 2.0352338890675475e-07
26.08000000000889 2.032575434114417e-07
26.090000000008903 2.046532798187088e-07
26.100000000008915 2.0777816584012633e-07
26.110000000008927 2.1259730016438258e-07
26.12000000000894 2.1895278386323684e-07
26.130000000008952 2.2654770070986705e-07
26.140000000008964 2.3493982777502654e-07
26.150000000008976 2.435522100966626e-07
26.16000000000899 2.5170735953316814e-07
26.170000000009 2.586879599231134e-07
26.180000000009013 2.638198549537708e-07
26.190000000009025 2.6656489005111074e-07
26.200000000009037 2.6660520064200315e-07
26.21000000000905 2.638997845438075e-07
26.220000000009062 2.586996876580708e-07
26.230000000009074 2.515181292402577e-07
26.240000000009086 2.4306258642221677e-07
26.2500000000091 2.3414329085277628e-07
26.26000000000911 2.255747233130605e-07
26.270000000009123 2.1808430924557295e-07
26.280000000009135 2.1223835110399937e-07
26.290000000009147 2.08391864637157e-07
26.30000000000916 2.066670089708798e-07
26.310000000009172 2.069626296155298e-07
26.320000000009184 2.0899301150668967e-07
26.330000000009196 2.123471067554315e-07
26.34000000000921 2.1655310495202917e-07
26.35000000000922 2.2113174014119476e-07
26.360000000009233 2.2562806308806493e-07
26.370000000009245 2.2962391992856068e-07
26.380000000009257 2.327457170858474e-07
26.39000000000927 2.3468638866342177e-07
26.400000000009282 2.3525250410462424e-07
26.410000000009294 2.3442987091266955e-07
26.420000000009306 2.3244292229450872e-07
26.43000000000932 2.2977535060524168e-07
26.44000000000933 2.2712787845946815e-07
26.450000000009343 2.2531121331337255e-07
26.460000000009355 2.2509806310245357e-07
26.470000000009367 2.270754453550206e-07
26.48000000000938 2.3153960256091817e-07
26.490000000009392 2.384609230806466e-07
26.500000000009404 2.475227827759902e-07
26.510000000009416 2.582161924932215e-07
26.52000000000943 2.699590960811195e-07
26.53000000000944 2.8220742160885655e-07
26.540000000009453 2.9453220359183995e-07
26.550000000009465 3.0664893385205564e-07
26.560000000009477 3.1839799708163506e-07
26.57000000000949 3.296863750304538e-07
26.580000000009502 3.4040950096732904e-07
26.590000000009514 3.503769822087697e-07
26.600000000009526 3.59265496007399e-07
26.61000000000954 3.666157467578952e-07
26.62000000000955 3.718788550236472e-07
26.630000000009563 3.745038146693749e-07
26.640000000009575 3.740457615189213e-07
26.650000000009587 3.7026844514976105e-07
26.6600000000096 3.6321540166040876e-07
26.670000000009612 3.5323239720590043e-07
26.680000000009624 3.409361828903809e-07
26.690000000009636 3.2713780382436214e-07
26.70000000000965 3.127389959070632e-07
26.71000000000966 2.9862489556645946e-07
26.720000000009673 2.855742783348007e-07
26.730000000009685 2.7420065431221867e-07
26.740000000009697 2.6492650706344034e-07
26.75000000000971 2.5798280620326207e-07
26.760000000009722 2.534206947438608e-07
26.770000000009734 2.511241858159328e-07
26.780000000009746 2.508207172479542e-07
26.79000000000976 2.520959893747454e-07
26.80000000000977 2.544246258460626e-07
26.810000000009783 2.5722471076675763e-07
26.820000000009795 2.5993289978896286e-07
26.830000000009807 2.6208356466880397e-07
26.84000000000982 2.633684737542461e-07
26.850000000009832 2.636581226617651e-07
26.860000000009844 2.6298063619811335e-07
26.870000000009856 2.614714412984673e-07
26.88000000000987 2.5931718833062786e-07
26.89000000000988 2.567154096140595e-07
26.900000000009893 2.5385930186964225e-07
26.910000000009905 2.5094259149280554e-07
26.920000000009917 2.481707281769774e-07
26.93000000000993 2.457649470785394e-07
26.94000000000994 2.439524537534393e-07
26.950000000009954 2.4294368204643953e-07
26.960000000009966 2.429022780042911e-07
26.97000000000998 2.439147513277979e-07
26.98000000000999 2.4596644086213674e-07
26.990000000010003 2.4892984468416366e-07
27.000000000010015 2.52569853413288e-07
27.010000000010027 2.565667701830051e-07
27.02000000001004 2.6055267475375037e-07
27.03000000001005 2.641525009924231e-07
27.040000000010064 2.670212152222652e-07
27.050000000010076 2.688730358064268e-07
27.06000000001009 2.69504371553307e-07
27.0700000000101 2.68814456159446e-07
27.080000000010113 2.66824522148459e-07
27.090000000010125 2.6369035094407645e-07
27.100000000010137 2.596993363651639e-07
27.11000000001015 2.5524534121263555e-07
27.12000000001016 2.5078161079504216e-07
27.130000000010174 2.467593309952517e-07
27.140000000010186 2.4356303725858693e-07
27.1500000000102 2.4145363068427633e-07
27.16000000001021 2.4052808400481843e-07
27.170000000010223 2.4070446609191756e-07
27.180000000010235 2.4174058389029647e-07
27.190000000010247 2.4329036477910466e-07
27.20000000001026 2.449914687956073e-07
27.21000000001027 2.4656328747345607e-07
27.220000000010284 2.4788433272230365e-07
27.230000000010296 2.49020003207836e-07
27.24000000001031 2.501877551200245e-07
27.25000000001032 2.516703958175949e-07
27.260000000010333 2.53708361339241e-07
27.270000000010345 2.564091547833378e-07
27.280000000010357 2.597042726721856e-07
27.29000000001037 2.633656852082311e-07
27.30000000001038 2.670732717292716e-07
27.310000000010394 2.7050851654162936e-07
27.320000000010406 2.734422849506188e-07
27.33000000001042 2.7578717197515824e-07
27.34000000001043 2.7759742328346515e-07
27.350000000010443 2.790189269037482e-07
27.360000000010455 2.8021194418238346e-07
27.370000000010467 2.8128135960159043e-07
27.38000000001048 2.8224619603149977e-07
27.39000000001049 2.83061457432556e-07
27.400000000010504 2.836790418136863e-07
27.410000000010516 2.8411366481674413e-07
27.42000000001053 2.844755323409535e-07
27.43000000001054 2.849464922475474e-07
27.440000000010553 2.8570328572914113e-07
27.450000000010565 2.868174623356838e-07
27.460000000010577 2.881750159962761e-07
27.47000000001059 2.89454727687315e-07
27.4800000000106 2.9018468947956786e-07
27.490000000010614 2.8986851346754926e-07
27.500000000010626 2.881451634614307e-07
27.51000000001064 2.8492809180043455e-07
27.52000000001065 2.8046810401319087e-07
27.530000000010663 2.753043593205992e-07
27.540000000010675 2.7010655969118205e-07
27.550000000010687 2.6545692360004677e-07
27.5600000000107 2.6165402189794767e-07
27.57000000001071 2.586233720006675e-07
27.580000000010724 2.5598396611469237e-07
27.590000000010736 2.5325570651809736e-07
27.60000000001075 2.501265861268852e-07
27.61000000001076 2.466622735403749e-07
27.620000000010773 2.4335575233686773e-07
27.630000000010785 2.4097898841366814e-07
27.640000000010797 2.402859436905133e-07
27.65000000001081 2.416870762001497e-07
27.66000000001082 2.4503575189691723e-07
27.670000000010834 2.4962511537321194e-07
27.680000000010846 2.5440698710693e-07
27.69000000001086 2.583504654345152e-07
27.70000000001087 2.607987065648455e-07
27.710000000010883 2.61683618163303e-07
27.720000000010895 2.615183942676487e-07
27.730000000010907 2.6117947908901054e-07
27.74000000001092 2.6157246227721463e-07
27.75000000001093 2.633159963810976e-07
27.760000000010944 2.6656008266466184e-07
27.770000000010956 2.7099150418918594e-07
27.78000000001097 2.7600013186579487e-07
27.79000000001098 2.809198718342038e-07
27.800000000010993 2.852405542737622e-07
27.810000000011005 2.887149499561232e-07
27.820000000011017 2.913411705444407e-07
27.83000000001103 2.9325714167689026e-07
27.84000000001104 2.946155704955676e-07
27.850000000011054 2.955036168865285e-07
27.860000000011066 2.959377494356354e-07
27.87000000001108 2.959205337173442e-07
27.88000000001109 2.955146550525047e-07
27.890000000011103 2.94884602044658e-07
27.900000000011115 2.9427822027791285e-07
27.910000000011127 2.9395571988981155e-07
27.92000000001114 2.941037322408756e-07
27.93000000001115 2.9478143889012837e-07
27.940000000011164 2.9593036701922107e-07
27.950000000011176 2.974473443068787e-07
27.96000000001119 2.9928742773997006e-07
27.9700000000112 3.015463097863459e-07
27.980000000011213 3.044780205064992e-07
27.990000000011225 3.0843074199170957e-07
28.000000000011237 3.1371894484397057e-07
28.01000000001125 3.204782074543239e-07
28.02000000001126 3.2855809357816303e-07
28.030000000011274 3.374951242962409e-07
28.040000000011286 3.465784289511699e-07
28.0500000000113 3.5498748355845243e-07
28.06000000001131 3.61957399983984e-07
28.070000000011323 3.6692079573809935e-07
28.080000000011335 3.69587183785052e-07
28.090000000011347 3.6994496587203715e-07
28.10000000001136 3.6819758882664514e-07
28.11000000001137 3.6466469979250005e-07
28.120000000011384 3.596854808486854e-07
28.130000000011396 3.535543375918676e-07
28.14000000001141 3.465030212496471e-07
28.15000000001142 3.3872483490948396e-07
28.160000000011433 3.3042236678819833e-07
28.170000000011445 3.2185437712498737e-07
28.180000000011457 3.1336079384847016e-07
28.19000000001147 3.0535484800051465e-07
28.20000000001148 2.982839141941291e-07
28.210000000011494 2.925711252299822e-07
28.220000000011506 2.8855512586964336e-07
28.23000000001152 2.864444170442182e-07
28.24000000001153 2.8629681032318816e-07
28.250000000011543 2.8802622190938333e-07
28.260000000011555 2.914313857606234e-07
28.270000000011567 2.9623632354158997e-07
28.28000000001158 3.0213146664259794e-07
28.29000000001159 3.0880666280356495e-07
28.300000000011604 3.1597147079880064e-07
28.310000000011616 3.2336250226879455e-07
28.32000000001163 3.3074088399317624e-07
28.33000000001164 3.3788467342297095e-07
28.340000000011653 3.445813754747034e-07
28.350000000011665 3.5062498624684973e-07
28.360000000011677 3.5582059801323173e-07
28.37000000001169 3.59997716791687e-07
28.3800000000117 3.6303113765362434e-07
28.390000000011714 3.648656770042145e-07
28.400000000011726 3.6553875731595125e-07
28.41000000001174 3.6519354703988647e-07
28.42000000001175 3.6407587929756426e-07
28.430000000011763 3.625109457805098e-07
28.440000000011775 3.6086051020835884e-07
28.450000000011787 3.594670091208994e-07
28.4600000000118 3.585957220760456e-07
28.47000000001181 3.58388464219737e-07
28.480000000011824 3.5884084429996845e-07
28.490000000011836 3.5981000464179825e-07
28.50000000001185 3.6105212834284305e-07
28.51000000001186 3.6228102208226e-07
28.520000000011873 3.632331989400446e-07
28.530000000011885 3.6372300183263626e-07
28.540000000011897 3.6367413425587493e-07
28.55000000001191 3.6312073387036854e-07
28.56000000001192 3.6217980918187155e-07
28.570000000011934 3.610048196375306e-07
28.580000000011946 3.5973501630519337e-07
28.59000000001196 3.584554893555493e-07
28.60000000001197 3.5717874614453164e-07
28.610000000011983 3.5585151106480895e-07
28.620000000011995 3.543826146717767e-07
28.630000000012007 3.526817488257198e-07
28.64000000001202 3.5069626389050795e-07
28.65000000001203 3.4843464749466007e-07
28.660000000012044 3.459701354453797e-07
28.670000000012056 3.4342436579847905e-07
28.68000000001207 3.40937013292708e-07
28.69000000001208 3.3863113728089413e-07
28.700000000012093 3.3658456482368665e-07
28.710000000012105 3.348150897946778e-07
28.720000000012117 3.33282623742895e-07
28.73000000001213 3.3190626489535015e-07
28.74000000001214 3.3059015977914425e-07
28.750000000012154 3.2925014218620045e-07
28.760000000012166 3.278337850093792e-07
28.77000000001218 3.263292108966602e-07
28.78000000001219 3.2476171323781326e-07
28.790000000012203 3.231806988326981e-07
28.800000000012215 3.2164168564418066e-07
28.810000000012227 3.201886220379994e-07
28.82000000001224 3.1884079394883856e-07
28.83000000001225 3.175866598733804e-07
28.840000000012264 3.16384865885368e-07
28.850000000012276 3.1517107523942664e-07
28.86000000001229 3.138684153353019e-07
28.8700000000123 3.12399276936543e-07
28.880000000012313 3.106966442725193e-07
28.890000000012325 3.087137657460959e-07
28.900000000012337 3.0643152842343617e-07
28.91000000001235 3.038632329242509e-07
28.92000000001236 3.0105656074203563e-07
28.930000000012374 2.9809246142495375e-07
28.940000000012386 2.950806039794308e-07
28.9500000000124 2.921511057735557e-07
28.96000000001241 2.8944262173222166e-07
28.970000000012423 2.870876007893649e-07
28.980000000012435 2.8519648309918013e-07
28.990000000012447 2.838435191652314e-07
29.00000000001246 2.830573210676437e-07
29.01000000001247 2.828188336993499e-07
29.020000000012484 2.830680161500827e-07
29.030000000012496 2.8371840987766293e-07
29.04000000001251 2.8467656232531285e-07
29.05000000001252 2.858617498081748e-07
29.060000000012533 2.872212192245427e-07
29.070000000012545 2.8873741596806164e-07
29.080000000012557 2.904260006571671e-07
29.09000000001257 2.923260725077746e-07
29.10000000001258 2.9448600865729906e-07
29.110000000012594 2.969490669591116e-07
29.120000000012606 2.997422706465514e-07
29.13000000001262 3.0287050296030246e-07
29.14000000001263 3.0631589453377463e-07
29.150000000012643 3.100411670490005e-07
29.160000000012655 3.13994989073696e-07
29.170000000012667 3.1811759525090403e-07
29.18000000001268 3.223456047330616e-07
29.19000000001269 3.266157339557994e-07
29.200000000012704 3.308676147819571e-07
29.210000000012716 3.3504608471311403e-07
29.22000000001273 3.3910317965365316e-07
29.23000000001274 3.429997933957176e-07
29.240000000012753 3.467067275865402e-07
29.250000000012765 3.5020473734338115e-07
29.260000000012777 3.534832162564253e-07
29.27000000001279 3.5653736143657867e-07
29.2800000000128 3.5936399870316737e-07
29.290000000012814 3.6195668840366625e-07
29.300000000012826 3.6430118373675275e-07
29.31000000001284 3.663726300250631e-07
29.32000000001285 3.6813590437254137e-07
29.330000000012863 3.6955007220375046e-07
29.340000000012875 3.7057707018262595e-07
29.350000000012887 3.7119356608815024e-07
29.3600000000129 3.714037923952847e-07
29.37000000001291 3.7125036195406724e-07
29.380000000012924 3.7081995643141747e-07
29.390000000012936 3.702414699918272e-07
29.400000000012948 3.6967560391977756e-07
29.41000000001296 3.69296739879423e-07
29.420000000012973 3.6926973401785033e-07
29.430000000012985 3.6972562224469195e-07
29.440000000012997 3.707407682228626e-07
29.45000000001301 3.7232357302260544e-07
29.46000000001302 3.744115748398806e-07
29.470000000013034 3.768798687909696e-07
29.480000000013046 3.7955966413365274e-07
29.490000000013058 3.822638960339428e-07
29.50000000001307 3.848154937255701e-07
29.510000000013083 3.870734271004641e-07
29.520000000013095 3.8895209745938894e-07
29.530000000013107 3.9043091999317676e-07
29.54000000001312 3.915528233447285e-07
29.55000000001313 3.924125072666574e-07
29.560000000013144 3.9313723998010566e-07
29.570000000013156 3.938643491516904e-07
29.580000000013168 3.9472006909953555e-07
29.59000000001318 3.9580392256177896e-07
29.600000000013193 3.9718141681617767e-07
29.610000000013205 3.9888580962507007e-07
29.620000000013217 4.009275017006831e-07
29.63000000001323 4.033077599968966e-07
29.64000000001324 4.0603243681204407e-07
29.650000000013254 4.091214104253834e-07
29.660000000013266 4.1261064932255116e-07
29.670000000013278 4.165458129142226e-07
29.68000000001329 4.209686281931343e-07
29.690000000013303 4.2589930286432606e-07
29.700000000013315 4.313194047094611e-07
29.710000000013327 4.371596467190547e-07
29.72000000001334 4.4329589392840305e-07
29.73000000001335 4.495547996688954e-07
29.740000000013364 4.557283401500612e-07
29.750000000013376 4.61594722023742e-07
29.760000000013388 4.669420993005561e-07
29.7700000000134 4.7159138441664073e-07
29.780000000013413 4.754150164015444e-07
29.790000000013425 4.783495137005499e-07
29.800000000013437 4.804006247496959e-07
29.81000000001345 4.816406637778356e-07
29.82000000001346 4.821981640526286e-07
29.830000000013474 4.822404621700531e-07
29.840000000013486 4.819504720215256e-07
29.850000000013498 4.814998414549106e-07
29.86000000001351 4.810218094384159e-07
29.870000000013523 4.805880524174683e-07
29.880000000013535 4.801941402518298e-07
29.890000000013547 4.797574865827161e-07
29.90000000001356 4.791297206126414e-07
29.91000000001357 4.781224858485482e-07
29.920000000013584 4.7654245421099354e-07
29.930000000013596 4.742287393826928e-07
29.940000000013608 4.7108476456738156e-07
29.95000000001362 4.6709749950299884e-07
29.960000000013633 4.6233977824910136e-07
29.970000000013645 4.569554907760918e-07
29.980000000013657 4.5113171735478364e-07
29.99000000001367 4.4506513188947917e-07
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0020000-0905-0012403702265/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.28533853500543294
20.010000000001472 0.1994918345021383
20.020000000001485 0.14867223631393958
20.030000000001497 0.11490031900371048
20.04000000000151 0.09016336531293882
20.05000000000152 0.07091551869919926
20.060000000001533 0.05552852279966208
20.070000000001546 0.0431569638187412
20.080000000001558 0.03326113677700131
20.09000000000157 0.025422790609509027
20.100000000001582 0.01928317379164419
20.110000000001595 0.01452699023119169
20.120000000001607 0.0108802737881541
20.13000000000162 0.008110247942342342
20.14000000000163 0.006023711939916639
20.150000000001643 0.004463679236652626
20.160000000001656 0.0033049165151797888
20.170000000001668 0.0024490926205169715
20.18000000000168 0.001820053349427186
20.190000000001692 0.0013595245252647574
20.200000000001705 0.0010233828446732842
20.210000000001717 0.0007785282636662646
20.22000000000173 0.0006003303681777503
20.23000000000174 0.0004705894665467911
20.240000000001753 0.0003759396926964363
20.250000000001766 0.00030661883383719676
20.260000000001778 0.00025553349652383687
20.27000000000179 0.00021755598377350407
20.280000000001802 0.00018899909741903418
20.290000000001815 0.00016722554747580402
20.300000000001827 0.000150358494885626
20.31000000000184 0.00013706806860155823
20.32000000000185 0.00012641507615926875
20.330000000001863 0.0001177376760066185
20.340000000001876 0.00011056995541226926
20.350000000001888 0.00010458370716398745
20.3600000000019 9.95466432025867e-05
20.370000000001912 9.529202474262068e-05
20.380000000001925 9.169623680311574e-05
20.390000000001937 8.866210903515166e-05
20.40000000000195 8.610670903503139e-05
20.41000000000196 8.395289530943703e-05
20.420000000001973 8.212416981328673e-05
20.430000000001986 8.054241404464841e-05
20.440000000001998 7.912803693410607e-05
20.45000000000201 7.780199425267541e-05
20.460000000002022 7.648910423671014e-05
20.470000000002035 7.512208597682905e-05
20.480000000002047 7.364576181610192e-05
20.49000000000206 7.202086806608118e-05
20.50000000000207 7.022691031744197e-05
20.510000000002083 6.826351557868109e-05
20.520000000002096 6.614982921279659e-05
20.530000000002108 6.392172496159939e-05
20.54000000000212 6.162694207485409e-05
20.550000000002132 5.931867600404802e-05
20.560000000002145 5.704852237680112e-05
20.570000000002157 5.485989134670472e-05
20.58000000000217 5.2782988178592756e-05
20.59000000000218 5.0832180786867136e-05
20.600000000002193 4.900610636557309e-05
20.610000000002206 4.7290324208512856e-05
20.620000000002218 4.566183588295314e-05
20.63000000000223 4.40944799087049e-05
20.640000000002242 4.256412589355816e-05
20.650000000002255 4.10527391294414e-05
20.660000000002267 3.955070344850991e-05
20.67000000000228 3.805718929816682e-05
20.68000000000229 3.657874342006057e-05
20.690000000002303 3.5126582762764784e-05
20.700000000002316 3.371325578479769e-05
20.710000000002328 3.2349378683677594e-05
20.72000000000234 3.1041076848472745e-05
20.730000000002352 2.978859169796042e-05
20.740000000002365 2.8586283297769104e-05
20.750000000002377 2.7424002198523245e-05
20.76000000000239 2.628955098998375e-05
20.7700000000024 2.517173951203112e-05
20.780000000002413 2.406339278650434e-05
20.790000000002426 2.2963632979724232e-05
20.800000000002438 2.187885288261705e-05
20.81000000000245 2.082203365575404e-05
20.820000000002462 1.9810405489514163e-05
20.830000000002475 1.886184044894691e-05
20.840000000002487 1.7990708249283605e-05
20.8500000000025 1.720411983692421e-05
20.86000000000251 1.6499459634173295e-05
20.870000000002523 1.5863850510019655e-05
20.880000000002536 1.5275760832319522e-05
20.890000000002548 1.4708464384873971e-05
20.90000000000256 1.413464116217852e-05
20.910000000002572 1.3531178942010423e-05
20.920000000002585 1.288325799220388e-05
20.930000000002597 1.2187046742318871e-05
20.94000000000261 1.1450704719152476e-05
20.95000000000262 1.0693747803535716e-05
20.960000000002633 9.945067834145345e-06
20.970000000002646 9.239966925842028e-06
20.980000000002658 8.616501241687218e-06
20.99000000000267 8.111325258209161e-06
21.000000000002682 7.755194108019591e-06
21.010000000002695 7.5683830613417165e-06
21.020000000002707 7.556503181890435e-06
21.03000000000272 7.707432658538746e-06
21.04000000000273 7.990203645677307e-06
21.050000000002743 8.356564069205088e-06
21.060000000002756 8.74553150337426e-06
21.070000000002768 9.090639157516657e-06
21.08000000000278 9.328903238804219e-06
21.090000000002792 9.410017467609915e-06
21.100000000002805 9.304074267745468e-06
21.110000000002817 9.006302330749145e-06
21.12000000000283 8.537859638055258e-06
21.13000000000284 7.94249190842579e-06
21.140000000002853 7.2796685221912515e-06
21.150000000002866 6.615457309587795e-06
21.160000000002878 6.0127666220180466e-06
21.17000000000289 5.522616199798437e-06
21.180000000002902 5.177821527300931e-06
21.190000000002915 4.9899697704942e-06
21.200000000002927 4.949940207842774e-06
21.21000000000294 5.031598134261294e-06
21.22000000000295 5.197779345589895e-06
21.230000000002963 5.407368961935536e-06
21.240000000002976 5.622210798747877e-06
21.250000000002988 5.812757701751701e-06
21.260000000003 5.961730830379266e-06
21.270000000003012 6.065496519597403e-06
21.280000000003024 6.1332796402106495e-06
21.290000000003037 6.184622700378674e-06
21.30000000000305 6.24563475285732e-06
21.31000000000306 6.344580678373006e-06
21.320000000003073 6.507310070114696e-06
21.330000000003086 6.752989078920714e-06
21.340000000003098 7.0906119567402815e-06
21.35000000000311 7.516803615001919e-06
21.360000000003122 8.015402377274526e-06
21.370000000003134 8.5591488049788e-06
21.380000000003147 9.113465855476318e-06
21.39000000000316 9.641847665775904e-06
21.40000000000317 1.011191300384308e-05
21.410000000003183 1.0500896412912633e-05
21.420000000003196 1.079938082943069e-05
21.430000000003208 1.1012452654263585e-05
21.44000000000322 1.1158086790065671e-05
21.450000000003232 1.1263247796217499e-05
21.460000000003244 1.135870315460875e-05
21.470000000003257 1.1473731209695586e-05
21.48000000000327 1.163174388481785e-05
21.49000000000328 1.1847440494720202e-05
21.500000000003293 1.2125649531351966e-05
21.510000000003306 1.2461674618684742e-05
21.520000000003318 1.284282288769255e-05
21.53000000000333 1.3250822311100547e-05
21.540000000003342 1.3664905950813107e-05
21.550000000003354 1.4065325687640033e-05
21.560000000003367 1.4436902388136496e-05
21.57000000000338 1.4771987925417066e-05
21.58000000000339 1.5072063350974346e-05
21.590000000003403 1.534729225555168e-05
21.600000000003416 1.5613764341368153e-05
21.610000000003428 1.5888823773831813e-05
21.62000000000344 1.6185559470232307e-05
21.630000000003452 1.6507961960308434e-05
21.640000000003464 1.684821181691928e-05
21.650000000003477 1.7187016460822377e-05
21.66000000000349 1.7497017988944524e-05
21.6700000000035 1.7748364332036166e-05
21.680000000003513 1.7914902294986944e-05
21.690000000003526 1.7979333337746472e-05
21.700000000003538 1.7936090103248012e-05
21.71000000000355 1.7791461480009208e-05
21.720000000003562 1.7561317421460488e-05
21.730000000003574 1.7267374021093742e-05
21.740000000003587 1.6933130817440148e-05
21.7500000000036 1.6580416284436417e-05
21.76000000000361 1.6227048778835825e-05
21.770000000003623 1.588567099607709e-05
21.780000000003636 1.5563516500881276e-05
21.790000000003648 1.526278092351878e-05
21.80000000000366 1.4981350045552753e-05
21.810000000003672 1.4713770616370185e-05
21.820000000003684 1.4452431951000616e-05
21.830000000003697 1.4188912060379942e-05
21.84000000000371 1.3915359596571343e-05
21.85000000000372 1.3625705256526694e-05
21.860000000003733 1.3316491268976175e-05
21.870000000003746 1.2987196357447638e-05
21.880000000003758 1.2640079626730517e-05
21.89000000000377 1.2279698785989839e-05
21.900000000003782 1.1912311275842677e-05
21.910000000003794 1.154531930120174e-05
21.920000000003807 1.1186803686619108e-05
21.93000000000382 1.0845074681075755e-05
21.94000000000383 1.052811676254307e-05
21.950000000003843 1.0242849029484116e-05
21.960000000003856 9.994241346386516e-06
21.970000000003868 9.784458004450754e-06
21.98000000000388 9.612276348504426e-06
21.990000000003892 9.473005065203549e-06
22.000000000003904 9.359009296673104e-06
22.010000000003917 9.260783926058382e-06
22.02000000000393 9.16836817304809e-06
22.03000000000394 9.07281857613317e-06
22.040000000003953 8.967473675061333e-06
22.050000000003966 8.848832742675398e-06
22.060000000003978 8.716986773354948e-06
22.07000000000399 8.575633758685991e-06
22.080000000004002 8.431752385015118e-06
22.090000000004014 8.294998798323862e-06
22.100000000004027 8.176855677369093e-06
22.11000000000404 8.089537310104507e-06
22.12000000000405 8.044666137063973e-06
22.130000000004063 8.051791557150885e-06
22.140000000004076 8.116903316777568e-06
22.150000000004088 8.24116644001909e-06
22.1600000000041 8.420137436917672e-06
22.170000000004112 8.643689260053823e-06
22.180000000004124 8.89677221621433e-06
22.190000000004137 9.160988057148933e-06
22.20000000000415 9.41678852608689e-06
22.21000000000416 9.64596723721619e-06
22.220000000004173 9.834029823459655e-06
22.230000000004186 9.97202382384692e-06
22.240000000004198 1.0057491246760354e-05
22.25000000000421 1.009435935989008e-05
22.260000000004222 1.0091780009450342e-05
22.270000000004234 1.0062126278688559e-05
22.280000000004247 1.001851747366664e-05
22.29000000000426 9.972335635714644e-06
22.30000000000427 9.931198967359112e-06
22.310000000004283 9.897767841571928e-06
22.320000000004296 9.869594643744645e-06
22.330000000004308 9.840022626922343e-06
22.34000000000432 9.799933322878888e-06
22.350000000004332 9.739978958312187e-06
22.360000000004344 9.652848812436427e-06
22.370000000004357 9.535123345965971e-06
22.38000000000437 9.388364335388263e-06
22.39000000000438 9.219251415473294e-06
22.400000000004393 9.038769782453933e-06
22.410000000004406 8.86063888479153e-06
22.420000000004418 8.699309525415867e-06
22.43000000000443 8.567920227064984e-06
22.440000000004442 8.476583367325537e-06
22.450000000004454 8.431276627868826e-06
22.460000000004467 8.433471029022185e-06
22.47000000000448 8.480468390028413e-06
22.48000000000449 8.566284935052497e-06
22.490000000004503 8.682833011440421e-06
22.500000000004515 8.82113438045701e-06
22.510000000004528 8.972343906965309e-06
22.52000000000454 9.128453494488284e-06
22.530000000004552 9.282654246306921e-06
22.540000000004564 9.429429341012996e-06
22.550000000004577 9.564506504958884e-06
22.56000000000459 9.684805431006623e-06
22.5700000000046 9.788475498501273e-06
22.580000000004613 9.875049574045511e-06
22.590000000004625 9.94566514949895e-06
22.600000000004638 1.000324931019266e-05
22.61000000000465 1.0052546449975721e-05
22.620000000004662 1.0099892541197576e-05
22.630000000004674 1.015269922521269e-05
22.640000000004687 1.0218686854699432e-05
22.6500000000047 1.0304975307477983e-05
22.66000000000471 1.0417184739919189e-05
22.670000000004723 1.0558703505033416e-05
22.680000000004735 1.073024656586222e-05
22.690000000004748 1.0929765146823894e-05
22.70000000000476 1.1152694757700996e-05
22.710000000004772 1.1392463773167875e-05
22.720000000004784 1.1641144500577122e-05
22.730000000004797 1.1890121310427598e-05
22.74000000000481 1.213067455466452e-05
22.75000000000482 1.2354424787719466e-05
22.760000000004833 1.2553634243068099e-05
22.770000000004845 1.2721406021677074e-05
22.780000000004858 1.285184419210187e-05
22.79000000000487 1.2940234907248314e-05
22.800000000004882 1.2983282319847527e-05
22.810000000004894 1.2979392631841979e-05
22.820000000004907 1.292895781250284e-05
22.83000000000492 1.2834560213286536e-05
22.84000000000493 1.270101005275706e-05
22.850000000004943 1.2535143498188099e-05
22.860000000004955 1.2345347398377275e-05
22.870000000004968 1.2140829599523052e-05
22.88000000000498 1.1930709635017225e-05
22.890000000004992 1.1723051030333235e-05
22.900000000005004 1.1523983014434726e-05
22.910000000005017 1.1337059624263633e-05
22.92000000000503 1.1162976776178965e-05
22.93000000000504 1.0999716869178749e-05
22.940000000005053 1.0843124223197722e-05
22.950000000005065 1.0687844181381043e-05
22.960000000005078 1.0528495789766895e-05
22.97000000000509 1.0360903192232378e-05
22.980000000005102 1.0183192041946494e-05
22.990000000005114 9.996568260185171e-06
23.000000000005127 9.80563689625873e-06
23.01000000000514 9.618183796311424e-06
23.02000000000515 9.44442352652676e-06
23.030000000005163 9.29580184148651e-06
23.040000000005175 9.183516724523006e-06
23.050000000005188 9.116975682087097e-06
23.0600000000052 9.102427894897448e-06
23.070000000005212 9.141991804700531e-06
23.080000000005224 9.233241765007598e-06
23.090000000005237 9.369428709936503e-06
23.10000000000525 9.540303440327546e-06
23.11000000000526 9.733406058037099e-06
23.120000000005273 9.935601794118856e-06
23.130000000005285 1.0134599674682905e-05
23.140000000005298 1.0320196753706805e-05
23.15000000000531 1.0485047405790883e-05
23.160000000005322 1.0624853681684501e-05
23.170000000005334 1.0737988971489292e-05
23.180000000005347 1.0824678287307644e-05
23.19000000000536 1.088594050870646e-05
23.20000000000537 1.0922534039839648e-05
23.210000000005383 1.0934131784157687e-05
23.220000000005395 1.0918890782737235e-05
23.230000000005408 1.087349302714632e-05
23.24000000000542 1.0793638685775894e-05
23.250000000005432 1.0674891999092214e-05
23.260000000005444 1.051372759550746e-05
23.270000000005457 1.030860569595661e-05
23.28000000000547 1.0060914311527228e-05
23.29000000000548 9.775645106038897e-06
23.300000000005493 9.461706244270537e-06
23.310000000005505 9.131812875610354e-06
23.320000000005518 8.801932020567466e-06
23.33000000000553 8.490296197110945e-06
23.340000000005542 8.216042940453528e-06
23.350000000005554 7.99758613256182e-06
23.360000000005567 7.850874438716604e-06
23.37000000000558 7.787730801902563e-06
23.38000000000559 7.814480865720157e-06
23.390000000005603 7.93105633351063e-06
23.400000000005615 8.130699158671311e-06
23.410000000005628 8.400303331121032e-06
23.42000000000564 8.721332690331156e-06
23.430000000005652 9.071170573815626e-06
23.440000000005664 9.424712068285378e-06
23.450000000005677 9.756013078098533e-06
23.46000000000569 1.0039857739775738e-05
23.4700000000057 1.0253177508598174e-05
23.480000000005713 1.0376323578751911e-05
23.490000000005725 1.039423232178507e-05
23.500000000005738 1.0297515140226059e-05
23.51000000000575 1.0083450726756328e-05
23.520000000005762 9.756778126238261e-06
23.530000000005774 9.330114281748395e-06
23.540000000005787 8.82378311841249e-06
23.5500000000058 8.264868952094366e-06
23.56000000000581 7.685401850630288e-06
23.570000000005823 7.1197323941994265e-06
23.580000000005835 6.6013259678256925e-06
23.590000000005848 6.159360393924722e-06
23.60000000000586 5.8156048149105e-06
23.610000000005872 5.582063844875511e-06
23.620000000005884 5.459780514002418e-06
23.630000000005897 5.439018235928589e-06
23.64000000000591 5.500819179753194e-06
23.65000000000592 5.619708992439036e-06
23.660000000005933 5.76713199750942e-06
23.670000000005945 5.91509352647911e-06
23.680000000005958 6.039475861694068e-06
23.69000000000597 6.1225786243679935e-06
23.700000000005982 6.1545903587184596e-06
23.710000000005994 6.133888844744223e-06
23.720000000006007 6.066252623717324e-06
23.73000000000602 5.963210908747193e-06
23.74000000000603 5.839843178109201e-06
23.750000000006043 5.7123604116456324e-06
23.760000000006055 5.595769533036665e-06
23.770000000006068 5.5018624068768654e-06
23.78000000000608 5.437702416990392e-06
23.790000000006092 5.404720129587453e-06
23.800000000006104 5.39847928235936e-06
23.810000000006116 5.409130367299562e-06
23.82000000000613 5.4225218965646e-06
23.83000000000614 5.4218815963442675e-06
23.840000000006153 5.389911247067182e-06
23.850000000006165 5.311069138784643e-06
23.860000000006178 5.173759910878048e-06
23.87000000000619 4.972131479246672e-06
23.880000000006202 4.707206489572024e-06
23.890000000006214 4.38715456362615e-06
23.900000000006226 4.0266321673657455e-06
23.91000000000624 3.6452588165404207e-06
23.92000000000625 3.265434911132783e-06
23.930000000006263 2.909811306970314e-06
23.940000000006275 2.5987736338236675e-06
23.950000000006288 2.348295721622122e-06
23.9600000000063 2.1684487701939527e-06
23.970000000006312 2.062739601573546e-06
23.980000000006324 2.0283138990658435e-06
23.990000000006336 2.056923799898176e-06
24.00000000000635 2.1364475313401127e-06
24.01000000000636 2.2526805489148445e-06
24.020000000006373 2.3911027521843056e-06
24.030000000006385 2.538364277457613e-06
24.040000000006398 2.6833123133977534e-06
24.05000000000641 2.817484639416855e-06
24.060000000006422 2.935099633994792e-06
24.070000000006434 3.0326561720255495e-06
24.080000000006446 3.1083052232143937e-06
24.09000000000646 3.161162785976609e-06
24.10000000000647 3.190706106186889e-06
24.110000000006483 3.1963451736921035e-06
24.120000000006495 3.1772061624127405e-06
24.130000000006508 3.1321179065510013e-06
24.14000000000652 3.059765445791812e-06
24.150000000006532 2.958966358511083e-06
24.160000000006544 2.8290287898502844e-06
24.170000000006556 2.6701539761353764e-06
24.18000000000657 2.4838416878277587e-06
24.19000000000658 2.273241907140773e-06
24.200000000006593 2.04337634843431e-06
24.210000000006605 1.801142056206037e-06
24.220000000006618 1.555020724771513e-06
24.23000000000663 1.31446048621043e-06
24.240000000006642 1.0889690876177295e-06
24.250000000006654 8.870423449335459e-07
24.260000000006666 7.151229772691955e-07
24.27000000000668 5.768141151329662e-07
24.28000000000669 4.7253992758344203e-07
24.290000000006703 3.997525004003544e-07
24.300000000006715 3.5365094008301263e-07
24.310000000006728 3.2824456816195734e-07
24.32000000000674 3.175008609909168e-07
24.330000000006752 3.1630342637438367e-07
24.340000000006764 3.2101438630078083e-07
24.350000000006776 3.2956801977385896e-07
24.36000000000679 3.4117357620759177e-07
24.3700000000068 3.558217285038373e-07
24.380000000006813 3.738296360130376e-07
24.390000000006825 3.9561019762500836e-07
24.400000000006838 4.2173165523883436e-07
24.41000000000685 4.531907357679871e-07
24.420000000006862 4.917114740329265e-07
24.430000000006874 5.398459861765615e-07
24.440000000006886 6.007074187526434e-07
24.4500000000069 6.772901178109941e-07
24.46000000000691 7.714831729683845e-07
24.470000000006923 8.830081031736241e-07
24.480000000006935 1.0085680185244326e-06
24.490000000006948 1.1414676632667155e-06
24.50000000000696 1.2718633563590963e-06
24.510000000006972 1.3876622844817647e-06
24.520000000006984 1.47595260487877e-06
24.530000000006996 1.5247433651281176e-06
24.54000000000701 1.524744358101728e-06
24.55000000000702 1.4709210055389015e-06
24.560000000007033 1.3636055422066997e-06
24.570000000007045 1.2090153754488641e-06
24.580000000007058 1.0191066919194915e-06
24.59000000000707 8.107660134872779e-07
24.600000000007082 6.044099049463129e-07
24.610000000007094 4.2212193205467353e-07
24.620000000007106 2.85504969961206e-07
24.63000000000712 2.134632670460824e-07
24.64000000000713 2.2014797325053633e-07
24.650000000007143 3.132975710227223e-07
24.660000000007155 4.931775137358004e-07
24.670000000007168 7.5227058284429e-07
24.68000000000718 1.0757933926089207e-06
24.690000000007192 1.4430209890069933e-06
24.700000000007204 1.8293001835147291e-06
24.710000000007216 2.2085361895838962e-06
24.72000000000723 2.5558617319540722e-06
24.73000000000724 2.8501584616204443e-06
24.740000000007253 3.076108869963743e-06
24.750000000007265 3.225516818225701e-06
24.760000000007278 3.2977395517900427e-06
24.77000000000729 3.2992062289395245e-06
24.780000000007302 3.242132783718693e-06
24.790000000007314 3.142654368509087e-06
24.800000000007326 3.018664480757046e-06
24.81000000000734 2.887665117036525e-06
24.82000000000735 2.7648986858630916e-06
24.830000000007363 2.6619639168040215e-06
24.840000000007375 2.5860330394577108e-06
24.850000000007388 2.539702528670536e-06
24.8600000000074 2.521434876444522e-06
24.870000000007412 2.5264873791030275e-06
24.880000000007424 2.5481750355878237e-06
24.890000000007436 2.5792781032373927e-06
24.90000000000745 2.613384407565824e-06
24.91000000000746 2.645960043583354e-06
24.920000000007473 2.6749780291086265e-06
24.930000000007485 2.7010058471030007e-06
24.940000000007498 2.726752378752691e-06
24.95000000000751 2.7561836285108162e-06
24.960000000007522 2.7934083928502163e-06
24.970000000007534 2.841583740663546e-06
24.980000000007546 2.902079991225419e-06
24.99000000000756 2.9740766338006023e-06
25.00000000000757 3.054652763833087e-06
25.010000000007583 3.1393185106576154e-06
25.020000000007595 3.222839807906414e-06
25.030000000007607 3.3001609816304907e-06
25.04000000000762 3.3672351866535012e-06
25.050000000007632 3.421621900830634e-06
25.060000000007644 3.4627820441746156e-06
25.070000000007656 3.4920708035041422e-06
25.08000000000767 3.5124781601421095e-06
25.09000000000768 3.528191042969805e-06
25.100000000007693 3.5440536097952617e-06
25.110000000007705 3.5649941998465184e-06
25.120000000007717 3.5954792612018325e-06
25.13000000000773 3.6390505577048124e-06
25.140000000007742 3.69799956804177e-06
25.150000000007754 3.7732251080766283e-06
25.160000000007766 3.864300357462516e-06
25.17000000000778 3.969742512025781e-06
25.18000000000779 4.087438328404301e-06
25.190000000007803 4.2151434000726724e-06
25.200000000007815 4.350954330730676e-06
25.210000000007827 4.493658669593381e-06
25.22000000000784 4.642897098789796e-06
25.230000000007852 4.799117334265048e-06
25.240000000007864 4.963346030415499e-06
25.250000000007876 5.136840289815993e-06
25.26000000000789 5.320695560583685e-06
25.2700000000079 5.515480399904577e-06
25.280000000007913 5.720946333998187e-06
25.290000000007925 5.935832591555023e-06
25.300000000007937 6.157761038479515e-06
25.31000000000795 6.383203529278839e-06
25.320000000007962 6.607504584858376e-06
25.330000000007974 6.824954120646756e-06
25.340000000007986 7.028921256492111e-06
25.350000000008 7.212072748140572e-06
25.36000000000801 7.366701084189323e-06
25.370000000008023 7.485174228373997e-06
25.380000000008035 7.560493018365803e-06
25.390000000008047 7.586910172868963e-06
25.40000000000806 7.560536666131536e-06
25.410000000008072 7.479846558649459e-06
25.420000000008084 7.345995971243031e-06
25.430000000008096 7.162895411878856e-06
25.44000000000811 6.937011009877771e-06
25.45000000000812 6.6769102691020195e-06
25.460000000008133 6.392603359170381e-06
25.470000000008145 6.094756892698073e-06
25.480000000008157 5.7938726644936665e-06
25.49000000000817 5.499529953161537e-06
25.500000000008182 5.219786852591766e-06
25.510000000008194 4.960821588147592e-06
25.520000000008206 4.726865723150914e-06
25.53000000000822 4.520436750319454e-06
25.54000000000823 4.342822647125422e-06
25.550000000008243 4.194716946556662e-06
25.560000000008255 4.076864824557073e-06
25.570000000008267 3.990571862321471e-06
25.58000000000828 3.93795327788266e-06
25.590000000008292 3.92185801873858e-06
25.600000000008304 3.945475593041851e-06
25.610000000008316 4.011705723975463e-06
25.62000000000833 4.122424501363865e-06
25.63000000000834 4.277803397874177e-06
25.640000000008353 4.475824290848608e-06
25.650000000008365 4.712087354756978e-06
25.660000000008377 4.979939980121752e-06
25.67000000000839 5.270881079946177e-06
25.680000000008402 5.575137372697598e-06
25.690000000008414 5.882285508681752e-06
25.700000000008426 6.181815347603799e-06
25.71000000000844 6.463588009803462e-06
25.72000000000845 6.7182131384670086e-06
25.730000000008463 6.937419524791478e-06
25.740000000008475 7.114493788851059e-06
25.750000000008487 7.244805889594546e-06
25.7600000000085 7.326348749569405e-06
25.770000000008512 7.360135148993573e-06
25.780000000008524 7.350264556055471e-06
25.790000000008536 7.3035223573466585e-06
25.80000000000855 7.2284953868554545e-06
25.81000000000856 7.134337474063627e-06
25.820000000008573 7.029437096898e-06
25.830000000008585 6.9202768882212895e-06
25.840000000008597 6.810716068518917e-06
25.85000000000861 6.7017970368951755e-06
25.860000000008622 6.592030063160841e-06
25.870000000008634 6.478002102156307e-06
25.880000000008646 6.35512140539665e-06
25.89000000000866 6.218347107735103e-06
25.90000000000867 6.0628295485245555e-06
25.910000000008683 5.884458319067936e-06
25.920000000008695 5.680347838685149e-06
25.930000000008707 5.449277654221776e-06
25.94000000000872 5.192065435295051e-06
25.950000000008732 4.911815776342939e-06
25.960000000008744 4.613982090968402e-06
25.970000000008756 4.306207447614536e-06
25.98000000000877 3.9979581083427914e-06
25.99000000000878 3.7000057292781072e-06
26.000000000008793 3.423830690839782e-06
26.010000000008805 3.181006033569449e-06
26.020000000008817 2.9825923279015334e-06
26.03000000000883 2.838549876642577e-06
26.040000000008842 2.7571716763327e-06
26.050000000008854 2.7445585438294257e-06
26.060000000008866 2.8041805429196263e-06
26.07000000000888 2.936573886363419e-06
26.08000000000889 3.1391963887302173e-06
26.090000000008903 3.4064145738308694e-06
26.100000000008915 3.7295501193665483e-06
26.110000000008927 4.096908656791394e-06
26.12000000000894 4.4937720325127305e-06
26.130000000008952 4.9024445658848695e-06
26.140000000008964 5.3025558654014895e-06
26.150000000008976 5.671869072763109e-06
26.16000000000899 5.987770538573853e-06
26.170000000009 6.2294210128589215e-06
26.180000000009013 6.380289605518691e-06
26.190000000009025 6.430575364463987e-06
26.200000000009037 6.3789500888046496e-06
26.21000000000905 6.233176338812797e-06
26.220000000009062 6.009427337944317e-06
26.230000000009074 5.730451400100337e-06
26.240000000009086 5.422959042118422e-06
26.2500000000091 5.114693114679656e-06
26.26000000000911 4.831584037432015e-06
26.270000000009123 4.595274466269578e-06
26.280000000009135 4.421208806304384e-06
26.290000000009147 4.317455776401664e-06
26.30000000000916 4.2844233137822665e-06
26.310000000009172 4.315553548054862e-06
26.320000000009184 4.3989062048918245e-06
26.330000000009196 4.519296610828972e-06
26.34000000000921 4.660474924679883e-06
26.35000000000922 4.806846049691966e-06
26.360000000009233 4.944473225716023e-06
26.370000000009245 5.061481907318071e-06
26.380000000009257 5.148286009793725e-06
26.39000000000927 5.198113191745687e-06
26.400000000009282 5.208057896142663e-06
26.410000000009294 5.18046238742246e-06
26.420000000009306 5.124050556881998e-06
26.43000000000932 5.05413086407936e-06
26.44000000000933 4.991417814220113e-06
26.450000000009343 4.959492979343592e-06
26.460000000009355 4.981419310758221e-06
26.470000000009367 5.076322994886844e-06
26.48000000000938 5.2567579272030784e-06
26.490000000009392 5.527399718542099e-06
26.500000000009404 5.885207195664287e-06
26.510000000009416 6.320790774070293e-06
26.52000000000943 6.820452321427496e-06
26.53000000000944 7.368263385548292e-06
26.540000000009453 7.947628944748808e-06
26.550000000009465 8.542007019812063e-06
26.560000000009477 9.134758581171775e-06
26.57000000000949 9.708404138677223e-06
26.580000000009502 1.0243773539380435e-05
26.590000000009514 1.0719585098453422e-05
26.600000000009526 1.1112861031166816e-05
26.61000000000954 1.1400322968408202e-05
26.62000000000955 1.1560605843215144e-05
26.630000000009563 1.1576881376142587e-05
26.640000000009575 1.1439363705573939e-05
26.650000000009587 1.114719696579497e-05
26.6600000000096 1.0709367257561151e-05
26.670000000009612 1.0144483431330027e-05
26.680000000009624 9.479476489619473e-06
26.690000000009636 8.747436263034154e-06
26.70000000000965 7.98491461643998e-06
26.71000000000966 7.2290671454745575e-06
26.720000000009673 6.5149770286479704e-06
26.730000000009685 5.87341065946141e-06
26.740000000009697 5.329116725983438e-06
26.75000000000971 4.899642522050559e-06
26.760000000009722 4.5945608850163565e-06
26.770000000009734 4.4150219873944365e-06
26.780000000009746 4.353662372637686e-06
26.79000000000976 4.395051451038418e-06
26.80000000000977 4.516924810446767e-06
26.810000000009783 4.692355614859786e-06
26.820000000009795 4.892746727587521e-06
26.830000000009807 5.09119266729905e-06
26.84000000000982 5.265531990817834e-06
26.850000000009832 5.400426269139589e-06
26.860000000009844 5.488082199206825e-06
26.870000000009856 5.527660526007872e-06
26.88000000000987 5.523796400740869e-06
26.89000000000988 5.4848304475432145e-06
26.900000000009893 5.421272411471623e-06
26.910000000009905 5.344765442902406e-06
26.920000000009917 5.267524895648057e-06
26.93000000000993 5.202009783145287e-06
26.94000000000994 5.160506323401105e-06
26.950000000009954 5.154363862806583e-06
26.960000000009966 5.1927943633558695e-06
26.97000000000998 5.281376937766467e-06
26.98000000000999 5.420622236098701e-06
26.990000000010003 5.605052791818014e-06
27.000000000010015 5.823172392794476e-06
27.010000000010027 6.058438996393093e-06
27.02000000001004 6.291035346316072e-06
27.03000000001005 6.500016411812805e-06
27.040000000010064 6.665415839284683e-06
27.050000000010076 6.770085835972551e-06
27.06000000001009 6.801265800648891e-06
27.0700000000101 6.751947563094971e-06
27.080000000010113 6.621974615200762e-06
27.090000000010125 6.418598077693688e-06
27.100000000010137 6.156119584107668e-06
27.11000000001015 5.854411448080229e-06
27.12000000001016 5.536461665819034e-06
27.130000000010174 5.225437646618112e-06
27.140000000010186 4.941894432319698e-06
27.1500000000102 4.7016241011559185e-06
27.16000000001021 4.5143875700266645e-06
27.170000000010223 4.383578630966114e-06
27.180000000010235 4.306822022948624e-06
27.190000000010247 4.277506440236552e-06
27.20000000001026 4.28712739613126e-06
27.21000000001027 4.327998353326283e-06
27.220000000010284 4.395530098147968e-06
27.230000000010296 4.4891666378182196e-06
27.24000000001031 4.611414528048223e-06
27.25000000001032 4.765155009789197e-06
27.260000000010333 4.950241144764227e-06
27.270000000010345 5.160815235604231e-06
27.280000000010357 5.384571241067887e-06
27.29000000001037 5.6044125964525e-06
27.30000000001038 5.801993445137204e-06
27.310000000010394 5.961928714363296e-06
27.320000000010406 6.075291840680784e-06
27.33000000001042 6.141378898866141e-06
27.34000000001043 6.167372403895441e-06
27.350000000010443 6.166197470276928e-06
27.360000000010455 6.153323858696629e-06
27.370000000010467 6.143456928548507e-06
27.38000000001048 6.147992737493553e-06
27.39000000001049 6.1738273310140745e-06
27.400000000010504 6.223656822305774e-06
27.410000000010516 6.297373570757157e-06
27.42000000001053 6.39371638500669e-06
27.43000000001054 6.5111750263927855e-06
27.440000000010553 6.647435049984572e-06
27.450000000010565 6.797362273167085e-06
27.460000000010577 6.950421486475583e-06
27.47000000001059 7.089084254862042e-06
27.4800000000106 7.189792759724299e-06
27.490000000010614 7.227226338944949e-06
27.500000000010626 7.1811694193344654e-06
27.51000000001064 7.043788613493803e-06
27.52000000001065 6.824341585747973e-06
27.530000000010663 6.548817361367705e-06
27.540000000010675 6.253776165337086e-06
27.550000000010687 5.976093358985461e-06
27.5600000000107 5.7423406788536614e-06
27.57000000001071 5.562110134414147e-06
27.580000000010724 5.428227784932402e-06
27.590000000010736 5.3239431645012955e-06
27.60000000001075 5.2340369913371354e-06
27.61000000001076 5.154845444872485e-06
27.620000000010773 5.098468770503037e-06
27.630000000010785 5.088920905017471e-06
27.640000000010797 5.151617450096262e-06
27.65000000001081 5.300726675109524e-06
27.66000000001082 5.530052433020409e-06
27.670000000010834 5.811717065149302e-06
27.680000000010846 6.103586974364075e-06
27.69000000001086 6.362637296255825e-06
27.70000000001087 6.558955663403458e-06
27.710000000010883 6.684900770558751e-06
27.720000000010895 6.756052249648426e-06
27.730000000010907 6.803993542990622e-06
27.74000000001092 6.864140964890823e-06
27.75000000001093 6.963461567133744e-06
27.760000000010944 7.112470033442685e-06
27.770000000010956 7.303758048238687e-06
27.78000000001097 7.516559192454244e-06
27.79000000001098 7.724695975812134e-06
27.800000000010993 7.904496482733202e-06
27.810000000011005 8.040003648483263e-06
27.820000000011017 8.124469276351779e-06
27.83000000001103 8.158844724349458e-06
27.84000000001104 8.14898664848133e-06
27.850000000011054 8.10327493847925e-06
27.860000000011066 8.031508003801532e-06
27.87000000001108 7.944869077435103e-06
27.88000000001109 7.856048319958214e-06
27.890000000011103 7.778592197225776e-06
27.900000000011115 7.725162040177403e-06
27.910000000011127 7.70521864436528e-06
27.92000000001114 7.723214971763474e-06
27.93000000001115 7.77834541899395e-06
27.940000000011164 7.866262932405285e-06
27.950000000011176 7.982242781687948e-06
27.96000000001119 8.124502189153457e-06
27.9700000000112 8.296159884086185e-06
27.980000000011213 8.504765890042347e-06
27.990000000011225 8.759270782081679e-06
28.000000000011237 9.065341486901336e-06
28.01000000001125 9.420638741341714e-06
28.02000000001126 9.811769207531314e-06
28.030000000011274 1.0214087939918366e-05
28.040000000011286 1.0594577570589629e-05
28.0500000000113 1.0917034048040307e-05
28.06000000001131 1.1148099894629036e-05
28.070000000011323 1.126251843881484e-05
28.080000000011335 1.1246346252393775e-05
28.090000000011347 1.1097582383883607e-05
28.10000000001136 1.08244778751384e-05
28.11000000001137 1.0442409582679485e-05
28.120000000011384 9.970465281403132e-06
28.130000000011396 9.42875715305934e-06
28.14000000001141 8.837052262043495e-06
28.15000000001142 8.214756747997314e-06
28.160000000011433 7.581805431527165e-06
28.170000000011445 6.9597350036813945e-06
28.180000000011457 6.372218212334205e-06
28.19000000001147 5.844578535880562e-06
28.20000000001148 5.402188706872028e-06
28.210000000011494 5.068048463364801e-06
28.220000000011506 4.860114487903994e-06
28.23000000001152 4.789042878875693e-06
28.24000000001153 4.856890857188551e-06
28.250000000011543 5.057060596427235e-06
28.260000000011555 5.375444897729776e-06
28.270000000011567 5.79245091530019e-06
28.28000000001158 6.285410545870142e-06
28.29000000001159 6.830867649916392e-06
28.300000000011604 7.406348734556708e-06
28.310000000011616 7.991424267427114e-06
28.32000000001163 8.568085447012658e-06
28.33000000001164 9.120634849192304e-06
28.340000000011653 9.635379602865399e-06
28.350000000011665 1.0100411620675575e-05
28.360000000011677 1.050567530781998e-05
28.37000000001169 1.08433900773912e-05
28.3800000000117 1.1108750298214938e-05
28.390000000011714 1.1300704437229269e-05
28.400000000011726 1.1422546239666892e-05
28.41000000001174 1.1482051299067112e-05
28.42000000001175 1.1490966652311243e-05
28.430000000011763 1.1463798118918318e-05
28.440000000011775 1.1416012920858018e-05
28.450000000011787 1.1361943183652655e-05
28.4600000000118 1.1312792984425827e-05
28.47000000001181 1.1275177823674239e-05
28.480000000011824 1.1250540844439139e-05
28.490000000011836 1.1235604856155467e-05
28.50000000001185 1.1223774949849274e-05
28.51000000001186 1.1207167598777436e-05
28.520000000011873 1.1178777585346942e-05
28.530000000011885 1.113425563633986e-05
28.540000000011897 1.1072873845532262e-05
28.55000000001191 1.0997476741012742e-05
28.56000000001192 1.091349092135588e-05
28.570000000011934 1.0827315736669784e-05
28.580000000011946 1.0744569165736325e-05
28.59000000001196 1.0668674733938125e-05
28.60000000001197 1.0600148155444042e-05
28.610000000011983 1.0536719589336816e-05
28.620000000011995 1.0474179647598607e-05
28.630000000012007 1.0407639713700019e-05
28.64000000001202 1.0332805737817062e-05
28.65000000001203 1.0246899875101416e-05
28.660000000012044 1.0149006503628376e-05
28.670000000012056 1.0039817087401167e-05
28.68000000001207 9.920937139464825e-06
28.69000000001208 9.7940407103453e-06
28.700000000012093 9.660180714856507e-06
28.710000000012105 9.519487572810154e-06
28.720000000012117 9.371345182301995e-06
28.73000000001213 9.214971702398883e-06
28.74000000001214 9.05020396821445e-06
28.750000000012154 8.878225011025561e-06
28.760000000012166 8.701996077346967e-06
28.77000000001218 8.526244139755937e-06
28.78000000001219 8.356981135873127e-06
28.790000000012203 8.200653634022381e-06
28.800000000012215 8.06310880808418e-06
28.810000000012227 7.948596419895309e-06
28.82000000001224 7.859005796067125e-06
28.83000000001225 7.793474300144043e-06
28.840000000012264 7.748419949810665e-06
28.850000000012276 7.717967036524551e-06
28.86000000001229 7.694667349946762e-06
28.8700000000123 7.670381793245113e-06
28.880000000012313 7.63718132738168e-06
28.890000000012325 7.58814873015755e-06
28.900000000012337 7.518003965531352e-06
28.91000000001235 7.423522462289001e-06
28.92000000001236 7.3037533406044275e-06
28.930000000012374 7.160063770060991e-06
28.940000000012386 6.9960344233019525e-06
28.9500000000124 6.81721693474823e-06
28.96000000001241 6.630751346684473e-06
28.970000000012423 6.444843628720726e-06
28.980000000012435 6.268126849995028e-06
28.990000000012447 6.108968573681369e-06
29.00000000001246 5.974824419323289e-06
29.01000000001247 5.871752298406335e-06
29.020000000012484 5.804178650733676e-06
29.030000000012496 5.774947147484028e-06
29.04000000001251 5.785599228906061e-06
29.05000000001252 5.836763648840319e-06
29.060000000012533 5.928497975448378e-06
29.070000000012545 6.06044509485015e-06
29.080000000012557 6.231738059140908e-06
29.09000000001257 6.440683329649849e-06
29.10000000001258 6.684341237612293e-06
29.110000000012594 6.9581717645309704e-06
29.120000000012606 7.255906673532853e-06
29.13000000001262 7.569749044224682e-06
29.14000000001263 7.890909650815672e-06
29.150000000012643 8.210396632959174e-06
29.160000000012655 8.519908630455044e-06
29.170000000012667 8.81265888717597e-06
29.18000000001268 9.083980520662874e-06
29.19000000001269 9.331619434261574e-06
29.200000000012704 9.555691646004337e-06
29.210000000012716 9.758345902952969e-06
29.22000000001273 9.943215563662778e-06
29.23000000001274 1.0114759917847424e-05
29.240000000012753 1.0277587440240349e-05
29.250000000012765 1.0435831477973398e-05
29.260000000012777 1.0592624354785672e-05
29.27000000001279 1.0749698485308365e-05
29.2800000000128 1.0907136989509926e-05
29.290000000012814 1.1063298978118932e-05
29.300000000012826 1.1214948322233298e-05
29.31000000001284 1.1357609618319619e-05
29.32000000001285 1.1486153960672707e-05
29.330000000012863 1.1595578890556825e-05
29.340000000012875 1.1681898014432634e-05
29.350000000012887 1.1743009183365903e-05
29.3600000000129 1.1779381358192313e-05
29.37000000001291 1.1794402521331812e-05
29.380000000012924 1.1794270403226282e-05
29.390000000012936 1.178738087042401e-05
29.400000000012948 1.1783262570286626e-05
29.41000000001296 1.1791201265854773e-05
29.420000000012973 1.1818771864284622e-05
29.430000000012985 1.1870532580041508e-05
29.440000000012997 1.1947123955606214e-05
29.45000000001301 1.2044955771441089e-05
29.46000000001302 1.2156567551836342e-05
29.470000000013034 1.2271631610491412e-05
29.480000000013046 1.2378453555847945e-05
29.490000000013058 1.2465735515284364e-05
29.50000000001307 1.2524318880364785e-05
29.510000000013083 1.2548625049402284e-05
29.520000000013095 1.2537563947109894e-05
29.530000000013107 1.2494771388620188e-05
29.54000000001312 1.2428150779815322e-05
29.55000000001313 1.2348811347669814e-05
29.560000000013144 1.2269593039770387e-05
29.570000000013156 1.2203430031683983e-05
29.580000000013168 1.2161819837603722e-05
29.59000000001318 1.2153631480389494e-05
29.600000000013193 1.218441134045707e-05
29.610000000013205 1.2256244370507082e-05
29.620000000013217 1.2368121667638518e-05
29.63000000001323 1.2516674502044214e-05
29.64000000001324 1.2697078227076364e-05
29.650000000013254 1.2903918264105521e-05
29.660000000013266 1.313184581867245e-05
29.670000000013278 1.337592368884997e-05
29.68000000001329 1.3631654087127465e-05
29.690000000013303 1.3894767653654337e-05
29.700000000013315 1.416091359344081e-05
29.710000000013327 1.4425409797933545e-05
29.72000000001334 1.4683184853604088e-05
29.73000000001335 1.4928979617593658e-05
29.740000000013364 1.5157793581065029e-05
29.750000000013376 1.5365484458476874e-05
29.760000000013388 1.554937994003635e-05
29.7700000000134 1.5708751053645897e-05
29.780000000013413 1.584502726639032e-05
29.790000000013425 1.5961692461164308e-05
29.800000000013437 1.6063869022167813e-05
29.81000000001345 1.6157654895625595e-05
29.82000000001346 1.624931255448906e-05
29.830000000013474 1.634441652624249e-05
29.840000000013486 1.64470546143779e-05
29.850000000013498 1.6559159467441512e-05
29.86000000001351 1.6680032652172608e-05
29.870000000013523 1.6806116775868694e-05
29.880000000013535 1.693106737064398e-05
29.890000000013547 1.7046163830353034e-05
29.90000000001356 1.7141066500965698e-05
29.91000000001357 1.720487137137015e-05
29.920000000013584 1.7227343134101346e-05
29.930000000013596 1.7200141701086016e-05
29.940000000013608 1.7117821956754635e-05
29.95000000001362 1.697840257521023e-05
29.960000000013633 1.6783374091272714e-05
29.970000000013645 1.653713678149583e-05
29.980000000013657 1.624599525722015e-05
29.99000000001367 1.5916949722978234e-05
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0110000-0905-0012403702266/analysis/analysis.h5
\addplot
table {%
20.00000000000146 0.28533853500543294
20.010000000001472 0.1998236101368132
20.020000000001485 0.14942504859089528
20.030000000001497 0.1159172690420535
20.04000000000151 0.09128766672948518
20.05000000000152 0.07204091126650097
20.060000000001533 0.05659360978898274
20.070000000001546 0.044129928702553445
20.080000000001558 0.03412729052575583
20.09000000000157 0.026176548478645326
20.100000000001582 0.019923429505227484
20.110000000001595 0.01505469005435746
20.120000000001607 0.011297321034034226
20.13000000000162 0.008419158654812499
20.14000000000163 0.00622763270517598
20.150000000001643 0.004566509047832486
20.160000000001656 0.003311378775638674
20.170000000001668 0.0023646896225367805
20.18000000000168 0.0016509006707244626
20.190000000001692 0.0011121029589571927
20.200000000001705 0.0007042615134056772
20.210000000001717 0.00039410974324776706
20.22000000000173 0.00015665439434237385
20.23000000000174 -2.678664509202992e-05
20.240000000001753 -0.00017010349420550704
20.250000000001766 -0.00028355817357994615
20.260000000001778 -0.0003746715124939152
20.27000000000179 -0.0004488986168728607
20.280000000001802 -0.0005101451848222911
20.290000000001815 -0.0005611646888673578
20.300000000001827 -0.000603865937959671
20.31000000000184 -0.0006395520701318228
20.32000000000185 -0.0006691056142309285
20.330000000001863 -0.0006931297687870376
20.340000000001876 -0.0007120532841429113
20.350000000001888 -0.0007262050401764156
20.3600000000019 -0.0007358642210483484
20.370000000001912 -0.0007412924017438529
20.380000000001925 -0.000742754272864092
20.390000000001937 -0.0007405335290972281
20.40000000000195 -0.0007349491784902413
20.41000000000196 -0.0007263750654147288
20.420000000001973 -0.000715262044364329
20.430000000001986 -0.0007021587162459106
20.440000000001998 -0.0006877239209556814
20.45000000000201 -0.0006727232232982616
20.460000000002022 -0.0006580030444407721
20.470000000002035 -0.000644439890816045
20.480000000002047 -0.0006328676342959778
20.49000000000206 -0.0006239917351034423
20.50000000000207 -0.0006183041256831085
20.510000000002083 -0.0006160147789231031
20.520000000002096 -0.0006170148993801341
20.530000000002108 -0.0006208821475372774
20.54000000000212 -0.0006269311462242032
20.550000000002132 -0.0006343042135374126
20.560000000002145 -0.0006420896085666463
20.570000000002157 -0.0006494492076394862
20.58000000000217 -0.0006557355478978941
20.59000000000218 -0.0006605799007768833
20.600000000002193 -0.0006639379900060674
20.610000000002206 -0.0006660870480962211
20.620000000002218 -0.0006675757037600016
20.63000000000223 -0.0006691353301063602
20.640000000002242 -0.0006715668768034898
20.650000000002255 -0.000675620216095947
20.660000000002267 -0.0006818834590163118
20.67000000000228 -0.000690697712332789
20.68000000000229 -0.0007021087567983285
20.690000000002303 -0.0007158616837804946
20.700000000002316 -0.0007314382792687889
20.710000000002328 -0.0007481306375113266
20.72000000000234 -0.0007651389642683822
20.730000000002352 -0.000781677682727619
20.740000000002365 -0.0007970725906330325
20.750000000002377 -0.0008108334540041583
20.76000000000239 -0.0008226910694991177
20.7700000000024 -0.0008325948302315608
20.780000000002413 -0.0008406748782540941
20.790000000002426 -0.0008471802663999482
20.800000000002438 -0.0008524093849106649
20.81000000000245 -0.0008566498887525605
20.820000000002462 -0.0008601420391543967
20.830000000002475 -0.000863072425939206
20.840000000002487 -0.0008655961901061368
20.8500000000025 -0.0008678774764727473
20.86000000000251 -0.000870132259195117
20.870000000002523 -0.0008726565403493323
20.880000000002536 -0.0008758266450329736
20.890000000002548 -0.0008800659623218396
20.90000000000256 -0.0008857819188490548
20.910000000002572 -0.0008932856117963661
20.920000000002585 -0.0009027120158195258
20.930000000002597 -0.0009139595981621173
20.94000000000261 -0.0009266644287330003
20.95000000000262 -0.0009402166300250161
20.960000000002633 -0.0009538182870689112
20.970000000002646 -0.0009665739245755396
20.980000000002658 -0.0009775990896591703
20.99000000000267 -0.000986130305742113
21.000000000002682 -0.0009916205787275632
21.010000000002695 -0.000993807915432692
21.020000000002707 -0.0009927488403293728
21.03000000000272 -0.000988813681634396
21.04000000000273 -0.0009826448334527742
21.050000000002743 -0.0009750830738644152
21.060000000002756 -0.0009670703329463438
21.070000000002768 -0.0009595400321324474
21.08000000000278 -0.000953308025116695
21.090000000002792 -0.0009489778195882883
21.100000000002805 -0.0009468726664290262
21.110000000002817 -0.0009470040051289619
21.12000000000283 -0.0009490808298860148
21.13000000000284 -0.0009525584873361664
21.140000000002853 -0.0009567193310457764
21.150000000002866 -0.0009607727589213604
21.160000000002878 -0.0009639594524700017
21.17000000000289 -0.0009656446363855042
21.180000000002902 -0.000965387783968868
21.190000000002915 -0.0009629807515849138
21.200000000002927 -0.0009584518224255332
21.21000000000294 -0.0009520384824323319
21.22000000000295 -0.0009441360170511601
21.230000000002963 -0.0009352316273628614
21.240000000002976 -0.0009258345431664883
21.250000000002988 -0.0009164117474319523
21.260000000003 -0.0009073368623226693
21.270000000003012 -0.0008988570336062178
21.280000000003024 -0.0008910798143316094
21.290000000003037 -0.0008839794891540069
21.30000000000305 -0.0008774202184842418
21.31000000000306 -0.0008711918676311968
21.320000000003073 -0.0008650533612614035
21.330000000003086 -0.0008587777883908845
21.340000000003098 -0.000852193261945
21.35000000000311 -0.0008452137984235634
21.360000000003122 -0.0008378553933842464
21.370000000003134 -0.0008302341765375414
21.380000000003147 -0.0008225460414093282
21.39000000000316 -0.0008150302156477522
21.40000000000317 -0.00080792235385408
21.410000000003183 -0.000801405196328474
21.420000000003196 -0.0007955659498353728
21.430000000003208 -0.0007903688500429251
21.44000000000322 -0.0007856488202225479
21.450000000003232 -0.0007811281954308772
21.460000000003244 -0.0007764539823182326
21.470000000003257 -0.0007712490930051377
21.48000000000327 -0.0007651683388943877
21.49000000000328 -0.0007579492525480665
21.500000000003293 -0.0007494490940411993
21.510000000003306 -0.000739662302134919
21.520000000003318 -0.0007287164676738514
21.53000000000333 -0.0007168488302804015
21.540000000003342 -0.0007043686085182895
21.550000000003354 -0.0006916126499472228
21.560000000003367 -0.0006789026514138994
21.57000000000338 -0.0006665114937839313
21.58000000000339 -0.0006546441956954529
21.590000000003403 -0.0006434359380097642
21.600000000003416 -0.0006329660481106177
21.610000000003428 -0.0006232834236685394
21.62000000000344 -0.0006144363529655306
21.630000000003452 -0.0006064986969821565
21.640000000003464 -0.0005995852894082516
21.650000000003477 -0.0005938520804398941
21.66000000000349 -0.0005894803928950555
21.6700000000035 -0.0005866486908957431
21.680000000003513 -0.0005854983952593691
21.690000000003526 -0.0005861016663298627
21.700000000003538 -0.000588438382380062
21.71000000000355 -0.0005923870643228359
21.720000000003562 -0.0005977310455439716
21.730000000003574 -0.0006041777960727379
21.740000000003587 -0.0006113868911422056
21.7500000000036 -0.00061900116094647
21.76000000000361 -0.0006266760448342673
21.770000000003623 -0.0006341036432606168
21.780000000003636 -0.0006410297638165518
21.790000000003648 -0.0006472638149552391
21.80000000000366 -0.0006526823927035855
21.810000000003672 -0.0006572278135127967
21.820000000003684 -0.00066090286216805
21.830000000003697 -0.0006637628902085578
21.84000000000371 -0.000665906274370365
21.85000000000372 -0.0006674641447021758
21.860000000003733 -0.0006685901421103686
21.870000000003746 -0.000669450692092641
21.880000000003758 -0.0006702159008371832
21.89000000000377 -0.0006710508160541495
21.900000000003782 -0.0006721066239856093
21.910000000003794 -0.0006735115028748334
21.920000000003807 -0.0006753613130282943
21.93000000000382 -0.0006777109094188844
21.94000000000383 -0.0006805673539177214
21.950000000003843 -0.000683886439106487
21.960000000003856 -0.0006875736041001716
21.970000000003868 -0.0006914896010279856
21.98000000000388 -0.0006954603914205166
21.990000000003892 -0.0006992900043204189
22.000000000003904 -0.000702774697385157
22.010000000003917 -0.0007057168016965328
22.02000000000393 -0.0007079370069100529
22.03000000000394 -0.0007092843549993539
22.040000000003953 -0.0007096436509669461
22.050000000003966 -0.000708940246210244
22.060000000003978 -0.0007071422110111178
22.07000000000399 -0.0007042598963139906
22.080000000004002 -0.0007003429309290562
22.090000000004014 -0.0006954748946583133
22.100000000004027 -0.0006897662317990812
22.11000000000404 -0.0006833463032322885
22.12000000000405 -0.0006763556542848417
22.130000000004063 -0.0006689394715458869
22.140000000004076 -0.0006612427909587429
22.150000000004088 -0.0006534074062884363
22.1600000000041 -0.000645569813314239
22.170000000004112 -0.0006378591367741552
22.180000000004124 -0.0006303939884565207
22.190000000004137 -0.0006232776336625767
22.20000000000415 -0.0006165915911195775
22.21000000000416 -0.0006103886351521383
22.220000000004173 -0.0006046868406926987
22.230000000004186 -0.0005994665825275996
22.240000000004198 -0.000594672149208987
22.25000000000421 -0.0005902188813362528
22.260000000004222 -0.0005860056506384948
22.270000000004234 -0.0005819313087981495
22.280000000004247 -0.0005779127278095396
22.29000000000426 -0.000573901461180451
22.30000000000427 -0.0005698960200564304
22.310000000004283 -0.0005659473048684895
22.320000000004296 -0.0005621557686971509
22.330000000004308 -0.0005586602273583102
22.34000000000432 -0.0005556196332292483
22.350000000004332 -0.0005531903458720062
22.360000000004344 -0.0005515022474234476
22.370000000004357 -0.000550637318813795
22.38000000000437 -0.0005506139616167724
22.39000000000438 -0.0005513794696775922
22.400000000004393 -0.0005528117704641806
22.410000000004406 -0.0005547300874844573
22.420000000004418 -0.0005569127778962481
22.43000000000443 -0.0005591195202234588
22.440000000004442 -0.0005611144561045513
22.450000000004454 -0.0005626869220810655
22.460000000004467 -0.0005636670207348581
22.47000000000448 -0.0005639343392923888
22.48000000000449 -0.0005634194067173623
22.490000000004503 -0.0005620987283681543
22.500000000004515 -0.0005599852112645054
22.510000000004528 -0.0005571163255876576
22.52000000000454 -0.00055354237787014
22.530000000004552 -0.0005493168502193071
22.540000000004564 -0.0005444900319989497
22.550000000004577 -0.0005391063297614551
22.56000000000459 -0.0005332048803490156
22.5700000000046 -0.0005268225554568372
22.580000000004613 -0.0005199982011838657
22.590000000004625 -0.0005127769889145806
22.600000000004638 -0.0005052139860801468
22.61000000000465 -0.0004973763780803512
22.620000000004662 -0.0004893440834455628
22.630000000004674 -0.00048120873631732667
22.640000000004687 -0.0004730711455281678
22.6500000000047 -0.00046503740383795696
22.66000000000471 -0.00045721386443282213
22.670000000004723 -0.00044970127313332373
22.680000000004735 -0.00044258846779337863
22.690000000004748 -0.0004359462182947937
22.70000000000476 -0.00042982193430052013
22.710000000004772 -0.0004242360478950467
22.720000000004784 -0.00041918082351863144
22.730000000004797 -0.0004146221251343342
22.74000000000481 -0.00041050429049806344
22.75000000000482 -0.0004067577808197912
22.760000000004833 -0.0004033087821687011
22.770000000004845 -0.0004000895375214377
22.780000000004858 -0.00039704797792922055
22.79000000000487 -0.0003941552546985745
22.800000000004882 -0.0003914100579962928
22.810000000004894 -0.0003888390940209595
22.820000000004907 -0.00038649369281839306
22.83000000000492 -0.00038444311857935374
22.84000000000493 -0.00038276564165100986
22.850000000004943 -0.0003815387190253915
22.860000000004955 -0.0003808296722630873
22.870000000004968 -0.0003806880529218596
22.88000000000498 -0.0003811404966044561
22.890000000004992 -0.0003821883731536179
22.900000000005004 -0.00038380804355541353
22.910000000005017 -0.0003859531300877163
22.92000000000503 -0.00038855796789175165
22.93000000000504 -0.0003915413694117123
22.940000000005053 -0.000394809991746603
22.950000000005065 -0.00039826090508310417
22.960000000005078 -0.00040178334279043456
22.97000000000509 -0.0004052599810754682
22.980000000005102 -0.0004085683624240635
22.990000000005114 -0.00041158317685438333
23.000000000005127 -0.0004141800162952697
23.01000000000514 -0.00041624092902463816
23.02000000000515 -0.0004176616727223464
23.030000000005163 -0.0004183600792405888
23.040000000005175 -0.0004182845036878825
23.050000000005188 -0.0004174210371941004
23.0600000000052 -0.00041579809904787016
23.070000000005212 -0.0004134872335918889
23.080000000005224 -0.0004105994129430437
23.090000000005237 -0.0004072768257330373
23.10000000000525 -0.00040368090363160835
23.11000000000526 -0.0003999780592901143
23.120000000005273 -0.0003963251340409657
23.130000000005285 -0.0003928567581944131
23.140000000005298 -0.00038967664052825277
23.15000000000531 -0.0003868542282830271
23.160000000005322 -0.000384427295008481
23.170000000005334 -0.0003824099699696932
23.180000000005347 -0.0003808047114969103
23.19000000000536 -0.00037961594554342484
23.20000000000537 -0.00037886270264453586
23.210000000005383 -0.00037858768339507046
23.220000000005395 -0.0003788607632498862
23.230000000005408 -0.0003797759144912583
23.24000000000542 -0.00038144170072397304
23.250000000005432 -0.0003839666678655722
23.260000000005444 -0.00038744189697120855
23.270000000005457 -0.0003919235253417948
23.28000000000547 -0.00039741808953285994
23.29000000000548 -0.00040387309937498753
23.300000000005493 -0.0004111744102671406
23.310000000005505 -0.00041915088567529186
23.320000000005518 -0.00042758573107715614
23.33000000000553 -0.00043623292718166233
23.340000000005542 -0.00044483654563157204
23.350000000005554 -0.00045315048013041485
23.360000000005567 -0.0004609562793727321
23.37000000000558 -0.00046807726309592396
23.38000000000559 -0.0004743878222767435
23.390000000005603 -0.00047981760272886975
23.400000000005615 -0.0004843510003726452
23.410000000005628 -0.00048802293319886243
23.42000000000564 -0.0004909121216488898
23.430000000005652 -0.0004931330854068791
23.440000000005664 -0.0004948277896143908
23.450000000005677 -0.0004961574377102051
23.46000000000569 -0.000497294435376299
23.4700000000057 -0.0004984141728470343
23.480000000005713 -0.0004996861037483131
23.490000000005725 -0.0005012637039846146
23.500000000005738 -0.0005032732747683509
23.51000000000575 -0.0005058021381444293
23.520000000005762 -0.0005088874262521594
23.530000000005774 -0.0005125072131975293
23.540000000005787 -0.0005165760051355653
23.5500000000058 -0.0005209464551309866
23.56000000000581 -0.0005254185491391949
23.570000000005823 -0.0005297564668492664
23.580000000005835 -0.0005337120123264834
23.590000000005848 -0.0005370521755945722
23.60000000000586 -0.0005395873082260311
23.610000000005872 -0.0005411958335245896
23.620000000005884 -0.0005418415419653576
23.630000000005897 -0.0005415803907843938
23.64000000000591 -0.00054055522544611
23.65000000000592 -0.0005389787222753572
23.660000000005933 -0.0005371067741847351
23.670000000005945 -0.0005352061407303439
23.680000000005958 -0.0005335211513743135
23.69000000000597 -0.0005322444021903588
23.700000000005982 -0.0005314956997602466
23.710000000005994 -0.0005313121246599226
23.720000000006007 -0.000531650282111097
23.73000000000602 -0.0005323999153531397
23.74000000000603 -0.0005334064054480939
23.750000000006043 -0.0005344985228943144
23.760000000006055 -0.000535517269474221
23.770000000006068 -0.0005363417653215521
23.78000000000608 -0.0005369088013659246
23.790000000006092 -0.0005372237272870421
23.800000000006104 -0.0005373615911164662
23.810000000006116 -0.0005374587121015134
23.82000000000613 -0.0005376960115377483
23.83000000000614 -0.0005382763462070987
23.840000000006153 -0.0005393987207019848
23.850000000006165 -0.0005412325589969865
23.860000000006178 -0.00054389517173571
23.87000000000619 -0.0005474351622838132
23.880000000006202 -0.0005518237958137555
23.890000000006214 -0.0005569553710655377
23.900000000006226 -0.000562656485380742
23.91000000000624 -0.0005687029111083667
23.92000000000625 -0.0005748417718394628
23.930000000006263 -0.0005808159862987757
23.940000000006275 -0.0005863876698565316
23.950000000006288 -0.0005913574181702485
23.9600000000063 -0.0005955771271825174
23.970000000006312 -0.000598955117779045
23.980000000006324 -0.0006014536409706467
23.990000000006336 -0.0006030801025742379
24.00000000000635 -0.0006038743269321104
24.01000000000636 -0.0006038946897303355
24.020000000006373 -0.0006032058962047207
24.030000000006385 -0.0006018705853485573
24.040000000006398 -0.0005999459393668901
24.05000000000641 -0.000597485290947566
24.060000000006422 -0.0005945436036285113
24.070000000006434 -0.0005911848836686728
24.080000000006446 -0.0005874892214132546
24.09000000000646 -0.0005835573054474363
24.10000000000647 -0.0005795108417149401
24.110000000006483 -0.0005754881911312951
24.120000000006495 -0.0005716355150025708
24.130000000006508 -0.0005680945918646732
24.14000000000652 -0.0005649890909188713
24.150000000006532 -0.0005624113747472932
24.160000000006544 -0.0005604118497436796
24.170000000006556 -0.0005589925371326376
24.18000000000657 -0.0005581059828854229
24.19000000000658 -0.0005576599491550981
24.200000000006593 -0.0005575276095170741
24.210000000006605 -0.0005575622671765943
24.220000000006618 -0.0005576149852646128
24.23000000000663 -0.0005575530240960791
24.240000000006642 -0.0005572766982777635
24.250000000006654 -0.0005567322798930857
24.260000000006666 -0.0005559189489027237
24.27000000000668 -0.0005548885440907498
24.28000000000669 -0.0005537379315365774
24.290000000006703 -0.0005525950227964762
24.300000000006715 -0.0005516006056330847
24.310000000006728 -0.0005508889345178507
24.32000000000674 -0.0005505702514870637
24.330000000006752 -0.0005507179751197469
24.340000000006764 -0.0005513622772619532
24.350000000006776 -0.0005524903993285765
24.36000000000679 -0.0005540526877851268
24.3700000000068 -0.0005559723094773631
24.380000000006813 -0.0005581562026754701
24.390000000006825 -0.0005605051080289991
24.400000000006838 -0.000562921372842942
24.41000000000685 -0.0005653143280495354
24.420000000006862 -0.0005676040213005146
24.430000000006874 -0.0005697246220645953
24.440000000006886 -0.0005716287226312176
24.4500000000069 -0.0005732930819166272
24.46000000000691 -0.0005747253335053155
24.470000000006923 -0.0005759701599699797
24.480000000006935 -0.0005771127797336275
24.490000000006948 -0.000578277549339633
24.50000000000696 -0.0005796201199131057
24.510000000006972 -0.0005813127726590597
24.520000000006984 -0.0005835240131177088
24.530000000006996 -0.0005863948774705612
24.54000000000701 -0.000590015371955766
24.55000000000702 -0.0005944048073305223
24.560000000007033 -0.000599499429634987
24.570000000007045 -0.0006051497608540242
24.580000000007058 -0.0006111286415404196
24.59000000000707 -0.0006171493728992127
24.600000000007082 -0.0006228918610882506
24.610000000007094 -0.0006280335079100046
24.620000000007106 -0.000632280935369672
24.63000000000712 -0.0006353985543545374
24.64000000000713 -0.0006372304772802466
24.650000000007143 -0.0006377132380553466
24.660000000007155 -0.0006368780656788162
24.670000000007168 -0.0006348428682268992
24.68000000000718 -0.0006317954191500969
24.690000000007192 -0.0006279703113426573
24.700000000007204 -0.0006236229118001847
24.710000000007216 -0.0006190037289836221
24.72000000000723 -0.000614336290387187
24.73000000000724 -0.0006098008916818715
24.740000000007253 -0.0006055255606913801
24.750000000007265 -0.000601584461094363
24.760000000007278 -0.0005980029309112781
24.77000000000729 -0.0005947675670711657
24.780000000007302 -0.0005918393243626571
24.790000000007314 -0.0005891675111120105
24.800000000007326 -0.0005867027786192246
24.81000000000734 -0.0005844076135163229
24.82000000000735 -0.0005822633389449149
24.830000000007363 -0.0005802731244224978
24.840000000007375 -0.0005784609534885434
24.850000000007388 -0.0005768669032546261
24.8600000000074 -0.0005755394704654486
24.870000000007412 -0.0005745260405888795
24.880000000007424 -0.0005738629066030719
24.890000000007436 -0.0005735664263201943
24.90000000000745 -0.0005736268653152388
24.91000000000746 -0.0005740061345225355
24.920000000007473 -0.0005746399945814098
24.930000000007485 -0.0005754444567495636
24.940000000007498 -0.0005763252446894639
24.95000000000751 -0.0005771885172265952
24.960000000007522 -0.0005779507859199755
24.970000000007534 -0.0005785461914770995
24.980000000007546 -0.0005789299872631423
24.99000000000756 -0.0005790780362447655
25.00000000000757 -0.000578983092906012
25.010000000007583 -0.0005786493434104278
25.020000000007595 -0.0005780869271110544
25.030000000007607 -0.000577307912957861
25.04000000000762 -0.0005763245603845836
25.050000000007632 -0.0005751498743341165
25.060000000007644 -0.0005737997258086542
25.070000000007656 -0.000572295366494197
25.08000000000767 -0.0005706651252854458
25.09000000000768 -0.0005689444114283905
25.100000000007693 -0.0005671737275546713
25.110000000007705 -0.0005653950215445208
25.120000000007717 -0.0005636471910682567
25.13000000000773 -0.0005619617730996485
25.140000000007742 -0.0005603597683800501
25.150000000007754 -0.0005588502225752092
25.160000000007766 -0.0005574307272485427
25.17000000000778 -0.0005560895494205922
25.18000000000779 -0.0005548087621759882
25.190000000007803 -0.0005535675966712348
25.200000000007815 -0.000552345278194197
25.210000000007827 -0.0005511228084856053
25.22000000000784 -0.0005498834480670563
25.230000000007852 -0.0005486119641145366
25.240000000007864 -0.0005472929806772892
25.250000000007876 -0.0005459089581096015
25.26000000000789 -0.0005444384178907165
25.2700000000079 -0.0005428550144573189
25.280000000007913 -0.0005411279444285176
25.290000000007925 -0.0005392239888023274
25.300000000007937 -0.0005371112238447913
25.31000000000795 -0.0005347641377869075
25.320000000007962 -0.0005321695901344058
25.330000000007974 -0.000529332796175795
25.340000000007986 -0.0005262823642397198
25.350000000008 -0.0005230734046353901
25.36000000000801 -0.000519787894134695
25.370000000008023 -0.0005165318129639921
25.380000000008035 -0.0005134290295032687
25.390000000008047 -0.0005106124157556747
25.40000000000806 -0.0005082131415830646
25.410000000008072 -0.0005063494290429595
25.420000000008084 -0.0005051161851089788
25.430000000008096 -0.0005045768435595031
25.44000000000811 -0.000504758446627089
25.45000000000812 -0.0005056505302951423
25.460000000008133 -0.0005072078148857081
25.470000000008145 -0.0005093561306629241
25.480000000008157 -0.0005120005183765972
25.49000000000817 -0.0005150341247994899
25.500000000008182 -0.0005183464334123
25.510000000008194 -0.0005218295647481934
25.520000000008206 -0.000525381830509679
25.53000000000822 -0.0005289083496921897
25.54000000000823 -0.0005323192003424171
25.550000000008243 -0.0005355261308549616
25.560000000008255 -0.0005384391532963131
25.570000000008267 -0.0005409643134767203
25.58000000000828 -0.000543003590581088
25.590000000008292 -0.0005444573197117916
25.600000000008304 -0.0005452289052721296
25.610000000008316 -0.0005452310630761711
25.62000000000833 -0.0005443925203988643
25.63000000000834 -0.000542664075130845
25.640000000008353 -0.0005400231492246822
25.650000000008365 -0.0005364763801354627
25.660000000008377 -0.0005320602447730054
25.67000000000839 -0.0005268400621450929
25.680000000008402 -0.0005209078639786824
25.690000000008414 -0.0005143795190446479
25.700000000008426 -0.0005073912040275911
25.71000000000844 -0.0005000949782785264
25.72000000000845 -0.0004926530323476662
25.730000000008463 -0.00048523029800280463
25.740000000008475 -0.0004779855719464056
25.750000000008487 -0.00047106199501154695
25.7600000000085 -0.0004645783792998578
25.770000000008512 -0.00045862317609620274
25.780000000008524 -0.00045325260550743143
25.790000000008536 -0.0004484936107467432
25.80000000000855 -0.00044435108837276934
25.81000000000856 -0.0004408176875160823
25.820000000008573 -0.0004378837869534152
25.830000000008585 -0.0004355453032604314
25.840000000008597 -0.0004338077291948946
25.85000000000861 -0.0004326859487089517
25.860000000008622 -0.00043220048199936684
25.870000000008634 -0.0004323714930456776
25.880000000008646 -0.0004332119750629557
25.89000000000866 -0.00043472112550982205
25.90000000000867 -0.0004368783431247383
25.910000000008683 -0.00043963787114795596
25.920000000008695 -0.0004429240810749301
25.930000000008707 -0.00044662771546260453
25.94000000000872 -0.00045060385871853047
25.950000000008732 -0.0004546726808451302
25.960000000008744 -0.0004586238874403274
25.970000000008756 -0.0004622252900829762
25.98000000000877 -0.0004652351593574962
25.99000000000878 -0.00046741730941953484
26.000000000008793 -0.0004685574164085193
26.010000000008805 -0.0004684789745585253
26.020000000008817 -0.00046705746310284416
26.03000000000883 -0.0004642315671740028
26.040000000008842 -0.0004600105297606861
26.050000000008854 -0.0004544768871051735
26.060000000008866 -0.00044778405126765777
26.07000000000888 -0.00044014857988554335
26.08000000000889 -0.00043183756213859784
26.090000000008903 -0.0004231522447755992
26.100000000008915 -0.00041440958505853886
26.110000000008927 -0.0004059235991720417
26.12000000000894 -0.0003979880660980598
26.130000000008952 -0.00039086147371639104
26.140000000008964 -0.0003847543835757026
26.150000000008976 -0.0003798190142827795
26.16000000000899 -0.00037614100652815343
26.170000000009 -0.0003737339351439642
26.180000000009013 -0.0003725377881398157
26.190000000009025 -0.000372422853892737
26.200000000009037 -0.00037319993021825404
26.21000000000905 -0.00037463654965329187
26.220000000009062 -0.00037647744510140285
26.230000000009074 -0.00037846638292743145
26.240000000009086 -0.000380366255440941
26.2500000000091 -0.0003819750438691142
26.26000000000911 -0.0003831365784068175
26.270000000009123 -0.0003837463168121434
26.280000000009135 -0.0003837530947921415
26.290000000009147 -0.00038315778789008745
26.30000000000916 -0.0003820093173584249
26.310000000009172 -0.0003803979379693237
26.320000000009184 -0.0003784457039384935
26.330000000009196 -0.000376294525573378
26.34000000000921 -0.00037409301912660355
26.35000000000922 -0.000371983924789596
26.360000000009233 -0.0003700938303726267
26.370000000009245 -0.0003685262337701073
26.380000000009257 -0.0003673579145864465
26.39000000000927 -0.00036663765746120175
26.400000000009282 -0.0003663859807653978
26.410000000009294 -0.00036659478820043
26.420000000009306 -0.00036722657626582305
26.43000000000932 -0.00036821362310725204
26.44000000000933 -0.00036945811086096323
26.450000000009343 -0.0003708342305536735
26.460000000009355 -0.00037219302889506076
26.470000000009367 -0.00037337025338611356
26.48000000000938 -0.00037419692780291266
26.490000000009392 -0.0003745119718445067
26.500000000009404 -0.0003741759051716821
26.510000000009416 -0.0003730845194253856
26.52000000000943 -0.0003711813111186141
26.53000000000944 -0.0003684674113106517
26.540000000009453 -0.0003650077392574095
26.550000000009465 -0.00036093221304504103
26.560000000009477 -0.0003564311626612945
26.57000000000949 -0.0003517446738943655
26.580000000009502 -0.0003471464198619629
26.590000000009514 -0.00034292346596958786
26.600000000009526 -0.0003393543261323009
26.61000000000954 -0.00033668795608831703
26.62000000000955 -0.00033512623787115
26.630000000009563 -0.00033481184045002356
26.640000000009575 -0.0003358222963790287
26.650000000009587 -0.00033816997424198573
26.6600000000096 -0.0003418066317901437
26.670000000009612 -0.00034663063664289325
26.680000000009624 -0.0003524948827371196
26.690000000009636 -0.0003592139385317773
26.70000000000965 -0.0003665699256040621
26.71000000000966 -0.0003743177815705473
26.720000000009673 -0.00038219152751744307
26.730000000009685 -0.0003899135345353362
26.740000000009697 -0.0003972082967732538
26.75000000000971 -0.0004038208831414499
26.760000000009722 -0.0004095384163119336
26.770000000009734 -0.0004142112389921766
26.780000000009746 -0.00041776953653138
26.79000000000976 -0.0004202315157272737
26.80000000000977 -0.00042170077234575474
26.810000000009783 -0.0004223527324122374
26.820000000009795 -0.00042241227907231663
26.830000000009807 -0.00042212619885896173
26.84000000000982 -0.0004217345810786546
26.850000000009832 -0.0004214449197655367
26.860000000009844 -0.0004214118290205859
26.870000000009856 -0.0004217243922511539
26.88000000000987 -0.00042240234016181007
26.89000000000988 -0.0004234013105636228
26.900000000009893 -0.00042462616583522315
26.910000000009905 -0.00042594981248991314
26.920000000009917 -0.00042723370088964977
26.93000000000993 -0.0004283459061568734
26.94000000000994 -0.00042917383426275407
26.950000000009954 -0.0004296308709391192
26.960000000009966 -0.0004296586854793341
26.97000000000998 -0.00042922819787927615
26.98000000000999 -0.00042834173001806027
26.990000000010003 -0.000427036913367531
27.000000000010015 -0.0004253907026426345
27.010000000010027 -0.0004235206743101633
27.02000000001004 -0.0004215813104988435
27.03000000001005 -0.00041975475758904905
27.040000000010064 -0.0004182374516439805
27.050000000010076 -0.000417224947618185
27.06000000001009 -0.00041689698792563067
27.0700000000101 -0.00041740389812680817
27.080000000010113 -0.0004188547446467326
27.090000000010125 -0.00042130784992105313
27.100000000010137 -0.0004247649299106422
27.11000000001015 -0.00042917043400791943
27.12000000001016 -0.0004344169209520221
27.130000000010174 -0.00044035556106707433
27.140000000010186 -0.0004468089939945884
27.1500000000102 -0.0004535829207454403
27.16000000001021 -0.00046047359187035035
27.170000000010223 -0.00046727048188436996
27.180000000010235 -0.00047375592059880874
27.190000000010247 -0.0004797052024607996
27.20000000001026 -0.0004848911018864
27.21000000001027 -0.0004890957830937961
27.220000000010284 -0.0004921311589575909
27.230000000010296 -0.0004938662091951995
27.24000000001031 -0.0004942569660798632
27.25000000001032 -0.0004933723460777118
27.260000000010333 -0.0004914076325202045
27.270000000010345 -0.0004886782330013734
27.280000000010357 -0.00048558991848009344
27.29000000001037 -0.0004825875694843759
27.30000000001038 -0.0004800907516270606
27.310000000010394 -0.00047842888438400844
27.320000000010406 -0.00047778958105476165
27.33000000001042 -0.0004781906445259481
27.34000000001043 -0.00047948052547880284
27.350000000010443 -0.00048136591460434027
27.360000000010455 -0.00048346031804490097
27.370000000010467 -0.00048534462467138544
27.38000000001048 -0.0004866295142310355
27.39000000001049 -0.0004870095939838216
27.400000000010504 -0.00048630044106927946
27.410000000010516 -0.00048445283775821644
27.42000000001053 -0.0004815436867484322
27.43000000001054 -0.0004777493974562026
27.440000000010553 -0.00047331251689175567
27.450000000010565 -0.0004685132278745734
27.460000000010577 -0.00046365268871751656
27.47000000001059 -0.0004590465627772099
27.4800000000106 -0.0004550187623044732
27.490000000010614 -0.0004518824535471429
27.500000000010626 -0.00044990061255627137
27.51000000001064 -0.00044923041653161205
27.52000000001065 -0.0004498687864777413
27.530000000010663 -0.00045162313413397287
27.540000000010675 -0.0004541268197711659
27.550000000010687 -0.0004569034533462445
27.5600000000107 -0.0004594642610779001
27.57000000001071 -0.0004614076327936305
27.580000000010724 -0.00046248739443664907
27.590000000010736 -0.0004626283369930065
27.60000000001075 -0.00046188907092223374
27.61000000001076 -0.00046039358692031337
27.620000000010773 -0.0004582641804091207
27.630000000010785 -0.00045558459930869185
27.640000000010797 -0.00045240555434550235
27.65000000001081 -0.0004487832821938579
27.66000000001082 -0.0004448258424191447
27.670000000010834 -0.0004407185149985441
27.680000000010846 -0.0004367100989544158
27.69000000001086 -0.00043306075828605296
27.70000000001087 -0.000429970414858925
27.710000000010883 -0.0004275163649796422
27.720000000010895 -0.00042562596637501756
27.730000000010907 -0.0004240967786300557
27.74000000001092 -0.0004226586835008796
27.75000000001093 -0.00042105773393989277
27.760000000010944 -0.0004191351722806296
27.770000000010956 -0.0004168785460828973
27.78000000001097 -0.00041443245605131906
27.79000000001098 -0.00041206928098294637
27.800000000010993 -0.00041013051444680425
27.810000000011005 -0.0004089544532844643
27.820000000011017 -0.00040880587225720997
27.83000000001103 -0.0004098198758391107
27.84000000001104 -0.0004119676824703958
27.850000000011054 -0.0004150482137967146
27.860000000011066 -0.0004187062836030406
27.87000000001108 -0.0004224752626142464
27.88000000001109 -0.00042583869011195825
27.890000000011103 -0.0004283015496946206
27.900000000011115 -0.00042945893233455545
27.910000000011127 -0.0004290491344830804
27.92000000001114 -0.0004269809781526823
27.93000000001115 -0.000423331140917505
27.940000000011164 -0.00041831494432343556
27.950000000011176 -0.00041224084455951523
27.96000000001119 -0.0004054623761137328
27.9700000000112 -0.0003983402365113864
27.980000000011213 -0.00039122200199840414
27.990000000011225 -0.00038443962430802117
28.000000000011237 -0.0003783181277247743
28.01000000001125 -0.0003731852180528061
28.02000000001126 -0.00036937199683240445
28.030000000011274 -0.00036719919111332755
28.040000000011286 -0.00036694946738401657
28.0500000000113 -0.0003688321331002536
28.06000000001131 -0.0003729498197648256
28.070000000011323 -0.0003792766077809009
28.080000000011335 -0.00038765379878361137
28.090000000011347 -0.0003978045058004845
28.10000000001136 -0.00040936320898114146
28.11000000001137 -0.00042191299781898714
28.120000000011384 -0.00043502226224771765
28.130000000011396 -0.0004482740784980373
28.14000000001141 -0.00046128467406538777
28.15000000001142 -0.0004737109656560828
28.160000000011433 -0.00048525009630510474
28.170000000011445 -0.0004956353906273293
28.180000000011457 -0.0005046329960599365
28.19000000001147 -0.0005120420093648345
28.20000000001148 -0.0005176987755226854
28.210000000011494 -0.000521484054963225
28.220000000011506 -0.0005233304972660674
28.23000000001152 -0.0005232276351885594
28.24000000001153 -0.0005212223652077482
28.250000000011543 -0.0005174142614921657
28.260000000011555 -0.0005119465813316464
28.270000000011567 -0.0005049949798702949
28.28000000001158 -0.0004967564350163229
28.29000000001159 -0.00048744059719899556
28.300000000011604 -0.0004772648638799457
28.310000000011616 -0.000466453242738115
28.32000000001163 -0.0004552378794621401
28.33000000001164 -0.00044386130936843087
28.340000000011653 -0.00043257724345296034
28.350000000011665 -0.00042164805357382696
28.360000000011677 -0.0004113379608153486
28.37000000001169 -0.00040190203109790007
28.3800000000117 -0.00039357217299971397
28.390000000011714 -0.00038654216204990965
28.400000000011726 -0.00038095409935011665
28.41000000001174 -0.0003768885683900191
28.42000000001175 -0.0003743601166848919
28.430000000011763 -0.00037331870229458347
28.440000000011775 -0.00037365663508453746
28.450000000011787 -0.0003752195690234373
28.4600000000118 -0.0003778194992417761
28.47000000001181 -0.0003812476330231078
28.480000000011824 -0.0003852854513837359
28.490000000011836 -0.00038971312503666307
28.50000000001185 -0.0003943154449262201
28.51000000001186 -0.00039888627188668134
28.520000000011873 -0.00040323293910565533
28.530000000011885 -0.00040718191351109636
28.540000000011897 -0.0004105863684799975
28.55000000001191 -0.0004133353403761817
28.56000000001192 -0.0004153631471897574
28.570000000011934 -0.00041665706650823985
28.580000000011946 -0.00041726114144985545
28.59000000001196 -0.00041727448047050803
28.60000000001197 -0.0004168434227453965
28.610000000011983 -0.00041614818299236613
28.620000000011995 -0.00041538572632565565
28.630000000012007 -0.0004147513492102962
28.64000000001202 -0.00041442157868342073
28.65000000001203 -0.000414540546551287
28.660000000012044 -0.0004152111132283234
28.670000000012056 -0.0004164909788983702
28.68000000001207 -0.0004183931163152315
28.69000000001208 -0.00042088930706486944
28.700000000012093 -0.0004239154490434323
28.710000000012105 -0.00042737757314584496
28.720000000012117 -0.00043115799999085026
28.73000000001213 -0.0004351215779550249
28.74000000001214 -0.0004391222935967638
28.750000000012154 -0.00044301063487074915
28.760000000012166 -0.000446641913596241
28.77000000001218 -0.0004498853954682182
28.78000000001219 -0.0004526336664775894
28.790000000012203 -0.00045481130830332683
28.800000000012215 -0.0004563817562572702
28.810000000012227 -0.000457351222630182
28.82000000001224 -0.0004577687959492699
28.83000000001225 -0.00045772225058018814
28.840000000012264 -0.0004573296719850555
28.850000000012276 -0.00045672764306978555
28.86000000001229 -0.0004560573383943305
28.8700000000123 -0.0004554503053200193
28.880000000012313 -0.00045501584793070907
28.890000000012325 -0.00045483168980827
28.900000000012337 -0.000454938982989218
28.91000000001235 -0.00045534187104250695
28.92000000001236 -0.0004560109168358159
28.930000000012374 -0.00045688901828390795
28.940000000012386 -0.00045789815748504767
28.9500000000124 -0.0004589455335394833
28.96000000001241 -0.0004599282290769503
28.970000000012423 -0.0004607363320154081
28.980000000012435 -0.00046125510084706024
28.990000000012447 -0.00046136709964502396
29.00000000001246 -0.00046095515162190175
29.01000000001247 -0.00045990654693247473
29.020000000012484 -0.0004581183951917816
29.030000000012496 -0.0004555035710218172
29.04000000001251 -0.00045199652609060844
29.05000000001252 -0.0004475583604040014
29.060000000012533 -0.0004421808464014855
29.070000000012545 -0.0004358893908529706
29.080000000012557 -0.0004287450278449369
29.09000000001257 -0.000420845389772149
29.10000000001258 -0.00041232427015617406
29.110000000012594 -0.00040334905286468355
29.120000000012606 -0.0003941151517704019
29.13000000001262 -0.0003848368365503435
29.14000000001263 -0.00037573443374928244
29.150000000012643 -0.0003670187533947669
29.160000000012655 -0.0003588744535047867
29.170000000012667 -0.00035144464283840026
29.18000000001268 -0.0003448191291878616
29.19000000001269 -0.00033902827891945677
29.200000000012704 -0.00033404355752376404
29.210000000012716 -0.0003297846932099522
29.22000000001273 -0.00032613232267448677
29.23000000001274 -0.00032294418344217804
29.240000000012753 -0.00032007255152241543
29.250000000012765 -0.0003173806963028317
29.260000000012777 -0.0003147565331614256
29.27000000001279 -0.0003121222348175727
29.2800000000128 -0.00030943915690380343
29.290000000012814 -0.0003067079405532747
29.300000000012826 -0.00030396405094391195
29.31000000001284 -0.0003012693333465802
29.32000000001285 -0.0002987004762704515
29.330000000012863 -0.00029633559959643153
29.340000000012875 -0.00029424051422292105
29.350000000012887 -0.00029245645107583984
29.3600000000129 -0.0002909911212071281
29.37000000001291 -0.000289814745346057
29.380000000012924 -0.00028886213499848675
29.390000000012936 -0.0002880410547824346
29.400000000012948 -0.00028724606944591734
29.41000000001296 -0.00028637606374076047
29.420000000012973 -0.000285352824632816
29.430000000012985 -0.00028413767147685356
29.440000000012997 -0.0002827432198680654
29.45000000001301 -0.0002812379830523746
29.46000000001302 -0.00027974256529668547
29.470000000013034 -0.00027841751445042105
29.480000000013046 -0.0002774442535165222
29.490000000013058 -0.0002770016694622169
29.50000000001307 -0.0002772416990750495
29.510000000013083 -0.0002782674815697823
29.520000000013095 -0.0002801173029851592
29.530000000013107 -0.00028275669477305994
29.54000000001312 -0.0002860798141073533
29.55000000001313 -0.0002899198348585894
29.560000000013144 -0.00029406674978165544
29.570000000013156 -0.00029828994390280615
29.580000000013168 -0.00030236230976094696
29.59000000001318 -0.00030608261856659557
29.600000000013193 -0.00030929332466374574
29.610000000013205 -0.00031189186129378663
29.620000000013217 -0.00031383461152193165
29.63000000001323 -0.00031513390027705483
29.64000000001324 -0.0003158493446956711
29.650000000013254 -0.0003160755539179683
29.660000000013266 -0.0003159283920021438
29.670000000013278 -0.0003155318051401791
29.68000000001329 -0.00031500665437743467
29.690000000013303 -0.0003144622471013236
29.700000000013315 -0.0003139905199999412
29.710000000013327 -0.00031366227736747397
29.72000000001334 -0.00031352465824582387
29.73000000001335 -0.00031359912859975684
29.740000000013364 -0.0003138797019243947
29.750000000013376 -0.000314331629003418
29.760000000013388 -0.0003148912686037112
29.7700000000134 -0.00031546807631859766
29.780000000013413 -0.0003159495230406985
29.790000000013425 -0.0003162092823510989
29.800000000013437 -0.0003161183248875718
29.81000000001345 -0.0003155578236268303
29.82000000001346 -0.00031443222093319395
29.830000000013474 -0.00031268060005304606
29.840000000013486 -0.0003102847025036223
29.850000000013498 -0.00030727248133919803
29.86000000001351 -0.0003037168252499529
29.870000000013523 -0.0002997298351160865
29.880000000013535 -0.0002954536126368321
29.890000000013547 -0.0002910488362111213
29.90000000001356 -0.0002866824548755499
29.91000000001357 -0.00028251570699201756
29.920000000013584 -0.00027869347720652624
29.930000000013596 -0.0002753358294897909
29.940000000013608 -0.00027253241968486523
29.95000000001362 -0.0002703403532094777
29.960000000013633 -0.0002687858280243547
29.970000000013645 -0.00026786951677500994
29.980000000013657 -0.0002675750845995582
29.99000000001367 -0.00026787959013934684
};


==> error.tex <==
%This tex file defines a tikz picture using the pgfplots library
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0008000-0905-0012323702256/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.7406744456640344
20.020000000001485 2.2389010523080426
20.030000000001497 1.8290855064274476
20.04000000000151 1.4943903527530182
20.05000000000152 1.2210538302841125
20.060000000001533 0.9978319297356675
20.070000000001546 0.8155402267917775
20.080000000001558 0.6666782007460599
20.09000000000157 0.5451215380512248
20.100000000001582 0.4458703377115768
20.110000000001595 0.3648431979090727
20.120000000001607 0.2987089033924709
20.13000000000162 0.24474888899699074
20.14000000000163 0.20074486419594845
20.150000000001643 0.16488698219468045
20.160000000001656 0.1356987567209923
20.170000000001668 0.11197559936371947
20.18000000000168 0.09273439777671813
20.190000000001692 0.07717200952947809
20.200000000001705 0.06463094189829524
20.210000000001717 0.054570863909212494
20.22000000000173 0.04654498850312893
20.23000000000174 0.04018077087628641
20.240000000001753 0.035164717825627724
20.250000000001766 0.031231231232482407
20.260000000001778 0.02815517420843741
20.27000000000179 0.02574732362386494
20.280000000001802 0.0238514154356642
20.290000000001815 0.022341485281074408
20.300000000001827 0.021118700359268487
20.31000000000184 0.020107539591670102
20.32000000000185 0.01925163776565402
20.330000000001863 0.018509738341838708
20.340000000001876 0.01785209761127583
20.350000000001888 0.017257507183136067
20.3600000000019 0.016710954462721334
20.370000000001912 0.016201853772035892
20.380000000001925 0.01572274586671842
20.390000000001937 0.015268361156912835
20.40000000000195 0.014834955009083862
20.41000000000196 0.014419841414560701
20.420000000001973 0.014021068638365938
20.430000000001986 0.01363719508095813
20.440000000001998 0.013267135077362926
20.45000000000201 0.012910053037015153
20.460000000002022 0.0125652907295012
20.470000000002035 0.01223231717214396
20.480000000002047 0.011910693905347556
20.49000000000206 0.011600050773850712
20.50000000000207 0.011300068906730115
20.510000000002083 0.01101046859974539
20.520000000002096 0.010731000424929377
20.530000000002108 0.010461438285585215
20.54000000000212 0.010201573433811666
20.550000000002132 0.009951208757680862
20.560000000002145 0.009710152953806108
20.570000000002157 0.009478214509320779
20.58000000000217 0.0092551956865397
20.59000000000218 0.009040886902352333
20.600000000002193 0.00883506201143268
20.610000000002206 0.008637475041287552
20.620000000002218 0.008447858891542774
20.63000000000223 0.008265926392723244
20.640000000002242 0.008091373908177359
20.650000000002255 0.007923887356239058
20.660000000002267 0.00776315016050137
20.67000000000228 0.007608852276068337
20.68000000000229 0.00746069918470696
20.690000000002303 0.007318419687797994
20.700000000002316 0.007181771491910708
20.710000000002328 0.007050543948854735
20.72000000000234 0.0069245577897175436
20.730000000002352 0.006803662160143354
20.740000000002365 0.006687729613977632
20.750000000002377 0.00657664989385743
20.76000000000239 0.006470323320415597
20.7700000000024 0.006368654475799992
20.780000000002413 0.006271546673368067
20.790000000002426 0.0061788975173046245
20.800000000002438 0.006090595710291762
20.81000000000245 0.0060065191703047175
20.820000000002462 0.005926534453377288
20.830000000002475 0.00585049742467647
20.840000000002487 0.005778255057747224
20.8500000000025 0.00570964816601518
20.86000000000251 0.005644514789360642
20.870000000002523 0.005582693888900815
20.880000000002536 0.005524028965163488
20.890000000002548 0.005468371224798924
20.90000000000256 0.005415581984999091
20.910000000002572 0.0053655341154943284
20.920000000002585 0.00531811245519267
20.930000000002597 0.0052732132766061274
20.94000000000261 0.0052307429795884494
20.95000000000262 0.005190616259354621
20.960000000002633 0.005152754008940183
20.970000000002646 0.005117081192747325
20.980000000002658 0.0050835248821904455
20.99000000000267 0.005052012592775018
21.000000000002682 0.0050224710143474465
21.010000000002695 0.004994825185667962
21.020000000002707 0.004968998129273639
21.03000000000272 0.004944910930686259
21.04000000000273 0.004922483217393576
21.050000000002743 0.004901633969668649
21.060000000002756 0.004882282578916751
21.070000000002768 0.004864350059190908
21.08000000000278 0.004847760310693426
21.090000000002792 0.004832441327303528
21.100000000002805 0.004818326233475203
21.110000000002817 0.004805354034236224
21.12000000000283 0.0047934699740439565
21.13000000000284 0.00478262543362959
21.140000000002853 0.00477277735042819
21.150000000002866 0.004763887220418889
21.160000000002878 0.004755919811764942
21.17000000000289 0.004748841774796408
21.180000000002902 0.004742620353073957
21.190000000002915 0.004737222379456745
21.200000000002927 0.004732613682696905
21.21000000000294 0.004728758946318511
21.22000000000295 0.004725621969477945
21.230000000002963 0.004723166196928469
21.240000000002976 0.004721355327706448
21.250000000002988 0.0047201537915819896
21.260000000003 0.004719526905691517
21.270000000003012 0.004719440591614175
21.280000000003024 0.0047198606372981
21.290000000003037 0.004720751610428633
21.30000000000305 0.004722075643015088
21.31000000000306 0.004723791380622202
21.320000000003073 0.004725853398347429
21.330000000003086 0.004728212318287369
21.340000000003098 0.004730815729292485
21.35000000000311 0.004733609839061758
21.360000000003122 0.004736541623811808
21.370000000003134 0.004739561124995258
21.380000000003147 0.0047426235059364955
21.39000000000316 0.004745690531461192
21.40000000000317 0.004748731253873064
21.410000000003183 0.004751721843982903
21.420000000003196 0.004754644655000423
21.430000000003208 0.004757486715707459
21.44000000000322 0.004760237900294813
21.450000000003232 0.004762889018842931
21.460000000003244 0.004765430033925666
21.470000000003257 0.00476784856032785
21.48000000000327 0.004770128765609112
21.49000000000328 0.004772250764212141
21.500000000003293 0.004774190576588164
21.510000000003306 0.0047759206884398645
21.520000000003318 0.004777411178355868
21.53000000000333 0.004778631285156353
21.540000000003342 0.004779551180681295
21.550000000003354 0.004780143637403314
21.560000000003367 0.0047803852727310294
21.57000000000338 0.00478025713559897
21.58000000000339 0.004779744566427939
21.590000000003403 0.004778836464744611
21.600000000003416 0.004777524273639876
21.610000000003428 0.004775801072985435
21.62000000000344 0.0047736611285597195
21.630000000003452 0.00477110008186179
21.640000000003464 0.004768115739595343
21.650000000003477 0.004764709211495479
21.66000000000349 0.004760886023567443
21.6700000000035 0.004756656840045395
21.680000000003513 0.004752037552434901
21.690000000003526 0.004747048686670095
21.700000000003538 0.004741714269133506
21.71000000000355 0.00473606041797665
21.720000000003562 0.004730113958359316
21.730000000003574 0.00472390130738309
21.740000000003587 0.004717447772766097
21.7500000000036 0.004710777302243441
21.76000000000361 0.00470391263974925
21.770000000003623 0.004696875799334772
21.780000000003636 0.0046896887494372805
21.790000000003648 0.004682374192597575
21.80000000000366 0.004674956318953048
21.810000000003672 0.004667461407774626
21.820000000003684 0.00465991816089921
21.830000000003697 0.00465235768548375
21.84000000000371 0.004644813101373562
21.85000000000372 0.0046373188173647086
21.860000000003733 0.004629909579029264
21.870000000003746 0.004622619418791267
21.880000000003758 0.004615480628993706
21.89000000000377 0.004608522839600848
21.900000000003782 0.0046017722350212105
21.910000000003794 0.004595250912311144
21.920000000003807 0.0045889763793934765
21.93000000000382 0.004582961214772519
21.94000000000383 0.0045772129430369825
21.950000000003843 0.004571734200606287
21.960000000003856 0.004566523255937619
21.970000000003868 0.004561574903212584
21.98000000000388 0.0045568816790951166
21.990000000003892 0.004552435279831028
22.000000000003904 0.004548228003824958
22.010000000003917 0.00454425402881319
22.02000000000393 0.00454051035641
22.03000000000394 0.004536997311419622
22.040000000003953 0.004533718552504539
22.050000000003966 0.004530680617188049
22.060000000003978 0.004527892075078708
22.07000000000399 0.004525362393519573
22.080000000004002 0.004523100631520935
22.090000000004014 0.004521114076874985
22.100000000004027 0.004519406934326622
22.11000000000404 0.004517979163883006
22.12000000000405 0.004516825558811851
22.130000000004063 0.004515935140970933
22.140000000004076 0.004515290934118794
22.150000000004088 0.004514870151653182
22.1600000000041 0.004514644803375523
22.170000000004112 0.004514582688073317
22.180000000004124 0.004514648698596269
22.190000000004137 0.0045148063288506695
22.20000000000415 0.004515019243845898
22.21000000000416 0.00451525276073626
22.220000000004173 0.004515475095693323
22.230000000004186 0.00451565826068705
22.240000000004198 0.004515778543957803
22.25000000000421 0.004515816571258779
22.260000000004222 0.004515757010551365
22.270000000004234 0.0045155880371146985
22.280000000004247 0.004515300706369937
22.29000000000426 0.004514888380182055
22.30000000000427 0.004514346318457376
22.310000000004283 0.004513671489174243
22.320000000004296 0.004512862580800759
22.330000000004308 0.00451192013852203
22.34000000000432 0.0045108467053248235
22.350000000004332 0.004509646840534224
22.360000000004344 0.004508326913456333
22.370000000004357 0.0045068946216537285
22.38000000000437 0.004505358249088827
22.39000000000438 0.004503725743149595
22.400000000004393 0.004502003736753776
22.410000000004406 0.004500196662076132
22.420000000004418 0.004498306092200398
22.43000000000443 0.004496330409359673
22.440000000004442 0.004494264842447475
22.450000000004454 0.004492101854807799
22.460000000004467 0.0044898318092291105
22.47000000000448 0.004487443801529685
22.48000000000449 0.004484926543347524
22.490000000004503 0.0044822691889505025
22.500000000004515 0.004479462034386438
22.510000000004528 0.0044764970600804895
22.52000000000454 0.0044733683282840945
22.530000000004552 0.004470072274090682
22.540000000004564 0.0044666079365279845
22.550000000004577 0.00446297716360537
22.56000000000459 0.004459184796998233
22.5700000000046 0.004455238807554734
22.580000000004613 0.004451150323119316
22.590000000004625 0.004446933475226886
22.600000000004638 0.00444260499712595
22.61000000000465 0.004438183532968623
22.620000000004662 0.004433688661858946
22.630000000004674 0.004429139691451033
22.640000000004687 0.004424554322662819
22.6500000000047 0.00441994731941267
22.66000000000471 0.004415329328048682
22.670000000004723 0.004410705978183812
22.680000000004735 0.004406077363004447
22.690000000004748 0.00440143794993804
22.70000000000476 0.004396776921149564
22.710000000004772 0.00439207889680672
22.720000000004784 0.004387324959290668
22.730000000004797 0.004382493876941563
22.74000000000481 0.004377563421256086
22.75000000000482 0.004372511678558737
22.760000000004833 0.00436731827145042
22.770000000004845 0.004361965422294739
22.780000000004858 0.0043564388074559535
22.79000000000487 0.004350728165680872
22.800000000004882 0.004344827637412271
22.810000000004894 0.0043387358254773556
22.820000000004907 0.004332455583122831
22.83000000000492 0.0043259935535301716
22.84000000000493 0.0043193595050960345
22.850000000004943 0.004312565526770688
22.860000000004955 0.004305625164401442
22.870000000004968 0.004298552588770941
22.88000000000498 0.004291361885824972
22.890000000004992 0.004284066547733809
22.900000000005004 0.004276679220043426
22.910000000005017 0.004269211727377447
22.92000000000503 0.004261675361857696
22.93000000000504 0.004254081379770722
22.940000000005053 0.00424644161860421
22.950000000005065 0.004238769123573085
22.960000000005078 0.004231078664047823
22.97000000000509 0.004223387027943177
22.980000000005102 0.004215713005989202
22.990000000005114 0.004208077015592178
23.000000000005127 0.004200500361500817
23.01000000000514 0.004193004182094746
23.02000000000515 0.004185608179322036
23.030000000005163 0.00417832927039701
23.040000000005175 0.0041711803240443565
23.050000000005188 0.004164169148247835
23.0600000000052 0.0041572978771354735
23.070000000005212 0.004150562861801579
23.080000000005224 0.0041439551072731794
23.090000000005237 0.004137461223243131
23.10000000000525 0.0041310647808628495
23.11000000000526 0.004124747905006919
23.120000000005273 0.004118492893640803
23.130000000005285 0.00411228365237816
23.140000000005298 0.004106106765900004
23.15000000000531 0.004099952093685402
23.160000000005322 0.004093812862960271
23.170000000005334 0.004087685319222616
23.180000000005347 0.004081568065434987
23.19000000000536 0.00407546126012258
23.20000000000537 0.004069365845312713
23.210000000005383 0.004063282940650024
23.220000000005395 0.004057213482319458
23.230000000005408 0.004051158121981604
23.24000000000542 0.004045117348717772
23.250000000005432 0.004039091767057348
23.260000000005444 0.004033082458394766
23.270000000005457 0.0040270913643478705
23.28000000000547 0.0040211216463816755
23.29000000000548 0.0040151779843566725
23.300000000005493 0.004009266771850689
23.310000000005505 0.004003396151827236
23.320000000005518 0.003997575824591433
23.33000000000553 0.003991816566453208
23.340000000005542 0.003986129433599418
23.350000000005554 0.003980524692161631
23.360000000005567 0.003975010599397239
23.37000000000558 0.003969592237902834
23.38000000000559 0.003964270646567409
23.390000000005603 0.003959042476631122
23.400000000005615 0.003953900322433747
23.410000000005628 0.00394883374798385
23.42000000000564 0.003943830883698992
23.430000000005652 0.003938880342387648
23.440000000005664 0.003933973135307497
23.450000000005677 0.003929104277311827
23.46000000000569 0.00392427385114392
23.4700000000057 0.003919487429416583
23.480000000005713 0.003914755889798823
23.490000000005725 0.00391009476497411
23.500000000005738 0.0039055233169359564
23.51000000000575 0.003901063508792271
23.520000000005762 0.0038967389819301976
23.530000000005774 0.003892574063030589
23.540000000005787 0.0038885927588731338
23.5500000000058 0.0038848176736143657
23.56000000000581 0.0038812688123762646
23.570000000005823 0.003877962305658467
23.580000000005835 0.0038749091746330074
23.590000000005848 0.003872114324823061
23.60000000000586 0.0038695759769398676
23.610000000005872 0.0038672857048686086
23.620000000005884 0.0038652291567260687
23.630000000005897 0.003863387407487937
23.64000000000591 0.0038617387633477747
23.65000000000592 0.00386026074216181
23.660000000005933 0.003858931916050389
23.670000000005945 0.0038577333313564105
23.680000000005958 0.0038566493102267455
23.69000000000597 0.00385566756477523
23.700000000005982 0.003854778688311077
23.710000000005994 0.0038539751975656834
23.720000000006007 0.003853250362242435
23.73000000000602 0.0038525970641673356
23.74000000000603 0.003852006883720677
23.750000000006043 0.003851469534531597
23.760000000006055 0.0038509726833414215
23.770000000006068 0.003850502123533814
23.78000000000608 0.003850042232465239
23.790000000006092 0.0038495766363141806
23.800000000006104 0.003849089021864305
23.810000000006116 0.003848564055715014
23.82000000000613 0.003847988381411851
23.83000000000614 0.003847351654482356
23.840000000006153 0.003846647545740166
23.850000000006165 0.003845874606139348
23.860000000006178 0.0038450368592248454
23.87000000000619 0.0038441439859533758
23.880000000006202 0.0038432109999086052
23.890000000006214 0.0038422573761736855
23.900000000006226 0.0038413056812727927
23.91000000000624 0.0038403798352724065
23.92000000000625 0.0038395032008512607
23.930000000006263 0.0038386967241553203
23.940000000006275 0.0038379773439652185
23.950000000006288 0.0038373568438639367
23.9600000000063 0.0038368412579948916
23.970000000006312 0.0038364308682081174
23.980000000006324 0.003836120760777822
23.990000000006336 0.00383590185227701
24.00000000000635 0.0038357622502632528
24.01000000000636 0.0038356887860592275
24.020000000006373 0.003835668544228895
24.030000000006385 0.0038356902170209577
24.040000000006398 0.003835745133314823
24.05000000000641 0.0038358278510376596
24.060000000006422 0.0038359362578340374
24.070000000006434 0.0038360711915185535
24.080000000006446 0.003836235660399361
24.09000000000646 0.0038364338025533105
24.10000000000647 0.003836669761483511
24.110000000006483 0.003836946665333344
24.120000000006495 0.003837265875312329
24.130000000006508 0.0038376266196972317
24.14000000000652 0.0038380260616108627
24.150000000006532 0.0038384597740694516
24.160000000006544 0.00383892252757536
24.170000000006556 0.0038394092450573865
24.18000000000657 0.0038399159537912584
24.19000000000658 0.0038404405671111563
24.200000000006593 0.0038409833588043544
24.210000000006605 0.003841547044815527
24.220000000006618 0.0038421364521552754
24.23000000000663 0.0038427578237169918
24.240000000006642 0.003843417869240529
24.250000000006654 0.003844122716524284
24.260000000006666 0.0038448769347677503
24.27000000000668 0.003845682789034113
24.28000000000669 0.0038465398421394766
24.290000000006703 0.003847444955038087
24.300000000006715 0.0038483926619108685
24.310000000006728 0.003849375827875846
24.32000000000674 0.0038503864510375076
24.330000000006752 0.0038514164569325286
24.340000000006764 0.0038524583543544213
24.350000000006776 0.0038535056697058994
24.36000000000679 0.003854553137772574
24.3700000000068 0.003855596682771707
24.380000000006813 0.003856633260255278
24.390000000006825 0.0038576606409895173
24.400000000006838 0.0038586772046039814
24.41000000000685 0.003859681783449868
24.420000000006862 0.003860673568659014
24.430000000006874 0.0038616520715385465
24.440000000006886 0.0038626171287183104
24.4500000000069 0.0038635689462805972
24.46000000000691 0.0038645081888936824
24.470000000006923 0.003865436126351457
24.480000000006935 0.0038663548467395043
24.490000000006948 0.003867267532915501
24.50000000000696 0.0038681787820745734
24.510000000006972 0.0038690949337236145
24.520000000006984 0.0038700243646373348
24.530000000006996 0.003870977711465912
24.54000000000701 0.003871967989488189
24.55000000000702 0.003873010584140953
24.560000000007033 0.003874123095823625
24.570000000007045 0.0038753250169895953
24.580000000007058 0.0038766372170470006
24.59000000000707 0.0038780812116796944
24.600000000007082 0.0038796782058066353
24.610000000007094 0.003881447927562962
24.620000000007106 0.00388340731313555
24.63000000000712 0.0038855691518282194
24.64000000000713 0.0038879408456120148
24.650000000007143 0.003890523464221323
24.660000000007155 0.0038933112740781746
24.670000000007168 0.0038962918806730615
24.68000000000718 0.0038994470506775033
24.690000000007192 0.003902754181338773
24.700000000007204 0.003906188276993774
24.710000000007216 0.003909724196454835
24.72000000000723 0.003913338871300796
24.73000000000724 0.003917013179899639
24.740000000007253 0.0039207332025992855
24.750000000007265 0.003924490675760643
24.760000000007278 0.003928282590390773
24.77000000000729 0.003932110020581109
24.780000000007302 0.003935976390039262
24.790000000007314 0.003939885467474262
24.800000000007326 0.003943839408772465
24.81000000000734 0.0039478371342037055
24.82000000000735 0.003951873253585376
24.830000000007363 0.003955937651484811
24.840000000007375 0.003960015740659889
24.850000000007388 0.003964089303455036
24.8600000000074 0.003968137777924278
24.870000000007412 0.003972139809284674
24.880000000007424 0.0039760748731366945
24.890000000007436 0.003979924778661397
24.90000000000745 0.003983674874524105
24.91000000000746 0.0039873148087768975
24.920000000007473 0.003990838740628411
24.930000000007485 0.003994244969014248
24.940000000007498 0.003997535026914725
24.95000000000751 0.004000712379493446
24.960000000007522 0.004003780939715585
24.970000000007534 0.004006743656844914
24.980000000007546 0.004009601426234488
24.99000000000756 0.004012352509761344
25.00000000000757 0.00401499255585303
25.010000000007583 0.004017515188823326
25.020000000007595 0.004019913027029161
25.030000000007607 0.004022178913113504
25.04000000000762 0.004024307112316445
25.050000000007632 0.004026294258253105
25.060000000007644 0.004028139889236605
25.070000000007656 0.004029846504195917
25.08000000000767 0.004031419155939993
25.09000000000768 0.004032864674801424
25.100000000007693 0.004034190667371251
25.110000000007705 0.004035404458956173
25.120000000007717 0.00403651214488334
25.13000000000773 0.004037517888029485
25.140000000007742 0.00403842355308809
25.150000000007754 0.004039228709197744
25.160000000007766 0.004039930970800407
25.17000000000778 0.004040526592585967
25.18000000000779 0.004041011198233149
25.190000000007803 0.004041380511300281
25.200000000007815 0.004041630971316184
25.210000000007827 0.004041760153656613
25.22000000000784 0.004041766957896122
25.230000000007852 0.004041651574009854
25.240000000007864 0.004041415269290886
25.250000000007876 0.004041060056440374
25.26000000000789 0.004040588306000346
25.2700000000079 0.00404000235920286
25.280000000007913 0.004039304186519584
25.290000000007925 0.004038495127047677
25.300000000007937 0.004037575735562377
25.31000000000795 0.004036545756176208
25.320000000007962 0.004035404231809097
25.330000000007974 0.004034149745891635
25.340000000007986 0.004032780777721658
25.350000000008 0.004031296138188635
25.36000000000801 0.004029695441155576
25.370000000008023 0.00402797955984466
25.380000000008035 0.004026151017900877
25.390000000008047 0.004024214270983725
25.40000000000806 0.004022175845686517
25.410000000008072 0.004020044317005058
25.420000000008084 0.004017830121948163
25.430000000008096 0.004015545223255053
25.44000000000811 0.004013202651252461
25.45000000000812 0.004010815961617166
25.460000000008133 0.004008398651370534
25.470000000008145 0.00400596357575729
25.480000000008157 0.0040035224069918844
25.49000000000817 0.004001085174285784
25.500000000008182 0.00399865992328441
25.510000000008194 0.003996252529574055
25.520000000008206 0.003993866691166047
25.53000000000822 0.003991504105703287
25.54000000000823 0.003989164810259581
25.550000000008243 0.003986847630789398
25.560000000008255 0.003984550663992832
25.570000000008267 0.0039822717059691815
25.58000000000828 0.003980008554542665
25.590000000008292 0.003977759143483885
25.600000000008304 0.003975521508287793
25.610000000008316 0.0039732936225886015
25.62000000000833 0.003971073170712185
25.63000000000834 0.003968857329106392
25.640000000008353 0.003966642617458257
25.650000000008365 0.003964424854506956
25.660000000008377 0.003962199222242003
25.67000000000839 0.003959960414317292
25.680000000008402 0.003957702827726926
25.690000000008414 0.003955420755662837
25.700000000008426 0.0039531085540894855
25.71000000000844 0.003950760779547783
25.72000000000845 0.0039483723207791544
25.730000000008463 0.003945938559709022
25.740000000008475 0.003943455588976101
25.750000000008487 0.003940920482621573
25.7600000000085 0.003938331573639057
25.770000000008512 0.0039356886551406905
25.780000000008524 0.003932993010453459
25.790000000008536 0.003930247203090106
25.80000000000855 0.0039274546170883105
25.81000000000856 0.003924618813345559
25.820000000008573 0.003921742831434184
25.830000000008585 0.003918828594681442
25.840000000008597 0.003915876557723376
25.85000000000861 0.0039128856766920015
25.860000000008622 0.003909853703738703
25.870000000008634 0.003906777736278721
25.880000000008646 0.0039036549083324395
25.89000000000866 0.003900483104952021
25.90000000000867 0.003897261605202145
25.910000000008683 0.0038939915994326787
25.920000000008695 0.0038906765658950223
25.930000000008707 0.0038873225183508548
25.94000000000872 0.0038839381463718777
25.950000000008732 0.003880534866461691
25.960000000008744 0.0038771267910381
25.970000000008756 0.0038737306093631985
25.98000000000877 0.0038703653631704904
25.99000000000878 0.0038670520916710732
26.000000000008793 0.003863813317143994
26.010000000008805 0.003860672345531679
26.020000000008817 0.003857652368992357
26.03000000000883 0.0038547753807781277
26.040000000008842 0.0038520609457079837
26.050000000008854 0.0038495249065450647
26.060000000008866 0.0038471781392641936
26.07000000000888 0.0038450254894836387
26.08000000000889 0.003843065022072481
26.090000000008903 0.0038412876956029803
26.100000000008915 0.003839677538521358
26.110000000008927 0.003838212364049291
26.12000000000894 0.003836865024334376
26.130000000008952 0.0038356051737321556
26.140000000008964 0.0038344014805628784
26.150000000008976 0.003833224184872411
26.16000000000899 0.0038320478373444853
26.170000000009 0.003830853973886587
26.180000000009013 0.0038296334014472065
26.190000000009025 0.0038283877279858373
26.200000000009037 0.003827129799707807
26.21000000000905 0.0038258828314857943
26.220000000009062 0.0038246782198964086
26.230000000009074 0.0038235522667630596
26.240000000009086 0.003822542249350664
26.2500000000091 0.00382168239240126
26.26000000000911 0.0038210002983220873
26.270000000009123 0.003820514286320065
26.280000000009135 0.003820231920493219
26.290000000009147 0.0038201498193458426
26.30000000000916 0.003820254669242794
26.310000000009172 0.003820525225507364
26.320000000009184 0.0038209349799729277
26.330000000009196 0.0038214551105124482
26.34000000000921 0.0038220573245624275
26.35000000000922 0.003822716280946992
26.360000000009233 0.0038234114134166448
26.370000000009245 0.0038241281379705265
26.380000000009257 0.0038248585321826204
26.39000000000927 0.0038256015712573427
26.400000000009282 0.0038263628936022155
26.410000000009294 0.0038271539234061053
26.420000000009306 0.00382799011684576
26.43000000000932 0.0038288882153250446
26.44000000000933 0.003829862686661769
26.450000000009343 0.00383092190552723
26.460000000009355 0.003832064892667711
26.470000000009367 0.0038332794451659217
26.48000000000938 0.0038345422003908426
26.490000000009392 0.003835820674825205
26.500000000009404 0.0038370767916705018
26.510000000009416 0.0038382710495045457
26.52000000000943 0.003839366398709012
26.53000000000944 0.003840331075196766
26.540000000009453 0.003841139991596076
26.550000000009465 0.003841774673822405
26.560000000009477 0.003842222053635037
26.57000000000949 0.0038424726355808054
26.580000000009502 0.003842518640411068
26.590000000009514 0.0038423526917970045
26.600000000009526 0.003841967464304987
26.61000000000954 0.0038413564611489643
26.62000000000955 0.003840515779209287
26.630000000009563 0.0038394464190977928
26.640000000009575 0.00383815650029891
26.650000000009587 0.0038366627182390015
26.6600000000096 0.0038349905503994495
26.670000000009612 0.0038331730331831585
26.680000000009624 0.0038312482896183777
26.690000000009636 0.0038292562776275105
26.70000000000965 0.0038272353680371424
26.71000000000966 0.0038252193274895692
26.720000000009673 0.003823235110435803
26.730000000009685 0.0038213016317409313
26.740000000009697 0.0038194294793214433
26.75000000000971 0.003817621394242216
26.760000000009722 0.0038158733129778255
26.770000000009734 0.0038141758096871324
26.780000000009746 0.0038125158426668363
26.79000000000976 0.003810878741507408
26.80000000000977 0.0038092503369418058
26.810000000009783 0.0038076190454693136
26.820000000009795 0.003805977630653748
26.830000000009807 0.003804324344260837
26.84000000000982 0.0038026632484431284
26.850000000009832 0.0038010037190266206
26.860000000009844 0.0037993593505119393
26.870000000009856 0.0037977466222862454
26.88000000000987 0.00379618367474422
26.89000000000988 0.0037946893937542674
26.900000000009893 0.0037932827963150784
26.910000000009905 0.0037919825564690928
26.920000000009917 0.003790806474767112
26.93000000000993 0.0037897707684977043
26.94000000000994 0.0037888891782630494
26.950000000009954 0.003788171978741363
26.960000000009966 0.0037876250165603926
26.97000000000998 0.003787248891284975
26.98000000000999 0.003787038378676939
26.990000000010003 0.00378698218313119
27.000000000010015 0.0037870630865530497
27.010000000010027 0.003787258516346507
27.02000000001004 0.0037875414891021092
27.03000000001005 0.0037878818278902528
27.040000000010064 0.0037882475308920263
27.050000000010076 0.003788606192038684
27.06000000001009 0.0037889264123172114
27.0700000000101 0.0037891791563116873
27.080000000010113 0.0037893389889774374
27.090000000010125 0.003789385095220922
27.100000000010137 0.003789301979123304
27.11000000001015 0.00378907978348311
27.12000000001016 0.0037887142512423944
27.130000000010174 0.0037882064309093613
27.140000000010186 0.0037875622736953086
27.1500000000102 0.003786792268116313
27.16000000001021 0.003785911214372039
27.170000000010223 0.00378493816503574
27.180000000010235 0.003783896456150246
27.190000000010247 0.0037828136380739937
27.20000000001026 0.0037817210274640597
27.21000000001027 0.0037806525997606567
27.220000000010284 0.0037796430706411696
27.230000000010296 0.003778725264221973
27.24000000001031 0.003777927153635545
27.25000000001032 0.0037772691655303526
27.260000000010333 0.0037767623667538945
27.270000000010345 0.003776407976006858
27.280000000010357 0.0037761983247862185
27.29000000001037 0.0037761190371749364
27.30000000001038 0.003776151913503256
27.310000000010394 0.003776277863732587
27.320000000010406 0.0037764792775019746
27.33000000001042 0.003776741431973749
27.34000000001043 0.0037770528695599726
27.350000000010443 0.003777405017065977
27.360000000010455 0.003777791530568809
27.370000000010467 0.003778207834454081
27.38000000001048 0.003778651076741684
27.39000000001049 0.003779120368308279
27.400000000010504 0.003779616905170787
27.410000000010516 0.0037801435497985397
27.42000000001053 0.0037807036962852016
27.43000000001054 0.0037812996382356905
27.440000000010553 0.0037819309880854413
27.450000000010565 0.0037825937886158635
27.460000000010577 0.0037832807636805662
27.47000000001059 0.003783982764773318
27.4800000000106 0.0037846910479679588
27.490000000010614 0.00378539971807914
27.500000000010626 0.003786107594792493
27.51000000001064 0.0037868189049627206
27.52000000001065 0.0037875425437182823
27.530000000010663 0.0037882900888138115
27.540000000010675 0.0037890731752621473
27.550000000010687 0.0037899010950847123
27.5600000000107 0.0037907794533566623
27.57000000001071 0.00379171034432081
27.580000000010724 0.00379269390560459
27.590000000010736 0.003793730493115963
27.60000000001075 0.003794822374013142
27.61000000001076 0.0037959739601725532
27.620000000010773 0.003797190204238407
27.630000000010785 0.0037984736313445336
27.640000000010797 0.0037998212112339024
27.65000000001081 0.003801222533411654
27.66000000001082 0.0038026603661438924
27.670000000010834 0.0038041137753700286
27.680000000010846 0.003805562916521112
27.69000000001086 0.0038069938485198644
27.70000000001087 0.0038084016007954072
27.710000000010883 0.0038097903258325202
27.720000000010895 0.0038111704564914493
27.730000000010907 0.0038125539139940703
27.74000000001092 0.003813949117438774
27.75000000001093 0.003815357550602364
27.760000000010944 0.0038167729684947787
27.770000000010956 0.0038181832795559922
27.78000000001097 0.0038195741657428483
27.79000000001098 0.0038209329902800905
27.800000000010993 0.0038222516569010882
27.810000000011005 0.0038235277103105926
27.820000000011017 0.0038247637815103127
27.83000000001103 0.0038259661101217846
27.84000000001104 0.0038271430668306416
27.850000000011054 0.003828304325772754
27.860000000011066 0.0038294607909958225
27.87000000001108 0.0038306248657933714
27.88000000001109 0.003831810429231696
27.890000000011103 0.003833032045567488
27.900000000011115 0.003834303372812879
27.910000000011127 0.003835635212080986
27.92000000001114 0.003837033895667787
27.93000000001115 0.0038385006129897092
27.940000000011164 0.003840031865635084
27.950000000011176 0.0038416207271210405
27.96000000001119 0.003843258213762491
27.9700000000112 0.0038449340331319867
27.980000000011213 0.003846636290830934
27.990000000011225 0.0038483502630036674
28.000000000011237 0.003850056842205241
28.01000000001125 0.003851731512916463
28.02000000001126 0.0038533445994525413
28.030000000011274 0.0038548631011715816
28.040000000011286 0.0038562538665693016
28.0500000000113 0.003857487385996758
28.06000000001131 0.0038585412800742815
28.070000000011323 0.0038594026872426825
28.080000000011335 0.0038600691376029883
28.090000000011347 0.0038605479790617164
28.10000000001136 0.0038608548154820846
28.11000000001137 0.003861011597208578
28.120000000011384 0.003861044938041957
28.130000000011396 0.0038609849796933902
28.14000000001141 0.0038608648042619893
28.15000000001142 0.00386072013393694
28.160000000011433 0.0038605889418925955
28.170000000011445 0.003860510651103955
28.180000000011457 0.0038605247771470556
28.19000000001147 0.003860669096240847
28.20000000001148 0.003860977605003122
28.210000000011494 0.0038614786234650225
28.220000000011506 0.0038621933604872072
28.23000000001152 0.003863135136031603
28.24000000001153 0.0038643092903143683
28.250000000011543 0.0038657136632182986
28.260000000011555 0.003867339440363315
28.270000000011567 0.0038691721495944624
28.28000000001158 0.0038711926409876435
28.29000000001159 0.003873377965235373
28.300000000011604 0.003875702146613177
28.310000000011616 0.0038781369033255102
28.32000000001163 0.003880652389673807
28.33000000001164 0.0038832180238439957
28.340000000011653 0.0038858034321477735
28.350000000011665 0.003888379496553794
28.360000000011677 0.0038909194464604377
28.37000000001169 0.0038933998948778937
28.3800000000117 0.003895801690265717
28.390000000011714 0.003898110446180552
28.400000000011726 0.0039003166298314353
28.41000000001174 0.003902415142487685
28.42000000001175 0.0039044044065088238
28.430000000011763 0.003906285072078825
28.440000000011775 0.003908058548567009
28.450000000011787 0.003909725623904734
28.4600000000118 0.0039112854380880776
28.47000000001181 0.003912735014527328
28.480000000011824 0.003914069434325117
28.490000000011836 0.003915282590331438
28.50000000001185 0.003916368318050119
28.51000000001186 0.003917321607852993
28.520000000011873 0.0039181395850934496
28.530000000011885 0.003918822009081381
28.540000000011897 0.003919371172602524
28.55000000001191 0.003919791245276284
28.56000000001192 0.003920087251448643
28.570000000011934 0.003920263965002653
28.580000000011946 0.003920325014052883
28.59000000001196 0.003920272416524425
28.60000000001197 0.003920106636128364
28.610000000011983 0.003919827097549996
28.620000000011995 0.00391943297478138
28.630000000012007 0.00391892400318844
28.64000000001202 0.003918301079800945
28.65000000001203 0.003917566499024308
28.660000000012044 0.003916723793620376
28.670000000012056 0.00391577727399912
28.68000000001207 0.003914731445374202
28.69000000001208 0.003913590508360453
28.700000000012093 0.003912358110174818
28.710000000012105 0.003911037426550498
28.720000000012117 0.003909631548239755
28.73000000001213 0.003908144053793329
28.74000000001214 0.003906579598844208
28.750000000012154 0.0039049443538911777
28.760000000012166 0.0039032461731721424
28.77000000001218 0.003901494457998415
28.78000000001219 0.003899699762904539
28.790000000012203 0.0038978732574184217
28.800000000012215 0.0038960261841267402
28.810000000012227 0.003894169441516187
28.82000000001224 0.0038923133763115662
28.83000000001225 0.0038904678108099204
28.840000000012264 0.0038886422736008
28.850000000012276 0.0038868463605995596
28.86000000001229 0.003885090133973782
28.8700000000123 0.0038833844686738204
28.880000000012313 0.00388174127440393
28.890000000012325 0.003880173547725512
28.900000000012337 0.003878695238055003
28.91000000001235 0.0038773209380810613
28.92000000001236 0.003876065431123768
28.930000000012374 0.0038749431441950115
28.940000000012386 0.003873967565819984
28.9500000000124 0.0038731506921659844
28.96000000001241 0.003872502563800111
28.970000000012423 0.003872030948270648
28.980000000012435 0.0038717412101119475
28.990000000012447 0.0038716363891801433
29.00000000001246 0.003871717480613039
29.01000000001247 0.0038719838773690913
29.020000000012484 0.003872433904272567
29.030000000012496 0.0038730653483581715
29.04000000001251 0.0038738758822360435
29.05000000001252 0.0038748632908430403
29.060000000012533 0.0038760254473946976
29.070000000012545 0.003877360034776757
29.080000000012557 0.0038788640616746915
29.09000000001257 0.003880533264520585
29.10000000001258 0.003882361506328654
29.110000000012594 0.0038843402783237343
29.120000000012606 0.00388645838452309
29.13000000001262 0.0038887018531140074
29.14000000001263 0.0038910540825018744
29.150000000012643 0.00389349620186745
29.160000000012655 0.003896007608165748
29.170000000012667 0.003898566631441233
29.18000000001268 0.0039011512742368987
29.19000000001269 0.003903739966290651
29.200000000012704 0.0039063122731060555
29.210000000012716 0.003908849499045199
29.22000000001273 0.00391133513509251
29.23000000001274 0.003913755119079226
29.240000000012753 0.003916097899685087
29.250000000012765 0.003918354320522569
29.260000000012777 0.003920517362270407
29.27000000001279 0.003922581795737681
29.2800000000128 0.003924543805566895
29.290000000012814 0.003926400643312548
29.300000000012826 0.003928150360702897
29.31000000001284 0.003929791659591183
29.32000000001285 0.0039313238748045
29.330000000012863 0.003932747080827269
29.340000000012875 0.003934062285747725
29.350000000012887 0.003935271651006591
29.3600000000129 0.00393637865946385
29.37000000001291 0.003937388152960223
29.380000000012924 0.003938306177094172
29.390000000012936 0.003939139604260642
29.400000000012948 0.003939895550351117
29.41000000001296 0.003940580646632351
29.420000000012973 0.003941200265779106
29.430000000012985 0.00394175782097602
29.440000000012997 0.003942254254396593
29.45000000001301 0.003942687806177202
29.46000000001302 0.003943054112011681
29.470000000013034 0.003943346625015936
29.480000000013046 0.003943557305463637
29.490000000013058 0.003943677479839053
29.50000000001307 0.003943698745692556
29.510000000013083 0.003943613794984815
29.520000000013095 0.003943417046090361
29.530000000013107 0.003943105009761489
29.54000000001312 0.003942676360393024
29.55000000001313 0.003942131732205619
29.560000000013144 0.003941473301431629
29.570000000013156 0.003940704242571382
29.580000000013168 0.003939828154641573
29.59000000001318 0.003938848541561923
29.600000000013193 0.003937768403362723
29.610000000013205 0.003936589959327581
29.620000000013217 0.003935314489961082
29.63000000001323 0.003933942260695443
29.64000000001324 0.003932472482448358
29.650000000013254 0.003930903273742265
29.660000000013266 0.0039292316121472505
29.670000000013278 0.003927453291296669
29.68000000001329 0.003925562923884473
29.690000000013303 0.003923554042415437
29.700000000013315 0.003921419343483454
29.710000000013327 0.003919151098788968
29.72000000001334 0.0039167417227939675
29.73000000001335 0.003914184451726749
29.740000000013364 0.003911474060657782
29.750000000013376 0.003908607531055321
29.760000000013388 0.0039055845828796856
29.7700000000134 0.0039024080009188856
29.780000000013413 0.0038990837099334144
29.790000000013425 0.003895620581816733
29.800000000013437 0.003892029986165928
29.81000000001345 0.0038883251212497552
29.82000000001346 0.0038845201849137356
29.830000000013474 0.0038806294643784008
29.840000000013486 0.0038766664390162864
29.850000000013498 0.0038726429980428527
29.86000000001351 0.003868568871308019
29.870000000013523 0.003864451352036031
29.880000000013535 0.0038602953540410583
29.890000000013547 0.0038561037957332033
29.90000000001356 0.0038518782472797175
29.91000000001357 0.0038476197275565177
29.920000000013584 0.0038433295068141353
29.930000000013596 0.0038390097690935133
29.940000000013608 0.0038346640186857944
29.95000000001362 0.0038302971723381415
29.960000000013633 0.003825915350699201
29.970000000013645 0.0038215254511302157
29.980000000013657 0.00381713463182637
29.99000000001367 0.0038127498513903083
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009000-0905-0012333702257/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.7406828201326277
20.020000000001485 2.238929033575312
20.030000000001497 1.8291398466914468
20.04000000000151 1.4944745923579512
20.05000000000152 1.2211692550541808
20.060000000001533 0.997978286838324
20.070000000001546 0.8157162544892669
20.080000000001558 0.6668820154866638
20.09000000000157 0.545350912567555
20.100000000001582 0.446122895896108
20.110000000001595 0.3651165459250887
20.120000000001607 0.2990007114365907
20.13000000000162 0.2450569340688206
20.14000000000163 0.20106704092983213
20.150000000001643 0.1652212861647553
20.160000000001656 0.13604324272800414
20.170000000001668 0.1123283164139265
20.18000000000168 0.09309330350239478
20.190000000001692 0.07753487075345147
20.200000000001705 0.06499523590982993
20.210000000001717 0.05493370646017427
20.22000000000173 0.04690312566051037
20.23000000000174 0.040530673456896905
20.240000000001753 0.03550279735346482
20.250000000001766 0.0315541516662787
20.260000000001778 0.028460181943769664
20.27000000000179 0.02603249487484022
20.280000000001802 0.02411574832062983
20.290000000001815 0.022584828031894936
20.300000000001827 0.02134156480986953
20.31000000000184 0.020310870699555367
20.32000000000185 0.019436597281538102
20.330000000001863 0.01867753391156543
20.340000000001876 0.018003864924523272
20.350000000001888 0.017394238901514036
20.3600000000019 0.016833464504031625
20.370000000001912 0.016310765570982263
20.380000000001925 0.01581849545642
20.390000000001937 0.015351208552960745
20.40000000000195 0.014904999653832319
20.41000000000196 0.014477039137324114
20.420000000001973 0.014065248735912684
20.430000000001986 0.013668076830842384
20.440000000001998 0.013284343383907904
20.45000000000201 0.012913133083931891
20.460000000002022 0.012553721563411125
20.470000000002035 0.012205524135851202
20.480000000002047 0.011868059825184143
20.49000000000206 0.01154092580870878
20.50000000000207 0.01122377899861068
20.510000000002083 0.01091632252641181
20.520000000002096 0.010618295536132274
20.530000000002108 0.010329465091475224
20.54000000000212 0.010049619290993251
20.550000000002132 0.009778560948895423
20.560000000002145 0.009516101469492687
20.570000000002157 0.009262054807653608
20.58000000000217 0.009016231634210087
20.59000000000218 0.008778433988668179
20.600000000002193 0.00854845079590051
20.610000000002206 0.00832605465777019
20.620000000002218 0.008111000314039586
20.63000000000223 0.007903025096556293
20.640000000002242 0.007701851562462715
20.650000000002255 0.007507192275542229
20.660000000002267 0.007318756422546175
20.67000000000228 0.007136257650321265
20.68000000000229 0.0069594222634248295
20.690000000002303 0.006787996806346455
20.700000000002316 0.006621754116122482
20.710000000002328 0.006460497165872878
20.72000000000234 0.006304060371204579
20.730000000002352 0.006152308410918662
20.740000000002365 0.0060051329323443535
20.750000000002377 0.005862447710676911
20.76000000000239 0.005724182896074791
20.7700000000024 0.005590278937605986
20.780000000002413 0.005460680667587391
20.790000000002426 0.005335331912028791
20.800000000002438 0.005214170895194917
20.81000000000245 0.00509712663879171
20.820000000002462 0.004984116510249746
20.830000000002475 0.004875045031580557
20.840000000002487 0.004769804001944494
20.8500000000025 0.004668273902563604
20.86000000000251 0.004570326442866863
20.870000000002523 0.004475827985333389
20.880000000002536 0.0043846434771133746
20.890000000002548 0.004296640447074409
20.90000000000256 0.00421169262095997
20.910000000002572 0.004129682775050067
20.920000000002585 0.004050504581184813
20.930000000002597 0.003974063365660445
20.94000000000261 0.003900275872408522
20.95000000000262 0.0038290692487194396
20.960000000002633 0.003760379533958136
20.970000000002646 0.00369414992280571
20.980000000002658 0.003630329009529314
20.99000000000267 0.003568869127530515
21.000000000002682 0.0035097248114967063
21.010000000002695 0.003452851354111467
21.020000000002707 0.0033982034187610764
21.03000000000272 0.003345733702347047
21.04000000000273 0.0032953917035583964
21.050000000002743 0.0032471227187929235
21.060000000002756 0.0032008672348515306
21.070000000002768 0.003156560892778468
21.08000000000278 0.003114135148555539
21.090000000002792 0.003073518655574753
21.100000000002805 0.0030346392583378056
21.110000000002817 0.002997426347184137
21.12000000000283 0.0029618132166974883
21.13000000000284 0.002927739028647823
21.140000000002853 0.0028951500229338774
21.150000000002866 0.002863999745455682
21.160000000002878 0.0028342482469128415
21.17000000000289 0.0028058604112639178
21.180000000002902 0.002778803750028502
21.190000000002915 0.00275304610630468
21.200000000002927 0.002728553722791959
21.21000000000294 0.0027052900357272796
21.22000000000295 0.0026832153801680256
21.230000000002963 0.0026622875713625846
21.240000000002976 0.0026424631149618892
21.250000000002988 0.0026236986494499273
21.260000000003 0.0026059521784477075
21.270000000003012 0.0025891837242755754
21.280000000003024 0.002573355210885905
21.290000000003037 0.0025584296168860727
21.30000000000305 0.0025443696615246106
21.31000000000306 0.002531136431836032
21.320000000003073 0.002518688382607551
21.330000000003086 0.002506981034877367
21.340000000003098 0.0024959674973064417
21.35000000000311 0.002485599702918146
21.360000000003122 0.0024758300648514515
21.370000000003134 0.0024666131650110364
21.380000000003147 0.002457907118212063
21.39000000000316 0.002449674379332408
21.40000000000317 0.0024418819293087458
21.410000000003183 0.002434500926549311
21.420000000003196 0.0024275059981770297
21.430000000003208 0.002420874356463418
21.44000000000322 0.002414584878514146
21.450000000003232 0.002408617220487052
21.460000000003244 0.002402950990258169
21.470000000003257 0.002397564995447223
21.48000000000327 0.002392436611953333
21.49000000000328 0.0023875413554059243
21.500000000003293 0.002382852751861591
21.510000000003306 0.002378342573662473
21.520000000003318 0.002373981433396332
21.53000000000333 0.002369739638078037
21.540000000003342 0.002365588133594032
21.550000000003354 0.0023614993477261365
21.560000000003367 0.0023574477805872623
21.57000000000338 0.0023534102804510953
21.58000000000339 0.0023493660471891184
21.590000000003403 0.002345296485632081
21.600000000003416 0.002341185058657206
21.610000000003428 0.002337017258202078
21.62000000000344 0.002332780738791479
21.630000000003452 0.002328465574697892
21.640000000003464 0.0023240645416171936
21.650000000003477 0.002319573307259645
21.66000000000349 0.0023149904435719347
21.6700000000035 0.0023103172298719363
21.680000000003513 0.0023055572760004423
21.690000000003526 0.002300716035746871
21.700000000003538 0.002295800293006278
21.71000000000355 0.0022908176898618856
21.720000000003562 0.0022857763399459024
21.730000000003574 0.0022806845463173952
21.740000000003587 0.0022755506292453124
21.7500000000036 0.0022703828654441027
21.76000000000361 0.002265189539558611
21.770000000003623 0.0022599791029257175
21.780000000003636 0.002254760420052575
21.790000000003648 0.0022495430628829594
21.80000000000366 0.002244337595059715
21.810000000003672 0.0022391557819994258
21.820000000003684 0.0022340106724719187
21.830000000003697 0.0022289165215471354
21.84000000000371 0.0022238885554418083
21.85000000000372 0.0022189426060582823
21.860000000003733 0.0022140946592701222
21.870000000003746 0.002209360363944003
21.880000000003758 0.0022047545413833216
21.89000000000377 0.0022002907235756895
21.900000000003782 0.002195980739406025
21.910000000003794 0.002191834364200041
21.920000000003807 0.002187859049346385
21.93000000000382 0.002184059752417074
21.94000000000383 0.0021804388904324962
21.950000000003843 0.0021769964367605627
21.960000000003856 0.002173730174221648
21.970000000003868 0.0021706361034384797
21.98000000000388 0.0021677089875750516
21.990000000003892 0.002164942994468916
22.000000000003904 0.00216233237777817
22.010000000003917 0.002159872124002154
22.02000000000393 0.002157558486344099
22.03000000000394 0.002155389332838019
22.040000000003953 0.0021533642561694416
22.050000000003966 0.0021514844239764984
22.060000000003978 0.002149752185470206
22.07000000000399 0.002148170485153511
22.080000000004002 0.0021467421596558663
22.090000000004014 0.002145469204283279
22.100000000004027 0.0021443520910811088
22.11000000000404 0.002143389203500332
22.12000000000405 0.002142576430304456
22.130000000004063 0.002141906939591026
22.140000000004076 0.0021413711371608096
22.150000000004088 0.0021409568031457893
22.1600000000041 0.002140649394924487
22.170000000004112 0.002140432499359673
22.180000000004124 0.0021402884100228596
22.190000000004137 0.002140198794020195
22.20000000000415 0.0021401453997650943
22.21000000000416 0.002140110745383818
22.220000000004173 0.0021400787222476078
22.230000000004186 0.0021400350534356376
22.240000000004198 0.002139967564298221
22.25000000000421 0.002139866249839532
22.260000000004222 0.0021397231562121552
22.270000000004234 0.002139532123957806
22.280000000004247 0.002139288461358152
22.29000000000426 0.0021389886219789333
22.30000000000427 0.00213862994946595
22.310000000004283 0.002138210527452847
22.320000000004296 0.0021377291393739747
22.330000000004308 0.002137185310409526
22.34000000000432 0.002136579379898841
22.350000000004332 0.0021359125431385582
22.360000000004344 0.0021351868085003525
22.370000000004357 0.0021344048370277612
22.38000000000437 0.002133569661439186
22.39000000000438 0.002132684312299442
22.400000000004393 0.0021317514036627953
22.410000000004406 0.0021307727432451546
22.420000000004418 0.0021297490306932112
22.43000000000443 0.002128679692689574
22.440000000004442 0.002127562879322475
22.450000000004454 0.002126395618081775
22.460000000004467 0.0021251740962436043
22.47000000000448 0.0021238940245638573
22.48000000000449 0.002122551028338687
22.490000000004503 0.0021211410165126866
22.500000000004515 0.0021196604934156007
22.510000000004528 0.002118106796579595
22.52000000000454 0.0021164782626647274
22.530000000004552 0.00211477433692556
22.540000000004564 0.0021129956466582243
22.550000000004577 0.002111144054925698
22.56000000000459 0.0021092226994588836
22.5700000000046 0.0021072360069602
22.580000000004613 0.0021051896600632974
22.590000000004625 0.002103090487477408
22.600000000004638 0.002100946250247546
22.61000000000465 0.0020987653089779043
22.620000000004662 0.0020965561760804717
22.630000000004674 0.0020943269793859275
22.640000000004687 0.002092084883646045
22.6500000000047 0.0020898355298374013
22.66000000000471 0.0020875825556195544
22.670000000004723 0.0020853272529930147
22.680000000004735 0.002083068402741722
22.690000000004748 0.002080802303111906
22.70000000000476 0.0020785229867763635
22.710000000004772 0.0020762225996635874
22.720000000004784 0.0020738919007565484
22.730000000004797 0.002071520834831624
22.74000000000481 0.0020690991299278354
22.75000000000482 0.0020666168763792928
22.760000000004833 0.002064065052164636
22.770000000004845 0.002061435967905783
22.780000000004858 0.0020587236125818712
22.79000000000487 0.0020559238873885774
22.800000000004882 0.002053034720536317
22.810000000004894 0.002050056061040507
22.820000000004907 0.0020469897556438183
22.83000000000492 0.002043839320432318
22.84000000000493 0.0020406096272572423
22.850000000004943 0.002037306533794326
22.860000000004955 0.0020339364934426167
22.870000000004968 0.0020305061855685844
22.88000000000498 0.0020270222063693867
22.890000000004992 0.0020234908550152
22.900000000005004 0.002019918038788283
22.910000000005017 0.0020163093056830006
22.92000000000503 0.002012669995238187
22.93000000000504 0.0020090054806810374
22.940000000005053 0.0020053214603879773
22.950000000005065 0.002001624246594107
22.960000000005078 0.001997920995968155
22.97000000000509 0.0019942198309829753
22.980000000005102 0.001990529812805664
22.990000000005114 0.001986860744543778
23.000000000005127 0.0019832228060882133
23.01000000000514 0.001979626045802566
23.02000000000515 0.001976079776862003
23.030000000005163 0.0019725919439935262
23.040000000005175 0.001969168536830508
23.050000000005188 0.001965813126816266
23.0600000000052 0.0019625265943838594
23.070000000005212 0.001959307092269566
23.080000000005224 0.0019561502613056688
23.090000000005237 0.0019530496806982286
23.10000000000525 0.0019499975008931724
23.11000000000526 0.0019469851796164858
23.120000000005273 0.001944004226025439
23.130000000005285 0.0019410468578514928
23.140000000005298 0.0019381064928077187
23.15000000000531 0.001935178025784908
23.160000000005322 0.0019322578816924766
23.170000000005334 0.0019293438723752205
23.180000000005347 0.0019264349167884597
23.19000000000536 0.0019235307002960541
23.20000000000537 0.001920631348824073
23.210000000005383 0.0019177371781690948
23.220000000005395 0.001914848553284025
23.230000000005408 0.0019119658642133938
23.24000000000542 0.0019090896016693733
23.250000000005432 0.0019062205007653746
23.260000000005444 0.0019033597171758136
23.270000000005457 0.0019005090033758158
23.28000000000547 0.0018976708588987264
23.29000000000548 0.0018948486331529094
23.300000000005493 0.0018920465600285679
23.310000000005505 0.0018892697015762386
23.320000000005518 0.0018865237777881403
23.33000000000553 0.0018838148663855544
23.340000000005542 0.0018811489742203943
23.350000000005554 0.0018785315099781937
23.360000000005567 0.001875966720695709
23.37000000000558 0.0018734571824686015
23.38000000000559 0.0018710034478789657
23.390000000005603 0.0018686039412904546
23.400000000005615 0.0018662551567987923
23.410000000005628 0.0018639521587037996
23.42000000000564 0.0018616893239310494
23.430000000005652 0.0018594612158019034
23.440000000005664 0.0018572634526944998
23.450000000005677 0.0018550934404842586
23.46000000000569 0.0018529508720723027
23.4700000000057 0.0018508379501334558
23.480000000005713 0.0018487593447363798
23.490000000005725 0.001846721940135335
23.500000000005738 0.0018447344444122201
23.51000000000575 0.0018428069297046626
23.520000000005762 0.0018409503460362104
23.530000000005774 0.0018391760207060435
23.540000000005787 0.0018374951315372377
23.5500000000058 0.0018359181361427156
23.56000000000581 0.0018344541537998432
23.570000000005823 0.0018331103265643107
23.580000000005835 0.0018318912207596647
23.590000000005848 0.001830798355516617
23.60000000000586 0.0018298299504032553
23.610000000005872 0.0018289809641606363
23.620000000005884 0.001828243453622765
23.630000000005897 0.0018276072255816545
23.64000000000591 0.001827060698430524
23.65000000000592 0.0018265918489551785
23.660000000005933 0.0018261891031071387
23.670000000005945 0.0018258420420696243
23.680000000005958 0.0018255418332128544
23.69000000000597 0.001825281350191773
23.700000000005982 0.0018250550044790052
23.710000000005994 0.0018248583589964948
23.720000000006007 0.001824687623469135
23.73000000000602 0.001824539136565332
23.74000000000603 0.0018244089240198951
23.750000000006043 0.0018242923921294731
23.760000000006055 0.0018241841822073724
23.770000000006068 0.0018240781830590976
23.78000000000608 0.0018239676810840142
23.790000000006092 0.001823845622075465
23.800000000006104 0.0018237049614337538
23.810000000006116 0.0018235390839745301
23.82000000000613 0.001823342274711247
23.83000000000614 0.00182311021470111
23.840000000006153 0.0018228404623314755
23.850000000006165 0.0018225328652982696
23.860000000006178 0.0018221898390019648
23.87000000000619 0.001821816449441761
23.880000000006202 0.001821420255966197
23.890000000006214 0.0018210108999011689
23.900000000006226 0.0018205994633265082
23.91000000000624 0.0018201976597827358
23.92000000000625 0.0018198169471466603
23.930000000006263 0.0018194676663699611
23.940000000006275 0.0018191583060798845
23.950000000006288 0.0018188949739891289
23.9600000000063 0.0018186811263452775
23.970000000006312 0.0018185175722217296
23.980000000006324 0.0018184027358932981
23.990000000006336 0.0018183331320080676
24.00000000000635 0.0018183039872193684
24.01000000000636 0.0018183099294559692
24.020000000006373 0.0018183456623704797
24.030000000006385 0.0018184065476517398
24.040000000006398 0.001818489031467973
24.05000000000641 0.001818590872415863
24.060000000006422 0.0018187111551214751
24.070000000006434 0.0018188501030282868
24.080000000006446 0.0018190087318802472
24.09000000000646 0.0018191884075633813
24.10000000000647 0.0018193903844779616
24.110000000006483 0.0018196154011136236
24.120000000006495 0.0018198633977567977
24.130000000006508 0.001820133399255005
24.14000000000652 0.001820423577314248
24.150000000006532 0.001820731476746236
24.160000000006544 0.0018210543633158643
24.170000000006556 0.0018213896314835344
24.18000000000657 0.001821735201136213
24.19000000000658 0.001822089834496554
24.200000000006593 0.0018224533173136655
24.210000000006605 0.001822826470280066
24.220000000006618 0.001823210984276158
24.23000000000663 0.0018236091024581766
24.240000000006642 0.0018240231987196296
24.250000000006654 0.001824455320974902
24.260000000006666 0.0018249067750913074
24.27000000000668 0.001825377818909131
24.28000000000669 0.0018258675160093372
24.290000000006703 0.0018263737691009876
24.300000000006715 0.0018268935191622009
24.310000000006728 0.0018274230662707238
24.32000000000674 0.0018279584484041384
24.330000000006752 0.001828495809849387
24.340000000006764 0.0018290317016996494
24.350000000006776 0.0018295632794175854
24.36000000000679 0.0018300883896431328
24.3700000000068 0.0018306055624632263
24.380000000006813 0.0018311139400862232
24.390000000006825 0.001831613175788714
24.400000000006838 0.0018321033298929242
24.41000000000685 0.0018325847773735594
24.420000000006862 0.0018330581304699235
24.430000000006874 0.001833524173922644
24.440000000006886 0.0018339838115473612
24.4500000000069 0.0018344380287894648
24.46000000000691 0.001834887882499291
24.470000000006923 0.001835334532136823
24.480000000006935 0.001835779323510179
24.490000000006948 0.0018362239273213745
24.50000000000696 0.0018366705230280504
24.510000000006972 0.0018371220076484132
24.520000000006984 0.0018375822022602632
24.530000000006996 0.0018380560272749018
24.54000000000701 0.0018385496201947676
24.55000000000702 0.0018390703742853902
24.560000000007033 0.0018396268812700164
24.570000000007045 0.0018402287648958918
24.580000000007058 0.0018408863958489325
24.59000000000707 0.001841610484094343
24.600000000007082 0.0018424115545111284
24.610000000007094 0.0018432993267175053
24.620000000007106 0.0018442820392259882
24.63000000000712 0.0018453657782446415
24.64000000000713 0.0018465538876760784
24.650000000007143 0.0018478465438973653
24.660000000007155 0.0018492405725378728
24.670000000007168 0.0018507295628671589
24.68000000000718 0.0018523042998592803
24.690000000007192 0.0018539534891111945
24.700000000007204 0.0018556647028637294
24.710000000007216 0.0018574254351836263
24.72000000000723 0.001859224129425005
24.73000000000724 0.0018610510377406204
24.740000000007253 0.0018628987931307464
24.750000000007265 0.0018647626169308272
24.760000000007278 0.001866640141603497
24.77000000000729 0.0018685308896041277
24.780000000007302 0.0018704355021770737
24.790000000007314 0.0018723548471052047
24.800000000007326 0.001874289145697185
24.81000000000734 0.001876237246179677
24.82000000000735 0.0018781961380047079
24.830000000007363 0.001880160757838579
24.840000000007375 0.0018821240925896675
24.850000000007388 0.0018840775455334032
24.8600000000074 0.0018860115028450492
24.870000000007412 0.0018879160205434434
24.880000000007424 0.0018897815444625264
24.890000000007436 0.0018915995763018325
24.90000000000745 0.0018933632059526559
24.91000000000746 0.0018950674445550337
24.920000000007473 0.0018967093152722956
24.930000000007485 0.0018982876898304538
24.940000000007498 0.001899802896178838
24.95000000000751 0.0019012561606462854
24.960000000007522 0.0019026489787303514
24.970000000007534 0.001903982523978499
24.980000000007546 0.0019052571987518343
24.99000000000756 0.0019064724034110597
25.00000000000757 0.0019076265568083613
25.010000000007583 0.001908717350688657
25.020000000007595 0.0019097421753181028
25.030000000007607 0.0019106986234499455
25.04000000000762 0.0019115849703809187
25.050000000007632 0.0019124005395781212
25.060000000007644 0.0019131458914549587
25.070000000007656 0.0019138228096557647
25.08000000000767 0.0019144340964652676
25.09000000000768 0.0019149832200076422
25.100000000007693 0.0019154738765925275
25.110000000007705 0.0019159095403050257
25.120000000007717 0.0019162930690376791
25.13000000000773 0.0019166264231573495
25.140000000007742 0.0019169105322512983
25.150000000007754 0.0019171453200389353
25.160000000007766 0.001917329871488737
25.17000000000778 0.0019174627038509187
25.18000000000779 0.0019175420888154272
25.190000000007803 0.0019175663690692423
25.200000000007815 0.0019175342195525903
25.210000000007827 0.0019174448194492536
25.22000000000784 0.00191729792107571
25.230000000007852 0.001917093821322514
25.240000000007864 0.0019168332559812355
25.250000000007876 0.001916517245047564
25.26000000000789 0.0019161469181771037
25.2700000000079 0.0019157233459048844
25.280000000007913 0.0019152473966269346
25.290000000007925 0.0019147196337394308
25.300000000007937 0.0019141402626095447
25.31000000000795 0.0019135091329908578
25.320000000007962 0.0019128257983711222
25.330000000007974 0.0019120896290245057
25.340000000007986 0.0019112999703081665
25.350000000008 0.0019104563326431119
25.36000000000801 0.0019095585955203635
25.370000000008023 0.0019086072054939987
25.380000000008035 0.0019076033478162304
25.390000000008047 0.001906549073186086
25.40000000000806 0.0019054473648692036
25.410000000008072 0.0019043021369206862
25.420000000008084 0.001903118160924461
25.430000000008096 0.0019019009257534025
25.44000000000811 0.001900656441328583
25.45000000000812 0.001899391002241353
25.460000000008133 0.0018981109298973856
25.470000000008145 0.001896822312750548
25.480000000008157 0.001895530763955038
25.49000000000817 0.0018942412150691037
25.500000000008182 0.0018929577632958935
25.510000000008194 0.0018916835872059975
25.520000000008206 0.0018904209405068446
25.53000000000822 0.0018891712242794982
25.54000000000823 0.001887935125835574
25.550000000008243 0.0018867127995597034
25.560000000008255 0.001885504055720186
25.570000000008267 0.0018843085209456869
25.58000000000828 0.0018831257406724494
25.590000000008292 0.0018819552082199678
25.600000000008304 0.0018807963234292809
25.610000000008316 0.0018796483008138483
25.62000000000833 0.0018785100582647313
25.63000000000834 0.0018773801198494083
25.640000000008353 0.0018762565601329023
25.650000000008365 0.0018751370050639111
25.660000000008377 0.001874018689597329
25.67000000000839 0.001872898559060847
25.680000000008402 0.0018717733934032492
25.690000000008414 0.0018706399329737001
25.700000000008426 0.0018694949912370189
25.71000000000844 0.0018683355511277143
25.72000000000845 0.001867158852787663
25.730000000008463 0.0018659624858316237
25.740000000008475 0.0018647444953492484
25.750000000008487 0.0018635034977149028
25.7600000000085 0.0018622387847072395
25.770000000008512 0.001860950380496906
25.780000000008524 0.0018596390138177201
25.790000000008536 0.0018583059812887473
25.80000000000855 0.0018569529051370084
25.81000000000856 0.0018555814209265367
25.820000000008573 0.0018541928566615732
25.830000000008585 0.0018527879738415673
25.840000000008597 0.0018513668297376663
25.85000000000861 0.001849928792051155
25.860000000008622 0.0018484727019377363
25.870000000008634 0.0018469971507008224
25.880000000008646 0.0018455008180132944
25.89000000000866 0.0018439828181909302
25.90000000000867 0.0018424430126035107
25.910000000008683 0.0018408822638108075
25.920000000008695 0.0018393026232117668
25.930000000008707 0.001837707454233268
25.94000000000872 0.0018361014963899414
25.950000000008732 0.0018344908738567064
25.960000000008744 0.0018328830485488444
25.970000000008756 0.0018312867145155224
25.98000000000877 0.0018297116287442831
25.99000000000878 0.0018281683731971082
26.000000000008793 0.0018266680438115425
26.010000000008805 0.0018252218646319183
26.020000000008817 0.0018238407301145584
26.03000000000883 0.0018225346868637844
26.040000000008842 0.0018213123774946786
26.050000000008854 0.0018201804822815617
26.060000000008866 0.0018191432056049667
26.07000000000888 0.0018182018604476972
26.08000000000889 0.0018173546028545555
26.090000000008903 0.0018165963591998636
26.100000000008915 0.0018159189746257112
26.110000000008927 0.0018153115948995012
26.12000000000894 0.0018147612793382537
26.130000000008952 0.0018142538298356087
26.140000000008964 0.0018137748074255962
26.150000000008976 0.0018133106882815555
26.16000000000899 0.0018128500821925646
26.170000000009 0.0018123849005993987
26.180000000009013 0.0018119113281155658
26.190000000009025 0.001811430436733821
26.200000000009037 0.0018109483008370403
26.21000000000905 0.0018104755304188306
26.220000000009062 0.0018100262320588337
26.230000000009074 0.0018096165106629724
26.240000000009086 0.0018092627114235196
26.2500000000091 0.0018089796469468705
26.26000000000911 0.0018087790491190612
26.270000000009123 0.0018086684359253358
26.280000000009135 0.0018086505084928786
26.290000000009147 0.0018087231129995133
26.30000000000916 0.0018088797290487018
26.310000000009172 0.0018091103857302178
26.320000000009184 0.0018094028606786122
26.330000000009196 0.00180974399070069
26.34000000000921 0.0018101209235520908
26.35000000000922 0.0018105221752095228
26.360000000009233 0.0018109384194629145
26.370000000009245 0.0018113630046416682
26.380000000009257 0.0018117922350277063
26.39000000000927 0.001812225450081897
26.400000000009282 0.0018126648869624539
26.410000000009294 0.001813115254676791
26.420000000009306 0.001813582929917918
26.43000000000932 0.0018140747400586415
26.44000000000933 0.001814596424423513
26.450000000009343 0.0018151510137739233
26.460000000009355 0.001815737469406294
26.470000000009367 0.0018163499192364312
26.48000000000938 0.0018169777045557516
26.490000000009392 0.0018176062467740424
26.500000000009404 0.0018182185321962236
26.510000000009416 0.0018187968684234086
26.52000000000943 0.0018193245302125926
26.53000000000944 0.001819786983094989
26.540000000009453 0.0018201725126935331
26.550000000009465 0.0018204722472631833
26.560000000009477 0.0018206796994724816
26.57000000000949 0.0018207900468178
26.580000000009502 0.0018207994087143194
26.590000000009514 0.0018207043605324945
26.600000000009526 0.0018205018539103595
26.61000000000954 0.0018201895994160275
26.62000000000955 0.0018197668344849956
26.630000000009563 0.0018192352796045903
26.640000000009575 0.001818600014226633
26.650000000009587 0.001817870005133018
26.6600000000096 0.0018170580963097112
26.670000000009612 0.0018161803986754541
26.680000000009624 0.0018152551611707393
26.690000000009636 0.0018143013198369776
26.70000000000965 0.001813336978361484
26.71000000000966 0.0018123780626000386
26.720000000009673 0.0018114373249426777
26.730000000009685 0.0018105237795016478
26.740000000009697 0.0018096425581554919
26.75000000000971 0.001808795116345253
26.760000000009722 0.0018079796974152858
26.770000000009734 0.0018071919786838884
26.780000000009746 0.0018064258505589832
26.79000000000976 0.0018056742967677635
26.80000000000977 0.001804930332746681
26.810000000009783 0.0018041879230150726
26.820000000009795 0.001803442759390141
26.830000000009807 0.0018026927713737447
26.84000000000982 0.0018019382789575768
26.850000000009832 0.0018011817815337845
26.860000000009844 0.0018004274721468093
26.870000000009856 0.001799680630076847
26.88000000000987 0.0017989470465201063
26.89000000000988 0.0017982325800179214
26.900000000009893 0.0017975428537453408
26.910000000009905 0.0017968830402591643
26.920000000009917 0.0017962576599691775
26.93000000000993 0.001795670346548377
26.94000000000994 0.001795123580574562
26.950000000009954 0.0017946184323421402
26.960000000009966 0.0017941543704121776
26.97000000000998 0.0017937291867501555
26.98000000000999 0.0017933390735266042
26.990000000010003 0.0017929788681902857
27.000000000010015 0.0017926424616853832
27.010000000010027 0.001792323337417714
27.02000000001004 0.0017920151801192183
27.03000000001005 0.0017917124755731423
27.040000000010064 0.0017914110242209199
27.050000000010076 0.0017911083129100679
27.06000000001009 0.001790803716663843
27.0700000000101 0.0017904985217147877
27.080000000010113 0.0017901957677519944
27.090000000010125 0.0017898999105496265
27.100000000010137 0.0017896163198457577
27.11000000001015 0.0017893506570883474
27.12000000001016 0.0017891082144069683
27.130000000010174 0.0017888933222654604
27.140000000010186 0.0017887089347920317
27.1500000000102 0.0017885564764503318
27.16000000001021 0.0017884359884536058
27.170000000010223 0.001788346556466975
27.180000000010235 0.0017882869385086413
27.190000000010247 0.0017882562513425438
27.20000000001026 0.0017882545317851233
27.21000000001027 0.0017882829907168599
27.220000000010284 0.0017883438408327992
27.230000000010296 0.0017884396991854335
27.24000000001031 0.001788572706387401
27.25000000001032 0.0017887436116328843
27.260000000010333 0.001788951100382983
27.270000000010345 0.0017891915756051441
27.280000000010357 0.0017894594680105862
27.29000000001037 0.0017897479946228294
27.30000000001038 0.001790050159542008
27.310000000010394 0.0017903597322697232
27.320000000010406 0.0017906719617006338
27.33000000001042 0.0017909838797037657
27.34000000001043 0.0017912941877053226
27.350000000010443 0.0017916028558392747
27.360000000010455 0.0017919106443154765
27.370000000010467 0.001792218744141829
27.38000000001048 0.001792528631706907
27.39000000001049 0.0017928420874517457
27.400000000010504 0.0017931612178630689
27.410000000010516 0.001793488304357788
27.42000000001053 0.0017938253951628677
27.43000000001054 0.0017941737111945332
27.440000000010553 0.001794533074143859
27.450000000010565 0.0017949016135733094
27.460000000010577 0.0017952759437452391
27.47000000001059 0.0017956518474135145
27.4800000000106 0.0017960253246277508
27.490000000010614 0.0017963937255530264
27.500000000010626 0.0017967566337837842
27.51000000001064 0.0017971162184467584
27.52000000001065 0.0017974769193887811
27.530000000010663 0.0017978445340964266
27.540000000010675 0.0017982249786979098
27.550000000010687 0.0017986231257485
27.5600000000107 0.0017990421149347085
27.57000000001071 0.0017994833671290367
27.580000000010724 0.001799947251240031
27.590000000010736 0.0018004340640654197
27.60000000001075 0.0018009448173212505
27.61000000001076 0.0018014813775114927
27.620000000010773 0.0018020457765892904
27.630000000010785 0.001802638901567304
27.640000000010797 0.0018032591078226915
27.65000000001081 0.0018039014200919477
27.66000000001082 0.0018045578110908143
27.670000000010834 0.0018052186352542174
27.680000000010846 0.0018058748125560679
27.69000000001086 0.001806520013762985
27.70000000001087 0.0018071520492269522
27.710000000010883 0.0018077729387836025
27.720000000010895 0.0018083876307802762
27.730000000010907 0.0018090018418876115
27.74000000001092 0.0018096198007084734
27.75000000001093 0.0018102426768617085
27.760000000010944 0.0018108681771822148
27.770000000010956 0.0018114913294546245
27.78000000001097 0.0018121060480453019
27.79000000001098 0.0018127068525178897
27.800000000010993 0.001813290158503899
27.810000000011005 0.0018138548274292173
27.820000000011017 0.00181440200779107
27.83000000001103 0.0018149345666849585
27.84000000001104 0.0018154564912280105
27.850000000011054 0.0018159725266269015
27.860000000011066 0.001816488093330937
27.87000000001108 0.0018170093167468658
27.88000000001109 0.0018175429161966876
27.890000000011103 0.0018180957717264339
27.900000000011115 0.0018186741710942563
27.910000000011127 0.0018192829325142685
27.92000000001114 0.0018199246976156943
27.93000000001115 0.0018205996401469383
27.940000000011164 0.00182130566143191
27.950000000011176 0.001822038928643709
27.96000000001119 0.0018227944617858784
27.9700000000112 0.0018235664637826238
27.980000000011213 0.0018243482232310527
27.990000000011225 0.0018251316406210814
28.000000000011237 0.0018259066365030282
28.01000000001125 0.0018266608013624067
28.02000000001126 0.0018273795968304079
28.030000000011274 0.0018280472368782912
28.040000000011286 0.0018286481402241797
28.0500000000113 0.00182916864554434
28.06000000001131 0.0018295985933764098
28.070000000011323 0.0018299324286742496
28.080000000011335 0.0018301696374169961
28.090000000011347 0.0018303145331301648
28.10000000001136 0.0018303755796240792
28.11000000001137 0.001830364520041071
28.120000000011384 0.0018302955627599587
28.130000000011396 0.001830184774233139
28.14000000001141 0.0018300496954852144
28.15000000001142 0.0018299090856495953
28.160000000011433 0.001829782640724524
28.170000000011445 0.0018296905507460088
28.180000000011457 0.001829652829285686
28.19000000001147 0.0018296884433954509
28.20000000001148 0.0018298143536908682
28.210000000011494 0.0018300446161317715
28.220000000011506 0.0018303896892604761
28.23000000001152 0.0018308560412928852
28.24000000001153 0.001831446081279438
28.250000000011543 0.0018321583719998053
28.260000000011555 0.00183298803860711
28.270000000011567 0.001833927274788996
28.28000000001158 0.0018349658642405143
28.29000000001159 0.0018360916681931217
28.300000000011604 0.0018372910656241556
28.310000000011616 0.0018385493601799515
28.32000000001163 0.0018398511809533853
28.33000000001164 0.0018411809029274492
28.340000000011653 0.0018425231007807514
28.350000000011665 0.0018438630317693177
28.360000000011677 0.0018451871239980521
28.37000000001169 0.0018464834291251559
28.3800000000117 0.001847741986552345
28.390000000011714 0.001848955042764945
28.400000000011726 0.0018501170779108196
28.41000000001174 0.0018512246138053655
28.42000000001175 0.001852275812069831
28.430000000011763 0.0018532699124977374
28.440000000011775 0.0018542066004393822
28.450000000011787 0.0018550854165960058
28.4600000000118 0.001855905323423774
28.47000000001181 0.0018566645150900217
28.480000000011824 0.0018573605061977128
28.490000000011836 0.001857990469787309
28.50000000001185 0.0018585517341233706
28.51000000001186 0.001859042307600463
28.520000000011873 0.0018594612940013408
28.530000000011885 0.0018598090895617365
28.540000000011897 0.0018600873116133526
28.55000000001191 0.001860298480075348
28.56000000001192 0.001860445537706842
28.570000000011934 0.0018605313346517385
28.580000000011946 0.0018605582066228824
28.59000000001196 0.0018605277439685537
28.60000000001197 0.0018604407913290829
28.610000000011983 0.0018602976523466495
28.620000000011995 0.0018600984202907908
28.630000000012007 0.0018598433285136218
28.64000000001202 0.0018595330206047172
28.65000000001203 0.001859168674979257
28.660000000012044 0.001858751969937986
28.670000000012056 0.0018582849263651887
28.68000000001207 0.0018577697007206057
28.69000000001208 0.0018572084111764858
28.700000000012093 0.0018566030633182557
28.710000000012105 0.00185595560559987
28.720000000012117 0.0018552681010749823
28.73000000001213 0.0018545429645568327
28.74000000001214 0.0018537831941863984
28.750000000012154 0.0018529925283559962
28.760000000012166 0.0018521754810206757
28.77000000001218 0.0018513372428017273
28.78000000001219 0.0018504834711711785
28.790000000012203 0.0018496200202038203
28.800000000012215 0.0018487526722622888
28.810000000012227 0.0018478869290362555
28.82000000001224 0.0018470279009572428
28.83000000001225 0.0018461803086685868
28.840000000012264 0.0018453485851490734
28.850000000012276 0.0018445370479827678
28.86000000001229 0.0018437501011045656
28.8700000000123 0.0018429924242738859
28.880000000012313 0.0018422691146670709
28.890000000012325 0.0018415857555879995
28.900000000012337 0.0018409483997536885
28.91000000001235 0.001840363466924688
28.92000000001236 0.0018398375665595094
28.930000000012374 0.0018393772649830519
28.940000000012386 0.0018389888229092286
28.9500000000124 0.001838677932843685
28.96000000001241 0.0018384494867107186
28.970000000012423 0.001838307401709851
28.980000000012435 0.0018382545265353746
28.990000000012447 0.0018382926404221162
29.00000000001246 0.0018384225442784868
29.01000000001247 0.0018386442277185592
29.020000000012484 0.0018389570806915864
29.030000000012496 0.0018393601072321775
29.04000000001251 0.001839852095299014
29.05000000001252 0.0018404317031061697
29.060000000012533 0.0018410974385889309
29.070000000012545 0.0018418475314436063
29.080000000012557 0.0018426797209596677
29.09000000001257 0.0018435910014265294
29.10000000001258 0.0018445773755806888
29.110000000012594 0.001845633663798302
29.120000000012606 0.0018467534044456534
29.13000000001262 0.0018479288633494032
29.14000000001263 0.0018491511527209295
29.150000000012643 0.0018504104458148855
29.160000000012655 0.001851696264677363
29.170000000012667 0.0018529978140330704
29.18000000001268 0.0018543043331409098
29.19000000001269 0.001855605437929774
29.200000000012704 0.0018568914274197516
29.210000000012716 0.0018581535317030208
29.22000000001273 0.0018593840842142046
29.23000000001274 0.0018605766088191384
29.240000000012753 0.0018617258217045404
29.250000000012765 0.0018628275577836416
29.260000000012777 0.0018638786397632472
29.27000000001279 0.0018648767138796964
29.2800000000128 0.001865820078921619
29.290000000012814 0.0018667075343265411
29.300000000012826 0.0018675382689582812
29.31000000001284 0.0018683118048433045
29.32000000001285 0.0018690280000690997
29.330000000012863 0.0018696871031118405
29.340000000012875 0.001870289838685423
29.350000000012887 0.0018708374951451315
29.3600000000129 0.0018713319781881285
29.37000000001291 0.0018717757972638853
29.380000000012924 0.0018721719606280846
29.390000000012936 0.0018725237713747224
29.400000000012948 0.0018728345371854214
29.41000000001296 0.0018731072267291365
29.420000000012973 0.0018733441210817463
29.430000000012985 0.0018735465154807115
29.440000000012997 0.0018737145232124923
29.45000000001301 0.0018738470197234133
29.46000000001302 0.0018739417435848463
29.470000000013034 0.001873995545759214
29.480000000013046 0.0018740047544271439
29.490000000013058 0.0018739656039083335
29.50000000001307 0.0018738746662726874
29.510000000013083 0.0018737292247559413
29.520000000013095 0.00187352753878003
29.530000000013107 0.0018732689691316083
29.54000000001312 0.0018729539551292443
29.55000000001313 0.001872583859096236
29.560000000013144 0.0018721607128457998
29.570000000013156 0.0018716869127168275
29.580000000013168 0.0018711649120751142
29.59000000001318 0.001870596953192845
29.600000000013193 0.001869984866144744
29.610000000013205 0.0018693299444814894
29.620000000013217 0.001868632890381272
29.63000000001323 0.0018678938098085193
29.64000000001324 0.0018671122336265885
29.650000000013254 0.0018662871441991807
29.660000000013266 0.0018654169970828917
29.670000000013278 0.0018644997404457086
29.68000000001329 0.0018635328465224953
29.690000000013303 0.0018625133758876286
29.700000000013315 0.0018614380943383865
29.710000000013327 0.0018603036537647684
29.72000000001334 0.0018591068347580267
29.73000000001335 0.0018578448335631957
29.740000000013364 0.0018565155632793945
29.750000000013376 0.0018551179320187353
29.760000000013388 0.001853652060442052
29.7700000000134 0.001852119407253697
29.780000000013413 0.001850522782060528
29.790000000013425 0.0018488662381533193
29.800000000013437 0.0018471548512003018
29.81000000001345 0.0018453944022302738
29.82000000001346 0.0018435909940173237
29.830000000013474 0.001841750638709047
29.840000000013486 0.0018398788606586182
29.850000000013498 0.0018379803607323775
29.86000000001351 0.0018360587852577575
29.870000000013523 0.001834116632825126
29.880000000013535 0.0018321553150561778
29.890000000013547 0.0018301753647297107
29.90000000001356 0.001828176759954646
29.91000000001357 0.0018261593115958517
29.920000000013584 0.0018241230483924853
29.930000000013596 0.0018220685343139818
29.940000000013608 0.0018199970669757234
29.95000000001362 0.001817910732021579
29.960000000013633 0.0018158123205120477
29.970000000013645 0.0018137051466930033
29.980000000013657 0.001811592824251726
29.99000000001367 0.001809479064736393
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009900-0905-0012343702258/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.7406903566065277
20.020000000001485 2.2389542139771277
20.030000000001497 1.829188747166477
20.04000000000151 1.4945504008249713
20.05000000000152 1.22127313392627
20.060000000001533 0.9981100181185459
20.070000000001546 0.815874717225146
20.080000000001558 0.6670655348186927
20.09000000000157 0.5455575107820138
20.100000000001582 0.4463504687743807
20.110000000001595 0.36536298199496775
20.120000000001607 0.2992639671887454
20.13000000000162 0.24533507454031347
20.14000000000163 0.20135825207226912
20.150000000001643 0.16552386300642163
20.160000000001656 0.13635555556935694
20.170000000001668 0.1126487564692544
20.18000000000168 0.09342021014394694
20.190000000001692 0.07786644575642325
20.200000000001705 0.06532945670842948
20.210000000001717 0.05526826015387699
20.22000000000173 0.04723539510400375
20.23000000000174 0.040857808504481605
20.240000000001753 0.03582188831371789
20.250000000001766 0.03186248523053552
20.260000000001778 0.028755516813929106
20.27000000000179 0.026313273932886908
20.280000000001802 0.02438118575978902
20.290000000001815 0.02283486136897422
20.300000000001827 0.02157670935880829
20.31000000000184 0.020532033337546555
20.32000000000185 0.01964489768238409
20.330000000001863 0.018874160388971623
20.340000000001876 0.018189972707008478
20.350000000001888 0.017570886851588575
20.3600000000019 0.01700158153340353
20.370000000001912 0.016471137621126515
20.380000000001925 0.015971765486181688
20.390000000001937 0.015497884021041143
20.40000000000195 0.015045463818885288
20.41000000000196 0.014611563904779544
20.420000000001973 0.014194007757713182
20.430000000001986 0.01379115818799629
20.440000000001998 0.013401761543004652
20.45000000000201 0.013024840000858934
20.460000000002022 0.012659616879253573
20.470000000002035 0.012305464423692179
20.480000000002047 0.011961866838577761
20.49000000000206 0.01162839367568009
20.50000000000207 0.011304680311760944
20.510000000002083 0.010990413305669217
20.520000000002096 0.010685319086108936
20.530000000002108 0.010389154835604923
20.54000000000212 0.01010170073061872
20.550000000002132 0.009822752955428917
20.560000000002145 0.009552117159522247
20.570000000002157 0.009289602264348232
20.58000000000217 0.00903501471722908
20.59000000000218 0.00878815341705303
20.600000000002193 0.008548805597140989
20.610000000002206 0.008316743960421803
20.620000000002218 0.008091725337167305
20.63000000000223 0.007873491080213079
20.640000000002242 0.0076617693166155494
20.650000000002255 0.007456279024668578
20.660000000002267 0.007256735702085339
20.67000000000228 0.0070628581625612275
20.68000000000229 0.006874375796139104
20.690000000002303 0.006691035513541311
20.700000000002316 0.006512607608705427
20.710000000002328 0.006338889923625244
20.72000000000234 0.0061697099508862055
20.730000000002352 0.006004924799326729
20.740000000002365 0.005844419209386551
20.750000000002377 0.005688101987419991
20.76000000000239 0.005535901314536579
20.7700000000024 0.005387759388331046
20.780000000002413 0.005243626807454625
20.790000000002426 0.005103457045105276
20.800000000002438 0.004967201304306523
20.81000000000245 0.004834804015448845
20.820000000002462 0.004706199219610244
20.830000000002475 0.0045813080637622395
20.840000000002487 0.00446003759662065
20.8500000000025 0.004342280980687263
20.86000000000251 0.004227919120987595
20.870000000002523 0.004116823562694233
20.880000000002536 0.004008860352219751
20.890000000002548 0.0039038944244916846
20.90000000000256 0.003801794009230377
20.910000000002572 0.0037024345659036665
20.920000000002585 0.0036057018630875517
20.930000000002597 0.0035114939894333344
20.94000000000261 0.0034197222759409346
20.95000000000262 0.0033303112717142504
20.960000000002633 0.003243198007349005
20.970000000002646 0.0031583307855605905
20.980000000002658 0.0030756676711726047
20.99000000000267 0.0029951747497756207
21.000000000002682 0.002916824133955727
21.010000000002695 0.002840591658832561
21.020000000002707 0.0027664542448070377
21.03000000000272 0.0026943870079020023
21.04000000000273 0.002624360335587172
21.050000000002743 0.002556337273043237
21.060000000002756 0.00249027163550971
21.070000000002768 0.0024261072433663633
21.08000000000278 0.0023637785563379973
21.090000000002792 0.0023032127752621286
21.100000000002805 0.002244333220564713
21.110000000002817 0.0021870635378986925
21.12000000000283 0.002131332080551561
21.13000000000284 0.002077075726078344
21.140000000002853 0.0020242424343747175
21.150000000002866 0.00197279205245791
21.160000000002878 0.0019226951918316138
21.17000000000289 0.0018739303900248208
21.180000000002902 0.001826480137330535
21.190000000002915 0.0017803266133549808
21.200000000002927 0.0017354480600398593
21.21000000000294 0.0016918165802336205
21.22000000000295 0.0016493978108623796
21.230000000002963 0.0016081524534796697
21.240000000002976 0.0015680391723900532
21.250000000002988 0.0015290180229041146
21.260000000003 0.0014910534518734703
21.270000000003012 0.0014541160584420612
21.280000000003024 0.0014181826750555185
21.290000000003037 0.001383234818237458
21.30000000000305 0.0013492560201133108
21.31000000000306 0.001316228848724928
21.320000000003073 0.0012841324737164917
21.330000000003086 0.0012529414290456211
21.340000000003098 0.0012226258408988431
21.35000000000311 0.0011931529551263292
21.360000000003122 0.0011644894507766314
21.370000000003134 0.001136603863032834
21.380000000003147 0.001109468489571635
21.39000000000316 0.0010830603762266684
21.40000000000317 0.0010573612784627493
21.410000000003183 0.0010323567709360527
21.420000000003196 0.001008034850851093
21.430000000003208 0.000984384422961149
21.44000000000322 0.0009613939851993705
21.450000000003232 0.0009390507056434974
21.460000000003244 0.0009173399500012497
21.470000000003257 0.0008962452221391232
21.48000000000327 0.000875748428742507
21.49000000000328 0.0008558303612090712
21.500000000003293 0.000836471284462053
21.510000000003306 0.0008176515223635428
21.520000000003318 0.0007993519354913642
21.53000000000333 0.000781554210536126
21.540000000003342 0.000764240929234543
21.550000000003354 0.0007473954520510951
21.560000000003367 0.0007310017152643752
21.57000000000338 0.0007150440707579669
21.58000000000339 0.0006995072761537841
21.590000000003403 0.000684376672118627
21.600000000003416 0.0006696384917324447
21.610000000003428 0.0006552801751623796
21.62000000000344 0.0006412905464144368
21.630000000003452 0.0006276597577249867
21.640000000003464 0.0006143790000560352
21.650000000003477 0.0006014400722030161
21.66000000000349 0.0005888349524185063
21.6700000000035 0.0005765555024945685
21.680000000003513 0.0005645933646749699
21.690000000003526 0.0005529400234470665
21.700000000003538 0.0005415869417958547
21.71000000000355 0.0005305256740088659
21.720000000003562 0.0005197479035270865
21.730000000003574 0.0005092454249142917
21.740000000003587 0.000499010142169432
21.7500000000036 0.0004890341606478528
21.76000000000361 0.0004793100034852281
21.770000000003623 0.00046983091112762915
21.780000000003636 0.0004605911245117231
21.790000000003648 0.0004515860416037872
21.80000000000366 0.00044281218155483426
21.810000000003672 0.00043426696974199416
21.820000000003684 0.0004259484315126383
21.830000000003697 0.0004178549157483616
21.84000000000371 0.0004099849453803812
21.85000000000372 0.00040233722296747685
21.860000000003733 0.00039491073910032977
21.870000000003746 0.00038770487772171465
21.880000000003758 0.00038071940936121014
21.89000000000377 0.0003739543101311623
21.900000000003782 0.000367409417883864
21.910000000003794 0.0003610840037936926
21.920000000003807 0.00035497637026100123
21.93000000000382 0.0003490835744669566
21.94000000000383 0.0003434013311639053
21.950000000003843 0.0003379240914456089
21.960000000003856 0.0003326452504784976
21.970000000003868 0.00032755742091840177
21.98000000000388 0.00032265271981224257
21.990000000003892 0.0003179230429212608
22.000000000003904 0.0003133603249033714
22.010000000003917 0.0003089567940450966
22.02000000000393 0.0003047052231110667
22.03000000000394 0.0003005991599572183
22.040000000003953 0.00029663310481802517
22.050000000003966 0.00029280259666587496
22.060000000003978 0.00028910418354108835
22.07000000000399 0.0002855352777383199
22.080000000004002 0.0002820939261932615
22.090000000004014 0.000278778547431766
22.100000000004027 0.000275587690467367
22.11000000000404 0.0002725198565047845
22.12000000000405 0.0002695733972216908
22.130000000004063 0.00026674647464056697
22.140000000004076 0.00026403704831002135
22.150000000004088 0.00026144285251856623
22.1600000000041 0.0002589613395186692
22.170000000004112 0.00025658958775511464
22.180000000004124 0.0002543241969957296
22.190000000004137 0.0002521612059853299
22.20000000000415 0.00025009606802939613
22.21000000000416 0.0002481237067049037
22.220000000004173 0.0002462386532964822
22.230000000004186 0.0002444352471078258
22.240000000004198 0.00024270786590237494
22.25000000000421 0.00024105114955077903
22.260000000004222 0.0002394601849834906
22.270000000004234 0.0002379306315508572
22.280000000004247 0.00023645877873471356
22.29000000000426 0.0002350415393554832
22.30000000000427 0.00023367638906897405
22.310000000004283 0.0002323612667614498
22.320000000004296 0.0002310944512592702
22.330000000004308 0.00022987442880216256
22.34000000000432 0.0002286997640656663
22.350000000004332 0.00022756898578274408
22.360000000004344 0.0002264804963381615
22.370000000004357 0.0002254325128636477
22.38000000000437 0.00022442304495047142
22.39000000000438 0.00022344991080064402
22.400000000004393 0.0002225107894246566
22.410000000004406 0.00022160330173705885
22.420000000004418 0.00022072510890181875
22.43000000000443 0.00021987401307038278
22.440000000004442 0.0002190480447084634
22.450000000004454 0.0002182455225759416
22.460000000004467 0.00021746507700383258
22.47000000000448 0.00021670563359310846
22.48000000000449 0.00021596636152235136
22.490000000004503 0.00021524659681574832
22.500000000004515 0.0002145457549560264
22.510000000004528 0.00021386324843223985
22.52000000000454 0.0002131984231431257
22.530000000004552 0.00021255052357287165
22.540000000004564 0.00021191869121556144
22.550000000004577 0.00021130199487998138
22.56000000000459 0.00021069948619862906
22.5700000000046 0.00021011026963577354
22.580000000004613 0.0002095335740284939
22.590000000004625 0.00020896881244006398
22.600000000004638 0.00020841561885257608
22.61000000000465 0.00020787385373314157
22.620000000004662 0.0002073435752877773
22.630000000004674 0.00020682497858126806
22.640000000004687 0.0002063183098152113
22.6500000000047 0.00020582376708490804
22.66000000000471 0.00020534140118624658
22.670000000004723 0.0002048710301241038
22.680000000004735 0.00020441217888958246
22.690000000004748 0.00020396405223641848
22.70000000000476 0.00020352554332848122
22.710000000004772 0.0002030952761429471
22.720000000004784 0.00020267167524201188
22.730000000004797 0.00020225305360582155
22.74000000000481 0.00020183770794814166
22.75000000000482 0.00020142401126546904
22.760000000004833 0.00020101049396998484
22.770000000004845 0.00020059590733275182
22.780000000004858 0.00020017926560728997
22.79000000000487 0.00019975986570059382
22.800000000004882 0.00019933728535721285
22.810000000004894 0.00019891136243088684
22.820000000004907 0.00019848215896502543
22.83000000000492 0.0001980499145727464
22.84000000000493 0.00019761499406916564
22.850000000004943 0.00019717783449090732
22.860000000004955 0.00019673889651180437
22.870000000004968 0.00019629862477838227
22.88000000000498 0.00019585742079470105
22.890000000004992 0.00019541563069030881
22.900000000005004 0.00019497354857725058
22.910000000005017 0.0001945314343926906
22.92000000000503 0.0001940895433340555
22.93000000000504 0.00019364816245395108
22.940000000005053 0.00019320764890578296
22.950000000005065 0.00019276846388316675
22.960000000005078 0.00019233119656629323
22.97000000000509 0.00019189657337671305
22.980000000005102 0.00019146544945574555
22.990000000005114 0.00019103878135634078
23.000000000005127 0.000190617582244769
23.01000000000514 0.0001902028631887979
23.02000000000515 0.00018979556609680976
23.030000000005163 0.00018939649531123337
23.040000000005175 0.00018900625553849764
23.050000000005188 0.00018862520356140814
23.0600000000052 0.00018825341996266912
23.070000000005212 0.00018789070494877933
23.080000000005224 0.00018753659948792022
23.090000000005237 0.00018719042971277006
23.10000000000525 0.0001868513693527645
23.11000000000526 0.00018651851238355927
23.120000000005273 0.00018619094661859837
23.130000000005285 0.00018586781897410922
23.140000000005298 0.00018554838471247805
23.15000000000531 0.00018523203589632917
23.160000000005322 0.000184918308033599
23.170000000005334 0.00018460686771738997
23.180000000005347 0.00018429748716944163
23.19000000000536 0.0001839900133320979
23.20000000000537 0.0001836843391987409
23.210000000005383 0.00018338038351672605
23.220000000005395 0.00018307808232468817
23.230000000005408 0.000182777392724652
23.24000000000542 0.000182478306604113
23.250000000005432 0.00018218087027144204
23.260000000005444 0.00018188520537300794
23.270000000005457 0.00018159152685794038
23.28000000000547 0.00018130015472750546
23.29000000000548 0.00018101151735937614
23.300000000005493 0.00018072614499487811
23.310000000005505 0.00018044465246686787
23.320000000005518 0.00018016771066286318
23.33000000000553 0.00017989600695582134
23.340000000005542 0.00017963019620873173
23.350000000005554 0.00017937084599815671
23.360000000005567 0.00017911838203549173
23.37000000000558 0.00017887304168207093
23.38000000000559 0.0001786348441323847
23.390000000005603 0.00017840358465686306
23.400000000005615 0.00017817885712503973
23.410000000005628 0.00017796010436655656
23.42000000000564 0.00017774669081627883
23.430000000005652 0.000177537987621597
23.440000000005664 0.00017733345810283852
23.450000000005677 0.0001771327317547898
23.46000000000569 0.00017693565772157954
23.4700000000057 0.00017674233302522566
23.480000000005713 0.00017655310551924636
23.490000000005725 0.00017636855529022392
23.500000000005738 0.00017618946018000634
23.51000000000575 0.00017601675103706327
23.520000000005762 0.00017585146072124187
23.530000000005774 0.00017569466874821108
23.540000000005787 0.0001755474418486643
23.5500000000058 0.00017541077042372523
23.56000000000581 0.00017528550212846613
23.570000000005823 0.00017517227619807477
23.580000000005835 0.00017507146473528344
23.590000000005848 0.0001749831289268071
23.60000000000586 0.00017490699816508518
23.610000000005872 0.00017484247793264743
23.620000000005884 0.00017478868831234068
23.630000000005897 0.00017474452995013
23.64000000000591 0.00017470876939164608
23.65000000000592 0.00017468013213103623
23.660000000005933 0.00017465739033267064
23.670000000005945 0.00017463943334997226
23.680000000005958 0.00017462531259065145
23.69000000000597 0.0001746142571521668
23.700000000005982 0.00017460566185609658
23.710000000005994 0.00017459905371693642
23.720000000006007 0.00017459404563538314
23.73000000000602 0.0001745902868312312
23.74000000000603 0.00017458741838453982
23.750000000006043 0.00017458503984023972
23.760000000006055 0.0001745826899784061
23.770000000006068 0.00017457984234343872
23.78000000000608 0.00017457591445954113
23.790000000006092 0.00017457028892960776
23.800000000006104 0.00017456234452951905
23.810000000006116 0.0001745514954682402
23.82000000000613 0.00017453723670762838
23.83000000000614 0.00017451919238553785
23.840000000006153 0.00017449716308783945
23.850000000006165 0.0001744711664029737
23.860000000006178 0.00017444146447759382
23.87000000000619 0.00017440857268732793
23.880000000006202 0.00017437324528384629
23.890000000006214 0.00017433643681146849
23.900000000006226 0.00017429924167091488
23.91000000000624 0.0001742628176961918
23.92000000000625 0.00017422830225074072
23.930000000006263 0.0001741967306077852
23.940000000006275 0.00017416896604608516
23.950000000006288 0.00017414564932081625
23.9600000000063 0.0001741271723728395
23.970000000006312 0.0001741136778680397
23.980000000006324 0.00017410508293813393
23.990000000006336 0.00017410112274703123
24.00000000000635 0.00017410140749831056
24.01000000000636 0.00017410548535766424
24.020000000006373 0.00017411290352934808
24.030000000006385 0.00017412326036908248
24.040000000006398 0.00017413624285862877
24.05000000000641 0.00017415164587369117
24.060000000006422 0.00017416937221844786
24.070000000006434 0.00017418941507416416
24.080000000006446 0.00017421182694201103
24.09000000000646 0.0001742366809835768
24.10000000000647 0.00017426403157660563
24.110000000006483 0.00017429388074849302
24.120000000006495 0.00017432615595080504
24.130000000006508 0.00017436070260102668
24.14000000000652 0.00017439729228781853
24.150000000006532 0.00017443564493210145
24.160000000006544 0.00017447546092947834
24.170000000006556 0.00017451645770700857
24.18000000000657 0.00017455840443271405
24.19000000000658 0.00017460114890643872
24.200000000006593 0.00017464463188868255
24.210000000006605 0.00017468888612360154
24.220000000006618 0.00017473401980319696
24.23000000000663 0.00017478018683749014
24.240000000006642 0.00017482754861587656
24.250000000006654 0.0001748762335425362
24.260000000006666 0.00017492630115643418
24.27000000000668 0.00017497771691955718
24.28000000000669 0.0001750303418428593
24.290000000006703 0.00017508393835673534
24.300000000006715 0.00017513819079494742
24.310000000006728 0.0001751927362315651
24.32000000000674 0.00017524719979951353
24.330000000006752 0.00017530122838425502
24.340000000006764 0.0001753545177113704
24.350000000006776 0.00017540682993948426
24.36000000000679 0.00017545800127491913
24.3700000000068 0.00017550794115066983
24.380000000006813 0.0001755566256514476
24.390000000006825 0.00017560408796303336
24.400000000006838 0.0001756504079045817
24.41000000000685 0.00017569570155255535
24.420000000006862 0.0001757401111273745
24.430000000006874 0.00017578379505150412
24.440000000006886 0.00017582691846351392
24.4500000000069 0.0001758696452252724
24.46000000000691 0.00017591213315893323
24.470000000006923 0.00017595453447838267
24.480000000006935 0.0001759970029210134
24.490000000006948 0.0001760397080043894
24.50000000000696 0.00017608285543421967
24.510000000006972 0.00017612671137272266
24.520000000006984 0.00017617162737754358
24.530000000006996 0.0001762180624917302
24.54000000000701 0.0001762665991506676
24.55000000000702 0.00017631795008923604
24.560000000007033 0.00017637295408097348
24.570000000007045 0.00017643255901537058
24.580000000007058 0.0001764977915476087
24.59000000000707 0.00017656971346491232
24.600000000007082 0.00017664936613498772
24.610000000007094 0.00017673770597476012
24.620000000007106 0.00017683553566242492
24.63000000000712 0.00017694343751092426
24.64000000000713 0.0001770617166077044
24.650000000007143 0.00017719036157994107
24.660000000007155 0.000177329029861617
24.670000000007168 0.00017747706202385978
24.68000000000718 0.0001776335262648003
24.690000000007192 0.000177797289991742
24.700000000007204 0.0001779671112302732
24.710000000007216 0.00017814173913387407
24.72000000000723 0.000178320010857777
24.73000000000724 0.00017850093202126095
24.740000000007253 0.00017868373007138042
24.750000000007265 0.00017886787383309974
24.760000000007278 0.00017905305771724833
24.77000000000729 0.00017923915452069136
24.780000000007302 0.0001794261454588079
24.790000000007314 0.00017961403915535426
24.800000000007326 0.00017980279226994535
24.81000000000734 0.00017999224324852386
24.82000000000735 0.0001801820677616876
24.830000000007363 0.00018037176049118882
24.840000000007375 0.00018056064384936322
24.850000000007388 0.0001807479006489326
24.8600000000074 0.00018093262508230677
24.870000000007412 0.00018111388472300636
24.880000000007424 0.00018129078552966103
24.890000000007436 0.00018146253186407377
24.90000000000745 0.0001816284742457078
24.91000000000746 0.00018178813897623663
24.920000000007473 0.0001819412359388618
24.930000000007485 0.0001820876437738233
24.940000000007498 0.00018222737499372653
24.95000000000751 0.00018236052691814574
24.960000000007522 0.00018248722687502867
24.970000000007534 0.00018260758126214483
24.980000000007546 0.00018272163736111235
24.99000000000756 0.00018282936425816285
25.00000000000757 0.00018293065535323572
25.010000000007583 0.00018302535059521116
25.020000000007595 0.00018311327276515472
25.030000000007607 0.0001831942696785025
25.04000000000762 0.00018326825354165473
25.050000000007632 0.00018333522986120664
25.060000000007644 0.00018339531082467702
25.070000000007656 0.00018344871128159944
25.08000000000767 0.00018349572864386515
25.09000000000768 0.0001835367106340542
25.100000000007693 0.00018357201649990687
25.110000000007705 0.00018360197795881726
25.120000000007717 0.00018362686578304925
25.13000000000773 0.0001836468667272695
25.140000000007742 0.00018366207365141073
25.150000000007754 0.00018367248947624156
25.160000000007766 0.0001836780433678598
25.17000000000778 0.00018367861565225457
25.18000000000779 0.00018367406675821773
25.190000000007803 0.00018366426520323152
25.200000000007815 0.0001836491102995459
25.210000000007827 0.00018362854667056352
25.22000000000784 0.00018360256945913783
25.230000000007852 0.00018357122084297742
25.240000000007864 0.00018353457978361536
25.250000000007876 0.00018349274762672463
25.26000000000789 0.0001834458322574552
25.2700000000079 0.00018339393315774854
25.280000000007913 0.0001833371291456005
25.290000000007925 0.00018327546999605496
25.300000000007937 0.00018320897265142294
25.31000000000795 0.00018313762233311296
25.320000000007962 0.00018306137852055465
25.330000000007974 0.00018298018541412948
25.340000000007986 0.000182893986132431
25.350000000008 0.00018280273953399177
25.36000000000801 0.00018270643824689264
25.370000000008023 0.00018260512628224556
25.380000000008035 0.0001824989145365649
25.390000000008047 0.00018238799257195253
25.40000000000806 0.00018227263531946515
25.410000000008072 0.00018215320377129333
25.420000000008084 0.00018203013928742818
25.430000000008096 0.0001819039517736766
25.44000000000811 0.00018177520259742577
25.45000000000812 0.00018164448359961766
25.460000000008133 0.00018151239388049896
25.470000000008145 0.00018137951618346236
25.480000000008157 0.00018124639472200818
25.49000000000817 0.00018111351623415834
25.500000000008182 0.00018098129590197142
25.510000000008194 0.0001808500694671599
25.520000000008206 0.00018072009230487256
25.53000000000822 0.00018059154533745566
25.54000000000823 0.00018046454656207736
25.550000000008243 0.0001803391658726855
25.560000000008255 0.0001802154401121098
25.570000000008267 0.00018009338519464223
25.58000000000828 0.00017997300282564994
25.590000000008292 0.00017985428068229491
25.600000000008304 0.0001797371865704852
25.610000000008316 0.0001796216585746002
25.62000000000833 0.00017950759416631023
25.63000000000834 0.00017939484140228512
25.640000000008353 0.00017928319471898944
25.650000000008365 0.00017917239663968316
25.660000000008377 0.00017906214529180375
25.67000000000839 0.00017895210638426966
25.680000000008402 0.00017884192755035703
25.690000000008414 0.00017873125291351476
25.700000000008426 0.0001786197363568596
25.71000000000844 0.00017850705300873242
25.72000000000845 0.00017839290945119166
25.730000000008463 0.0001782770536318233
25.740000000008475 0.0001781592851067021
25.750000000008487 0.0001780394651065215
25.7600000000085 0.00017791752445606303
25.770000000008512 0.00017779346629998504
25.780000000008524 0.00017766736058615033
25.790000000008536 0.00017753932863934043
25.80000000000855 0.00017740951866247596
25.81000000000856 0.00017727807583483776
25.820000000008573 0.00017714511280395416
25.830000000008585 0.00017701068695497756
25.840000000008597 0.0001768747896038638
25.85000000000861 0.0001767373495962258
25.860000000008622 0.00017659825059867566
25.870000000008634 0.0001764573586712593
25.880000000008646 0.0001763145552469698
25.89000000000866 0.00017616977061928318
25.90000000000867 0.0001760230141221698
25.910000000008683 0.00017587439873717925
25.920000000008695 0.0001757241592433929
25.930000000008707 0.00017557266386018748
25.94000000000872 0.00017542041957486216
25.950000000008732 0.0001752680712134612
25.960000000008744 0.00017511639409108928
25.970000000008756 0.0001749662799742229
25.98000000000877 0.00017481871615990574
25.99000000000878 0.00017467475766929359
26.000000000008793 0.0001745354927943605
26.010000000008805 0.0001744020025186001
26.020000000008817 0.00017427531472638365
26.03000000000883 0.0001741563547086257
26.040000000008842 0.0001740458942869657
26.050000000008854 0.00017394450280109502
26.060000000008866 0.00017385250399005913
26.07000000000888 0.00017376994317274005
26.08000000000889 0.0001736965688927149
26.090000000008903 0.00017363183234395834
26.100000000008915 0.0001735749066382554
26.110000000008927 0.00017352472663122986
26.12000000000894 0.00017348004883239657
26.130000000008952 0.00017343952988100637
26.140000000008964 0.00017340182086565887
26.150000000008976 0.00017336567296439832
26.16000000000899 0.0001733300472247141
26.170000000009 0.00017329421807706067
26.180000000009013 0.00017325785734430773
26.190000000009025 0.00017322108449290655
26.200000000009037 0.00017318447096527934
26.21000000000905 0.00017314899208928602
26.220000000009062 0.00017311592845447148
26.230000000009074 0.00017308672775854522
26.240000000009086 0.0001730628454661458
26.2500000000091 0.00017304558619755345
26.26000000000911 0.00017303596687932052
26.270000000009123 0.00017303461808654673
26.280000000009135 0.00017304173332885917
26.290000000009147 0.00017305706895382912
26.30000000000916 0.00017307999092394422
26.310000000009172 0.0001731095593667292
26.320000000009184 0.00017314463771427857
26.330000000009196 0.00017318401094169205
26.34000000000921 0.00017322649768637268
26.35000000000922 0.00017327104433500083
26.360000000009233 0.00017331679482450842
26.370000000009245 0.00017336313585062014
26.380000000009257 0.00017340972074432373
26.39000000000927 0.0001734564747232143
26.400000000009282 0.00017350358011576978
26.410000000009294 0.00017355143552487604
26.420000000009306 0.0001736005818015467
26.43000000000932 0.00017365159285280405
26.44000000000933 0.00017370494010978082
26.450000000009343 0.00017376085179860487
26.460000000009355 0.00017381919614514087
26.470000000009367 0.00017387941671722946
26.48000000000938 0.00017394053738103616
26.490000000009392 0.00017400123720912947
26.500000000009404 0.00017405997816910437
26.510000000009416 0.00017411515646043976
26.52000000000943 0.00017416524528668677
26.53000000000944 0.00017420890251318763
26.540000000009453 0.00017424502820151362
26.550000000009465 0.00017427277053821917
26.560000000009477 0.00017429149074338238
26.57000000000949 0.0001743007058842539
26.580000000009502 0.00017430003196181856
26.590000000009514 0.00017428914784428743
26.600000000009526 0.00017426779397062566
26.61000000000954 0.00017423580952712298
26.62000000000955 0.00017419320029083373
26.630000000009563 0.00017414021950127245
26.640000000009575 0.00017407743878510037
26.650000000009587 0.00017400578700444192
26.6600000000096 0.00017392654178488654
26.670000000009612 0.0001738412694139489
26.680000000009624 0.0001737517206223463
26.690000000009636 0.00017365969919855664
26.70000000000965 0.0001735669250990256
26.71000000000966 0.00017347491292138276
26.720000000009673 0.0001733848811773623
26.730000000009685 0.0001732976998529655
26.740000000009697 0.00017321387588445855
26.75000000000971 0.00017313357065305526
26.760000000009722 0.00017305664152790368
26.770000000009734 0.0001729827004859491
26.780000000009746 0.0001729111852167671
26.79000000000976 0.00017284143967785762
26.80000000000977 0.00017277280026048054
26.810000000009783 0.00017270468064987252
26.820000000009795 0.00017263664499367164
26.830000000009807 0.00017256845786258658
26.84000000000982 0.00017250010262580807
26.850000000009832 0.00017243176697987055
26.860000000009844 0.00017236380275248534
26.870000000009856 0.00017229667295967985
26.88000000000987 0.00017223089970467483
26.89000000000988 0.00017216702187203484
26.900000000009893 0.000172105564408336
26.910000000009905 0.00017204701507761785
26.920000000009917 0.0001719918025653271
26.93000000000993 0.00017194027183545186
26.94000000000994 0.00017189265676354073
26.950000000009954 0.00017184905376535075
26.960000000009966 0.00017180940190068508
26.97000000000998 0.0001717734746935207
26.98000000000999 0.00017174088743012988
26.990000000010003 0.00017171112161937127
27.000000000010015 0.00017168356579928514
27.010000000010027 0.00017165756905657112
27.02000000001004 0.0001716325010333688
27.03000000001005 0.0001716078107759127
27.040000000010064 0.00017158307719657942
27.050000000010076 0.0001715580458953453
27.06000000001009 0.00017153264947776384
27.0700000000101 0.00017150701016210474
27.080000000010113 0.0001714814241799972
27.090000000010125 0.00017145632811496034
27.100000000010137 0.00017143224903165427
27.11000000001015 0.00017140974331420446
27.12000000001016 0.00017138933256650814
27.130000000010174 0.0001713714470810739
27.140000000010186 0.00017135638707448534
27.1500000000102 0.00017134430906442927
27.16000000001021 0.00017133524024140777
27.170000000010223 0.0001713291183737065
27.180000000010235 0.00017132584925733197
27.190000000010247 0.00017132536860733243
27.20000000001026 0.00017132769190472116
27.21000000001027 0.00017133293608013645
27.220000000010284 0.00017134130265290603
27.230000000010296 0.00017135302267919477
27.24000000001031 0.0001713682765268176
27.25000000001032 0.00017138711124848005
27.260000000010333 0.00017140938091119462
27.270000000010345 0.00017143472918568285
27.280000000010357 0.0001714626208901225
27.29000000001037 0.00017149241458310353
27.30000000001038 0.00017152345667130353
27.310000000010394 0.00017155517235631977
27.320000000010406 0.00017158713129377184
27.33000000001042 0.00017161907495810344
27.34000000001043 0.00017165090536940106
27.350000000010443 0.00017168264678155465
27.360000000010455 0.0001717143987978522
27.370000000010467 0.0001717462983903287
27.38000000001048 0.0001717784998540625
27.39000000001049 0.00017181116978084649
27.400000000010504 0.00017184448469065352
27.410000000010516 0.0001718786170458
27.42000000001053 0.000171913702260334
27.43000000001054 0.0001719497916485606
27.440000000010553 0.0001719868077553959
27.450000000010565 0.00017202452327120388
27.460000000010577 0.0001720625801050266
27.47000000001059 0.00017210055276240817
27.4800000000106 0.00017213804465024524
27.490000000010614 0.0001721747929306844
27.500000000010626 0.00017221075162343982
27.51000000001064 0.00017224612619884
27.52000000001065 0.00017228134568575244
27.530000000010663 0.0001723169773378011
27.540000000010675 0.00017235360853437272
27.550000000010687 0.0001723917336596882
27.5600000000107 0.00017243168386921385
27.57000000001071 0.00017247362258372597
27.580000000010724 0.00017251760329387584
27.590000000010736 0.00017256365888609337
27.60000000001075 0.00017261187563633536
27.61000000001076 0.00017266240922902582
27.620000000010773 0.00017271542507022518
27.630000000010785 0.00017277098125545494
27.640000000010797 0.00017282890385719843
27.65000000001081 0.0001728887154604945
27.66000000001082 0.00017294966202427163
27.670000000010834 0.00017301084528414498
27.680000000010846 0.0001730714236131647
27.69000000001086 0.0001731308127985303
27.70000000001087 0.00017318881378075641
27.710000000010883 0.0001732456196748061
27.720000000010895 0.00017330169916078637
27.730000000010907 0.00017335759911141338
27.74000000001092 0.00017341373750492811
27.75000000001093 0.0001734702575091482
27.760000000010944 0.00017352698659140465
27.770000000010956 0.00017358350311062355
27.78000000001097 0.0001736392747007349
27.79000000001098 0.00017369381271320917
27.800000000010993 0.00017374679100532899
27.810000000011005 0.00017379810067629008
27.820000000011017 0.00017384784254502472
27.83000000001103 0.00017389628234725893
27.84000000001104 0.00017394380076548146
27.850000000011054 0.00017399086087605223
27.860000000011066 0.00017403799663947065
27.87000000001108 0.00017408580859128644
27.88000000001109 0.00017413494595963785
27.890000000011103 0.0001741860609647293
27.900000000011115 0.00017423973683009265
27.910000000011127 0.00017429640724415135
27.92000000001114 0.0001743562928690702
27.93000000001115 0.0001744193756673801
27.940000000011164 0.00017448541644500933
27.950000000011176 0.00017455400252242012
27.96000000001119 0.00017462459982723382
27.9700000000112 0.0001746965831279237
27.980000000011213 0.00017476923009002193
27.990000000011225 0.00017484168400063664
28.000000000011237 0.00017491290779425686
28.01000000001125 0.00017498166051221
28.02000000001126 0.0001750465227680705
28.030000000011274 0.0001751059820004957
28.040000000011286 0.0001751585676775119
28.0500000000113 0.0001752030092507141
28.06000000001131 0.00017523838191904173
28.070000000011323 0.00017526420942048186
28.080000000011335 0.00017528050677307998
28.090000000011347 0.0001752877635109921
28.10000000001136 0.0001752868830654569
28.11000000001137 0.00017527910174088528
28.120000000011384 0.00017526590962757102
28.130000000011396 0.00017524898752205924
28.14000000001141 0.000175230162497986
28.15000000001142 0.00017521137473922385
28.160000000011433 0.00017519464301379677
28.170000000011445 0.00017518201697491907
28.180000000011457 0.00017517551026924934
28.19000000001147 0.00017517701655284202
28.20000000001148 0.000175188217832094
28.210000000011494 0.0001752104985983486
28.220000000011506 0.00017524487895123823
28.23000000001152 0.00017529197583322577
28.24000000001153 0.00017535199531600078
28.250000000011543 0.00017542475272292092
28.260000000011555 0.00017550971303677696
28.270000000011567 0.00017560604243491149
28.28000000001158 0.00017571266281453854
28.29000000001159 0.0001758283039202365
28.300000000011604 0.00017595155094872155
28.310000000011616 0.0001760808881985557
28.32000000001163 0.00017621474082733768
28.33000000001164 0.000176351516946849
28.340000000011653 0.00017648965139090234
28.350000000011665 0.00017662765095876319
28.360000000011677 0.0001767641392102171
28.37000000001169 0.00017689789733203593
28.3800000000117 0.00017702789653127048
28.390000000011714 0.00017715331713596174
28.400000000011726 0.00017727355036456082
28.41000000001174 0.00017738818069640129
28.42000000001175 0.00017749694980787942
28.430000000011763 0.00017759970664377208
28.440000000011775 0.0001776963515383905
28.450000000011787 0.0001777867844020321
28.4600000000118 0.0001778708669957236
28.47000000001181 0.0001779484068608364
28.480000000011824 0.0001780191658618455
28.490000000011836 0.00017808289055644565
28.50000000001185 0.0001781393562096548
28.51000000001186 0.0001781884127389966
28.520000000011873 0.00017823002030735105
28.530000000011885 0.00017826426495022436
28.540000000011897 0.0001782913498781829
28.55000000001191 0.00017831156450227355
28.56000000001192 0.0001783252389961179
28.570000000011934 0.00017833269572106337
28.580000000011946 0.00017833420915287695
28.59000000001196 0.00017832998307508883
28.60000000001197 0.00017832014868440668
28.610000000011983 0.00017830478147045454
28.620000000011995 0.0001782839299831223
28.630000000012007 0.00017825764720000387
28.64000000001202 0.0001782260156839526
28.65000000001203 0.0001781891607187744
28.660000000012044 0.00017814725003421843
28.670000000012056 0.00017810048313298747
28.68000000001207 0.00017804907628079963
28.69000000001208 0.0001779932500836732
28.700000000012093 0.00017793322515612014
28.710000000012105 0.0001778692282760477
28.720000000012117 0.0001778015076986699
28.73000000001213 0.00017773035314812405
28.74000000001214 0.00017765611434955757
28.750000000012154 0.0001775792122228152
28.760000000012166 0.0001775001388462794
28.77000000001218 0.00017741944533124001
28.78000000001219 0.00017733771989409563
28.790000000012203 0.00017725556079312455
28.800000000012215 0.00017717354984003804
28.810000000012227 0.0001770922317623424
28.82000000001224 0.00017701210306815112
28.83000000001225 0.0001769336118009082
28.840000000012264 0.0001768571672876436
28.850000000012276 0.00017678315718602924
28.86000000001229 0.00017671196809873236
28.8700000000123 0.0001766440057935409
28.880000000012313 0.00017657971150739966
28.890000000012325 0.00017651957170472876
28.900000000012337 0.00017646411977976736
28.91000000001235 0.00017641392935646447
28.92000000001236 0.0001763695999167536
28.930000000012374 0.00017633173639846603
28.940000000012386 0.00017630092509223302
28.9500000000124 0.0001762777086038834
28.96000000001241 0.00017626256280040106
28.970000000012423 0.00017625587849164282
28.980000000012435 0.0001762579500815454
28.990000000012447 0.00017626897252413814
29.00000000001246 0.00017628904668374258
29.01000000001247 0.00017631819175012044
29.020000000012484 0.00017635636195256578
29.030000000012496 0.0001764034637840694
29.04000000001251 0.0001764593696260184
29.05000000001252 0.00017652392425715341
29.060000000012533 0.0001765969422142579
29.070000000012545 0.0001766781960408805
29.080000000012557 0.00017676739760844433
29.09000000001257 0.00017686417635911017
29.10000000001258 0.00017696805908106136
29.110000000012594 0.00017707845553514636
29.120000000012606 0.000177194653071741
29.13000000001262 0.00017731582170315205
29.14000000001263 0.00017744102938863386
29.150000000012643 0.00017756926591319287
29.160000000012655 0.00017769947287941452
29.170000000012667 0.0001778305769637164
29.18000000001268 0.00017796152359464713
29.19000000001269 0.00017809130843550022
29.200000000012704 0.000178219004414865
29.210000000012716 0.000178343782516098
29.22000000001273 0.00017846492512946043
29.23000000001274 0.00017858183148883604
29.240000000012753 0.00017869401551063544
29.250000000012765 0.00017880109714315696
29.260000000012777 0.00017890278900513197
29.27000000001279 0.00017899888055418676
29.2800000000128 0.00017908922220811132
29.290000000012814 0.0001791737117169307
29.300000000012826 0.00017925228464636122
29.31000000001284 0.00017932491009021344
29.32000000001285 0.00017939159174772506
29.330000000012863 0.0001794523733748568
29.340000000012875 0.00017950734652868764
29.350000000012887 0.00017955665769083898
29.3600000000129 0.0001796005115175454
29.37000000001291 0.00017963916728362534
29.380000000012924 0.00017967292661941067
29.390000000012936 0.00017970211224666136
29.400000000012948 0.00017972703932612094
29.41000000001296 0.00017974798283541794
29.420000000012973 0.0001797651456964503
29.430000000012985 0.00017977863284543818
29.440000000012997 0.00017978843592824465
29.45000000001301 0.00017979443186331585
29.46000000001302 0.00017979639639120252
29.470000000013034 0.00017979403131610002
29.480000000013046 0.00017978700189009235
29.490000000013058 0.0001797749791139256
29.50000000001307 0.00017975768092860255
29.510000000013083 0.0001797349064923027
29.520000000013095 0.00017970655891976362
29.530000000013107 0.0001796726537844031
29.54000000001312 0.00017963331298623456
29.55000000001313 0.00017958874585456504
29.560000000013144 0.00017953922117205709
29.570000000013156 0.00017948503486419555
29.580000000013168 0.0001794264782343483
29.59000000001318 0.00017936381086788674
29.600000000013193 0.00017929724089004896
29.610000000013205 0.0001792269134997368
29.620000000013217 0.00017915290702301027
29.63000000001323 0.0001790752345168216
29.64000000001324 0.00017899384845430298
29.650000000013254 0.00017890864629404132
29.660000000013266 0.0001788194756281475
29.670000000013278 0.00017872613880739042
29.68000000001329 0.00017862839806254266
29.690000000013303 0.00017852598282592618
29.700000000013315 0.00017841860098843435
29.710000000013327 0.00017830595517955754
29.72000000001334 0.00017818776401298795
29.73000000001335 0.0001780637869084105
29.740000000013364 0.00017793384994101445
29.750000000013376 0.00017779786946978091
29.760000000013388 0.00017765587020930347
29.7700000000134 0.00017750799492241472
29.780000000013413 0.0001773545038832146
29.790000000013425 0.000177195763484128
29.800000000013437 0.0001770322246363556
29.81000000001345 0.00017686439279565193
29.82000000001346 0.00017669279244968605
29.830000000013474 0.0001765179296779455
29.840000000013486 0.00017634025688295657
29.850000000013498 0.0001761601438970804
29.86000000001351 0.00017597785927315357
29.870000000013523 0.00017579356456807652
29.880000000013535 0.0001756073228219946
29.890000000013547 0.00017541912037158678
29.90000000001356 0.000175228898935916
29.91000000001357 0.00017503659304170995
29.920000000013584 0.00017484216678234383
29.930000000013596 0.0001746456439944956
29.940000000013608 0.00017444712728605368
29.95000000001362 0.0001742468037399656
29.960000000013633 0.00017404493802243985
29.970000000013645 0.00017384185633833107
29.980000000013657 0.0001736379265006075
29.99000000001367 0.00017343353982656105
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009990-0905-0012343702259/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.7406911102253777
20.020000000001485 2.238956731874621
20.030000000001497 1.8291936369136146
20.04000000000151 1.4945579812969372
20.05000000000152 1.2212835216325144
20.060000000001533 0.9981231917545481
20.070000000001546 0.8158905654526043
20.080000000001558 0.6670838912043124
20.09000000000157 0.5455781789415244
20.100000000001582 0.44637324005596
20.110000000001595 0.3653876474672012
20.120000000001607 0.2992903252436454
20.13000000000162 0.24536293505529194
20.14000000000163 0.2013874377756126
20.150000000001643 0.16555420844827753
20.160000000001656 0.13638690392011335
20.170000000001668 0.11268095427897401
20.18000000000168 0.09345310026153003
20.190000000001692 0.0778998589166655
20.200000000001705 0.065363202935414
20.210000000001717 0.055302122077542634
20.22000000000173 0.047269126229563946
20.23000000000174 0.04089113966493562
20.240000000001753 0.03585454401749093
20.250000000001766 0.03189420809276073
20.260000000001778 0.028786094115007325
20.27000000000179 0.026342558339704045
20.280000000001802 0.024409104229539853
20.290000000001815 0.022861411123041478
20.300000000001827 0.02160194437983042
20.31000000000184 0.02055604675389443
20.32000000000185 0.01966780466004061
20.330000000001863 0.01889608419151527
20.340000000001876 0.018211034746674983
20.350000000001888 0.01759120040831329
20.3600000000019 0.01702124833918113
20.370000000001912 0.016490246450118966
20.380000000001925 0.01599039202835977
20.390000000001937 0.015516091506207818
20.40000000000195 0.01506330403104937
20.41000000000196 0.014629078361420288
20.420000000001973 0.014211228923227973
20.430000000001986 0.013808110652142437
20.440000000001998 0.01341846313172433
20.45000000000201 0.013041302806197835
20.460000000002022 0.012675848203476794
20.470000000002035 0.01232146763496467
20.480000000002047 0.011977642135064664
20.49000000000206 0.011643938753817298
20.50000000000207 0.011319990934112924
20.510000000002083 0.011005483765047681
20.520000000002096 0.010700142565841578
20.530000000002108 0.010403723670904903
20.54000000000212 0.010116006582287356
20.550000000002132 0.009836786913578782
20.560000000002145 0.009565869800384272
20.570000000002157 0.009303063686328918
20.58000000000217 0.00904817458228166
20.59000000000218 0.008801001019584214
20.600000000002193 0.008561329975057572
20.610000000002206 0.00832893405212924
20.620000000002218 0.008103570175741858
20.63000000000223 0.00788498000375627
20.640000000002242 0.0076728921646829
20.650000000002255 0.007467026287291215
20.660000000002267 0.00726709859200025
20.67000000000228 0.0070728285928531075
20.68000000000229 0.006883946262538899
20.690000000002303 0.006700198899371164
20.700000000002316 0.006521356946435976
20.710000000002328 0.0063472181563560305
20.72000000000234 0.006177609737678324
20.730000000002352 0.0060123884004293065
20.740000000002365 0.0058514384732943
20.750000000002377 0.005694668444840889
20.76000000000239 0.005542006368232114
20.7700000000024 0.005393394575010333
20.780000000002413 0.005248784099730993
20.790000000002426 0.005108129158052424
20.800000000002438 0.004971381971791198
20.81000000000245 0.004838488205436342
20.820000000002462 0.004709383264476252
20.830000000002475 0.004583989690893908
20.840000000002487 0.004462215855742538
20.8500000000025 0.0043439560765006465
20.86000000000251 0.004229092171446229
20.870000000002523 0.004117496312792462
20.880000000002536 0.004009034878853052
20.890000000002548 0.0039035728686708944
20.90000000000256 0.003800978367578426
20.910000000002572 0.003701126564895331
20.920000000002585 0.003603902928650741
20.930000000002597 0.0035092053132756715
20.94000000000261 0.0034169449698530224
20.95000000000262 0.003327046592859422
20.960000000002633 0.0032394476310638664
20.970000000002646 0.003154097096914996
20.980000000002658 0.003070954042154685
20.99000000000267 0.0029899857659666396
21.000000000002682 0.002911165734393152
21.010000000002695 0.0028344711574026585
21.020000000002707 0.002759880212527456
21.03000000000272 0.0026873690129613505
21.04000000000273 0.0026169085599902224
21.050000000002743 0.0025484620471291366
21.060000000002756 0.0024819829493470803
21.070000000002768 0.002417414302374051
21.08000000000278 0.0023546894446153342
21.090000000002792 0.0022937342740104315
21.100000000002805 0.002234470803408063
21.110000000002817 0.002176821534613029
21.12000000000283 0.0021207139711956293
21.13000000000284 0.002066084503939052
21.140000000002853 0.0020128809625707443
21.150000000002866 0.0019610633381699715
21.160000000002878 0.0019106025150178209
21.17000000000289 0.0018614772492382228
21.180000000002902 0.0018136700105130634
21.190000000002915 0.001767162570127853
21.200000000002927 0.001721932295739885
21.21000000000294 0.001677949961974468
21.22000000000295 0.0016351795256381002
21.230000000002963 0.0015935798260758155
21.240000000002976 0.00155310768127896
21.250000000002988 0.0015137214956263043
21.260000000003 0.0014753843804823107
21.270000000003012 0.0014380659516011545
21.280000000003024 0.0014017423621090052
21.290000000003037 0.0013663946406479778
21.30000000000305 0.0013320058794750675
21.31000000000306 0.0012985581173795878
21.320000000003073 0.001266029803897517
21.330000000003086 0.0012343945134372543
21.340000000003098 0.0012036211805525037
21.35000000000311 0.0011736756828449075
21.360000000003122 0.0011445232439071928
21.370000000003134 0.00111613096279534
21.380000000003147 0.0010884698263816089
21.39000000000316 0.0010615157825304544
21.40000000000317 0.0010352497535596522
21.410000000003183 0.0010096567492840491
21.420000000003196 0.0009847244214146581
21.430000000003208 0.0009604414568742025
21.44000000000322 0.000936796153480644
21.450000000003232 0.0009137754031798128
21.460000000003244 0.0008913641761739583
21.470000000003257 0.000869545489713645
21.48000000000327 0.00084830077141611
21.49000000000328 0.0008276104848593538
21.500000000003293 0.0008074548657264363
21.510000000003306 0.0007878146159558129
21.520000000003318 0.0007686714248323715
21.53000000000333 0.0007500082347733615
21.540000000003342 0.0007318092423647286
21.550000000003354 0.0007140597044493718
21.560000000003367 0.0006967456766415915
21.57000000000338 0.0006798538213850489
21.58000000000339 0.0006633713754725237
21.590000000003403 0.0006472862793645452
21.600000000003416 0.0006315873807208163
21.610000000003428 0.0006162645751889128
21.62000000000344 0.0006013087650420206
21.630000000003452 0.0005867115956272215
21.640000000003464 0.0005724650344757691
21.650000000003477 0.0005585609373719024
21.66000000000349 0.0005449907592711078
21.6700000000035 0.0005317455069695972
21.680000000003513 0.0005188159234339746
21.690000000003526 0.0005061927930556946
21.700000000003538 0.0004938672125934644
21.71000000000355 0.0004818307058329296
21.720000000003562 0.0004700751531014647
21.730000000003574 0.00045859261129493537
21.740000000003587 0.00044737516197857163
21.7500000000036 0.0004364149126445946
21.76000000000361 0.0004257041961059219
21.770000000003623 0.00041523590684348026
21.780000000003636 0.00040500383560893775
21.790000000003648 0.0003950028544195579
21.80000000000366 0.00038522886802580915
21.810000000003672 0.00037567855308495317
21.820000000003684 0.0003663490008784438
21.830000000003697 0.000357237417997042
21.84000000000371 0.00034834100482191734
21.85000000000372 0.0003396570421731857
21.860000000003733 0.0003311831155488762
21.870000000003746 0.0003229173404595233
21.880000000003758 0.0003148584492460164
21.89000000000377 0.000307005657151511
21.900000000003782 0.00029935831464537844
21.910000000003794 0.0002919154344672635
21.920000000003807 0.0002846752236005866
21.93000000000382 0.00027763474086138636
21.94000000000383 0.00027078975092923065
21.950000000003843 0.00026413478075350337
21.960000000003856 0.00025766333099928293
21.970000000003868 0.0002513681702421661
21.98000000000388 0.0002452416448013208
21.990000000003892 0.00023927596182854062
22.000000000003904 0.000233463431799649
22.010000000003917 0.0002277966758036132
22.02000000000393 0.0002222688075033539
22.03000000000394 0.00021687359203433054
22.040000000003953 0.00021160557228303595
22.050000000003966 0.00020646014546659339
22.060000000003978 0.00020143357493608647
22.07000000000399 0.00019652293362713998
22.080000000004002 0.00019172599178661194
22.090000000004014 0.00018704107533295546
22.100000000004027 0.00018246692613289918
22.11000000000404 0.00017800258893670753
22.12000000000405 0.00017364733398927368
22.130000000004063 0.00016940060582464734
22.140000000004076 0.00016526197531836718
22.150000000004088 0.00016123106962137696
22.1600000000041 0.00015730746441802647
22.170000000004112 0.00015349054104686255
22.180000000004124 0.00014977932983550903
22.190000000004137 0.00014617237272485944
22.20000000000415 0.00014266763823315604
22.21000000000416 0.00013926251039534697
22.220000000004173 0.00013595385540869556
22.230000000004186 0.00013273815228400493
22.240000000004198 0.00012961166267647827
22.25000000000421 0.00012657061263085648
22.260000000004222 0.00012361136369501047
22.270000000004234 0.00012073055870167045
22.280000000004247 0.00011792523428309288
22.29000000000426 0.00011519289548623969
22.30000000000427 0.00011253154791901394
22.310000000004283 0.00010993968189715916
22.320000000004296 0.00010741620384119006
22.330000000004308 0.00010496031452751403
22.34000000000432 0.00010257134179869946
22.350000000004332 0.00010024854530389051
22.360000000004344 9.799092001462407e-05
22.370000000004357 9.579703074169889e-05
22.38000000000437 9.3664909466276e-05
22.39000000000438 9.159204007359372e-05
22.400000000004393 8.957544167656823e-05
22.410000000004406 8.761184430444804e-05
22.420000000004418 8.569793267297899e-05
22.43000000000443 8.383061895810424e-05
22.440000000004442 8.200729752836221e-05
22.450000000004454 8.022603572034942e-05
22.460000000004467 7.848566523851566e-05
22.47000000000448 7.678575669083376e-05
22.48000000000449 7.512648139691576e-05
22.490000000004503 7.350838529605537e-05
22.500000000004515 7.193211517953021e-05
22.510000000004528 7.03981445531695e-05
22.52000000000454 6.890654419675794e-05
22.530000000004552 6.745683204951045e-05
22.540000000004564 6.604792121320366e-05
22.550000000004577 6.46781672493185e-05
22.56000000000459 6.334550003737088e-05
22.5700000000046 6.20476138267111e-05
22.580000000004613 6.0782183019321644e-05
22.590000000004625 5.9547070674807726e-05
22.600000000004638 5.8340500846721e-05
22.61000000000465 5.716117331706802e-05
22.620000000004662 5.600830871274602e-05
22.630000000004674 5.488162210969793e-05
22.640000000004687 5.3781232951637214e-05
22.6500000000047 5.2707527410114905e-05
22.66000000000471 5.166099523489997e-05
22.670000000004723 5.064206587074272e-05
22.680000000004735 4.9650967649449874e-05
22.690000000004748 4.8687629234936735e-05
22.70000000000476 4.7751634897253183e-05
22.710000000004772 4.684223594144299e-05
22.720000000004784 4.5958411434815284e-05
22.730000000004797 4.5098963979261555e-05
22.74000000000481 4.426263196830174e-05
22.75000000000482 4.344819912703635e-05
22.760000000004833 4.265458490889629e-05
22.770000000004845 4.1880904576566564e-05
22.780000000004858 4.112649419720545e-05
22.79000000000487 4.0390901985108455e-05
22.800000000004882 3.9673852355816615e-05
22.810000000004894 3.897519210581875e-05
22.820000000004907 3.829482917010495e-05
22.83000000000492 3.763267369708431e-05
22.84000000000493 3.698858920675675e-05
22.850000000004943 3.6362358922903716e-05
22.860000000004955 3.575366950581711e-05
22.870000000004968 3.5162111757148837e-05
22.88000000000498 3.458719570112078e-05
22.890000000004992 3.402837593742417e-05
22.900000000005004 3.3485082392725945e-05
22.910000000005017 3.295675157516143e-05
22.92000000000503 3.2442854083243574e-05
22.93000000000504 3.1942915281287075e-05
22.940000000005053 3.145652750178489e-05
22.950000000005065 3.0983353609161156e-05
22.960000000005078 3.0523123007327664e-05
22.97000000000509 3.007562200847173e-05
22.980000000005102 2.9640680813108127e-05
22.990000000005114 2.921815921199182e-05
23.000000000005127 2.880793263513482e-05
23.01000000000514 2.840987952685984e-05
23.02000000000515 2.8023870415302215e-05
23.030000000005163 2.7649758620430115e-05
23.040000000005175 2.7287372387849965e-05
23.050000000005188 2.6936508339925107e-05
23.0600000000052 2.6596926416587555e-05
23.070000000005212 2.626834680571806e-05
23.080000000005224 2.595044958713717e-05
23.090000000005237 2.5642877813543736e-05
23.10000000000525 2.534524446852726e-05
23.11000000000526 2.5057143188081496e-05
23.120000000005273 2.47781619208899e-05
23.130000000005285 2.4507897998222712e-05
23.140000000005298 2.4245972587968142e-05
23.15000000000531 2.3992042385100746e-05
23.160000000005322 2.3745806731226778e-05
23.170000000005334 2.350700912977031e-05
23.180000000005347 2.327543317825088e-05
23.19000000000536 2.3050894033765403e-05
23.20000000000537 2.2833227392262653e-05
23.210000000005383 2.2622278375991368e-05
23.220000000005395 2.2417892578854238e-05
23.230000000005408 2.2219910864613893e-05
23.24000000000542 2.202816852443415e-05
23.250000000005432 2.184249834955648e-05
23.260000000005444 2.1662736328164464e-05
23.270000000005457 2.1488728225126365e-05
23.28000000000547 2.132033531404291e-05
23.29000000000548 2.11574379317394e-05
23.300000000005493 2.099993614756314e-05
23.310000000005505 2.0847747484648375e-05
23.320000000005518 2.0700802137580813e-05
23.33000000000553 2.055903641959873e-05
23.340000000005542 2.0422385259212694e-05
23.350000000005554 2.0290774526558663e-05
23.360000000005567 2.0164113899659732e-05
23.37000000000558 2.004229094001046e-05
23.38000000000559 1.9925167040393117e-05
23.390000000005603 1.981257588236918e-05
23.400000000005615 1.9704324922557813e-05
23.410000000005628 1.9600200163155845e-05
23.42000000000564 1.9499974050778116e-05
23.430000000005652 1.9403415859303072e-05
23.440000000005664 1.9310303457193377e-05
23.450000000005677 1.9220435062561507e-05
23.46000000000569 1.913363953474212e-05
23.4700000000057 1.9049783957615445e-05
23.480000000005713 1.8968777687776978e-05
23.490000000005725 1.8890572556687006e-05
23.500000000005738 1.881515941681372e-05
23.51000000000575 1.8742561603045316e-05
23.520000000005762 1.867282609927921e-05
23.530000000005774 1.860601326512095e-05
23.540000000005787 1.8542185940567667e-05
23.5500000000058 1.8481398672299327e-05
23.56000000000581 1.842368774544638e-05
23.570000000005823 1.836906267534776e-05
23.580000000005835 1.8317499794584666e-05
23.590000000005848 1.8268938513920857e-05
23.60000000000586 1.8223280699341004e-05
23.610000000005872 1.818039335805297e-05
23.620000000005884 1.814011447761364e-05
23.630000000005897 1.8102261459620953e-05
23.64000000000591 1.8066641210719347e-05
23.65000000000592 1.803306068190626e-05
23.660000000005933 1.8001336557034465e-05
23.670000000005945 1.7971302913592072e-05
23.680000000005958 1.7942816007743393e-05
23.69000000000597 1.7915755807581587e-05
23.700000000005982 1.7890024422110862e-05
23.710000000005994 1.7865542040495905e-05
23.720000000006007 1.7842241315375556e-05
23.73000000000602 1.7820061238078497e-05
23.74000000000603 1.7798941464222386e-05
23.750000000006043 1.7778817802159588e-05
23.760000000006055 1.775961926384495e-05
23.770000000006068 1.7741266782213567e-05
23.78000000000608 1.772367349826429e-05
23.790000000006092 1.7706746430936794e-05
23.800000000006104 1.7690389341873044e-05
23.810000000006116 1.7674506637120044e-05
23.82000000000613 1.7659008140420194e-05
23.83000000000614 1.7643814489812025e-05
23.840000000006153 1.7628862751003378e-05
23.850000000006165 1.7614111655140182e-05
23.860000000006178 1.7599545732827437e-05
23.87000000000619 1.758517760111883e-05
23.880000000006202 1.7571047812392532e-05
23.890000000006214 1.755722198070383e-05
23.900000000006226 1.7543785308419948e-05
23.91000000000624 1.7530835049663114e-05
23.92000000000625 1.75184717746203e-05
23.930000000006263 1.7506790472767044e-05
23.940000000006275 1.749587252331891e-05
23.950000000006288 1.748577939522665e-05
23.9600000000063 1.7476548659883514e-05
23.970000000006312 1.746819258187555e-05
23.980000000006324 1.746069924110829e-05
23.990000000006336 1.7454035879075585e-05
24.00000000000635 1.7448153958146385e-05
24.01000000000636 1.7442995281883158e-05
24.020000000006373 1.743849844049069e-05
24.030000000006385 1.7434604825063506e-05
24.040000000006398 1.7431263508230132e-05
24.05000000000641 1.7428434424850432e-05
24.060000000006422 1.7426089511267422e-05
24.070000000006434 1.7424211752112062e-05
24.080000000006446 1.7422792405296036e-05
24.09000000000646 1.742182697006815e-05
24.10000000000647 1.7421310673104133e-05
24.110000000006483 1.7421234324437083e-05
24.120000000006495 1.742158131492917e-05
24.130000000006508 1.742232630451576e-05
24.14000000000652 1.7423435819628652e-05
24.150000000006532 1.742487061296639e-05
24.160000000006544 1.7426589301974842e-05
24.170000000006556 1.742855256920999e-05
24.18000000000657 1.7430727111722605e-05
24.19000000000658 1.743308859116426e-05
24.200000000006593 1.74356230377312e-05
24.210000000006605 1.743832646064714e-05
24.220000000006618 1.744120275521453e-05
24.23000000000663 1.7444260305257907e-05
24.240000000006642 1.7447507906922352e-05
24.250000000006654 1.745095073960882e-05
24.260000000006666 1.7454587073173406e-05
24.27000000000668 1.7458406232824944e-05
24.28000000000669 1.7462388088431678e-05
24.290000000006703 1.746650404347405e-05
24.300000000006715 1.747071923524858e-05
24.310000000006728 1.7474995477347953e-05
24.32000000000674 1.7479294409474027e-05
24.330000000006752 1.748358037323699e-05
24.340000000006764 1.7487822678026244e-05
24.350000000006776 1.7491997109261107e-05
24.36000000000679 1.7496086703590244e-05
24.3700000000068 1.7500081927377776e-05
24.380000000006813 1.750398042511384e-05
24.390000000006825 1.7507786465928518e-05
24.400000000006838 1.7511510143422398e-05
24.41000000000685 1.7515166325786275e-05
24.420000000006862 1.751877334434532e-05
24.430000000006874 1.752235146119611e-05
24.440000000006886 1.7525921254218452e-05
24.4500000000069 1.7529502154769112e-05
24.46000000000691 1.753311143095975e-05
24.470000000006923 1.7536763892207125e-05
24.480000000006935 1.754047249307667e-05
24.490000000006948 1.754424986350382e-05
24.50000000000696 1.7548110625244044e-05
24.510000000006972 1.7552074215337144e-05
24.520000000006984 1.75561678544353e-05
24.530000000006996 1.756042927596197e-05
24.54000000000701 1.7564908858095184e-05
24.55000000000702 1.756967085206204e-05
24.560000000007033 1.757479345706317e-05
24.570000000007045 1.7580367549895394e-05
24.580000000007058 1.7586493945364598e-05
24.59000000000707 1.7593279158736193e-05
24.600000000007082 1.76008297781741e-05
24.610000000007094 1.76092457374032e-05
24.620000000007106 1.761861298353861e-05
24.63000000000712 1.762899623045087e-05
24.64000000000713 1.7640432623774136e-05
24.650000000007143 1.7652927177212288e-05
24.660000000007155 1.7666450737036006e-05
24.670000000007168 1.7680940987707127e-05
24.68000000000718 1.7696306645288268e-05
24.690000000007192 1.771243454593271e-05
24.700000000007204 1.7729198893921633e-05
24.710000000007216 1.774647156953341e-05
24.72000000000723 1.776413218156385e-05
24.73000000000724 1.778207653771645e-05
24.740000000007253 1.7800222415943643e-05
24.750000000007265 1.7818511920955673e-05
24.760000000007278 1.783691023873441e-05
24.77000000000729 1.7855401159267827e-05
24.780000000007302 1.7873980220943134e-05
24.790000000007314 1.7892646649656962e-05
24.800000000007326 1.791139537087472e-05
24.81000000000734 1.7930210261518895e-05
24.82000000000735 1.7949059521253374e-05
24.830000000007363 1.7967893654191374e-05
24.840000000007375 1.7986646143698676e-05
24.850000000007388 1.8005236541822308e-05
24.8600000000074 1.8023575422025282e-05
24.870000000007412 1.8041570473139843e-05
24.880000000007424 1.805913293106333e-05
24.890000000007436 1.8076183544986794e-05
24.90000000000745 1.8092657344188222e-05
24.91000000000746 1.810850661359768e-05
24.920000000007473 1.812370170754892e-05
24.930000000007485 1.8138229621470866e-05
24.940000000007498 1.8152090578940485e-05
24.95000000000751 1.8165293219575963e-05
24.960000000007522 1.817784922630368e-05
24.970000000007534 1.8189768338080664e-05
24.980000000007546 1.8201054623187613e-05
24.99000000000756 1.8211704631906502e-05
25.00000000000757 1.8221707666264547e-05
25.010000000007583 1.8231047976607857e-05
25.020000000007595 1.823970832298637e-05
25.030000000007607 1.8247674101637747e-05
25.04000000000762 1.8254937177929016e-05
25.050000000007632 1.8261498684023638e-05
25.060000000007644 1.8267370287758727e-05
25.070000000007656 1.827257375337146e-05
25.08000000000767 1.8277138926685285e-05
25.09000000000768 1.8281100532909044e-05
25.100000000007693 1.8284494339251994e-05
25.110000000007705 1.8287353298181888e-05
25.120000000007717 1.828970425439101e-05
25.13000000000773 1.8291565678261687e-05
25.140000000007742 1.8292946707979965e-05
25.150000000007754 1.8293847563264875e-05
25.160000000007766 1.829426117068534e-05
25.17000000000778 1.8294175652737613e-05
25.18000000000779 1.829357721282027e-05
25.190000000007803 1.8292452919047634e-05
25.200000000007815 1.8290792957381953e-05
25.210000000007827 1.82885920642081e-05
25.22000000000784 1.8285850029032858e-05
25.230000000007852 1.8282571330200183e-05
25.240000000007864 1.8278764098132863e-05
25.250000000007876 1.8274438668974438e-05
25.26000000000789 1.826960599979241e-05
25.2700000000079 1.8264276179371778e-05
25.280000000007913 1.8258457211802703e-05
25.290000000007925 1.8252154190260153e-05
25.300000000007937 1.8245368929519966e-05
25.31000000000795 1.8238100085930436e-05
25.320000000007962 1.823034375958156e-05
25.330000000007974 1.8222094539667316e-05
25.340000000007986 1.8213346918368236e-05
25.350000000008 1.820409696347362e-05
25.36000000000801 1.819434410996947e-05
25.370000000008023 1.8184092909996934e-05
25.380000000008035 1.817335457359022e-05
25.390000000008047 1.8162148140234038e-05
25.40000000000806 1.815050114676472e-05
25.410000000008072 1.8138449698794934e-05
25.420000000008084 1.8126037907883557e-05
25.430000000008096 1.81133167203524e-05
25.44000000000811 1.8100342223289247e-05
25.45000000000812 1.8087173562886497e-05
25.460000000008133 1.8073870641791292e-05
25.470000000008145 1.806049177687772e-05
25.480000000008157 1.8047091499990952e-05
25.49000000000817 1.8033718679525842e-05
25.500000000008182 1.802041512343889e-05
25.510000000008194 1.8007214794889085e-05
25.520000000008206 1.799414371413762e-05
25.53000000000822 1.7981220533511763e-05
25.54000000000823 1.7968457662317733e-05
25.550000000008243 1.795586271210247e-05
25.560000000008255 1.794343995898775e-05
25.570000000008267 1.793119151240367e-05
25.58000000000828 1.7919117947256395e-05
25.590000000008292 1.7907218290377104e-05
25.600000000008304 1.7895489415647407e-05
25.610000000008316 1.7883925050889128e-05
25.62000000000833 1.787251469330336e-05
25.63000000000834 1.786124274589734e-05
25.640000000008353 1.7850088124340656e-05
25.650000000008365 1.7839024464389773e-05
25.660000000008377 1.7828020916419875e-05
25.67000000000839 1.7817043389149606e-05
25.680000000008402 1.7806056028756757e-05
25.690000000008414 1.779502271522627e-05
25.700000000008426 1.77839084193043e-05
25.71000000000844 1.7772680367379333e-05
25.72000000000845 1.7761309062200445e-05
25.730000000008463 1.7749769256679812e-05
25.740000000008475 1.7738040944714763e-05
25.750000000008487 1.7726110323826524e-05
25.7600000000085 1.7713970539218607e-05
25.770000000008512 1.7701621914753114e-05
25.780000000008524 1.7689071374102114e-05
25.790000000008536 1.767633089179425e-05
25.80000000000855 1.7663415058642743e-05
25.81000000000856 1.76503381249906e-05
25.820000000008573 1.7637111092783424e-05
25.830000000008585 1.7623739485830762e-05
25.840000000008597 1.7610222302794725e-05
25.85000000000861 1.759655239610359e-05
25.860000000008622 1.7582718203926634e-05
25.870000000008634 1.7568706496143884e-05
25.880000000008646 1.7554505652465173e-05
25.89000000000866 1.7540108987884508e-05
25.90000000000867 1.752551774857265e-05
25.910000000008683 1.751074355466053e-05
25.920000000008695 1.7495810201222136e-05
25.930000000008707 1.7480754811003003e-05
25.94000000000872 1.746562835536866e-05
25.950000000008732 1.7450495546160273e-05
25.960000000008744 1.7435434080073378e-05
25.970000000008756 1.7420533208482036e-05
25.98000000000877 1.7405891614842847e-05
25.99000000000878 1.7391614604264807e-05
26.000000000008793 1.7377810634817237e-05
26.010000000008805 1.7364587249440606e-05
26.020000000008817 1.7352046505454143e-05
26.03000000000883 1.734028005588514e-05
26.040000000008842 1.7329364113876192e-05
26.050000000008854 1.7319354621044482e-05
26.060000000008866 1.731028301530805e-05
26.07000000000888 1.7302153029311002e-05
26.08000000000889 1.729493892640317e-05
26.090000000008903 1.7288585497645722e-05
26.100000000008915 1.728301001918927e-05
26.110000000008927 1.727810623862559e-05
26.12000000000894 1.72737503421208e-05
26.130000000008952 1.7269808751205247e-05
26.140000000008964 1.72661474791217e-05
26.150000000008976 1.7262642598441084e-05
26.16000000000899 1.725919110623132e-05
26.170000000009 1.7255721155225207e-05
26.180000000009013 1.7252200338793715e-05
26.190000000009025 1.724864062142851e-05
26.200000000009037 1.724509871541307e-05
26.21000000000905 1.724167126874537e-05
26.220000000009062 1.7238485059957153e-05
26.230000000009074 1.72356832970152e-05
26.240000000009086 1.7233409838708817e-05
26.2500000000091 1.723179350596149e-05
26.26000000000911 1.7230934560646447e-05
26.270000000009123 1.7230894971143076e-05
26.280000000009135 1.723169342456317e-05
26.290000000009147 1.7233305346679845e-05
26.30000000000916 1.7235667556221035e-05
26.310000000009172 1.723868665195314e-05
26.320000000009184 1.7242249825419956e-05
26.330000000009196 1.724623656582592e-05
26.34000000000921 1.725052975122e-05
26.35000000000922 1.7255024949740895e-05
26.360000000009233 1.725963731438583e-05
26.370000000009245 1.72643060426251e-05
26.380000000009257 1.7268996722898344e-05
26.39000000000927 1.727370183433616e-05
26.400000000009282 1.727843926093185e-05
26.410000000009294 1.7283248226954806e-05
26.420000000009306 1.7288181957736457e-05
26.43000000000932 1.7293296878966657e-05
26.44000000000933 1.729863923357399e-05
26.450000000009343 1.730423120294095e-05
26.460000000009355 1.7310059400402676e-05
26.470000000009367 1.7316068509035503e-05
26.48000000000938 1.7322161777058442e-05
26.490000000009392 1.7328208401214065e-05
26.500000000009404 1.733405610786781e-05
26.510000000009416 1.7339546067571564e-05
26.52000000000943 1.734452697508808e-05
26.53000000000944 1.7348865681074395e-05
26.540000000009453 1.735245289491773e-05
26.550000000009465 1.7355203809074312e-05
26.560000000009477 1.735705468597011e-05
26.57000000000949 1.7357957272611836e-05
26.580000000009502 1.735787324731906e-05
26.590000000009514 1.735677072423486e-05
26.600000000009526 1.73546241809365e-05
26.61000000000954 1.7351418162013503e-05
26.62000000000955 1.7347153979875937e-05
26.630000000009563 1.7341857667803828e-05
26.640000000009575 1.7335586923454905e-05
26.650000000009587 1.7328434870833663e-05
26.6600000000096 1.732052914965536e-05
26.670000000009612 1.7312025917474634e-05
26.680000000009624 1.730309950975938e-05
26.690000000009636 1.7293929428176717e-05
26.70000000000965 1.7284686791281316e-05
26.71000000000966 1.727552230293017e-05
26.720000000009673 1.72665572624422e-05
26.730000000009685 1.7257878358279137e-05
26.740000000009697 1.7249536214370666e-05
26.75000000000971 1.724154710929152e-05
26.760000000009722 1.7233897083647024e-05
26.770000000009734 1.7226547744837738e-05
26.780000000009746 1.7219443313997767e-05
26.79000000000976 1.7212518612321562e-05
26.80000000000977 1.7205707607184282e-05
26.810000000009783 1.7198951834642917e-05
26.820000000009795 1.7192207672860463e-05
26.830000000009807 1.7185451327226598e-05
26.84000000000982 1.717868069515558e-05
26.850000000009832 1.7171913979211317e-05
26.860000000009844 1.7165185744202424e-05
26.870000000009856 1.71585416947734e-05
26.88000000000987 1.7152033514498205e-05
26.89000000000988 1.714571465551512e-05
26.900000000009893 1.71396372623507e-05
26.910000000009905 1.7133849831837308e-05
26.920000000009917 1.7128395007863833e-05
26.93000000000993 1.7123307107363237e-05
26.94000000000994 1.711860937881121e-05
26.950000000009954 1.711431136154386e-05
26.960000000009966 1.7110406890891976e-05
26.97000000000998 1.710687327453242e-05
26.98000000000999 1.7103672017692225e-05
26.990000000010003 1.7100751266209323e-05
27.000000000010015 1.7098049884081215e-05
27.010000000010027 1.70955027998682e-05
27.02000000001004 1.7093046997902224e-05
27.03000000001005 1.7090627393098252e-05
27.040000000010064 1.708820186930134e-05
27.050000000010076 1.708574495855406e-05
27.06000000001009 1.7083249874031018e-05
27.0700000000101 1.7080728773388444e-05
27.080000000010113 1.707821120072862e-05
27.090000000010125 1.7075740722476687e-05
27.100000000010137 1.707336994618561e-05
27.11000000001015 1.7071154417038644e-05
27.12000000001016 1.7069146229172406e-05
27.130000000010174 1.7067388398983268e-05
27.140000000010186 1.7065911012664575e-05
27.1500000000102 1.7064729877455052e-05
27.16000000001021 1.7063847952740327e-05
27.170000000010223 1.7063259310959277e-05
27.180000000010235 1.706295483088458e-05
27.190000000010247 1.7062928323065114e-05
27.20000000001026 1.706318145571574e-05
27.21000000001027 1.7063725888150816e-05
27.220000000010284 1.7064581587496445e-05
27.230000000010296 1.706577136700647e-05
27.24000000001031 1.7067312937681158e-05
27.25000000001032 1.7069210730273494e-05
27.260000000010333 1.7071450001465818e-05
27.270000000010345 1.7073995136534948e-05
27.280000000010357 1.707679280877571e-05
27.29000000001037 1.707977920757514e-05
27.30000000001038 1.7082889392290162e-05
27.310000000010394 1.7086066322752607e-05
27.320000000010406 1.7089267372807968e-05
27.33000000001042 1.709246704037207e-05
27.34000000001043 1.7095655820919626e-05
27.350000000010443 1.7098836391299025e-05
27.360000000010455 1.7102018928067467e-05
27.370000000010467 1.710521728881015e-05
27.38000000001048 1.710844695754139e-05
27.39000000001049 1.7111724480861177e-05
27.400000000010504 1.711506719230388e-05
27.410000000010516 1.7118491825930562e-05
27.42000000001053 1.7122011289012913e-05
27.43000000001054 1.7125630068775324e-05
27.440000000010553 1.712933987860188e-05
27.450000000010565 1.7133117624723723e-05
27.460000000010577 1.7136927326940497e-05
27.47000000001059 1.7140726412025036e-05
27.4800000000106 1.7144475265344184e-05
27.490000000010614 1.7148147637592133e-05
27.500000000010626 1.7151738904057768e-05
27.51000000001064 1.7155269515610856e-05
27.52000000001065 1.715878224151913e-05
27.530000000010663 1.7162333691718676e-05
27.540000000010675 1.7165982562806128e-05
27.550000000010687 1.7169778357459806e-05
27.5600000000107 1.717375435074836e-05
27.57000000001071 1.7177927085182737e-05
27.580000000010724 1.7182302068013254e-05
27.590000000010736 1.7186882622632846e-05
27.60000000001075 1.7191677243710285e-05
27.61000000001076 1.7196701218687244e-05
27.620000000010773 1.7201970746956388e-05
27.630000000010785 1.7207491368598706e-05
27.640000000010797 1.7213245623029785e-05
27.65000000001081 1.721918597915991e-05
27.66000000001082 1.7225237508384256e-05
27.670000000010834 1.723131101795762e-05
27.680000000010846 1.723732297064299e-05
27.69000000001086 1.7243215395875263e-05
27.70000000001087 1.7248968560983124e-05
27.710000000010883 1.725460167601474e-05
27.720000000010895 1.7260161341851457e-05
27.730000000010907 1.7265701987679105e-05
27.74000000001092 1.7271265334670032e-05
27.75000000001093 1.7276865908127833e-05
27.760000000010944 1.7282486944580522e-05
27.770000000010956 1.7288086944408722e-05
27.78000000001097 1.7293613345260735e-05
27.79000000001098 1.7299017808313e-05
27.800000000010993 1.730426800349814e-05
27.810000000011005 1.7309353079346478e-05
27.820000000011017 1.731428298411039e-05
27.83000000001103 1.7319084091641455e-05
27.84000000001104 1.732379429176692e-05
27.850000000011054 1.732845976671847e-05
27.860000000011066 1.7333133812081443e-05
27.87000000001108 1.7337876342351462e-05
27.88000000001109 1.7342752044335258e-05
27.890000000011103 1.734782578765786e-05
27.900000000011115 1.7353155457258975e-05
27.910000000011127 1.735878396460945e-05
27.92000000001114 1.7364732963695914e-05
27.93000000001115 1.7371000315331816e-05
27.940000000011164 1.7377561824471735e-05
27.950000000011176 1.73843759545042e-05
27.96000000001119 1.7391388978887542e-05
27.9700000000112 1.7398537981707087e-05
27.980000000011213 1.7405750297670785e-05
27.990000000011225 1.7412939874904404e-05
28.000000000011237 1.7420002794992766e-05
28.01000000001125 1.7426815020371056e-05
28.02000000001126 1.74332349874036e-05
28.030000000011274 1.743911210497422e-05
28.040000000011286 1.7444300183423228e-05
28.0500000000113 1.7448673106030345e-05
28.06000000001131 1.7452139290954955e-05
28.070000000011323 1.745465189927431e-05
28.080000000011335 1.7456213096485756e-05
28.090000000011347 1.7456872413582955e-05
28.10000000001136 1.7456720746738734e-05
28.11000000001137 1.7455882308890304e-05
28.120000000011384 1.7454506743461828e-05
28.130000000011396 1.745276279717451e-05
28.14000000001141 1.7450833824635684e-05
28.15000000001142 1.7448914405386855e-05
28.160000000011433 1.7447206833467946e-05
28.170000000011445 1.744591631572786e-05
28.180000000011457 1.7445244282694936e-05
28.19000000001147 1.744538001625676e-05
28.20000000001148 1.7446491523140974e-05
28.210000000011494 1.7448716985913843e-05
28.220000000011506 1.745215810035238e-05
28.23000000001152 1.7456876207812754e-05
28.24000000001153 1.746289152069124e-05
28.250000000011543 1.7470185127785972e-05
28.260000000011555 1.747870303358385e-05
28.270000000011567 1.748836132099614e-05
28.28000000001158 1.7499051625234394e-05
28.29000000001159 1.751064637569698e-05
28.300000000011604 1.752300358689841e-05
28.310000000011616 1.7535971247797114e-05
28.32000000001163 1.754939151046807e-05
28.33000000001164 1.756310489836477e-05
28.340000000011653 1.7576954667613143e-05
28.350000000011665 1.7590791303754e-05
28.360000000011677 1.760447696595918e-05
28.37000000001169 1.7617889535659095e-05
28.3800000000117 1.7630925821892443e-05
28.390000000011714 1.7643503448026635e-05
28.400000000011726 1.765556102250107e-05
28.41000000001174 1.766705639128203e-05
28.42000000001175 1.7677963069268164e-05
28.430000000011763 1.7688265303631807e-05
28.440000000011775 1.7697952552017028e-05
28.450000000011787 1.7707014365354567e-05
28.4600000000118 1.7715436664948374e-05
28.47000000001181 1.772320016008928e-05
28.480000000011824 1.773028119707392e-05
28.490000000011836 1.7736654762359133e-05
28.50000000001185 1.7742298830189317e-05
28.51000000001186 1.7747198895195457e-05
28.520000000011873 1.7751351476147364e-05
28.530000000011885 1.7754765640744523e-05
28.540000000011897 1.7757462121523793e-05
28.55000000001191 1.7759470226910832e-05
28.56000000001192 1.776082332132558e-05
28.570000000011934 1.7761553995580538e-05
28.580000000011946 1.776169008003006e-05
28.59000000001196 1.7761252367506607e-05
28.60000000001197 1.7760254408666103e-05
28.610000000011983 1.7758704169034262e-05
28.620000000011995 1.775660686900299e-05
28.630000000012007 1.7753968088827033e-05
28.64000000001202 1.7750796269000095e-05
28.65000000001203 1.7747104030445426e-05
28.660000000012044 1.7742908175352284e-05
28.670000000012056 1.7738228664021005e-05
28.68000000001207 1.7733087162664864e-05
28.69000000001208 1.7727505843260594e-05
28.700000000012093 1.772150697554929e-05
28.710000000012105 1.771511354596038e-05
28.720000000012117 1.7708350770868688e-05
28.73000000001213 1.7701248061566844e-05
28.74000000001214 1.7693840835790028e-05
28.750000000012154 1.768617159687113e-05
28.760000000012166 1.7678289898284048e-05
28.77000000001218 1.767025111159601e-05
28.78000000001219 1.7662114225564118e-05
28.790000000012203 1.765393914017176e-05
28.800000000012215 1.7645784022162518e-05
28.810000000012227 1.7637703245209083e-05
28.82000000001224 1.7629746277694894e-05
28.83000000001225 1.7621957656959754e-05
28.840000000012264 1.7614377962214055e-05
28.850000000012276 1.7607045519165134e-05
28.86000000001229 1.7599998466659123e-05
28.8700000000123 1.7593276790189902e-05
28.880000000012313 1.758692397108344e-05
28.890000000012325 1.7580987987001175e-05
28.900000000012337 1.757552151120604e-05
28.91000000001235 1.757058127290723e-05
28.92000000001236 1.756622664924087e-05
28.930000000012374 1.7562517650548046e-05
28.940000000012386 1.7559512529545073e-05
28.9500000000124 1.7557265289180534e-05
28.96000000001241 1.7555823379751635e-05
28.970000000012423 1.7555225859879587e-05
28.980000000012435 1.755550224428409e-05
28.990000000012447 1.755667217272951e-05
29.00000000001246 1.7558745911175918e-05
29.01000000001247 1.7561725553614483e-05
29.020000000012484 1.7565606651315522e-05
29.030000000012496 1.7570379896665374e-05
29.04000000001251 1.7576032453943313e-05
29.05000000001252 1.7582548590835152e-05
29.060000000012533 1.7589909409613973e-05
29.070000000012545 1.7598091682566554e-05
29.080000000012557 1.7607066008793462e-05
29.09000000001257 1.7616794673983853e-05
29.10000000001258 1.7627229669949128e-05
29.110000000012594 1.76383113019913e-05
29.120000000012606 1.7649967692933136e-05
29.13000000001262 1.766211532862525e-05
29.14000000001263 1.767466061704154e-05
29.150000000012643 1.7687502297321865e-05
29.160000000012655 1.770053444909749e-05
29.170000000012667 1.7713649815690055e-05
29.18000000001268 1.772674315739841e-05
29.19000000001269 1.773971437436022e-05
29.200000000012704 1.77524711762328e-05
29.210000000012716 1.7764931124534207e-05
29.22000000001273 1.7777022932209628e-05
29.23000000001274 1.7788686977442773e-05
29.240000000012753 1.7799875065338604e-05
29.250000000012765 1.781054955070115e-05
29.260000000012777 1.7820681999040425e-05
29.27000000001279 1.7830251608402885e-05
29.2800000000128 1.783924363218266e-05
29.290000000012814 1.784764803061581e-05
29.300000000012826 1.785545853339813e-05
29.31000000001284 1.7862672222838764e-05
29.32000000001285 1.786928964850455e-05
29.330000000012863 1.787531537235986e-05
29.340000000012875 1.7880758735504012e-05
29.350000000012887 1.7885634556159207e-05
29.3600000000129 1.788996343616701e-05
29.37000000001291 1.789377138659664e-05
29.380000000012924 1.7897088586576603e-05
29.390000000012936 1.7899947250644106e-05
29.400000000012948 1.790237876821305e-05
29.41000000001296 1.790441045793019e-05
29.420000000012973 1.7906062408260408e-05
29.430000000012985 1.7907344919563576e-05
29.440000000012997 1.790825701195011e-05
29.45000000001301 1.790878631763152e-05
29.46000000001302 1.7908910465153315e-05
29.470000000013034 1.7908599821789018e-05
29.480000000013046 1.790782123750247e-05
29.490000000013058 1.7906542267261623e-05
29.50000000001307 1.7904735270589775e-05
29.510000000013083 1.790238081057926e-05
29.520000000013095 1.789946989397354e-05
29.530000000013107 1.7896004786340703e-05
29.54000000001312 1.7891998366266335e-05
29.55000000001313 1.788747220807766e-05
29.560000000013144 1.7882453763651697e-05
29.570000000013156 1.787697311745932e-05
29.580000000013168 1.787105980319781e-05
29.59000000001318 1.7864740092986618e-05
29.600000000013193 1.7858035027000168e-05
29.610000000013205 1.7850959275301483e-05
29.620000000013217 1.7843520756023148e-05
29.63000000001323 1.7835720812862907e-05
29.64000000001324 1.7827554705299354e-05
29.650000000013254 1.781901218952553e-05
29.660000000013266 1.781007805862337e-05
29.670000000013278 1.780073262771245e-05
29.68000000001329 1.7790952263160755e-05
29.690000000013303 1.7780710122047336e-05
29.700000000013315 1.7769977274102072e-05
29.710000000013327 1.775872431329421e-05
29.72000000001334 1.7746923455552487e-05
29.73000000001335 1.7734550985929648e-05
29.740000000013364 1.7721589804896192e-05
29.750000000013376 1.770803175308832e-05
29.760000000013388 1.7693879384669692e-05
29.7700000000134 1.767914691062394e-05
29.780000000013413 1.7663860128509277e-05
29.790000000013425 1.764805527784977e-05
29.800000000013437 1.7631776885947908e-05
29.81000000001345 1.761507478824752e-05
29.82000000001346 1.759800060539502e-05
29.830000000013474 1.7580604036205227e-05
29.840000000013486 1.756292937406374e-05
29.850000000013498 1.7545012662279857e-05
29.86000000001351 1.7526879864712635e-05
29.870000000013523 1.750854632770019e-05
29.880000000013535 1.7490017649750446e-05
29.890000000013547 1.7471291870588783e-05
29.90000000001356 1.7452362675064793e-05
29.91000000001357 1.7433223121358924e-05
29.920000000013584 1.7413869298532786e-05
29.930000000013596 1.739430332762416e-05
29.940000000013608 1.7374535255142445e-05
29.95000000001362 1.735458362435178e-05
29.960000000013633 1.7334474797459233e-05
29.970000000013645 1.7314241370089836e-05
29.980000000013657 1.7293920200135276e-05
29.99000000001367 1.7273550615208276e-05
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0009999-0905-0012363702260/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.740691185586978
20.020000000001485 2.2389569836629426
20.030000000001497 1.8291941258853248
20.04000000000151 1.494558739340383
20.05000000000152 1.221284560401316
20.060000000001533 0.9981245091231928
20.070000000001546 0.8158921502948088
20.080000000001558 0.6670857268872392
20.09000000000157 0.5455802458405637
20.100000000001582 0.44637551732355046
20.110000000001595 0.36539011423224077
20.120000000001607 0.2992929613725905
20.13000000000162 0.24536572156936498
20.14000000000163 0.2013903569885961
20.150000000001643 0.1655572438651051
20.160000000001656 0.13639003991841803
20.170000000001668 0.1126841755868783
20.18000000000168 0.09345639125137475
20.190000000001692 0.07790320276518407
20.200000000001705 0.06536658076469214
20.210000000001717 0.055305512285724674
20.22000000000173 0.04727250431440876
20.23000000000174 0.04089447886255229
20.240000000001753 0.035857816927551425
20.250000000001766 0.03189738911058337
20.260000000001778 0.028789162077888866
20.27000000000179 0.026345498594330847
20.280000000001802 0.024411909524146593
20.290000000001815 0.022864081212096838
20.300000000001827 0.021604484683703445
20.31000000000184 0.02055846660691212
20.32000000000185 0.019670115607047716
20.330000000001863 0.018898298598472165
20.340000000001876 0.018213164807956973
20.350000000001888 0.017593257519110735
20.3600000000019 0.01702324275341801
20.370000000001912 0.016492187138446985
20.380000000001925 0.015992286664332
20.390000000001937 0.015517946527494738
20.40000000000195 0.015065124739771573
20.41000000000196 0.014630869041071002
20.420000000001973 0.014212992959103716
20.430000000001986 0.013809850648343383
20.440000000001998 0.013420181021447462
20.45000000000201 0.013042999953988109
20.460000000002022 0.012677525498952555
20.470000000002035 0.012323125577768348
20.480000000002047 0.011979280910741229
20.49000000000206 0.011645558300209151
20.50000000000207 0.011321590997817014
20.510000000002083 0.011007063947594112
20.520000000002096 0.010701702359561829
20.530000000002108 0.010405262484955043
20.54000000000212 0.010117523759916142
20.550000000002132 0.009838281742379912
20.560000000002145 0.009567341517819912
20.570000000002157 0.009304511483137407
20.58000000000217 0.009049597606389981
20.59000000000218 0.008802398382779025
20.600000000002193 0.008562700763920985
20.610000000002206 0.008330277343674591
20.620000000002218 0.008104885056925953
20.63000000000223 0.007886265592814273
20.640000000002242 0.007674147631301267
20.650000000002255 0.007468250868269233
20.660000000002267 0.00726829159942751
20.67000000000228 0.007073989412956244
20.68000000000229 0.006885074345029008
20.690000000002303 0.0067012937389845885
20.700000000002316 0.006522418059962004
20.710000000002328 0.006348245059399653
20.72000000000234 0.006178601925501185
20.730000000002352 0.006013345336463013
20.740000000002365 0.005852359587548861
20.750000000002377 0.005695553142776969
20.76000000000239 0.005542854049075277
20.7700000000024 0.005394204657217023
20.780000000002413 0.005249556050499155
20.790000000002426 0.0051088625234167176
20.800000000002438 0.004972076403897812
20.81000000000245 0.004839143483983504
20.820000000002462 0.004709999309977515
20.830000000002475 0.004584566568329645
20.840000000002487 0.004462753768258584
20.8500000000025 0.00434445535000043
20.86000000000251 0.004229553232064188
20.870000000002523 0.004117919660159805
20.880000000002536 0.004009421058609287
20.890000000002548 0.0039039224477321324
20.90000000000256 0.00380129191523852
20.910000000002572 0.003701404642002989
20.920000000002585 0.003604146086043382
20.930000000002597 0.0035094140995466146
20.94000000000261 0.0034171199475297015
20.95000000000262 0.003327188361245675
20.960000000002633 0.0032395568533405785
20.970000000002646 0.003154174528556399
20.980000000002658 0.0030710005572863143
20.99000000000267 0.0029900023780292167
21.000000000002682 0.002911153607537983
21.010000000002695 0.002834431605622005
21.020000000002707 0.002759814684756025
21.03000000000272 0.002687279064253085
21.04000000000273 0.0026167958111401844
21.050000000002743 0.0025483281373366103
21.060000000002756 0.0024818294881721547
21.070000000002768 0.002417242827857599
21.08000000000278 0.002354501393757999
21.090000000002792 0.002293530969888456
21.100000000002805 0.0022342534603837926
21.110000000002817 0.002176591279915171
21.12000000000283 0.002120471878198835
21.13000000000284 0.0020658316302991906
21.140000000002853 0.0020126183853614926
21.150000000002866 0.0019607921785293092
21.160000000002878 0.0019103239465677246
21.17000000000289 0.00186119248749096
21.180000000002902 0.001813380284184558
21.190000000002915 0.001766869079062476
21.200000000002927 0.0017216361631704194
21.21000000000294 0.0016776521902806638
21.22000000000295 0.0016348809641012474
21.230000000002963 0.0015932811563596255
21.240000000002976 0.0015528094221302297
21.250000000002988 0.0015134240237100218
21.260000000003 0.0014750879606260912
21.270000000003012 0.0014377707680252058
21.280000000003024 0.0014014485428357896
21.290000000003037 0.0013661022698552411
21.30000000000305 0.001331714996136416
21.31000000000306 0.001298268701986366
21.320000000003073 0.0012657417574532294
21.330000000003086 0.0012341076338545367
21.340000000003098 0.0012033351412197796
21.35000000000311 0.0011733900169884227
21.360000000003122 0.00114423733701666
21.370000000003134 0.0011158440541313168
21.380000000003147 0.001088181019441488
21.39000000000316 0.0010612240631418374
21.40000000000317 0.0010349540129124242
21.410000000003183 0.0010093558079319507
21.420000000003196 0.0009844170496106522
21.430000000003208 0.0009601263871510651
21.44000000000322 0.0009364720834262337
21.450000000003232 0.0009134409895364153
21.460000000003244 0.0008910180247199907
21.470000000003257 0.0008691861475665148
21.48000000000327 0.0008479267284015083
21.49000000000328 0.0008272201882098402
21.500000000003293 0.0008070467484072385
21.510000000003306 0.0007873871349235588
21.520000000003318 0.0007682231031443051
21.53000000000333 0.0007495377016150509
21.540000000003342 0.0007313152675005399
21.550000000003354 0.000713541226945277
21.560000000003367 0.0006962018300963866
21.57000000000338 0.0006792839579039743
21.58000000000339 0.0006627750880151845
21.590000000003403 0.0006466634181292327
21.600000000003416 0.0006309380560742806
21.610000000003428 0.0006155891394310392
21.62000000000344 0.0006006077689740004
21.630000000003452 0.0005859857226652667
21.640000000003464 0.0005717150225289465
21.650000000003477 0.0005577875038557229
21.66000000000349 0.0005441945451157579
21.6700000000035 0.0005309270507319947
21.680000000003513 0.0005179756681724382
21.690000000003526 0.0005053311195170761
21.700000000003538 0.0004929844857648184
21.71000000000355 0.0004809273201509004
21.720000000003562 0.0004691515647454362
21.730000000003574 0.00045764935225786846
21.740000000003587 0.00044641283723477324
21.7500000000036 0.0004354341861817793
21.76000000000361 0.00042470577261059783
21.770000000003623 0.0004142205138261693
21.780000000003636 0.00040397220736608345
21.790000000003648 0.00039395571639535453
21.80000000000366 0.0003841669191628044
21.810000000003672 0.0003746024447899551
21.820000000003684 0.0003652593133989893
21.830000000003697 0.00035613463699030694
21.84000000000371 0.0003472255016796604
21.85000000000372 0.00033852906097474734
21.860000000003733 0.0003300427678424571
21.870000000003746 0.0003217646072903705
21.880000000003758 0.00031369318869652166
21.89000000000377 0.0003058276153968594
21.900000000003782 0.00029816713893680526
21.910000000003794 0.0002907106870838935
21.920000000003807 0.00028345639630983984
21.93000000000382 0.0002764012697240778
21.94000000000383 0.0002695410315194611
21.950000000003843 0.00026287018416576956
21.960000000003856 0.0002563822213038206
21.970000000003868 0.0002500699240148554
21.98000000000388 0.00024392567266217122
21.990000000003892 0.0002379417305118679
22.000000000003904 0.00023211048354829879
22.010000000003917 0.00022642464061309003
22.02000000000393 0.00022087740376661906
22.03000000000394 0.00021546261287947943
22.040000000003953 0.0002101748580691807
22.050000000003966 0.00020500954652755734
22.060000000003978 0.00019996291142100858
22.07000000000399 0.00019503196008347433
22.080000000004002 0.00019021437257045882
22.090000000004014 0.00018550837352099823
22.100000000004027 0.00018091260456865182
22.11000000000404 0.00017642601881905141
22.12000000000405 0.00017204780511158367
22.130000000004063 0.00016777733355645264
22.140000000004076 0.00016361410219893938
22.150000000004088 0.00015955766289870818
22.1600000000041 0.0001556075137300283
22.170000000004112 0.0001517629616954489
22.180000000004124 0.00014802297633253846
22.190000000004137 0.0001443860647513486
22.20000000000415 0.0001408501976464962
22.21000000000416 0.0001374128044950337
22.220000000004173 0.00013407083931519622
22.230000000004186 0.00013082090265184715
22.240000000004198 0.00012765939622430534
22.25000000000421 0.0001245826858064861
22.260000000004222 0.00012158725349617422
22.270000000004234 0.00011866982834941571
22.280000000004247 0.00011582749024157805
22.29000000000426 0.00011305774363666318
22.30000000000427 0.00011035855630570121
22.310000000004283 0.0001077283555641994
22.320000000004296 0.00010516597439533014
22.330000000004308 0.00010267054390238922
22.34000000000432 0.00010024133695319433
22.350000000004332 9.787757879522774e-05
22.360000000004344 9.55782508169998e-05
22.370000000004357 9.334192032765102e-05
22.38000000000437 9.116662978407457e-05
22.39000000000438 8.904987222910599e-05
22.400000000004393 8.698866637574674e-05
22.410000000004406 8.497972696293596e-05
22.420000000004418 8.301970718262687e-05
22.43000000000443 8.110547421733637e-05
22.440000000004442 7.923437000457424e-05
22.450000000004454 7.740440973859951e-05
22.460000000004467 7.561438076339825e-05
22.47000000000448 7.386382254475223e-05
22.48000000000449 7.215289056301057e-05
22.490000000004503 7.04821284790305e-05
22.500000000004515 6.885218922983132e-05
22.510000000004528 6.726355356243852e-05
22.52000000000454 6.571629272325715e-05
22.530000000004552 6.42099116133753e-05
22.540000000004564 6.274329251709704e-05
22.550000000004577 6.131474126395286e-05
22.56000000000459 5.992212107011138e-05
22.5700000000046 5.8563047081506006e-05
22.580000000004613 5.7235108200798104e-05
22.590000000004625 5.5936082166083055e-05
22.600000000004638 5.466411411866232e-05
22.61000000000465 5.341783662285754e-05
22.620000000004662 5.2196418794551914e-05
22.630000000004674 5.0999542534132356e-05
22.640000000004687 4.982731371944226e-05
22.6500000000047 4.8680124599677325e-05
22.66000000000471 4.755848962323179e-05
22.670000000004723 4.646287973947301e-05
22.680000000004735 4.53935793321797e-05
22.690000000004748 4.435058536728937e-05
22.70000000000476 4.3333560718408946e-05
22.710000000004772 4.2341844264297755e-05
22.720000000004784 4.1374510957105694e-05
22.730000000004797 4.043046740782348e-05
22.74000000000481 3.950856400701645e-05
22.75000000000482 3.8607703847433493e-05
22.760000000004833 3.772693153819279e-05
22.770000000004845 3.6865490457293546e-05
22.780000000004858 3.602284370441599e-05
22.79000000000487 3.519866055824579e-05
22.800000000004882 3.439277545419089e-05
22.810000000004894 3.360512969709191e-05
22.820000000004907 3.283570714272427e-05
22.83000000000492 3.208447418410682e-05
22.84000000000493 3.1351332091662104e-05
22.850000000004943 3.06360867023811e-05
22.860000000004955 2.993843721326328e-05
22.870000000004968 2.9257982873069057e-05
22.88000000000498 2.859424401112797e-05
22.890000000004992 2.7946692292834438e-05
22.900000000005004 2.7314784440991706e-05
22.910000000005017 2.669799390368333e-05
22.92000000000503 2.6095835976284386e-05
22.93000000000504 2.5507883491714586e-05
22.940000000005053 2.4933772087728004e-05
22.950000000005065 2.437319590629208e-05
22.960000000005078 2.382589605559099e-05
22.97000000000509 2.3291645028198393e-05
22.980000000005102 2.277023041289917e-05
22.990000000005114 2.2261440712418913e-05
23.000000000005127 2.176505507468886e-05
23.01000000000514 2.128083753913522e-05
23.02000000000515 2.0808535286637276e-05
23.030000000005163 2.0347879602770358e-05
23.040000000005175 1.9898587956676498e-05
23.050000000005188 1.94603657746411e-05
23.0600000000052 1.903290704838867e-05
23.070000000005212 1.8615893682564726e-05
23.080000000005224 1.820899423994943e-05
23.090000000005237 1.7811863285851106e-05
23.10000000000525 1.7424142718209075e-05
23.11000000000526 1.704546623425007e-05
23.120000000005273 1.667546746360274e-05
23.130000000005285 1.6313791421575574e-05
23.140000000005298 1.5960108006970107e-05
23.15000000000531 1.5614125517419917e-05
23.160000000005322 1.5275601788714704e-05
23.170000000005334 1.4944350710805887e-05
23.180000000005347 1.4620242541643066e-05
23.19000000000536 1.4303197509764827e-05
23.20000000000537 1.3993173438808901e-05
23.210000000005383 1.3690149258460239e-05
23.220000000005395 1.3394107021658077e-05
23.230000000005408 1.3105015250882443e-05
23.24000000000542 1.2822816048343822e-05
23.250000000005432 1.2547417537524282e-05
23.260000000005444 1.227869208364643e-05
23.270000000005457 1.2016479649081253e-05
23.28000000000547 1.1760594826788298e-05
23.29000000000548 1.1510835716933468e-05
23.300000000005493 1.1266992892245634e-05
23.310000000005505 1.1028857137455712e-05
23.320000000005518 1.0796225267227762e-05
23.33000000000553 1.0568903929048638e-05
23.340000000005542 1.034671172947153e-05
23.350000000005554 1.0129480212088421e-05
23.360000000005567 9.917054179819114e-06
23.37000000000558 9.709291674984126e-06
23.38000000000559 9.506063716318375e-06
23.390000000005603 9.30725373603492e-06
23.400000000005615 9.112756612516702e-06
23.410000000005628 8.922477251708492e-06
23.42000000000564 8.736328789484087e-06
23.430000000005652 8.554230606411054e-06
23.440000000005664 8.376106411891674e-06
23.450000000005677 8.201882641472533e-06
23.46000000000569 8.031487326048425e-06
23.4700000000057 7.864849469123403e-06
23.480000000005713 7.701898852312503e-06
23.490000000005725 7.542566117424942e-06
23.500000000005738 7.3867829635734916e-06
23.51000000000575 7.23448234215689e-06
23.520000000005762 7.0855986050684075e-06
23.530000000005774 6.940067627315801e-06
23.540000000005787 6.797826955236105e-06
23.5500000000058 6.6588160134119605e-06
23.56000000000581 6.522976345363715e-06
23.570000000005823 6.3902517915503645e-06
23.580000000005835 6.260588457507861e-06
23.590000000005848 6.133934324215492e-06
23.60000000000586 6.010238415999536e-06
23.610000000005872 5.889449558015632e-06
23.620000000005884 5.771514895377292e-06
23.630000000005897 5.656378465618021e-06
23.64000000000591 5.543980172513427e-06
23.65000000000592 5.43425547651627e-06
23.660000000005933 5.327135993079285e-06
23.670000000005945 5.222551002768488e-06
23.680000000005958 5.120429673020024e-06
23.69000000000597 5.020703625037356e-06
23.700000000005982 4.923309394111865e-06
23.710000000005994 4.828190348606691e-06
23.720000000006007 4.735297743504196e-06
23.73000000000602 4.644590756648053e-06
23.74000000000603 4.556035543488381e-06
23.750000000006043 4.469603507001998e-06
23.760000000006055 4.3852690823805436e-06
23.770000000006068 4.30300737453888e-06
23.78000000000608 4.222791966561541e-06
23.790000000006092 4.144593160560006e-06
23.800000000006104 4.068376837412814e-06
23.810000000006116 3.994104040735632e-06
23.82000000000613 3.921731308962585e-06
23.83000000000614 3.851211695756745e-06
23.840000000006153 3.7824963351945945e-06
23.850000000006165 3.7155363318233694e-06
23.860000000006178 3.65028470209605e-06
23.87000000000619 3.5866980813137914e-06
23.880000000006202 3.5247379493391336e-06
23.890000000006214 3.4643712196214284e-06
23.900000000006226 3.405570159521471e-06
23.91000000000624 3.348311737684971e-06
23.92000000000625 3.2925765898843788e-06
23.930000000006263 3.2383478365527477e-06
23.940000000006275 3.185609963236526e-06
23.950000000006288 3.134347903537951e-06
23.9600000000063 3.084546371477217e-06
23.970000000006312 3.036189408237006e-06
23.980000000006324 2.989260064868989e-06
23.990000000006336 2.943740144544452e-06
24.00000000000635 2.899609967907992e-06
24.01000000000636 2.8568481786372343e-06
24.020000000006373 2.8154316470346503e-06
24.030000000006385 2.775335536321468e-06
24.040000000006398 2.736533565051804e-06
24.05000000000641 2.6989984396706047e-06
24.060000000006422 2.6627023685356412e-06
24.070000000006434 2.6276175265555108e-06
24.080000000006446 2.5937163394923327e-06
24.09000000000646 2.5609715023310843e-06
24.10000000000647 2.529355725513874e-06
24.110000000006483 2.498841293858015e-06
24.120000000006495 2.4693995924051725e-06
24.130000000006508 2.441000781341727e-06
24.14000000000652 2.413613771702053e-06
24.150000000006532 2.3872065754576146e-06
24.160000000006544 2.361746994892673e-06
24.170000000006556 2.3372035122697375e-06
24.18000000000657 2.313546172150286e-06
24.19000000000658 2.290747237998815e-06
24.200000000006593 2.2687814562318438e-06
24.210000000006605 2.2476258632771714e-06
24.220000000006618 2.227259191604714e-06
24.23000000000663 2.2076610364715366e-06
24.240000000006642 2.1888110022555003e-06
24.250000000006654 2.170688041591183e-06
24.260000000006666 2.1532701327693353e-06
24.27000000000668 2.136534335282737e-06
24.28000000000669 2.1204571524367974e-06
24.290000000006703 2.1050150510152998e-06
24.300000000006715 2.0901849612197664e-06
24.310000000006728 2.0759446146585352e-06
24.32000000000674 2.062272657130428e-06
24.330000000006752 2.0491485658736517e-06
24.340000000006764 2.036552477464e-06
24.350000000006776 2.0244650629195177e-06
24.36000000000679 2.012867563239655e-06
24.3700000000068 2.0017420312860358e-06
24.380000000006813 1.9910717377350426e-06
24.390000000006825 1.980841624409726e-06
24.400000000006838 1.9710386503506645e-06
24.41000000000685 1.9616518902292164e-06
24.420000000006862 1.952672304119525e-06
24.430000000006874 1.9440921822693124e-06
24.440000000006886 1.9359043533761385e-06
24.4500000000069 1.9281013017344015e-06
24.46000000000691 1.920674357905941e-06
24.470000000006923 1.9136131033778127e-06
24.480000000006935 1.906905080636152e-06
24.490000000006948 1.9005358376479882e-06
24.50000000000696 1.8944892835293069e-06
24.510000000006972 1.888748296247677e-06
24.520000000006984 1.8832955088715497e-06
24.530000000006996 1.8781141976275053e-06
24.54000000000701 1.8731891995957608e-06
24.55000000000702 1.868507786249512e-06
24.560000000007033 1.864060414752501e-06
24.570000000007045 1.859841271907586e-06
24.580000000007058 1.8558485245099443e-06
24.59000000000707 1.8520842031687285e-06
24.600000000007082 1.8485536769414173e-06
24.610000000007094 1.8452647247775706e-06
24.620000000007106 1.8422262670735045e-06
24.63000000000712 1.8394468798893535e-06
24.64000000000713 1.8369332595379684e-06
24.650000000007143 1.8346888279069413e-06
24.660000000007155 1.8327126640761155e-06
24.670000000007168 1.8309989101510338e-06
24.68000000000718 1.829536737453042e-06
24.690000000007192 1.8283108803713225e-06
24.700000000007204 1.8273026624340336e-06
24.710000000007216 1.8264913674998696e-06
24.72000000000723 1.825855758951467e-06
24.73000000000724 1.8253755337246623e-06
24.740000000007253 1.8250325148002677e-06
24.750000000007265 1.824811435130742e-06
24.760000000007278 1.824700237911648e-06
24.77000000000729 1.824689896709988e-06
24.780000000007302 1.8247738335065339e-06
24.790000000007314 1.8249470664071267e-06
24.800000000007326 1.8252052472951075e-06
24.81000000000734 1.8255437482848703e-06
24.82000000000735 1.825956930098375e-06
24.830000000007363 1.8264376828138889e-06
24.840000000007375 1.8269772791717358e-06
24.850000000007388 1.827565532027156e-06
24.8600000000074 1.8281912063177365e-06
24.870000000007412 1.8288426077855592e-06
24.880000000007424 1.8295082517760247e-06
24.890000000007436 1.830177513241853e-06
24.90000000000745 1.830841164315868e-06
24.91000000000746 1.8314917261065764e-06
24.920000000007473 1.8321235889923743e-06
24.930000000007485 1.8327328922718765e-06
24.940000000007498 1.8333171928919873e-06
24.95000000000751 1.8338749879506782e-06
24.960000000007522 1.8344051812284126e-06
24.970000000007534 1.8349065911833291e-06
24.980000000007546 1.8353775877656269e-06
24.99000000000756 1.8358159168971044e-06
25.00000000000757 1.8362187322507517e-06
25.010000000007583 1.8365828118706367e-06
25.020000000007595 1.8369049030494663e-06
25.030000000007607 1.8371821168874846e-06
25.04000000000762 1.837412290903931e-06
25.050000000007632 1.8375942496267487e-06
25.060000000007644 1.837727917359496e-06
25.070000000007656 1.8378142662247546e-06
25.08000000000767 1.8378551117918984e-06
25.09000000000768 1.8378527925089585e-06
25.100000000007693 1.8378097856742779e-06
25.110000000007705 1.8377283196340121e-06
25.120000000007717 1.837610041176849e-06
25.13000000000773 1.837455785881066e-06
25.140000000007742 1.837265482953742e-06
25.150000000007754 1.837038203019472e-06
25.160000000007766 1.8367723331412447e-06
25.17000000000778 1.836465843357246e-06
25.18000000000779 1.8361165945345952e-06
25.190000000007803 1.8357226330630486e-06
25.200000000007815 1.8352824260835755e-06
25.210000000007827 1.834795005806617e-06
25.22000000000784 1.8342600116494522e-06
25.230000000007852 1.8336776382111165e-06
25.240000000007864 1.833048511758851e-06
25.250000000007876 1.832373524643382e-06
25.26000000000789 1.8316536573305755e-06
25.2700000000079 1.8308898134775721e-06
25.280000000007913 1.8300826863544671e-06
25.290000000007925 1.8292326681896705e-06
25.300000000007937 1.8283398094064316e-06
25.31000000000795 1.827403829938421e-06
25.320000000007962 1.8264241821882796e-06
25.330000000007974 1.8254001616333646e-06
25.340000000007986 1.8243310566137832e-06
25.350000000008 1.8232163258535572e-06
25.36000000000801 1.8220557879621768e-06
25.370000000008023 1.8208498057049761e-06
25.380000000008035 1.8195994465153922e-06
25.390000000008047 1.8183066021782238e-06
25.40000000000806 1.81697405455865e-06
25.410000000008072 1.8156054776829465e-06
25.420000000008084 1.8142053742888104e-06
25.430000000008096 1.8127789502570556e-06
25.44000000000811 1.8113319374560896e-06
25.45000000000812 1.8098703791409332e-06
25.460000000008133 1.8084003957880515e-06
25.470000000008145 1.8069279488545605e-06
25.480000000008157 1.8054586206890346e-06
25.49000000000817 1.8039974270958285e-06
25.500000000008182 1.8025486773930825e-06
25.510000000008194 1.8011158943115386e-06
25.520000000008206 1.7997018001827347e-06
25.53000000000822 1.7983083681687854e-06
25.54000000000823 1.7969369265633781e-06
25.550000000008243 1.7955882938063173e-06
25.560000000008255 1.7942629150632202e-06
25.570000000008267 1.7929609693990177e-06
25.58000000000828 1.7916824238682734e-06
25.590000000008292 1.7904270247100248e-06
25.600000000008304 1.7891942312886124e-06
25.610000000008316 1.7879831139721534e-06
25.62000000000833 1.7867922484170272e-06
25.63000000000834 1.7856196373750637e-06
25.640000000008353 1.784462687038337e-06
25.650000000008365 1.7833182507178867e-06
25.660000000008377 1.7821827364582521e-06
25.67000000000839 1.7810522623696967e-06
25.680000000008402 1.7799228342569895e-06
25.690000000008414 1.778790518667089e-06
25.700000000008426 1.7776515921605757e-06
25.71000000000844 1.776502658611939e-06
25.72000000000845 1.7753407389410618e-06
25.730000000008463 1.7741633447285668e-06
25.740000000008475 1.7729685467530894e-06
25.750000000008487 1.771755039407715e-06
25.7600000000085 1.7705221880716377e-06
25.770000000008512 1.7692700350737143e-06
25.780000000008524 1.7679992364387267e-06
25.790000000008536 1.766710913816565e-06
25.80000000000855 1.7654064262363189e-06
25.81000000000856 1.764087093668014e-06
25.820000000008573 1.7627539248189977e-06
25.830000000008585 1.7614074080940776e-06
25.840000000008597 1.7600474142950361e-06
25.85000000000861 1.7586732349649826e-06
25.860000000008622 1.7572837503356976e-06
25.870000000008634 1.7558776946986793e-06
25.880000000008646 1.7544539728560356e-06
25.89000000000866 1.7530119807840597e-06
25.90000000000867 1.751551894579827e-06
25.910000000008683 1.7500749055308316e-06
25.920000000008695 1.7485833942192729e-06
25.930000000008707 1.7470810433066462e-06
25.94000000000872 1.7455728900069867e-06
25.950000000008732 1.7440653185787663e-06
25.960000000008744 1.7425659893785047e-06
25.970000000008756 1.7410837007952791e-06
25.98000000000877 1.7396281815387975e-06
25.99000000000878 1.7382098133454292e-06
26.000000000008793 1.736839288036694e-06
26.010000000008805 1.7355272049573594e-06
26.020000000008817 1.7342836200236582e-06
26.03000000000883 1.7331175609570447e-06
26.040000000008842 1.7320365314627216e-06
26.050000000008854 1.7310460354685658e-06
26.060000000008866 1.7301491590946806e-06
26.07000000000888 1.7293462521483726e-06
26.08000000000889 1.7286347497285602e-06
26.090000000008903 1.7280091662614198e-06
26.100000000008915 1.7274612823740073e-06
26.110000000008927 1.7269805338632002e-06
26.12000000000894 1.7265545978991634e-06
26.130000000008952 1.7261701639019465e-06
26.140000000008964 1.7258138623264539e-06
26.150000000008976 1.72547330777141e-06
26.16000000000899 1.725138184494434e-06
26.170000000009 1.7248012712119353e-06
26.180000000009013 1.7244592736746466e-06
26.190000000009025 1.7241133226618088e-06
26.200000000009037 1.723769017205386e-06
26.21000000000905 1.72343594868334e-06
26.220000000009062 1.7231267250604946e-06
26.230000000009074 1.7228556047714204e-06
26.240000000009086 1.7226369217505335e-06
26.2500000000091 1.7224835186290161e-06
26.26000000000911 1.722405395369661e-06
26.270000000009123 1.7224087357477273e-06
26.280000000009135 1.7224954076530344e-06
26.290000000009147 1.7226629635223104e-06
26.30000000000916 1.7229051043408583e-06
26.310000000009172 1.723212516781846e-06
26.320000000009184 1.7235739534588722e-06
26.330000000009196 1.7239774018159907e-06
26.34000000000921 1.724411191797259e-06
26.35000000000922 1.7248649235528655e-06
26.360000000009233 1.7253301540615782e-06
26.370000000009245 1.7258008398154827e-06
26.380000000009257 1.7262735683311676e-06
26.39000000000927 1.726747605833572e-06
26.400000000009282 1.7272247472341826e-06
26.410000000009294 1.727708910054293e-06
26.420000000009306 1.7282054019149013e-06
26.43000000000932 1.7287198435216388e-06
26.44000000000933 1.7292568338736307e-06
26.450000000009343 1.7298185663056588e-06
26.460000000009355 1.7304036811884442e-06
26.470000000009367 1.731006631873951e-06
26.48000000000938 1.7316177350478041e-06
26.490000000009392 1.732223908869649e-06
26.500000000009404 1.7328099299956579e-06
26.510000000009416 1.733359923452372e-06
26.52000000000943 1.7338587696275484e-06
26.53000000000944 1.7342931668844803e-06
26.540000000009453 1.7346522013910857e-06
26.550000000009465 1.7349274099140507e-06
26.560000000009477 1.735112438734849e-06
26.57000000000949 1.735202485656215e-06
26.580000000009502 1.7351937448907217e-06
26.590000000009514 1.7350830574975605e-06
26.600000000009526 1.7348679035878316e-06
26.61000000000954 1.7345467713285522e-06
26.62000000000955 1.7341198251702128e-06
26.630000000009563 1.73358969863203e-06
26.640000000009575 1.7329621864179068e-06
26.650000000009587 1.7322466188700918e-06
26.6600000000096 1.7314557697639445e-06
26.670000000009612 1.7306052566103273e-06
26.680000000009624 1.729712507598042e-06
26.690000000009636 1.728795461386047e-06
26.70000000000965 1.7278712137489625e-06
26.71000000000966 1.726954815418678e-06
26.720000000009673 1.7260583743631138e-06
26.730000000009685 1.7251905361350768e-06
26.740000000009697 1.724356339781313e-06
26.75000000000971 1.7235573916060997e-06
26.760000000009722 1.722792277633987e-06
26.770000000009734 1.722057145922104e-06
26.780000000009746 1.7213464122943342e-06
26.79000000000976 1.7206535588275726e-06
26.80000000000977 1.719971987481152e-06
26.810000000009783 1.7192958596744397e-06
26.820000000009795 1.7186208213574362e-06
26.830000000009807 1.7179444991221536e-06
26.84000000000982 1.7172666858118961e-06
26.850000000009832 1.7165892017491756e-06
26.860000000009844 1.7159155018221683e-06
26.870000000009856 1.7152501546787679e-06
26.88000000000987 1.7145983282790325e-06
26.89000000000988 1.713965369553704e-06
26.900000000009893 1.7133564971180377e-06
26.910000000009905 1.7127765671110263e-06
26.920000000009917 1.7122298523458037e-06
26.93000000000993 1.7117197942942375e-06
26.94000000000994 1.7112487285982991e-06
26.950000000009954 1.7108176201174879e-06
26.960000000009966 1.7104258624589777e-06
26.97000000000998 1.7100711948235467e-06
26.98000000000999 1.7097497737571947e-06
26.990000000010003 1.709456417087991e-06
27.000000000010015 1.709185011984933e-06
27.010000000010027 1.7089290498945097e-06
27.02000000001004 1.708682226673661e-06
27.03000000001005 1.7084390310958732e-06
27.040000000010064 1.7081952496144744e-06
27.050000000010076 1.7079483355633232e-06
27.06000000001009 1.7076976123732124e-06
27.0700000000101 1.7074442999564942e-06
27.080000000010113 1.707191357917321e-06
27.090000000010125 1.7069431480738976e-06
27.100000000010137 1.706704935097844e-06
27.11000000001015 1.7064822760491488e-06
27.12000000001016 1.7062803810536305e-06
27.130000000010174 1.7061035509265863e-06
27.140000000010186 1.7059547920373634e-06
27.1500000000102 1.705835681661432e-06
27.16000000001021 1.7057465114341788e-06
27.170000000010223 1.7056866843540483e-06
27.180000000010235 1.7056552854646437e-06
27.190000000010247 1.705651695354027e-06
27.20000000001026 1.7056760828771095e-06
27.21000000001027 1.7057296171563373e-06
27.220000000010284 1.705814297201068e-06
27.230000000010296 1.7059324036706538e-06
27.24000000001031 1.7060857033930368e-06
27.25000000001032 1.7062746329109758e-06
27.260000000010333 1.7064977113417472e-06
27.270000000010345 1.7067513734492061e-06
27.280000000010357 1.7070302867679674e-06
27.29000000001037 1.7073280738437998e-06
27.30000000001038 1.7076382459796026e-06
27.310000000010394 1.7079551045250969e-06
27.320000000010406 1.7082743914094765e-06
27.33000000001042 1.7085935602680757e-06
27.34000000001043 1.7089116647326856e-06
27.350000000010443 1.7092289769670249e-06
27.360000000010455 1.7095465186883929e-06
27.370000000010467 1.7098656776544895e-06
27.38000000001048 1.7101880005879163e-06
27.39000000001049 1.7105151360453737e-06
27.400000000010504 1.7108488076085624e-06
27.410000000010516 1.711190676772231e-06
27.42000000001053 1.7115420224651649e-06
27.43000000001054 1.7119032833570763e-06
27.440000000010553 1.7122736236020855e-06
27.450000000010565 1.7126507299508502e-06
27.460000000010577 1.7130310038303804e-06
27.47000000001059 1.7134101900602667e-06
27.4800000000106 1.713784331414747e-06
27.490000000010614 1.7141508081452972e-06
27.500000000010626 1.714509162364291e-06
27.51000000001064 1.714861442511046e-06
27.52000000001065 1.7152119267395186e-06
27.530000000010663 1.7155662758263589e-06
27.540000000010675 1.7159303586051504e-06
27.550000000010687 1.7163091248970393e-06
27.5600000000107 1.7167059027553514e-06
27.57000000001071 1.717122347807397e-06
27.580000000010724 1.7175590122254874e-06
27.590000000010736 1.718016228974955e-06
27.60000000001075 1.7184948465474572e-06
27.61000000001076 1.7189963913817835e-06
27.620000000010773 1.719522480733498e-06
27.630000000010785 1.7200736666702892e-06
27.640000000010797 1.7206482032777005e-06
27.65000000001081 1.7212413401808519e-06
27.66000000001082 1.7218455894341955e-06
27.670000000010834 1.7224520376599352e-06
27.680000000010846 1.723052336385005e-06
27.69000000001086 1.7236406916624511e-06
27.70000000001087 1.7242151303555107e-06
27.710000000010883 1.7247775708908383e-06
27.720000000010895 1.7253326690111417e-06
27.730000000010907 1.7258858634879549e-06
27.74000000001092 1.7264413240648064e-06
27.75000000001093 1.7270005038991244e-06
27.760000000010944 1.727561730204498e-06
27.770000000010956 1.728120858667942e-06
27.78000000001097 1.7286726391752876e-06
27.79000000001098 1.7292122430286163e-06
27.800000000010993 1.7297364403921699e-06
27.810000000011005 1.7302441471932977e-06
27.820000000011017 1.7307363576597297e-06
27.83000000001103 1.7312157080387391e-06
27.84000000001104 1.7316859862471107e-06
27.850000000011054 1.7321518100095524e-06
27.860000000011066 1.7326185083429456e-06
27.87000000001108 1.7330920718656091e-06
27.88000000001109 1.7335789672671513e-06
27.890000000011103 1.7340856784360036e-06
27.900000000011115 1.7346179897310538e-06
27.910000000011127 1.735180187859579e-06
27.92000000001114 1.735774434205958e-06
27.93000000001115 1.7364005113420178e-06
27.940000000011164 1.737055996829603e-06
27.950000000011176 1.7377367338748684e-06
27.96000000001119 1.7384373461932469e-06
27.9700000000112 1.7391515376250437e-06
27.980000000011213 1.7398720366935248e-06
27.990000000011225 1.740590233848759e-06
28.000000000011237 1.7412957346123141e-06
28.01000000001125 1.7419761354996429e-06
28.02000000001126 1.7426172836929106e-06
28.030000000011274 1.743204126862639e-06
28.040000000011286 1.7437220549415246e-06
28.0500000000113 1.7441584660741934e-06
28.06000000001131 1.744504211589116e-06
28.070000000011323 1.744754615977305e-06
28.080000000011335 1.7449099029078242e-06
28.090000000011347 1.74497503154998e-06
28.10000000001136 1.7449590972506046e-06
28.11000000001137 1.744874527066272e-06
28.120000000011384 1.7447362914892636e-06
28.130000000011396 1.7445612715258882e-06
28.14000000001141 1.7443678086814942e-06
28.15000000001142 1.7441753659944856e-06
28.160000000011433 1.7440041765364392e-06
28.170000000011445 1.743874762857582e-06
28.180000000011457 1.7438072681367537e-06
28.19000000001147 1.7438206191687083e-06
28.20000000001148 1.7439316141854609e-06
28.210000000011494 1.7441540682408045e-06
28.220000000011506 1.7444981472900793e-06
28.23000000001152 1.7449699815286499e-06
28.24000000001153 1.7455715877878787e-06
28.250000000011543 1.7463010702678045e-06
28.260000000011555 1.7471530242952664e-06
28.270000000011567 1.7481190527443966e-06
28.28000000001158 1.7491883135482152e-06
28.29000000001159 1.7503480442386517e-06
28.300000000011604 1.7515840412502365e-06
28.310000000011616 1.7528810991101271e-06
28.32000000001163 1.7542234293307615e-06
28.33000000001164 1.7555950813943133e-06
28.340000000011653 1.7569803784521733e-06
28.350000000011665 1.75836436702151e-06
28.360000000011677 1.7597332609745817e-06
28.37000000001169 1.7610748459771282e-06
28.3800000000117 1.7623787997956559e-06
28.390000000011714 1.763636880674466e-06
28.400000000011726 1.764842944395907e-06
28.41000000001174 1.765992769681509e-06
28.42000000001175 1.767083701688999e-06
28.430000000011763 1.7681141588292819e-06
28.440000000011775 1.7690830813910148e-06
28.450000000011787 1.7699894203418432e-06
28.4600000000118 1.7708317656256623e-06
28.47000000001181 1.7716081879921075e-06
28.480000000011824 1.7723163237989464e-06
28.490000000011836 1.7729536751544454e-06
28.50000000001185 1.7735180439814575e-06
28.51000000001186 1.7740079846061148e-06
28.520000000011873 1.7744231537263987e-06
28.530000000011885 1.774764462481557e-06
28.540000000011897 1.7750339878520278e-06
28.55000000001191 1.775234664154572e-06
28.56000000001192 1.7753698309599132e-06
28.570000000011934 1.7754427506845274e-06
28.580000000011946 1.7754562099737775e-06
28.59000000001196 1.77541229210152e-06
28.60000000001197 1.775312356228917e-06
28.610000000011983 1.7751572028440515e-06
28.620000000011995 1.7749473574767018e-06
28.630000000012007 1.7746833807355594e-06
28.64000000001202 1.774366118362066e-06
28.65000000001203 1.773996833174173e-06
28.660000000012044 1.7735772056420786e-06
28.670000000012056 1.7731092319089897e-06
28.68000000001207 1.7725950790774023e-06
28.69000000001208 1.7720369656280394e-06
28.700000000012093 1.7714371207650057e-06
28.710000000012105 1.7707978463671901e-06
28.720000000012117 1.7701216681265878e-06
28.73000000001213 1.7694115315773656e-06
28.74000000001214 1.768670982972136e-06
28.750000000012154 1.7679042766097037e-06
28.760000000012166 1.7671163711356906e-06
28.77000000001218 1.7663128060842967e-06
28.78000000001219 1.76549948179472e-06
28.790000000012203 1.7646823887905025e-06
28.800000000012215 1.763867343337995e-06
28.810000000012227 1.7630597817133858e-06
28.82000000001224 1.7622646487707245e-06
28.83000000001225 1.7614863955466101e-06
28.840000000012264 1.7607290764779317e-06
28.850000000012276 1.7599965198461695e-06
28.86000000001229 1.7592925344194747e-06
28.8700000000123 1.7586211130529142e-06
28.880000000012313 1.757986597631123e-06
28.890000000012325 1.7573937795058416e-06
28.900000000012337 1.756847919489948e-06
28.91000000001235 1.7563546843209552e-06
28.92000000001236 1.7559200060841738e-06
28.930000000012374 1.7555498810180219e-06
28.940000000012386 1.7552501307051483e-06
28.9500000000124 1.755026152760667e-06
28.96000000001241 1.7548826908022417e-06
28.970000000012423 1.7548236504753517e-06
28.980000000012435 1.7548519839030459e-06
28.990000000012447 1.7549696563819036e-06
29.00000000001246 1.7551776962837134e-06
29.01000000001247 1.7554763147794e-06
29.020000000012484 1.7558650681585926e-06
29.030000000012496 1.7563430260877323e-06
29.04000000001251 1.7569089042535294e-06
29.05000000001252 1.7575611273080301e-06
29.060000000012533 1.7582978019546905e-06
29.070000000012545 1.7591166005145061e-06
29.080000000012557 1.7600145770839985e-06
29.09000000001257 1.7609879535814945e-06
29.10000000001258 1.7620319223714013e-06
29.110000000012594 1.763140507267624e-06
29.120000000012606 1.7643065145113878e-06
29.13000000001262 1.7655215876410343e-06
29.14000000001263 1.7667763636270048e-06
29.150000000012643 1.768060714061779e-06
29.160000000012655 1.769364046205876e-06
29.170000000012667 1.7706756351710654e-06
29.18000000001268 1.7719849592191614e-06
29.19000000001269 1.7732820116170426e-06
29.200000000012704 1.7745575675348535e-06
29.210000000012716 1.7758033876228198e-06
29.22000000001273 1.7770123478663147e-06
29.23000000001274 1.7781784905027033e-06
29.240000000012753 1.7792970001209093e-06
29.250000000012765 1.780364115728942e-06
29.260000000012777 1.7813769969626392e-06
29.27000000001279 1.7823335660367929e-06
29.2800000000128 1.7832323504140235e-06
29.290000000012814 1.7840723479748972e-06
29.300000000012826 1.7848529335170248e-06
29.31000000001284 1.7855738169787205e-06
29.32000000001285 1.7862350551981936e-06
29.330000000012863 1.7868371062613176e-06
29.340000000012875 1.787380906136026e-06
29.350000000012887 1.7878679383778519e-06
29.3600000000129 1.7883002645629275e-06
29.37000000001291 1.7886804866301255e-06
29.380000000012924 1.78901162263166e-06
29.390000000012936 1.7892968935356253e-06
29.400000000012948 1.7895394370459344e-06
29.41000000001296 1.7897419832301278e-06
29.420000000012973 1.7899065389701735e-06
29.430000000012985 1.7900341324335644e-06
29.440000000012997 1.7901246642446035e-06
29.45000000001301 1.7901768970638792e-06
29.46000000001302 1.7901885943585183e-06
29.470000000013034 1.7901567947226248e-06
29.480000000013046 1.7900781863682297e-06
29.490000000013058 1.7899495293352702e-06
29.50000000001307 1.7897680652235295e-06
29.510000000013083 1.7895318566091337e-06
29.520000000013095 1.78924001107109e-06
29.530000000013107 1.7888927621584283e-06
29.54000000001312 1.7884914045085862e-06
29.55000000001313 1.7880381019337576e-06
29.560000000013144 1.7875356052362757e-06
29.570000000013156 1.7869869276920152e-06
29.580000000013168 1.7863950266763854e-06
29.59000000001318 1.7857625325274438e-06
29.600000000013193 1.785091551494745e-06
29.610000000013205 1.7843835521405593e-06
29.620000000013217 1.7836393271126914e-06
29.63000000001323 1.7828590112208649e-06
29.64000000001324 1.7820421305320887e-06
29.650000000013254 1.781187660816368e-06
29.660000000013266 1.7802940816663692e-06
29.670000000013278 1.7793594254265954e-06
29.68000000001329 1.7783813301648367e-06
29.690000000013303 1.7773571137047588e-06
29.700000000013315 1.776283885841586e-06
29.710000000013327 1.7751587091507907e-06
29.72000000001334 1.7739788087987619e-06
29.73000000001335 1.7727418166143865e-06
29.740000000013364 1.7714460256069034e-06
29.750000000013376 1.7700906217864364e-06
29.760000000013388 1.7686758614280533e-06
29.7700000000134 1.7672031650084425e-06
29.780000000013413 1.765675109939285e-06
29.790000000013425 1.7640953161647004e-06
29.800000000013437 1.7624682308026618e-06
29.81000000001345 1.7607988302993441e-06
29.82000000001346 1.7590922685448767e-06
29.830000000013474 1.7573535063002306e-06
29.840000000013486 1.75558696357105e-06
29.850000000013498 1.753796235318536e-06
29.86000000001351 1.7519839090461575e-06
29.870000000013523 1.7501515113877185e-06
29.880000000013535 1.7482995951616604e-06
29.890000000013547 1.746427958539262e-06
29.90000000001356 1.7445359651953964e-06
29.91000000001357 1.7426229170244304e-06
29.920000000013584 1.74068841980104e-06
29.930000000013596 1.738732683037571e-06
29.940000000013608 1.736756709237449e-06
29.95000000001362 1.7347623512115846e-06
29.960000000013633 1.7327522441571095e-06
29.970000000013645 1.730729647411635e-06
29.980000000013657 1.7286982475174177e-06
29.99000000001367 1.7266619791846985e-06
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0010001-0905-0012363702261/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.7406912023339927
20.020000000001485 2.238957039615869
20.030000000001497 1.8291942345456307
20.04000000000151 1.4945589077943897
20.05000000000152 1.2212847912387823
20.060000000001533 0.9981248018719053
20.070000000001546 0.8158925024824459
20.080000000001558 0.6670861348178742
20.09000000000157 0.5455807051535131
20.100000000001582 0.44637602338645704
20.110000000001595 0.36539066240762635
20.120000000001607 0.2992935471870069
20.13000000000162 0.24536634080613173
20.14000000000163 0.20139100571845278
20.150000000001643 0.16555791842371262
20.160000000001656 0.13639073683563346
20.170000000001668 0.11268489147075358
20.18000000000168 0.09345712263125225
20.190000000001692 0.07790394590510362
20.200000000001705 0.06536733147250909
20.210000000001717 0.05530626576435344
20.22000000000173 0.04727325512253007
20.23000000000174 0.04089522105639405
20.240000000001753 0.035858544421812
20.250000000001766 0.031898096218622975
20.260000000001778 0.02878984409957015
20.27000000000179 0.026346152275327394
20.280000000001802 0.024412533254244088
20.290000000001815 0.02286467493752483
20.300000000001827 0.02160504960952777
20.31000000000184 0.020559004807950566
20.32000000000185 0.019670629649508876
20.330000000001863 0.01889879123131287
20.340000000001876 0.01821363874233611
20.350000000001888 0.017593715288934678
20.3600000000019 0.01702368663930993
20.370000000001912 0.01649261913616497
20.380000000001925 0.01599270848166729
20.390000000001937 0.015518359597846063
20.40000000000195 0.015065530244414217
20.41000000000196 0.014631267935114756
20.420000000001973 0.014213385998232787
20.430000000001986 0.013810238414795712
20.440000000001998 0.01342056394850487
20.45000000000201 0.013043378348680591
20.460000000002022 0.012677899562869303
20.470000000002035 0.012323495425920476
20.480000000002047 0.011979646588410667
20.49000000000206 0.01164591979769245
20.50000000000207 0.011321948262963358
20.510000000002083 0.011007416896061521
20.520000000002096 0.010702050882784092
20.530000000002108 0.010405606455921928
20.54000000000212 0.010117863037008361
20.550000000002132 0.00983861617164461
20.560000000002145 0.009567670934194389
20.570000000002157 0.009304835711201727
20.58000000000217 0.009049916461231069
20.59000000000218 0.008802711671467909
20.600000000002193 0.008563008287939006
20.610000000002206 0.008330578902386568
20.620000000002218 0.008105180451918702
20.63000000000223 0.00788655463264509
20.640000000002242 0.007674430135993869
20.650000000002255 0.007468526672812764
20.660000000002267 0.007268560555617237
20.67000000000228 0.00707425138916392
20.68000000000229 0.006885329223863234
20.690000000002303 0.0067015414132147125
20.700000000002316 0.006522658427434915
20.710000000002328 0.0063484780178915045
20.72000000000234 0.006178827368467905
20.730000000002352 0.006013563150488021
20.740000000002365 0.005852569651982634
20.750000000002377 0.005695755331696248
20.76000000000239 0.005543048235336839
20.7700000000024 0.0053943907180992985
20.780000000002413 0.005249733874243449
20.790000000002426 0.0051090320159012876
20.800000000002438 0.004972237494690039
20.81000000000245 0.004839296131102072
20.820000000002462 0.004710143502845303
20.830000000002475 0.004584702328599544
20.840000000002487 0.004462881148436846
20.8500000000025 0.004344574430055398
20.86000000000251 0.0042296641144610875
20.870000000002523 0.004118022463966659
20.880000000002536 0.00400951591343882
20.890000000002548 0.0039040094882970364
20.90000000000256 0.003801371277200669
20.910000000002572 0.003701476459612477
20.920000000002585 0.0036042104918276967
20.930000000002597 0.0035094712260653727
20.94000000000261 0.0034171699309887165
20.95000000000262 0.003327231346580893
20.960000000002633 0.0032395930002357682
20.970000000002646 0.003154204017738992
20.980000000002658 0.0030710235963501745
20.99000000000267 0.0029900192059759616
21.000000000002682 0.0029111644972440987
21.010000000002695 0.0028344368635702735
21.020000000002707 0.002759814647646985
21.03000000000272 0.002687274092530224
21.04000000000273 0.002616786279967613
21.050000000002743 0.002548314426062225
21.060000000002756 0.0024818119696742367
21.070000000002768 0.0024172218593045197
21.08000000000278 0.002354477310153665
21.090000000002792 0.002293504081342228
21.100000000002805 0.002234224053410552
21.110000000002817 0.0021765596223602512
21.12000000000283 0.0021204382267283706
21.13000000000284 0.0020657962389183117
21.140000000002853 0.002012581513207077
21.150000000002866 0.001960754095276009
21.160000000002878 0.0019102849341876434
21.17000000000289 0.001861152837772165
21.180000000002902 0.0018133402922417387
21.190000000002915 0.0017668290339115111
21.200000000002927 0.0017215963371002903
21.21000000000294 0.001677612829061554
21.22000000000295 0.0016348422799033512
21.230000000002963 0.0015932433246287053
21.240000000002976 0.0015527725827177825
21.250000000002988 0.0015133882855412049
21.260000000003 0.0014750534083917757
21.270000000003012 0.001437737469025185
21.280000000003024 0.0014014165522565818
21.290000000003037 0.0013660716333510014
21.30000000000305 0.001331685749381861
21.31000000000306 0.001298240867630834
21.320000000003073 0.0012657153404223179
21.330000000003086 0.0012340826161348628
21.340000000003098 0.0012033114771645853
21.35000000000311 0.0011733676299188222
21.360000000003122 0.001144216117592939
21.370000000003134 0.0011158238607016308
21.380000000003147 0.0010881616803375288
21.39000000000316 0.0010612053806377335
21.40000000000317 0.0010349357682711503
21.410000000003183 0.001009337766680632
21.420000000003196 0.000984398966032473
21.430000000003208 0.0009601080070931208
21.44000000000322 0.0009364531449649728
21.450000000003232 0.0009134212217406365
21.460000000003244 0.000890997145486396
21.470000000003257 0.0008691638619860828
21.48000000000327 0.0008479027291178219
21.49000000000328 0.0008271941587048023
21.500000000003293 0.0008070183692747201
21.510000000003306 0.0007873560923131626
21.520000000003318 0.0007681890980371954
21.53000000000333 0.0007495004586365535
21.540000000003342 0.0007312745425197138
21.550000000003354 0.0007134968134502714
21.560000000003367 0.0006961535648501328
21.57000000000338 0.0006792317263634931
21.58000000000339 0.0006627188294001682
21.590000000003403 0.0006466031291344389
21.600000000003416 0.0006308737915273039
21.610000000003428 0.0006155210081723457
21.62000000000344 0.0006005359240862797
21.630000000003452 0.00058591034671251
21.640000000003464 0.0005716363101381528
21.650000000003477 0.0005577056451070747
21.66000000000349 0.0005441097132837162
21.6700000000035 0.0005308393968259964
21.680000000003513 0.0005178853228192143
21.690000000003526 0.0005052382006948477
21.700000000003538 0.0004928891094708365
21.71000000000355 0.0004808296107210106
21.720000000003562 0.0004690516622658878
21.730000000003574 0.0004575474159115862
21.740000000003587 0.00044630904488574067
21.7500000000036 0.00043532873146677513
21.76000000000361 0.00042459886101529513
21.770000000003623 0.0004141123587763456
21.780000000003636 0.0004038630266331089
21.790000000003648 0.00039384572852150997
21.80000000000366 0.00038405633942776397
21.810000000003672 0.00037449148048010044
21.820000000003684 0.0003651481586010661
21.830000000003697 0.00035602346752480117
21.84000000000371 0.0003471144709098548
21.85000000000372 0.0003384182970398927
21.860000000003733 0.0003299323724951398
21.870000000003746 0.0003216546561642487
21.880000000003758 0.0003135837326395059
21.89000000000377 0.0003057186825092925
21.900000000003782 0.000298058737079993
21.910000000003794 0.0002906028067586811
21.920000000003807 0.00028334901387417374
21.93000000000382 0.00027629435092474554
21.94000000000383 0.00026943453531146956
21.950000000003843 0.0002627640668304828
21.960000000003856 0.0002562764409416443
21.970000000003868 0.00024996444550331423
21.98000000000388 0.00024382047304533606
21.990000000003892 0.0002378368044925983
22.000000000003904 0.0002320058483708124
22.010000000003917 0.00022632033932603178
22.02000000000393 0.00022077350584019824
22.03000000000394 0.00021535921152199917
22.040000000003953 0.00021007206429436018
22.050000000003966 0.00020490748084791768
22.060000000003978 0.00019986169468463812
22.07000000000399 0.00019493170517525442
22.080000000004002 0.00019011517836511955
22.090000000004014 0.00018541032171122036
22.100000000004027 0.0001808157590717473
22.11000000000404 0.0001763304267247038
22.12000000000405 0.00017195349783311428
22.130000000004063 0.0001676843270815357
22.140000000004076 0.0001635223959965366
22.150000000004088 0.00015946723787092104
22.1600000000041 0.00015551833029387753
22.170000000004112 0.0001516749593921104
22.180000000004124 0.00014793607618036607
22.190000000004137 0.00014430017493811766
22.20000000000415 0.00014076522228520744
22.21000000000416 0.0001373286543039394
22.220000000004173 0.00013398744247194845
22.230000000004186 0.00013073821387835026
22.240000000004198 0.00012757740242773518
22.25000000000421 0.00012450140725535076
22.260000000004222 0.00012150674037854726
22.270000000004234 0.00011859015343260813
22.280000000004247 0.00011574873903263388
22.29000000000426 0.00011298000379705296
22.30000000000427 0.00011028190805524537
22.310000000004283 0.00010765286446163589
22.320000000004296 0.00010509168731661489
22.330000000004308 0.00010259748839499728
22.34000000000432 0.00010016952356118301
22.350000000004332 9.780700552557408e-05
22.360000000004344 9.55089087023722e-05
22.370000000004357 9.327379903445886e-05
22.38000000000437 9.10997223795186e-05
22.39000000000438 8.898417849729759e-05
22.400000000004393 8.692419439420878e-05
22.410000000004406 8.491649295584953e-05
22.420000000004418 8.295773390856464e-05
22.43000000000443 8.104478829853756e-05
22.440000000004442 7.917499865547914e-05
22.450000000004454 7.734637731727065e-05
22.460000000004467 7.555770548091028e-05
22.47000000000448 7.380851356173083e-05
22.48000000000449 7.209894561341552e-05
22.490000000004503 7.042953210944956e-05
22.500000000004515 6.880091172959599e-05
22.510000000004528 6.721355066857855e-05
22.52000000000454 6.5667506186139e-05
22.530000000004552 6.416227067566256e-05
22.540000000004564 6.269671627469751e-05
22.550000000004577 6.126914174812909e-05
22.56000000000459 5.987740674139039e-05
22.5700000000046 5.851912629904207e-05
22.580000000004613 5.7191892167525216e-05
22.590000000004625 5.589348688034128e-05
22.600000000004638 5.462206099498229e-05
22.61000000000465 5.337625166137051e-05
22.620000000004662 5.2155230441801374e-05
22.630000000004674 5.095867863739013e-05
22.640000000004687 4.9786698180244874e-05
22.6500000000047 4.863967443814867e-05
22.66000000000471 4.7518113148495925e-05
22.670000000004723 4.642247638107655e-05
22.680000000004735 4.535304144382875e-05
22.690000000004748 4.4309802007438195e-05
22.70000000000476 4.3292423094305486e-05
22.710000000004772 4.230025225120948e-05
22.720000000004784 4.1332379918494305e-05
22.730000000004797 4.0387734474596964e-05
22.74000000000481 3.946519303249716e-05
22.75000000000482 3.856368842628264e-05
22.760000000004833 3.768229573253491e-05
22.770000000004845 3.682028717192602e-05
22.780000000004858 3.597715095316893e-05
22.79000000000487 3.515257612557511e-05
22.800000000004882 3.4346410648149714e-05
22.810000000004894 3.3558602989074036e-05
22.820000000004907 3.27891384852812e-05
22.83000000000492 3.20379806917955e-05
22.84000000000493 3.1305025575647665e-05
22.850000000004943 3.059007329267997e-05
22.860000000004955 2.9892819016793727e-05
22.870000000004968 2.9212861339201573e-05
22.88000000000498 2.854972444554867e-05
22.890000000004992 2.790288880554005e-05
22.900000000005004 2.7271824554640942e-05
22.910000000005017 2.6656022090602226e-05
22.92000000000503 2.6055015529257988e-05
22.93000000000504 2.5468396345630833e-05
22.940000000005053 2.489581646724516e-05
22.950000000005065 2.433698194408015e-05
22.960000000005078 2.3791639770124288e-05
22.97000000000509 2.32595612372681e-05
22.980000000005102 2.274052526546134e-05
22.990000000005114 2.2234304536277446e-05
23.000000000005127 2.1740656164976885e-05
23.01000000000514 2.1259317370574805e-05
23.02000000000515 2.079000544818322e-05
23.030000000005163 2.033242055774171e-05
23.040000000005175 1.9886249551633856e-05
23.050000000005188 1.9451169275198002e-05
23.0600000000052 1.9026848378291437e-05
23.070000000005212 1.8612947483573005e-05
23.080000000005224 1.8209118350250147e-05
23.090000000005237 1.7815003249576204e-05
23.10000000000525 1.743023598680631e-05
23.11000000000526 1.70544458023338e-05
23.120000000005273 1.6687264795724225e-05
23.130000000005285 1.6328338663266427e-05
23.140000000005298 1.5977339613848203e-05
23.15000000000531 1.5633979550323952e-05
23.160000000005322 1.52980211778958e-05
23.170000000005334 1.496928476095866e-05
23.180000000005347 1.4647648824020285e-05
23.19000000000536 1.4333044084817705e-05
23.20000000000537 1.4025441117430629e-05
23.210000000005383 1.372483340510205e-05
23.220000000005395 1.3431218293670306e-05
23.230000000005408 1.3144578703504645e-05
23.24000000000542 1.2864868226775557e-05
23.250000000005432 1.2592001495870838e-05
23.260000000005444 1.23258506471114e-05
23.270000000005457 1.2066247580068684e-05
23.28000000000547 1.181299078387517e-05
23.29000000000548 1.1565854952138465e-05
23.300000000005493 1.1324601509987527e-05
23.310000000005505 1.1088988477274428e-05
23.320000000005518 1.0858778647494497e-05
23.33000000000553 1.0633745685616576e-05
23.340000000005542 1.0413678269467247e-05
23.350000000005554 1.0198382710792978e-05
23.360000000005567 9.987684563851494e-06
23.37000000000558 9.781429608716885e-06
23.38000000000559 9.579484374758538e-06
23.390000000005603 9.381736150657209e-06
23.400000000005615 9.188092290549356e-06
23.410000000005628 8.998478610572787e-06
23.42000000000564 8.812836768467495e-06
23.430000000005652 8.631120689383437e-06
23.440000000005664 8.453292286099827e-06
23.450000000005677 8.279316868176995e-06
23.46000000000569 8.109158707768176e-06
23.4700000000057 7.942777219644478e-06
23.480000000005713 7.780124130564756e-06
23.490000000005725 7.621141883800702e-06
23.500000000005738 7.465763374232857e-06
23.51000000000575 7.313912962544408e-06
23.520000000005762 7.1655085853223235e-06
23.530000000005774 7.020464669660165e-06
23.540000000005787 6.878695477877546e-06
23.5500000000058 6.740118456108684e-06
23.56000000000581 6.604657146819015e-06
23.570000000005823 6.47224326067509e-06
23.580000000005835 6.3428175966692945e-06
23.590000000005848 6.216329649257182e-06
23.60000000000586 6.092735936069341e-06
23.610000000005872 5.97199728922929e-06
23.620000000005884 5.854075540504218e-06
23.630000000005897 5.738930152219042e-06
23.64000000000591 5.626515371174487e-06
23.65000000000592 5.5167783980718776e-06
23.660000000005933 5.40965888167386e-06
23.670000000005945 5.305089801696871e-06
23.680000000005958 5.202999548172817e-06
23.69000000000597 5.103314792591989e-06
23.700000000005982 5.005963621722703e-06
23.710000000005994 4.910878389991065e-06
23.720000000006007 4.817997837818384e-06
23.73000000000602 4.727268192869907e-06
23.74000000000603 4.6386431796498504e-06
23.750000000006043 4.552083062212166e-06
23.760000000006055 4.467553000515659e-06
23.770000000006068 4.385021086894462e-06
23.78000000000608 4.30445643981299e-06
23.790000000006092 4.225827676125096e-06
23.800000000006104 4.149101976333362e-06
23.810000000006116 4.074244827793129e-06
23.82000000000613 4.001220398060824e-06
23.83000000000614 3.929992379464553e-06
23.840000000006153 3.8605250706041744e-06
23.850000000006165 3.792784430783589e-06
23.860000000006178 3.7267388643329904e-06
23.87000000000619 3.6623595550013737e-06
23.880000000006202 3.5996202692605414e-06
23.890000000006214 3.538496659318808e-06
23.900000000006226 3.478965204705289e-06
23.91000000000624 3.4210020114193136e-06
23.92000000000625 3.3645817244668263e-06
23.930000000006263 3.3096767933346918e-06
23.940000000006275 3.256257262786168e-06
23.950000000006288 3.2042911545112694e-06
23.9600000000063 3.1537453818723937e-06
23.970000000006312 3.104587024296526e-06
23.980000000006324 3.0567847074120305e-06
23.990000000006336 3.010309806215372e-06
24.00000000000635 2.9651372209926147e-06
24.01000000000636 2.9212455620057187e-06
24.020000000006373 2.8786167017373635e-06
24.030000000006385 2.8372347843435363e-06
24.040000000006398 2.7970848932715465e-06
24.05000000000641 2.758151641689474e-06
24.060000000006422 2.7204179552922817e-06
24.070000000006434 2.683864260565638e-06
24.080000000006446 2.648468191519527e-06
24.09000000000646 2.6142048085865195e-06
24.10000000000647 2.581047215587289e-06
24.110000000006483 2.548967391035418e-06
24.120000000006495 2.517937033140098e-06
24.130000000006508 2.4879282532387746e-06
24.14000000000652 2.4589140265484696e-06
24.150000000006532 2.4308683960431123e-06
24.160000000006544 2.4037664992615624e-06
24.170000000006556 2.377584526457789e-06
24.18000000000657 2.3522997131307984e-06
24.19000000000658 2.3278904248161465e-06
24.200000000006593 2.3043363245149255e-06
24.210000000006605 2.2816185495738514e-06
24.220000000006618 2.2597197872855564e-06
24.23000000000663 2.2386241427534923e-06
24.240000000006642 2.2183167407056485e-06
24.250000000006654 2.1987830804875776e-06
24.260000000006666 2.180008246243284e-06
24.27000000000668 2.1619761338206237e-06
24.28000000000669 2.1446688721540386e-06
24.290000000006703 2.1280665791374192e-06
24.300000000006715 2.1121475100345024e-06
24.310000000006728 2.0968885547151562e-06
24.32000000000674 2.0822659485515354e-06
24.330000000006752 2.0682560100096503e-06
24.340000000006764 2.0548357221222717e-06
24.350000000006776 2.041983033501414e-06
24.36000000000679 2.029676847434617e-06
24.3700000000068 2.017896764332118e-06
24.380000000006813 2.0066227131916582e-06
24.390000000006825 1.9958346309324415e-06
24.400000000006838 1.98551231841372e-06
24.41000000000685 1.975635536045214e-06
24.420000000006862 1.9661843192781625e-06
24.430000000006874 1.9571394309660766e-06
24.440000000006886 1.948482833344534e-06
24.4500000000069 1.9401980729020705e-06
24.46000000000691 1.93227051148476e-06
24.470000000006923 1.9246873920543333e-06
24.480000000006935 1.917437774208415e-06
24.490000000006948 1.910512401209739e-06
24.50000000000696 1.9039035574572392e-06
24.510000000006972 1.897604953449242e-06
24.520000000006984 1.8916116425427223e-06
24.530000000006996 1.8859199463622946e-06
24.54000000000701 1.8805273508141617e-06
24.55000000000702 1.8754323368882513e-06
24.560000000007033 1.870634124767388e-06
24.570000000007045 1.866132329499384e-06
24.580000000007058 1.8619265449624427e-06
24.59000000000707 1.8580158845770525e-06
24.600000000007082 1.8543985134655011e-06
24.610000000007094 1.8510712062891196e-06
24.620000000007106 1.8480289646855565e-06
24.63000000000712 1.845264727596399e-06
24.64000000000713 1.8427692066686568e-06
24.650000000007143 1.8405308775840547e-06
24.660000000007155 1.8385361502503271e-06
24.670000000007168 1.8367697281658861e-06
24.68000000000718 1.835215145786468e-06
24.690000000007192 1.8338554469389533e-06
24.700000000007204 1.8326739418509416e-06
24.710000000007216 1.831654958667517e-06
24.72000000000723 1.830784495576061e-06
24.73000000000724 1.830050683750394e-06
24.740000000007253 1.829443991736909e-06
24.750000000007265 1.8289571357955533e-06
24.760000000007278 1.8285847041501255e-06
24.77000000000729 1.8283225463394076e-06
24.780000000007302 1.828167016766452e-06
24.790000000007314 1.8281141823309111e-06
24.800000000007326 1.828159109467935e-06
24.81000000000734 1.8282953288308346e-06
24.82000000000735 1.8285145463787986e-06
24.830000000007363 1.8288066291995122e-06
24.840000000007375 1.8291598559535426e-06
24.850000000007388 1.8295613875304637e-06
24.8600000000074 1.8299978903466752e-06
24.870000000007412 1.8304562332207148e-06
24.880000000007424 1.8309241753974345e-06
24.890000000007436 1.8313909694178508e-06
24.90000000000745 1.8318478122292497e-06
24.91000000000746 1.8322880940999262e-06
24.920000000007473 1.8327074163139992e-06
24.930000000007485 1.8331033756434697e-06
24.940000000007498 1.8334751451213468e-06
24.95000000000751 1.8338229124439518e-06
24.960000000007522 1.8341472619025254e-06
24.970000000007534 1.8344485985222554e-06
24.980000000007546 1.834726706587576e-06
24.99000000000756 1.8349805108048232e-06
25.00000000000757 1.83520806865364e-06
25.010000000007583 1.8354067777604843e-06
25.020000000007595 1.8355737412880767e-06
25.030000000007607 1.835706206832259e-06
25.04000000000762 1.8358019859834014e-06
25.050000000007632 1.8358597729438323e-06
25.060000000007644 1.8358793065984379e-06
25.070000000007656 1.8358613548392763e-06
25.08000000000767 1.8358075342904619e-06
25.09000000000768 1.8357200055360716e-06
25.100000000007693 1.8356011025305406e-06
25.110000000007705 1.835452958941448e-06
25.120000000007717 1.8352771898398958e-06
25.13000000000773 1.835074672882043e-06
25.140000000007742 1.8348454544535151e-06
25.150000000007754 1.8345887841931523e-06
25.160000000007766 1.8343032612850239e-06
25.17000000000778 1.8339870595411997e-06
25.18000000000779 1.8336381880793625e-06
25.190000000007803 1.8332547433674356e-06
25.200000000007815 1.8328351141326936e-06
25.210000000007827 1.8323781139783249e-06
25.22000000000784 1.8318830312122562e-06
25.230000000007852 1.8313496007281782e-06
25.240000000007864 1.830777914604825e-06
25.250000000007876 1.8301682938078104e-06
25.26000000000789 1.8295211444919462e-06
25.2700000000079 1.828836821041668e-06
25.280000000007913 1.8281155108620894e-06
25.290000000007925 1.8273571539717983e-06
25.300000000007937 1.826561403885362e-06
25.31000000000795 1.8257276328103592e-06
25.320000000007962 1.8248549827156703e-06
25.330000000007974 1.8239424574151613e-06
25.340000000007986 1.822989050696665e-06
25.350000000008 1.8219938999379548e-06
25.36000000000801 1.8209564533907496e-06
25.370000000008023 1.8198766365878867e-06
25.380000000008035 1.8187550020113256e-06
25.390000000008047 1.8175928474259e-06
25.40000000000806 1.816392288540061e-06
25.410000000008072 1.8151562761444394e-06
25.420000000008084 1.813888552811663e-06
25.430000000008096 1.812593548858059e-06
25.44000000000811 1.8112762254764924e-06
25.45000000000812 1.8099418765673767e-06
25.460000000008133 1.8085959047836591e-06
25.470000000008145 1.8072435905360266e-06
25.480000000008157 1.8058898723133794e-06
25.49000000000817 1.8045391571129202e-06
25.500000000008182 1.8031951787618312e-06
25.510000000008194 1.801860918123284e-06
25.520000000008206 1.8005385938601078e-06
25.53000000000822 1.7992297227626017e-06
25.54000000000823 1.7979352373373834e-06
25.550000000008243 1.7966556373582278e-06
25.560000000008255 1.7953911442962483e-06
25.570000000008267 1.7941418277766885e-06
25.58000000000828 1.79290767805687e-06
25.590000000008292 1.7916886136225546e-06
25.600000000008304 1.7904844274075554e-06
25.610000000008316 1.7892946910002813e-06
25.62000000000833 1.7881186436815895e-06
25.63000000000834 1.7869550955991124e-06
25.640000000008353 1.7858023696102357e-06
25.650000000008365 1.7846582941253604e-06
25.660000000008377 1.7835202485526976e-06
25.67000000000839 1.78238525049698e-06
25.680000000008402 1.7812500689079923e-06
25.690000000008414 1.7801113463576577e-06
25.700000000008426 1.778965719262729e-06
25.71000000000844 1.7778099341256793e-06
25.72000000000845 1.776640964788587e-06
25.730000000008463 1.7754561379522893e-06
25.740000000008475 1.7742532677883989e-06
25.750000000008487 1.7730307892785866e-06
25.7600000000085 1.7717878631835442e-06
25.770000000008512 1.7705244185760968e-06
25.780000000008524 1.7692410999699428e-06
25.790000000008536 1.7679391043078309e-06
25.80000000000855 1.7666199193873186e-06
25.81000000000856 1.7652850061828574e-06
25.820000000008573 1.7639354871936906e-06
25.830000000008585 1.7625719082883182e-06
25.840000000008597 1.761194126398346e-06
25.85000000000861 1.7598013474891147e-06
25.860000000008622 1.7583923062820107e-06
25.870000000008634 1.7569655513743044e-06
25.880000000008646 1.7555197856882095e-06
25.89000000000866 1.7540542123692066e-06
25.90000000000867 1.7525688464862541e-06
25.910000000008683 1.7510647694279175e-06
25.920000000008695 1.749544315823704e-06
25.930000000008707 1.748011191948731e-06
25.94000000000872 1.7464705270227336e-06
25.950000000008732 1.744928858289844e-06
25.960000000008744 1.743394049571331e-06
25.970000000008756 1.7418751416777053e-06
25.98000000000877 1.7403821340375832e-06
25.99000000000878 1.7389256982575438e-06
26.000000000008793 1.7375168254723081e-06
26.010000000008805 1.7361664140989886e-06
26.020000000008817 1.7348848051036245e-06
26.03000000000883 1.7336812818476237e-06
26.040000000008842 1.7325635580129527e-06
26.050000000008854 1.7315372866784524e-06
26.060000000008866 1.730605632942262e-06
26.07000000000888 1.7297689531453888e-06
26.08000000000889 1.7290246230668493e-06
26.090000000008903 1.7283670460080192e-06
26.100000000008915 1.7277878599514608e-06
26.110000000008927 1.7272763487671145e-06
26.12000000000894 1.7268200509409086e-06
26.130000000008952 1.7264055489900182e-06
26.140000000008964 1.7260194112704323e-06
26.150000000008976 1.725649241342982e-06
26.16000000000899 1.7252847623551914e-06
26.170000000009 1.7249188350588635e-06
26.180000000009013 1.7245482784786488e-06
26.190000000009025 1.7241743543931716e-06
26.200000000009037 1.7238027968233369e-06
26.21000000000905 1.723443323874545e-06
26.220000000009062 1.7231086530632952e-06
26.230000000009074 1.7228131290493138e-06
26.240000000009086 1.7225711460187107e-06
26.2500000000091 1.7223955806399972e-06
26.26000000000911 1.722296443002864e-06
26.270000000009123 1.7222799066453434e-06
26.280000000009135 1.722347812957727e-06
26.290000000009147 1.7224976757521809e-06
26.30000000000916 1.7227231482204828e-06
26.310000000009172 1.7230148614052945e-06
26.320000000009184 1.7233615045872153e-06
26.330000000009196 1.7237509944241812e-06
26.34000000000921 1.7241715829979287e-06
26.35000000000922 1.724612788261206e-06
26.360000000009233 1.7250660847824664e-06
26.370000000009245 1.7255253523247155e-06
26.380000000009257 1.725987113263935e-06
26.39000000000927 1.726450584978131e-06
26.400000000009282 1.7269175323656468e-06
26.410000000009294 1.727391861964012e-06
26.420000000009306 1.7278788872960852e-06
26.43000000000932 1.7283842483211916e-06
26.44000000000933 1.7289125727244147e-06
26.450000000009343 1.7294660879381083e-06
26.460000000009355 1.7300434707655356e-06
26.470000000009367 1.7306392108911404e-06
26.48000000000938 1.7312436594411694e-06
26.490000000009392 1.731843764934314e-06
26.500000000009404 1.7324243283089683e-06
26.510000000009416 1.7329694906256126e-06
26.52000000000943 1.733464137596479e-06
26.53000000000944 1.7338949601934106e-06
26.540000000009453 1.7342510239858199e-06
26.550000000009465 1.7345238320512115e-06
26.560000000009477 1.7347069855498734e-06
26.57000000000949 1.7347956279394777e-06
26.580000000009502 1.7347858926338673e-06
26.590000000009514 1.7346745564395617e-06
26.600000000009526 1.7344590341480496e-06
26.61000000000954 1.7341377503665844e-06
26.62000000000955 1.733710809968282e-06
26.630000000009563 1.7331807929695088e-06
26.640000000009575 1.732553448313244e-06
26.650000000009587 1.7318380691552806e-06
26.6600000000096 1.7310474015783729e-06
26.670000000009612 1.73019704494443e-06
26.680000000009624 1.7293044191075179e-06
26.690000000009636 1.7283874647772305e-06
26.70000000000965 1.7274632904041952e-06
26.71000000000966 1.7265469703727686e-06
26.720000000009673 1.725650646911644e-06
26.730000000009685 1.7247830088751739e-06
26.740000000009697 1.7239491446028298e-06
26.75000000000971 1.7231507111682128e-06
26.760000000009722 1.7223863413911396e-06
26.770000000009734 1.7216522207615494e-06
26.780000000009746 1.7209427892236425e-06
26.79000000000976 1.7202515381925683e-06
26.80000000000977 1.7195718650930077e-06
26.810000000009783 1.7188979167021937e-06
26.820000000009795 1.7182253187429191e-06
26.830000000009807 1.7175516769850956e-06
26.84000000000982 1.7168767656985054e-06
26.850000000009832 1.7162023901660265e-06
26.860000000009844 1.7155319928938378e-06
26.870000000009856 1.7148701310406638e-06
26.88000000000987 1.71422195986932e-06
26.89000000000988 1.713592810905023e-06
26.900000000009893 1.712987884035568e-06
26.910000000009905 1.7124120132094886e-06
26.920000000009917 1.7118694461908643e-06
26.93000000000993 1.7113635972188649e-06
26.94000000000994 1.7108967736878706e-06
26.950000000009954 1.71046991277556e-06
26.960000000009966 1.7100823830822618e-06
26.97000000000998 1.7097319032532069e-06
26.98000000000999 1.709414615226867e-06
26.990000000010003 1.709125329000514e-06
27.000000000010015 1.7088579298533336e-06
27.010000000010027 1.7086059125253094e-06
27.02000000001004 1.7083629788026344e-06
27.03000000001005 1.7081236235647364e-06
27.040000000010064 1.7078836369187935e-06
27.050000000010076 1.7076404710054495e-06
27.06000000001009 1.7073934428884356e-06
27.0700000000101 1.7071437612994003e-06
27.080000000010113 1.7068943718880426e-06
27.090000000010125 1.7066496222995084e-06
27.100000000010137 1.7064147655194524e-06
27.11000000001015 1.7061953504405428e-06
27.12000000001016 1.7059965837343672e-06
27.130000000010174 1.7058227674534908e-06
27.140000000010186 1.7056769144703599e-06
27.1500000000102 1.705560613553146e-06
27.16000000001021 1.705474171765417e-06
27.170000000010223 1.7054170087498614e-06
27.180000000010235 1.7053882231053552e-06
27.190000000010247 1.705387202287143e-06
27.20000000001026 1.7054141134361488e-06
27.21000000001027 1.7054701174823528e-06
27.220000000010284 1.7055572035798041e-06
27.230000000010296 1.7056776466512458e-06
27.24000000001031 1.705833214943147e-06
27.25000000001032 1.7060243528936963e-06
27.260000000010333 1.7062495904172276e-06
27.270000000010345 1.7065053711164865e-06
27.280000000010357 1.7067863666789579e-06
27.29000000001037 1.7070861995452139e-06
27.30000000001038 1.7073983790590432e-06
27.310000000010394 1.7077172052315168e-06
27.320000000010406 1.7080384197340073e-06
27.33000000001042 1.708359475960315e-06
27.34000000001043 1.7086794255034318e-06
27.350000000010443 1.7089985365320852e-06
27.360000000010455 1.7093178268534695e-06
27.370000000010467 1.7096386835608035e-06
27.38000000001048 1.7099626584164234e-06
27.39000000001049 1.7102914107503155e-06
27.400000000010504 1.7106266783503229e-06
27.410000000010516 1.7109701368355185e-06
27.42000000001053 1.7113230761168856e-06
27.43000000001054 1.711685941681571e-06
27.440000000010553 1.712057900482464e-06
27.450000000010565 1.712436639043316e-06
27.460000000010577 1.7128185558694078e-06
27.47000000001059 1.7131993903101592e-06
27.4800000000106 1.7135751767037232e-06
27.490000000010614 1.7139432845465102e-06
27.500000000010626 1.714303244884044e-06
27.51000000001064 1.7146570963622992e-06
27.52000000001065 1.7150091109848832e-06
27.530000000010663 1.7153649471286985e-06
27.540000000010675 1.7157304745136081e-06
27.550000000010687 1.7161106454969944e-06
27.5600000000107 1.7165087907790066e-06
27.57000000001071 1.7169265677718668e-06
27.580000000010724 1.7173645292424475e-06
27.590000000010736 1.7178230076170248e-06
27.60000000001075 1.718302850319593e-06
27.61000000001076 1.7188055820246238e-06
27.620000000010773 1.7193328177762432e-06
27.630000000010785 1.7198851073334715e-06
27.640000000010797 1.7204607028673815e-06
27.65000000001081 1.721054853052522e-06
27.66000000001082 1.7216600706018385e-06
27.670000000010834 1.7222674444263056e-06
27.680000000010846 1.7228686296129235e-06
27.69000000001086 1.7234578362177608e-06
27.70000000001087 1.7240330950680369e-06
27.710000000010883 1.7245963278520856e-06
27.720000000010895 1.7251521934492512e-06
27.730000000010907 1.725706133549367e-06
27.74000000001092 1.7262623212313676e-06
27.75000000001093 1.726822213255686e-06
27.760000000010944 1.7273841408171503e-06
27.770000000010956 1.727943963043167e-06
27.78000000001097 1.7284964325387945e-06
27.79000000001098 1.7290367217159152e-06
27.800000000010993 1.7295616005349858e-06
27.810000000011005 1.7300699835002657e-06
27.820000000011017 1.7305628628786573e-06
27.83000000001103 1.7310428725067499e-06
27.84000000001104 1.73151379831054e-06
27.850000000011054 1.7319802560286687e-06
27.860000000011066 1.7324475733569317e-06
27.87000000001108 1.7329217393352033e-06
27.88000000001109 1.7334092191621235e-06
27.890000000011103 1.7339164950987353e-06
27.900000000011115 1.7344493499638441e-06
27.910000000011127 1.7350120691118596e-06
27.92000000001114 1.73560681306055e-06
27.93000000001115 1.7362333637983919e-06
27.940000000011164 1.7368892988616726e-06
27.950000000011176 1.7375704618397779e-06
27.96000000001119 1.7382714768813065e-06
27.9700000000112 1.7389860485124816e-06
27.980000000011213 1.739706905841914e-06
27.990000000011225 1.740425439944026e-06
28.000000000011237 1.7411312572476478e-06
28.01000000001125 1.7418119552426657e-06
28.02000000001126 1.7424533824191883e-06
28.030000000011274 1.7430404876422669e-06
28.040000000011286 1.7435586621549432e-06
28.0500000000113 1.7439953051320139e-06
28.06000000001131 1.7443412687076509e-06
28.070000000011323 1.7445918778948785e-06
28.080000000011335 1.7447473567867342e-06
28.090000000011347 1.7448126650999043e-06
28.10000000001136 1.7447968989939796e-06
28.11000000001137 1.7447124868181807e-06
28.120000000011384 1.744574400765304e-06
28.130000000011396 1.7443995239095336e-06
28.14000000001141 1.7442061999550766e-06
28.15000000001142 1.7440138941030155e-06
28.160000000011433 1.74384284145721e-06
28.170000000011445 1.7437135660684777e-06
28.180000000011457 1.743646212353117e-06
28.19000000001147 1.7436597080112036e-06
28.20000000001148 1.7437708518844864e-06
28.210000000011494 1.7439934594778698e-06
28.220000000011506 1.7443376970342415e-06
28.23000000001152 1.7448096947683216e-06
28.24000000001153 1.745411469480468e-06
28.250000000011543 1.7461411249615732e-06
28.260000000011555 1.7469932557428061e-06
28.270000000011567 1.747959463769071e-06
28.28000000001158 1.749028905775233e-06
28.29000000001159 1.7501888180956496e-06
28.300000000011604 1.7514249959297597e-06
28.310000000011616 1.7527222328438273e-06
28.32000000001163 1.7540647396807718e-06
28.33000000001164 1.7554365653828258e-06
28.340000000011653 1.7568220329032329e-06
28.350000000011665 1.7582061884795964e-06
28.360000000011677 1.7595752458614015e-06
28.37000000001169 1.7609169903655654e-06
28.3800000000117 1.7622210991559015e-06
28.390000000011714 1.7634793296287214e-06
28.400000000011726 1.7646855363819312e-06
28.41000000001174 1.7658354967007187e-06
28.42000000001175 1.7669265540893073e-06
28.430000000011763 1.7679571253266922e-06
28.440000000011775 1.7689261490488912e-06
28.450000000011787 1.7698325748466878e-06
28.4600000000118 1.7706749915594073e-06
28.47000000001181 1.7714514694245936e-06
28.480000000011824 1.7721596448320624e-06
28.490000000011836 1.772797020472525e-06
28.50000000001185 1.7733613992869255e-06
28.51000000001186 1.7738513370639623e-06
28.520000000011873 1.7742664920629615e-06
28.530000000011885 1.774607777145802e-06
28.540000000011897 1.7748772709807118e-06
28.55000000001191 1.7750779092470022e-06
28.56000000001192 1.7752130329145923e-06
28.570000000011934 1.775285905707556e-06
28.580000000011946 1.7752993154778747e-06
28.59000000001196 1.7752553467399246e-06
28.60000000001197 1.7751553600358964e-06
28.610000000011983 1.7750001571648442e-06
28.620000000011995 1.774790264799667e-06
28.630000000012007 1.7745262446671081e-06
28.64000000001202 1.7742089433036897e-06
28.65000000001203 1.7738396241450697e-06
28.660000000012044 1.7734199679151549e-06
28.670000000012056 1.7729519708420738e-06
28.68000000001207 1.772437799965707e-06
28.69000000001208 1.7718796737349442e-06
28.700000000012093 1.7712798214526225e-06
28.710000000012105 1.7706405452576361e-06
28.720000000012117 1.7699643714409842e-06
28.73000000001213 1.7692542462618789e-06
28.74000000001214 1.7685137168526893e-06
28.750000000012154 1.7677470385784657e-06
28.760000000012166 1.7669591709702463e-06
28.77000000001218 1.7661556545319365e-06
28.78000000001219 1.7653423903495081e-06
28.790000000012203 1.7645253695463166e-06
28.800000000012215 1.7637104086948495e-06
28.810000000012227 1.7629029441242106e-06
28.82000000001224 1.7621079203729558e-06
28.83000000001225 1.7613297880493505e-06
28.840000000012264 1.7605726005684913e-06
28.850000000012276 1.7598401850967266e-06
28.86000000001229 1.7591363489736082e-06
28.8700000000123 1.7584650833195955e-06
28.880000000012313 1.7578307282934317e-06
28.890000000012325 1.757238073327845e-06
28.900000000012337 1.7566923775496113e-06
28.91000000001235 1.756199306067195e-06
28.92000000001236 1.7557647895943002e-06
28.930000000012374 1.7553948232335366e-06
28.940000000012386 1.755095227756284e-06
28.9500000000124 1.7548714003407613e-06
28.96000000001241 1.7547280844376214e-06
28.970000000012423 1.7546691856343877e-06
28.980000000012435 1.7546976563580301e-06
28.990000000012447 1.7548154623919735e-06
29.00000000001246 1.7550236325543232e-06
29.01000000001247 1.7553223783809004e-06
29.020000000012484 1.7557112565110264e-06
29.030000000012496 1.7561893366480457e-06
29.04000000001251 1.756755334405802e-06
29.05000000001252 1.7574076739479574e-06
29.060000000012533 1.7581444613217929e-06
29.070000000012545 1.7589633678779359e-06
29.080000000012557 1.759861446471875e-06
29.09000000001257 1.760834917725083e-06
29.10000000001258 1.761878972587621e-06
29.110000000012594 1.762987633361151e-06
29.120000000012606 1.7641537049325979e-06
29.13000000001262 1.7653688296735345e-06
29.14000000001263 1.7666236435476598e-06
29.150000000012643 1.7679080175844295e-06
29.160000000012655 1.7692113586910157e-06
29.170000000012667 1.770522942134415e-06
29.18000000001268 1.7718322465175223e-06
29.19000000001269 1.7731292660175381e-06
29.200000000012704 1.7744047766987034e-06
29.210000000012716 1.775650540410491e-06
29.22000000001273 1.7768594343393941e-06
29.23000000001274 1.7780255019106284e-06
29.240000000012753 1.7791439287972185e-06
29.250000000012765 1.7802109549408167e-06
29.260000000012777 1.7812237406109576e-06
29.27000000001279 1.782180208760927e-06
29.2800000000128 1.7830788872913383e-06
29.290000000012814 1.7839187744857913e-06
29.300000000012826 1.784699245424858e-06
29.31000000001284 1.785420010402878e-06
29.32000000001285 1.786081126559806e-06
29.330000000012863 1.7866830522558248e-06
29.340000000012875 1.7872267238782756e-06
29.350000000012887 1.7877136252481388e-06
29.3600000000129 1.788145818125156e-06
29.37000000001291 1.7885259046943852e-06
29.380000000012924 1.7888569030840036e-06
29.390000000012936 1.7891420340366202e-06
29.400000000012948 1.7893844349210099e-06
29.41000000001296 1.789586835481768e-06
29.420000000012973 1.7897512421177795e-06
29.430000000012985 1.7898786825564002e-06
29.440000000012997 1.78996905707832e-06
29.45000000001301 1.7900211282371608e-06
29.46000000001302 1.7900326595579095e-06
29.470000000013034 1.7900006900391196e-06
29.480000000013046 1.7899219087404606e-06
29.490000000013058 1.7897930766593079e-06
29.50000000001307 1.7896114366383617e-06
29.510000000013083 1.7893750528468537e-06
29.520000000013095 1.7890830344436138e-06
29.530000000013107 1.7887356165069212e-06
29.54000000001312 1.7883340952866965e-06
29.55000000001313 1.7878806359346395e-06
29.560000000013144 1.7873779905869288e-06
29.570000000013156 1.786829173572537e-06
29.580000000013168 1.7862371431199861e-06
29.59000000001318 1.7856045302725274e-06
29.600000000013193 1.7849334417158721e-06
29.610000000013205 1.7842253463026542e-06
29.620000000013217 1.783481036837499e-06
29.63000000001323 1.7827006482434202e-06
29.64000000001324 1.7818837065188776e-06
29.650000000013254 1.7810291874396987e-06
29.660000000013266 1.7801355707368236e-06
29.670000000013278 1.779200888891299e-06
29.68000000001329 1.7782227803679545e-06
29.690000000013303 1.7771985633877506e-06
29.700000000013315 1.7761253483327479e-06
29.710000000013327 1.7750001985836705e-06
29.72000000001334 1.7738203400098922e-06
29.73000000001335 1.772583405199434e-06
29.740000000013364 1.7712876876986404e-06
29.750000000013376 1.7699323740700095e-06
29.760000000013388 1.7685177206471755e-06
29.7700000000134 1.7670451475851197e-06
29.780000000013413 1.7655172318789792e-06
29.790000000013425 1.7639375925588594e-06
29.800000000013437 1.7623106754412427e-06
29.81000000001345 1.7606414554231078e-06
29.82000000001346 1.7589350844386223e-06
29.830000000013474 1.7571965213625734e-06
29.840000000013486 1.7554301840297139e-06
29.850000000013498 1.7536396653308598e-06
29.86000000001351 1.7518275508504644e-06
29.870000000013523 1.7499953654451266e-06
29.880000000013535 1.7481436603798856e-06
29.890000000013547 1.7462722324964862e-06
29.90000000001356 1.7443804444958973e-06
29.91000000001357 1.742467597399684e-06
29.920000000013584 1.7405332962047113e-06
29.930000000013596 1.7385777499681983e-06
29.940000000013608 1.7366019607967225e-06
29.95000000001362 1.7346077810257801e-06
29.960000000013633 1.7325978456754557e-06
29.970000000013645 1.7305754140575156e-06
29.980000000013657 1.7285441728592027e-06
29.99000000001367 1.726508057224027e-06
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0010010-0905-0012373702262/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.7406912776955292
20.020000000001485 2.238957291403873
20.030000000001497 1.8291947235166721
20.04000000000151 1.4945596658370008
20.05000000000152 1.2212858300071774
20.060000000001533 0.9981261192416675
20.070000000001546 0.8158940873289701
20.080000000001558 0.6670879705106528
20.09000000000157 0.5455827720710056
20.100000000001582 0.44637830068501605
20.110000000001595 0.365393129221045
20.120000000001607 0.2992961833877942
20.13000000000162 0.24536912742294306
20.14000000000163 0.20139392507416276
20.150000000001643 0.1655609540343343
20.160000000001656 0.13639387309224535
20.170000000001668 0.11268811311769764
20.18000000000168 0.09346041406026251
20.190000000001692 0.07790729031580206
20.200000000001705 0.06537071001349976
20.210000000001717 0.05530965686371487
20.22000000000173 0.04727663431061937
20.23000000000174 0.040898561603139386
20.240000000001753 0.0358618189598124
20.250000000001766 0.0319012791727914
20.260000000001778 0.028792914331361795
20.27000000000179 0.02634909514910985
20.280000000001802 0.024415341529848245
20.290000000001815 0.022867348376540968
20.300000000001827 0.021607593637173385
20.31000000000184 0.020561428763251795
20.32000000000185 0.0196729450834911
20.330000000001863 0.018901010518616174
20.340000000001876 0.018215774089001182
20.350000000001888 0.017595778104912738
20.3600000000019 0.01702568719626776
20.370000000001912 0.016494566425253907
20.380000000001925 0.01599461019943379
20.390000000001937 0.015520222207184778
20.40000000000195 0.01506735907465622
20.41000000000196 0.014633067298727572
20.420000000001973 0.014215159311048591
20.430000000001986 0.0138119883128249
20.440000000001998 0.013422292398054442
20.45000000000201 0.01304508674844158
20.460000000002022 0.012679588837490513
20.470000000002035 0.012325166110822783
20.480000000002047 0.01198129890554819
20.49000000000206 0.011647553721852213
20.50000000000207 0.011323563578150208
20.510000000002083 0.011009013241625695
20.520000000002096 0.010703627789255137
20.530000000002108 0.010407163371007664
20.54000000000212 0.010119399342841557
20.550000000002132 0.00984013119501007
20.560000000002145 0.009569163952019356
20.570000000002157 0.009306305953921587
20.58000000000217 0.009051363116654021
20.59000000000218 0.008804133891399321
20.600000000002193 0.008564405199081542
20.610000000002206 0.008331949621963203
20.620000000002218 0.008106524107206994
20.63000000000223 0.007887870382378852
20.640000000002242 0.00767571719065351
20.650000000002255 0.007469784310454736
20.660000000002267 0.007269788130262612
20.67000000000228 0.007075448329884952
20.68000000000229 0.006886495024379072
20.690000000002303 0.006702675613665678
20.700000000002316 0.00652376059160623
20.710000000002328 0.0063495477101161955
20.72000000000234 0.0061798641345407745
20.730000000002352 0.006014566506182296
20.740000000002365 0.00585353908139795
20.750000000002377 0.005696690296019732
20.76000000000239 0.005543948191013151
20.7700000000024 0.005395255142139375
20.780000000002413 0.005250562293585049
20.790000000002426 0.005109824037380443
20.800000000002438 0.0049729928322356075
20.81000000000245 0.004840014627154593
20.820000000002462 0.004710825141669477
20.830000000002475 0.004585347240064626
20.840000000002487 0.00446348960192784
20.8500000000025 0.004345146819359214
20.86000000000251 0.0042302009356060865
20.870000000002523 0.0041185242889099785
20.880000000002536 0.004009983363032234
20.890000000002548 0.003904443208016107
20.90000000000256 0.0038017719186868746
20.910000000002572 0.00370184467024779
20.920000000002585 0.0036045469135035017
20.930000000002597 0.003509776503207971
20.94000000000261 0.003417444726907606
20.95000000000262 0.00332747636638138
20.960000000002633 0.0032398090178767307
20.970000000002646 0.0031543919042779935
20.980000000002658 0.0030711843459889122
20.99000000000267 0.002990153956266559
21.000000000002682 0.002911274539896025
21.010000000002695 0.0028345236429013114
21.020000000002707 0.0027598797449837295
21.03000000000272 0.002687319196757454
21.04000000000273 0.0026168131467056814
21.050000000002743 0.0025483248301732576
21.060000000002756 0.002481807657426247
21.070000000002768 0.0024172045070903724
21.08000000000278 0.0023544484959222563
21.090000000002792 0.002293465272912521
21.100000000002805 0.002234176614961093
21.110000000002817 0.0021765048371714347
21.12000000000283 0.0021203773313127334
21.13000000000284 0.0020657304615448115
21.140000000002853 0.00201251210889444
21.150000000002866 0.001960682369795962
21.160000000002878 0.0019102122514787216
21.17000000000289 0.0018610806081983172
21.180000000002902 0.0018132699428753888
21.190000000002915 0.0017667619657827755
21.200000000002927 0.0017215338772891046
21.21000000000294 0.0016775561868178788
21.22000000000295 0.0016347925151676036
21.230000000002963 0.0015932013344351307
21.240000000002976 0.0015527391066672278
21.250000000002988 0.0015133639269767287
21.260000000003 0.0014750386643800032
21.270000000003012 0.001437732760711774
21.280000000003024 0.0014014222479539166
21.290000000003037 0.0013660880594127064
21.30000000000305 0.0013317131875410276
21.31000000000306 0.0012982795408706504
21.320000000003073 0.0012657653917056491
21.330000000003086 0.0012341440850819185
21.340000000003098 0.0012033842792500617
21.35000000000311 0.0011734515415349714
21.360000000003122 0.0011443107689791492
21.370000000003134 0.0011159287375876515
21.380000000003147 0.0010882761341487785
21.39000000000316 0.0010613286460399224
21.40000000000317 0.0010350669855613208
21.410000000003183 0.0010094760052673372
21.420000000003196 0.0009845432445319165
21.430000000003208 0.0009602573060263155
21.44000000000322 0.0009366064099833839
21.450000000003232 0.0009135773584115999
21.460000000003244 0.0008911550099538591
21.470000000003257 0.0008693222539889738
21.48000000000327 0.0008480603938662487
21.49000000000328 0.0008273498017654548
21.500000000003293 0.0008071706847092636
21.510000000003306 0.0007875038004031507
21.520000000003318 0.0007683309866373433
21.53000000000333 0.00074963542243384
21.540000000003342 0.0007314016169482079
21.550000000003354 0.0007136152033115629
21.560000000003367 0.0006962626699424086
21.57000000000338 0.0006793311662325027
21.58000000000339 0.0006628084665511509
21.590000000003403 0.0006466830859987207
21.600000000003416 0.0006309444533993367
21.610000000003428 0.000615583004333786
21.62000000000344 0.0006005900833050942
21.630000000003452 0.000585957630324756
21.640000000003464 0.0005716777334849932
21.650000000003477 0.0005577422031309998
21.66000000000349 0.0005441423262824593
21.6700000000035 0.0005308688872679631
21.680000000003513 0.0005179124254228315
21.690000000003526 0.0005052635988114751
21.700000000003538 0.0004929134844640993
21.71000000000355 0.0004808536895395669
21.720000000003562 0.0004690762517694199
21.730000000003574 0.00045757341885349325
21.740000000003587 0.000446337458972192
21.7500000000036 0.00043536063714305677
21.76000000000361 0.00042463540447239116
21.770000000003623 0.00041415473465794566
21.780000000003636 0.0004039124617347402
21.790000000003648 0.00039390346527246875
21.80000000000366 0.00038412361726786144
21.810000000003672 0.0003745695143678894
21.820000000003684 0.00036523811585456356
21.830000000003697 0.0003561264457461412
21.84000000000371 0.0003472314800428743
21.85000000000372 0.00033855024761180884
21.860000000003733 0.00033008007045324557
21.870000000003746 0.000321818803320289
21.880000000003758 0.000313764931173516
21.89000000000377 0.0003059174422890302
21.900000000003782 0.0002982754852755042
21.910000000003794 0.0002908378998099068
21.920000000003807 0.00028360275199146106
21.93000000000382 0.0002765669950605687
21.94000000000383 0.000269726326290316
21.950000000003843 0.00026307524635796824
21.960000000003856 0.00025660727450394963
21.970000000003868 0.00025031524733631303
21.98000000000388 0.0002441916329237218
21.990000000003892 0.0002382288148602846
22.000000000003904 0.00023241932862612117
22.010000000003917 0.0002267560526853546
22.02000000000393 0.00022123236404369834
22.03000000000394 0.00021584226424919782
22.040000000003953 0.00021058047332141828
22.050000000003966 0.0002054424827362393
22.060000000003978 0.0002004245587715875
22.07000000000399 0.00019552369464639216
22.080000000004002 0.00019073752073601042
22.090000000004014 0.00018606419159764018
22.100000000004027 0.00018150227192974424
22.11000000000404 0.00017705063884274018
22.12000000000405 0.00017270840649393363
22.130000000004063 0.0001684748659392276
22.140000000004076 0.00016434942386308989
22.150000000004088 0.00016033152308163074
22.1600000000041 0.00015642053616275013
22.170000000004112 0.0001526156377735294
22.180000000004124 0.00014891567526703525
22.190000000004137 0.00014531906438701987
22.20000000000415 0.00014182373448282277
22.21000000000416 0.00013842713631557598
22.220000000004173 0.0001351263101707753
22.230000000004186 0.00013191799872062555
22.240000000004198 0.00012879878253965673
22.25000000000421 0.00012576521753524555
22.260000000004222 0.00012281396037334952
22.270000000004234 0.00011994187582843848
22.280000000004247 0.0001171461248162827
22.29000000000426 0.0001144242319196335
22.30000000000427 0.00011177412758712494
22.310000000004283 0.00010919415597713877
22.320000000004296 0.00010668303805677874
22.330000000004308 0.00010423978319490573
22.34000000000432 0.00010186355110422986
22.350000000004332 9.955347755042564e-05
22.360000000004344 9.730848849580672e-05
22.370000000004357 9.512713488970563e-05
22.38000000000437 9.300748158423543e-05
22.39000000000438 9.09470777110053e-05
22.400000000004393 8.894302287611885e-05
22.410000000004406 8.699212594177355e-05
22.420000000004418 8.50911344663749e-05
22.43000000000443 8.323699717310918e-05
22.440000000004442 8.142711288449782e-05
22.450000000004454 7.965951966708445e-05
22.460000000004467 7.793298790102163e-05
22.47000000000448 7.624699875405845e-05
22.48000000000449 7.460161132597712e-05
22.490000000004503 7.29972427756288e-05
22.500000000004515 7.143440150487926e-05
22.510000000004528 6.991342075388507e-05
22.52000000000454 6.84342376490269e-05
22.530000000004552 6.699625197145219e-05
22.540000000004564 6.55982826015025e-05
22.550000000004577 6.423862156583361e-05
22.56000000000459 6.291516955387348e-05
22.5700000000046 6.162562537303236e-05
22.580000000004613 6.0367696349741886e-05
22.590000000004625 5.9139297041982426e-05
22.600000000004638 5.7938708708510483e-05
22.61000000000465 5.676468021989478e-05
22.620000000004662 5.561646091543447e-05
22.630000000004674 5.449376594463688e-05
22.640000000004687 5.339668377376074e-05
22.6500000000047 5.232554286992052e-05
22.66000000000471 5.1280759320957324e-05
22.670000000004723 5.026268870899706e-05
22.680000000004735 4.927150365088652e-05
22.690000000004748 4.830711325482936e-05
22.70000000000476 4.736913311200105e-05
22.710000000004772 4.6456905672250205e-05
22.720000000004784 4.556956256278636e-05
22.730000000004797 4.4706114150543945e-05
22.74000000000481 4.3865548520399465e-05
22.75000000000482 4.304692242405813e-05
22.760000000004833 4.2249430252167615e-05
22.770000000004845 4.1472442670480816e-05
22.780000000004858 4.071551289614858e-05
22.79000000000487 3.997835435951181e-05
22.800000000004882 3.926079770813848e-05
22.810000000004894 3.856273725317574e-05
22.820000000004907 3.788407702550978e-05
22.83000000000492 3.722468498042447e-05
22.84000000000493 3.658436117330961e-05
22.850000000004943 3.596282258094665e-05
22.860000000004955 3.535970423487232e-05
22.870000000004968 3.477457388122395e-05
22.88000000000498 3.420695572831707e-05
22.890000000004992 3.365635808473515e-05
22.900000000005004 3.312229979862487e-05
22.910000000005017 3.260433127007924e-05
22.92000000000503 3.210204722529918e-05
22.93000000000504 3.161509015962777e-05
22.940000000005053 3.11431450809592e-05
22.950000000005065 3.068592762020497e-05
22.960000000005078 3.0243168484375772e-05
22.97000000000509 2.9814597474724958e-05
22.980000000005102 2.9399929888099123e-05
22.990000000005114 2.899885720777633e-05
23.000000000005127 2.86110428231164e-05
23.01000000000514 2.8236122382821967e-05
23.02000000000515 2.7873707534908553e-05
23.030000000005163 2.7523391397640546e-05
23.040000000005175 2.7184754167056895e-05
23.050000000005188 2.6857367716577054e-05
23.0600000000052 2.6540798711036593e-05
23.070000000005212 2.6234610446457255e-05
23.080000000005224 2.593836416331358e-05
23.090000000005237 2.5651620845186312e-05
23.10000000000525 2.5373944466445755e-05
23.11000000000526 2.510490732014657e-05
23.120000000005273 2.4844097526291226e-05
23.130000000005285 2.4591128211940483e-05
23.140000000005298 2.434564729790331e-05
23.15000000000531 2.410734644067422e-05
23.160000000005322 2.3875967551123156e-05
23.170000000005334 2.3651305485651526e-05
23.180000000005347 2.3433205969272478e-05
23.19000000000536 2.322155849580594e-05
23.20000000000537 2.3016284743184294e-05
23.210000000005383 2.2817323798253115e-05
23.220000000005395 2.2624616060940592e-05
23.230000000005408 2.243808797218264e-05
23.24000000000542 2.225763962252109e-05
23.250000000005432 2.208313685321123e-05
23.260000000005444 2.19144087363798e-05
23.270000000005457 2.175125045184583e-05
23.28000000000547 2.1593430729416508e-05
23.29000000000548 2.144070235467444e-05
23.300000000005493 2.1292813871393685e-05
23.310000000005505 2.1149520606278055e-05
23.320000000005518 2.1010593482436756e-05
23.33000000000553 2.08758246878996e-05
23.340000000005542 2.0745029986651934e-05
23.350000000005554 2.0618048145953727e-05
23.360000000005567 2.0494738455958875e-05
23.37000000000558 2.0374977538461017e-05
23.38000000000559 2.025865654828331e-05
23.390000000005603 2.0145679507363603e-05
23.400000000005615 2.0035962991955706e-05
23.410000000005628 1.9929436860666e-05
23.42000000000564 1.982604531853212e-05
23.430000000005652 1.9725747462780227e-05
23.440000000005664 1.9628516590033536e-05
23.450000000005677 1.9534337914904516e-05
23.46000000000569 1.9443204846163652e-05
23.4700000000057 1.935511443531869e-05
23.480000000005713 1.9270062911485896e-05
23.490000000005725 1.91880422484072e-05
23.500000000005738 1.9109038457523485e-05
23.51000000000575 1.903303183274876e-05
23.520000000005762 1.8959998817030755e-05
23.530000000005774 1.888991468073822e-05
23.540000000005787 1.88227559359227e-05
23.5500000000058 1.875850143996274e-05
23.56000000000581 1.869713146692446e-05
23.570000000005823 1.8638624559152114e-05
23.580000000005835 1.8582952576253655e-05
23.590000000005848 1.8530074872893462e-05
23.60000000000586 1.8479932828511928e-05
23.610000000005872 1.8432445944745072e-05
23.620000000005884 1.838751042942485e-05
23.630000000005897 1.834500067565023e-05
23.64000000000591 1.830477345185275e-05
23.65000000000592 1.826667408796329e-05
23.660000000005933 1.8230543591325097e-05
23.670000000005945 1.8196225525197157e-05
23.680000000005958 1.8163571628372602e-05
23.69000000000597 1.8132445492408315e-05
23.700000000005982 1.8102724043912422e-05
23.710000000005994 1.8074296997682683e-05
23.720000000006007 1.804706476443674e-05
23.73000000000602 1.802093547000365e-05
23.74000000000603 1.7995821764631894e-05
23.750000000006043 1.797163801039635e-05
23.760000000006055 1.7948298280402e-05
23.770000000006068 1.7925715440011103e-05
23.78000000000608 1.7903801437509575e-05
23.790000000006092 1.788246881761719e-05
23.800000000006104 1.7861633373431828e-05
23.810000000006116 1.7841217751238713e-05
23.82000000000613 1.7821155702846203e-05
23.83000000000614 1.7801396550160355e-05
23.840000000006153 1.778190930883779e-05
23.850000000006165 1.7762685851340802e-05
23.860000000006178 1.7743742510016412e-05
23.87000000000619 1.772511964966412e-05
23.880000000006202 1.7706878975000287e-05
23.890000000006214 1.7689098643278143e-05
23.900000000006226 1.7671866583441623e-05
23.91000000000624 1.765527271028706e-05
23.92000000000625 1.7639400916053823e-05
23.930000000006263 1.762432178245135e-05
23.940000000006275 1.761008687193937e-05
23.950000000006288 1.7596725242656727e-05
23.9600000000063 1.758424252286966e-05
23.970000000006312 1.7572622528752245e-05
23.980000000006324 1.756183106997068e-05
23.990000000006336 1.7551821311789214e-05
24.00000000000635 1.7542539889679525e-05
24.01000000000636 1.753393292583528e-05
24.020000000006373 1.752595117486566e-05
24.030000000006385 1.75185537144948e-05
24.040000000006398 1.751170985454082e-05
24.05000000000641 1.750539922542664e-05
24.060000000006422 1.7499610271413556e-05
24.070000000006434 1.7494337578023995e-05
24.080000000006446 1.7489578579154423e-05
24.09000000000646 1.7485330210076387e-05
24.10000000000647 1.748158600848989e-05
24.110000000006483 1.7478334040908952e-05
24.120000000006495 1.7475555878387924e-05
24.130000000006508 1.7473226687996733e-05
24.14000000000652 1.7471316370223716e-05
24.150000000006532 1.7469791560879155e-05
24.160000000006544 1.746861823079503e-05
24.170000000006556 1.7467764553562554e-05
24.18000000000657 1.7467203665776505e-05
24.19000000000658 1.7466915923947017e-05
24.200000000006593 1.7466890279653907e-05
24.210000000006605 1.7467124468037023e-05
24.220000000006618 1.7467623843684817e-05
24.23000000000663 1.746839890181242e-05
24.240000000006642 1.746946176344026e-05
24.250000000006654 1.747082213280793e-05
24.260000000006666 1.747248339689994e-05
24.27000000000668 1.7474439572529952e-05
24.28000000000669 1.7476673688801597e-05
24.290000000006703 1.7479157932182106e-05
24.300000000006715 1.7481855528249956e-05
24.310000000006728 1.7484723978888688e-05
24.32000000000674 1.7487719003306668e-05
24.330000000006752 1.7490798425422426e-05
24.340000000006764 1.7493925328545666e-05
24.350000000006776 1.7497070036741762e-05
24.36000000000679 1.750021080167417e-05
24.3700000000068 1.750333338026845e-05
24.380000000006813 1.7506429890904245e-05
24.390000000006825 1.7509497398031974e-05
24.400000000006838 1.751253659449815e-05
24.41000000000685 1.7515550790780417e-05
24.420000000006862 1.751854524827259e-05
24.430000000006874 1.7521526779064218e-05
24.440000000006886 1.7524503511799624e-05
24.4500000000069 1.7527484776816587e-05
24.46000000000691 1.7530481157758063e-05
24.470000000006923 1.7533504829736184e-05
24.480000000006935 1.753657031949565e-05
24.490000000006948 1.753969576210495e-05
24.50000000000696 1.7542904615548227e-05
24.510000000006972 1.754622766288489e-05
24.520000000006984 1.7549705025878262e-05
24.530000000006996 1.7553387861128543e-05
24.54000000000701 1.755733941569232e-05
24.55000000000702 1.7561635171856765e-05
24.560000000007033 1.7566361888393754e-05
24.570000000007045 1.7571615432113215e-05
24.580000000007058 1.757749738013767e-05
24.59000000000707 1.758411046810551e-05
24.600000000007082 1.7591553068134494e-05
24.610000000007094 1.759991301258192e-05
24.620000000007106 1.7609261221969535e-05
24.63000000000712 1.761964573015048e-05
24.64000000000713 1.7631086788830487e-05
24.650000000007143 1.7643573742493623e-05
24.660000000007155 1.7657064263248667e-05
24.670000000007168 1.767148631760448e-05
24.68000000000718 1.768674291480876e-05
24.690000000007192 1.770271930326819e-05
24.700000000007204 1.771929189922505e-05
24.710000000007216 1.7736337917147034e-05
24.72000000000723 1.7753744497697386e-05
24.73000000000724 1.7771416138133924e-05
24.740000000007253 1.7789279438755987e-05
24.750000000007265 1.7807284565631473e-05
24.760000000007278 1.782540332560378e-05
24.77000000000729 1.7843624270145087e-05
24.780000000007302 1.7861945688036165e-05
24.790000000007314 1.788036763450959e-05
24.800000000007326 1.7898884223866236e-05
24.81000000000734 1.791747728765094e-05
24.82000000000735 1.7936112210113216e-05
24.830000000007363 1.7954736368250587e-05
24.840000000007375 1.797328020798559e-05
24.850000000007388 1.7991660642696874e-05
24.8600000000074 1.8009786207399615e-05
24.870000000007412 1.8027563245734177e-05
24.880000000007424 1.8044902344405354e-05
24.890000000007436 1.80617242358808e-05
24.90000000000745 1.8077964463745714e-05
24.91000000000746 1.8093576245361403e-05
24.920000000007473 1.810853117751403e-05
24.930000000007485 1.8122817714127944e-05
24.940000000007498 1.8136437672403816e-05
24.95000000000751 1.8149401348534978e-05
24.960000000007522 1.8161722075153435e-05
24.970000000007534 1.8173411165962545e-05
24.980000000007546 1.8184474122903865e-05
24.99000000000756 1.8194908733122743e-05
25.00000000000757 1.8204705300131e-05
25.010000000007583 1.8213848825211105e-05
25.020000000007595 1.8222322577460887e-05
25.030000000007607 1.823011224940018e-05
25.04000000000762 1.8237209830785964e-05
25.050000000007632 1.824361645020409e-05
25.060000000007644 1.8249343683162168e-05
25.070000000007656 1.8254413144566337e-05
25.08000000000767 1.825885449937449e-05
25.09000000000768 1.8262702282433127e-05
25.100000000007693 1.826599208457891e-05
25.110000000007705 1.8268756722051704e-05
25.120000000007717 1.8271022969538067e-05
25.13000000000773 1.8272809314205117e-05
25.140000000007742 1.8274125005584986e-05
25.150000000007754 1.8274970458428917e-05
25.160000000007766 1.827533884777549e-05
25.17000000000778 1.8275218551671837e-05
25.18000000000779 1.827459598223262e-05
25.190000000007803 1.8273458319400094e-05
25.200000000007815 1.827179572697778e-05
25.210000000007827 1.8269602768291122e-05
25.22000000000784 1.8266878913578237e-05
25.230000000007852 1.8263628198885768e-05
25.240000000007864 1.8259858224326755e-05
25.250000000007876 1.8255578747697465e-05
25.26000000000789 1.8250800137364768e-05
25.2700000000079 1.8245531914808277e-05
25.280000000007913 1.8239781560766114e-05
25.290000000007925 1.8233553702696147e-05
25.300000000007937 1.8226849751616204e-05
25.31000000000795 1.8219668017435543e-05
25.320000000007962 1.821200429850045e-05
25.330000000007974 1.820385290699443e-05
25.340000000007986 1.8195208057131278e-05
25.350000000008 1.8186065509753636e-05
25.36000000000801 1.817642433678841e-05
25.370000000008023 1.8166288649171346e-05
25.380000000008035 1.8155669123691352e-05
25.390000000008047 1.814458417125571e-05
25.40000000000806 1.813306061247293e-05
25.410000000008072 1.8121133765574953e-05
25.420000000008084 1.8108846907144806e-05
25.430000000008096 1.8096250127281796e-05
25.44000000000811 1.8083398660879088e-05
25.45000000000812 1.807035082755913e-05
25.460000000008133 1.8057165744719443e-05
25.470000000008145 1.80439009947101e-05
25.480000000008157 1.803061043049904e-05
25.49000000000817 1.801734229809357e-05
25.500000000008182 1.8004137839912738e-05
25.510000000008194 1.7991030512019084e-05
25.520000000008206 1.7978045889806945e-05
25.53000000000822 1.7965202249167915e-05
25.54000000000823 1.7952511700349533e-05
25.550000000008243 1.7939981642888512e-05
25.560000000008255 1.7927616238934176e-05
25.570000000008267 1.7915417593094368e-05
25.58000000000828 1.7903386396204872e-05
25.590000000008292 1.7891521923133166e-05
25.600000000008304 1.7879821437262858e-05
25.610000000008316 1.7868279201848645e-05
25.62000000000833 1.7856885390939187e-05
25.63000000000834 1.7845625209097394e-05
25.640000000008353 1.7834478466115492e-05
25.650000000008365 1.7823419736824686e-05
25.660000000008377 1.781241909633344e-05
25.67000000000839 1.7801443298955565e-05
25.680000000008402 1.7790457196507704e-05
25.690000000008414 1.777942518715026e-05
25.700000000008426 1.77683125471036e-05
25.71000000000844 1.7757086598098182e-05
25.72000000000845 1.7745717758076817e-05
25.730000000008463 1.773418056810942e-05
25.740000000008475 1.7722454749036862e-05
25.750000000008487 1.7710526229637266e-05
25.7600000000085 1.7698387944025488e-05
25.770000000008512 1.7686040093550245e-05
25.780000000008524 1.7673489573591243e-05
25.790000000008536 1.7660748406824242e-05
25.80000000000855 1.7647831275589653e-05
25.81000000000856 1.763475252687806e-05
25.820000000008573 1.7621523230785684e-05
25.830000000008585 1.760814892786324e-05
25.840000000008597 1.7594628573174364e-05
25.85000000000861 1.758095491911631e-05
25.860000000008622 1.756711626056427e-05
25.870000000008634 1.7553099200277085e-05
25.880000000008646 1.753889194899865e-05
25.89000000000866 1.7524487673166986e-05
25.90000000000867 1.750988751166087e-05
25.910000000008683 1.749510303517106e-05
25.920000000008695 1.7480158058417817e-05
25.930000000008707 1.746508979659588e-05
25.94000000000872 1.744994938214861e-05
25.950000000008732 1.7434801745342712e-05
25.960000000008744 1.7419724842494478e-05
25.970000000008756 1.7404808207376012e-05
25.98000000000877 1.7390150810379187e-05
25.99000000000878 1.7375858231364775e-05
26.000000000008793 1.7362039175886365e-05
26.010000000008805 1.7348801393510265e-05
26.020000000008817 1.7336247094927135e-05
26.03000000000883 1.7324468022757406e-05
26.040000000008842 1.7313540409305723e-05
26.050000000008854 1.7303520143846668e-05
26.060000000008866 1.72944385470534e-05
26.07000000000888 1.7286299184891356e-05
26.08000000000889 1.7279076127116463e-05
26.090000000008903 1.7272713971596247e-05
26.100000000008915 1.7267129830392885e-05
26.110000000008927 1.7262217341905468e-05
26.12000000000894 1.7257852656877108e-05
26.130000000008952 1.7253902244730065e-05
26.140000000008964 1.7250232247806787e-05
26.150000000008976 1.7246718934478584e-05
26.16000000000899 1.7243259538863526e-05
26.170000000009 1.7239782457837006e-05
26.180000000009013 1.723625549832198e-05
26.190000000009025 1.7232690771897053e-05
26.200000000009037 1.7229145044196916e-05
26.21000000000905 1.722571490893837e-05
26.220000000009062 1.722252698551595e-05
26.230000000009074 1.721972423620427e-05
26.240000000009086 1.721745021817807e-05
26.2500000000091 1.7215833432554223e-05
26.26000000000911 1.721497384114563e-05
26.270000000009123 1.721493316457355e-05
26.280000000009135 1.7215729917148703e-05
26.290000000009147 1.721733943757015e-05
26.30000000000916 1.721969854155253e-05
26.310000000009172 1.722271389522505e-05
26.320000000009184 1.7226272806271355e-05
26.330000000009196 1.7230254902753516e-05
26.34000000000921 1.7234543198875645e-05
26.35000000000922 1.7239033375480607e-05
26.360000000009233 1.7243640661023978e-05
26.370000000009245 1.7248304284152066e-05
26.380000000009257 1.7252989817800308e-05
26.39000000000927 1.725768967863037e-05
26.400000000009282 1.726242164230049e-05
26.410000000009294 1.726722478322861e-05
26.420000000009306 1.727215214680313e-05
26.43000000000932 1.727725997085089e-05
26.44000000000933 1.728259433510756e-05
26.450000000009343 1.7288177320232554e-05
26.460000000009355 1.7293995535623087e-05
26.470000000009367 1.7299993776650985e-05
26.48000000000938 1.730607551808775e-05
26.490000000009392 1.7312110271918434e-05
26.500000000009404 1.7317946125295053e-05
26.510000000009416 1.7323424604771678e-05
26.52000000000943 1.7328394711021986e-05
26.53000000000944 1.7332723519394268e-05
26.540000000009453 1.733630187057048e-05
26.550000000009465 1.7339045002246698e-05
26.560000000009477 1.7340889158569906e-05
26.57000000000949 1.734178603624655e-05
26.580000000009502 1.734169726415139e-05
26.590000000009514 1.7340590935461422e-05
26.600000000009526 1.733844155011632e-05
26.61000000000954 1.7335233718607868e-05
26.62000000000955 1.7330968846842192e-05
26.630000000009563 1.732567306237391e-05
26.640000000009575 1.7319404127382916e-05
26.650000000009587 1.7312255175130835e-05
26.6600000000096 1.730435378644984e-05
26.670000000009612 1.7295855994850383e-05
26.680000000009624 1.728693596460733e-05
26.690000000009636 1.7277773007480224e-05
26.70000000000965 1.726853806401068e-05
26.71000000000966 1.7259381698855708e-05
26.720000000009673 1.7250425128318263e-05
26.730000000009685 1.7241755020959327e-05
26.740000000009697 1.7233422039705778e-05
26.75000000000971 1.7225442549897002e-05
26.760000000009722 1.7217802710139872e-05
26.770000000009734 1.7210464258582898e-05
26.780000000009746 1.720337154171013e-05
26.79000000000976 1.7196459483846122e-05
26.80000000000977 1.7189662119109965e-05
26.810000000009783 1.7182921003991367e-05
26.820000000009795 1.7176192486715365e-05
26.830000000009807 1.7169452694907857e-05
26.84000000000982 1.7162699409957578e-05
26.850000000009832 1.7155950694455472e-05
26.860000000009844 1.7149240965055294e-05
26.870000000009856 1.7142615783641017e-05
26.88000000000987 1.7136126704914616e-05
26.89000000000988 1.712982706880862e-05
26.900000000009893 1.712376892266331e-05
26.910000000009905 1.7118000677675975e-05
26.920000000009917 1.711256490075842e-05
26.93000000000993 1.710749583935339e-05
26.94000000000994 1.7102816680186138e-05
26.950000000009954 1.7098536909571444e-05
26.960000000009966 1.7094650319744117e-05
26.97000000000998 1.7091134185987388e-05
26.98000000000999 1.708794999254817e-05
26.990000000010003 1.7085045875644395e-05
27.000000000010015 1.708236070004105e-05
27.010000000010027 1.7079829402406154e-05
27.02000000001004 1.70773889783502e-05
27.03000000001005 1.7074984351963556e-05
27.040000000010064 1.707257340948675e-05
27.050000000010076 1.707013067576323e-05
27.06000000001009 1.7067649346447758e-05
27.0700000000101 1.7065141552612388e-05
27.080000000010113 1.7062636805579006e-05
27.090000000010125 1.706017863598539e-05
27.100000000010137 1.7057819616447326e-05
27.11000000001015 1.7055615262901697e-05
27.12000000001016 1.7053617651265617e-05
27.130000000010174 1.7051869796736555e-05
27.140000000010186 1.7050401807281208e-05
27.1500000000102 1.7049229537241504e-05
27.16000000001021 1.704835601621967e-05
27.170000000010223 1.7047775399953512e-05
27.180000000010235 1.704747864798555e-05
27.190000000010247 1.7047459630919752e-05
27.20000000001026 1.7047720041474186e-05
27.21000000001027 1.7048271522694557e-05
27.220000000010284 1.7049133990562402e-05
27.230000000010296 1.705033018798686e-05
27.24000000001031 1.7051877756193985e-05
27.25000000001032 1.7053781074742205e-05
27.260000000010333 1.7056025379200773e-05
27.270000000010345 1.70585750682872e-05
27.280000000010357 1.7061376861483024e-05
27.29000000001037 1.706436702057903e-05
27.30000000001038 1.7067480693868724e-05
27.310000000010394 1.7070660935330396e-05
27.320000000010406 1.7073865207476584e-05
27.33000000001042 1.7077068084179783e-05
27.34000000001043 1.7080260122530336e-05
27.350000000010443 1.7083444049711205e-05
27.360000000010455 1.708663008494051e-05
27.370000000010467 1.7089832119899355e-05
27.38000000001048 1.709306565581143e-05
27.39000000001049 1.70963472265455e-05
27.400000000010504 1.7099694111955674e-05
27.410000000010516 1.7103122950201058e-05
27.42000000001053 1.7106646522730682e-05
27.43000000001054 1.7110269184133084e-05
27.440000000010553 1.7113982533470925e-05
27.450000000010565 1.711776339769977e-05
27.460000000010577 1.7121575756556375e-05
27.47000000001059 1.7125377025592976e-05
27.4800000000106 1.7129127590972924e-05
27.490000000010614 1.713280119938862e-05
27.500000000010626 1.713639320815959e-05
27.51000000001064 1.7139924036726997e-05
27.52000000001065 1.7143436418287815e-05
27.530000000010663 1.714698693502841e-05
27.540000000010675 1.715063427550324e-05
27.550000000010687 1.7154427959138093e-05
27.5600000000107 1.7158401298602442e-05
27.57000000001071 1.7162570882084887e-05
27.580000000010724 1.7166942252211475e-05
27.590000000010736 1.7171518739506667e-05
27.60000000001075 1.7176308808446455e-05
27.61000000001076 1.7181327683574997e-05
27.620000000010773 1.718659148771343e-05
27.630000000010785 1.7192105699961666e-05
27.640000000010797 1.7197852843308105e-05
27.65000000001081 1.7203785432110665e-05
27.66000000001082 1.72098286425689e-05
27.670000000010834 1.7215893423066787e-05
27.680000000010846 1.7221896376902696e-05
27.69000000001086 1.7227779636100887e-05
27.70000000001087 1.7233523509802896e-05
27.710000000010883 1.7239147189251586e-05
27.720000000010895 1.724469721995789e-05
27.730000000010907 1.7250227977343705e-05
27.74000000001092 1.7255781168779876e-05
27.75000000001093 1.7261371368344963e-05
27.760000000010944 1.726698192279255e-05
27.770000000010956 1.7272571480395165e-05
27.78000000001097 1.727808762789617e-05
27.79000000001098 1.7283482141942934e-05
27.800000000010993 1.7288722753729266e-05
27.810000000011005 1.7293798618619734e-05
27.820000000011017 1.729871965326684e-05
27.83000000001103 1.7303512185401954e-05
27.84000000001104 1.730821406326347e-05
27.850000000011054 1.7312871439310154e-05
27.860000000011066 1.7317537585061228e-05
27.87000000001108 1.732227238247366e-05
27.88000000001109 1.732714046447526e-05
27.890000000011103 1.7332206621803525e-05
27.900000000011115 1.733752864195558e-05
27.910000000011127 1.7343149335052807e-05
27.92000000001114 1.734909026398431e-05
27.93000000001115 1.735534921563465e-05
27.940000000011164 1.736190193508473e-05
27.950000000011176 1.7368706827515074e-05
27.96000000001119 1.7375710097939273e-05
27.9700000000112 1.738284874611809e-05
27.980000000011213 1.7390050014354818e-05
27.990000000011225 1.7397227769954115e-05
28.000000000011237 1.7404278050578623e-05
28.01000000001125 1.7411076833915386e-05
28.02000000001126 1.74174826407992e-05
28.030000000011274 1.742334502771127e-05
28.040000000011286 1.742851799570784e-05
28.0500000000113 1.7432875635007067e-05
28.06000000001131 1.743632656161389e-05
28.070000000011323 1.743882411001812e-05
28.080000000011335 1.7440370591995848e-05
28.090000000011347 1.744101566587984e-05
28.10000000001136 1.7440850349735785e-05
28.11000000001137 1.7439998985087256e-05
28.120000000011384 1.7438611355291185e-05
28.130000000011396 1.7436856354157322e-05
28.14000000001141 1.7434917479102e-05
28.15000000001142 1.7432989433451744e-05
28.160000000011433 1.743127460332199e-05
28.170000000011445 1.742997824891595e-05
28.180000000011457 1.742930181518945e-05
28.19000000001147 1.7429434565297066e-05
28.20000000001148 1.7430544462826408e-05
28.210000000011494 1.743276963093928e-05
28.220000000011506 1.7436211695448488e-05
28.23000000001152 1.7440931919054254e-05
28.24000000001153 1.744695042633045e-05
28.250000000011543 1.7454248207475988e-05
28.260000000011555 1.7462771157266743e-05
28.270000000011567 1.7472435240009504e-05
28.28000000001158 1.7483131967998227e-05
28.29000000001159 1.7494733649996062e-05
28.300000000011604 1.7507098188734253e-05
28.310000000011616 1.7520073475617604e-05
28.32000000001163 1.753350158238586e-05
28.33000000001164 1.7547222968952746e-05
28.340000000011653 1.7561080841126674e-05
28.350000000011665 1.7574925641600707e-05
28.360000000011677 1.7588619486022726e-05
28.37000000001169 1.7602040203457617e-05
28.3800000000117 1.7615084534239394e-05
28.390000000011714 1.7627670011564885e-05
28.400000000011726 1.7639735131090365e-05
28.41000000001174 1.765123760667841e-05
28.42000000001175 1.7662150810087916e-05
28.430000000011763 1.7672458846700384e-05
28.440000000011775 1.768215104819947e-05
28.450000000011787 1.7691216869611273e-05
28.4600000000118 1.769964217708231e-05
28.47000000001181 1.7707407671105985e-05
28.480000000011824 1.771448973432494e-05
28.490000000011836 1.7720863427452938e-05
28.50000000001185 1.772650682474876e-05
28.51000000001186 1.773140553316147e-05
28.520000000011873 1.7735556183843927e-05
28.530000000011885 1.773896794835008e-05
28.540000000011897 1.774166165135435e-05
28.55000000001191 1.7743666683495444e-05
28.56000000001192 1.7745016486694927e-05
28.570000000011934 1.7745743730789465e-05
28.580000000011946 1.77458763309057e-05
28.59000000001196 1.774543517168958e-05
28.60000000001197 1.77444338991241e-05
28.610000000011983 1.7742880571024003e-05
28.620000000011995 1.7740780488729e-05
28.630000000012007 1.7738139295538705e-05
28.64000000001202 1.7734965473388886e-05
28.65000000001203 1.7731271664458395e-05
28.660000000012044 1.7727074678338076e-05
28.670000000012056 1.7722394478294218e-05
28.68000000001207 1.7717252739881646e-05
28.69000000001208 1.7711671659894366e-05
28.700000000012093 1.7705673554100377e-05
28.710000000012105 1.7699281476727e-05
28.720000000012117 1.769252072988231e-05
28.73000000001213 1.768542082107973e-05
28.74000000001214 1.767801726558584e-05
28.750000000012154 1.7670352656792215e-05
28.760000000012166 1.766247662387964e-05
28.77000000001218 1.765444459518626e-05
28.78000000001219 1.764631559563941e-05
28.790000000012203 1.7638149541000083e-05
28.800000000012215 1.763000459403091e-05
28.810000000012227 1.7621935105661913e-05
28.82000000001224 1.7613990503125858e-05
28.83000000001225 1.7606215263974242e-05
28.840000000012264 1.7598649888369675e-05
28.850000000012276 1.759133260420624e-05
28.86000000001229 1.758430143450042e-05
28.8700000000123 1.757759623369384e-05
28.880000000012313 1.7571260340945303e-05
28.890000000012325 1.7565341586126316e-05
28.900000000012337 1.7559892495392653e-05
28.91000000001235 1.755496965814397e-05
28.92000000001236 1.755063232557151e-05
28.930000000012374 1.754694040134981e-05
28.940000000012386 1.7543952055126743e-05
28.9500000000124 1.7541721232870736e-05
28.96000000001241 1.7540295354716394e-05
28.970000000012423 1.753971347416611e-05
28.980000000012435 1.7540005122163e-05
28.990000000012447 1.7541189970021617e-05
29.00000000001246 1.754327832304342e-05
29.01000000001247 1.7546272313458805e-05
29.020000000012484 1.7550167520634273e-05
29.030000000012496 1.7554954646046525e-05
29.04000000001251 1.7560620837415556e-05
29.05000000001252 1.7567150315798508e-05
29.060000000012533 1.7574524105618224e-05
29.070000000012545 1.7582718872780912e-05
29.080000000012557 1.7591705086533682e-05
29.09000000001257 1.7601444887266424e-05
29.10000000001258 1.76118901154964e-05
29.110000000012594 1.7622980928591147e-05
29.120000000012606 1.763464531459703e-05
29.13000000001262 1.764679964595123e-05
29.14000000001263 1.7659350245308757e-05
29.150000000012643 1.767219579940623e-05
29.160000000012655 1.7685230370326298e-05
29.170000000012667 1.7698346718523943e-05
29.18000000001268 1.7711439652688266e-05
29.19000000001269 1.7724409146942436e-05
29.200000000012704 1.7737163003396642e-05
29.210000000012716 1.7749618886265277e-05
29.22000000001273 1.7761705613714815e-05
29.23000000001274 1.777336366474042e-05
29.240000000012753 1.778454493636048e-05
29.250000000012765 1.7795211863426062e-05
29.260000000012777 1.7805336078969677e-05
29.27000000001279 1.781489683711994e-05
29.2800000000128 1.7823879438523742e-05
29.290000000012814 1.7832273884665152e-05
29.300000000012826 1.7840073943732822e-05
29.31000000001284 1.7847276736452612e-05
29.32000000001285 1.7853882852296728e-05
29.330000000012863 1.7859896894383912e-05
29.340000000012875 1.7865328244720453e-05
29.350000000012887 1.787019175918132e-05
29.3600000000129 1.7874508069650006e-05
29.37000000001291 1.787830320573333e-05
29.380000000012924 1.7881607350311334e-05
29.390000000012936 1.7884452705543127e-05
29.400000000012948 1.7886870633170465e-05
29.41000000001296 1.788888841302672e-05
29.420000000012973 1.789052608930376e-05
29.430000000012985 1.7891793920607467e-05
29.440000000012997 1.7892690895988614e-05
29.45000000001301 1.7893204635527635e-05
29.46000000001302 1.7893312780495212e-05
29.470000000013034 1.789298574015482e-05
29.480000000013046 1.789219043655887e-05
29.490000000013058 1.7890894525356504e-05
29.50000000001307 1.7889070490742222e-05
29.510000000013083 1.7886699038325046e-05
29.520000000013095 1.7883771327620964e-05
29.530000000013107 1.788028977970061e-05
29.54000000001312 1.787626742418184e-05
29.55000000001313 1.787172597598807e-05
29.560000000013144 1.7866693012579012e-05
29.570000000013156 1.7861198726095184e-05
29.580000000013168 1.7855272738574754e-05
29.59000000001318 1.784894139099712e-05
29.600000000013193 1.7842225773421297e-05
29.610000000013205 1.7835140589007478e-05
29.620000000013217 1.7827693774839522e-05
29.63000000001323 1.781988668334409e-05
29.64000000001324 1.7811714576898137e-05
29.650000000013254 1.7803167214332396e-05
29.660000000013266 1.7794229396455695e-05
29.670000000013278 1.7784881456269294e-05
29.68000000001329 1.7775099791684243e-05
29.690000000013303 1.7764857606820365e-05
29.700000000013315 1.7754126032950335e-05
29.710000000013327 1.7742875736650213e-05
29.72000000001334 1.773107901137406e-05
29.73000000001335 1.7718712217159437e-05
29.740000000013364 1.7705758318389918e-05
29.750000000013376 1.7692209199906245e-05
29.760000000013388 1.7678067433389543e-05
29.7700000000134 1.7663347214509264e-05
29.780000000013413 1.7648074289272177e-05
29.790000000013425 1.7632284808135233e-05
29.800000000013437 1.761602317329052e-05
29.81000000001345 1.7599339062933382e-05
29.82000000001346 1.758228391446903e-05
29.830000000013474 1.7564907225732408e-05
29.840000000013486 1.7547253081134588e-05
29.850000000013498 1.7529357316550853e-05
29.86000000001351 1.7511245699548003e-05
29.870000000013523 1.749293339831782e-05
29.880000000013535 1.7474425856344975e-05
29.890000000013547 1.7455720983091905e-05
29.90000000001356 1.7436812356911876e-05
29.91000000001357 1.7417692950024143e-05
29.920000000013584 1.7398358781747914e-05
29.930000000013596 1.7378811916215943e-05
29.940000000013608 1.735906235357961e-05
29.95000000001362 1.7339128601522434e-05
29.960000000013633 1.731903699985548e-05
29.970000000013645 1.7298820139396398e-05
29.980000000013657 1.7278514895201772e-05
29.99000000001367 1.7258160638277646e-05
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0010100-0905-0012383702263/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.7406920313080363
20.020000000001485 2.2389598092696597
20.030000000001497 1.8291996131970487
20.04000000000151 1.4945672462255992
20.05000000000152 1.2212962176728734
20.060000000001533 0.9981392929896636
20.070000000001546 0.8159099359886313
20.080000000001558 0.6671063278817457
20.09000000000157 0.5456034420761835
20.100000000001582 0.4464010750638259
20.110000000001595 0.365417799531556
20.120000000001607 0.29932254862726476
20.13000000000162 0.2453969982121709
20.14000000000163 0.20142312505059304
20.150000000001643 0.16559131885606776
20.160000000001656 0.1364252472742238
20.170000000001668 0.11272034483192477
20.18000000000168 0.09349334809491706
20.190000000001692 0.0779407596945383
20.200000000001705 0.06540452741224968
20.210000000001717 0.05534360790586841
20.22000000000173 0.047310475761212285
20.23000000000174 0.04093202767706482
20.240000000001753 0.03589463745822153
20.250000000001766 0.03193319567028595
20.260000000001778 0.02882371852416527
20.27000000000179 0.026378641472199763
20.280000000001802 0.024443558099969696
20.290000000001815 0.022894233127235264
20.300000000001827 0.02163320103589819
20.31000000000184 0.020585852408278604
20.32000000000185 0.019696300758828764
20.330000000001863 0.018923422355797654
20.340000000001876 0.018237364666751403
20.350000000001888 0.017616662179226413
20.3600000000019 0.01704596827337062
20.370000000001912 0.016514335329229787
20.380000000001925 0.016013944919519664
20.390000000001937 0.015539188495522195
20.40000000000195 0.01508601143619633
20.41000000000196 0.014651450148250937
20.420000000001973 0.014233308166362368
20.430000000001986 0.013829930954516937
20.440000000001998 0.013440049962843514
20.45000000000201 0.013062674742708407
20.460000000002022 0.01269701806622041
20.470000000002035 0.012342443519642038
20.480000000002047 0.011998428333087808
20.49000000000206 0.011664536558487227
20.50000000000207 0.011340399326626208
20.510000000002083 0.011025699976066422
20.520000000002096 0.010720162511986629
20.530000000002108 0.01042354227149323
20.54000000000212 0.010135617969228343
20.550000000002132 0.009856184555322032
20.560000000002145 0.009585046567635126
20.570000000002157 0.009322011891416388
20.58000000000217 0.009066886024375151
20.59000000000218 0.008819467063684605
20.600000000002193 0.008579541683722996
20.610000000002206 0.008346882375908754
20.620000000002218 0.008121246192912742
20.63000000000223 0.007902375184816844
20.640000000002242 0.007689998625453066
20.650000000002255 0.007483836989682551
20.660000000002267 0.0072836074557266
20.67000000000228 0.007089030494715848
20.68000000000229 0.0068998369201092565
20.690000000002303 0.006715774658468638
20.700000000002316 0.006536614511395689
20.710000000002328 0.006362154313975411
20.72000000000234 0.006192221127287298
20.730000000002352 0.006026671373852273
20.740000000002365 0.005865389072184108
20.750000000002377 0.005708282503042931
20.76000000000239 0.005555279727662538
20.7700000000024 0.0054063233881610365
20.780000000002413 0.005261365181948597
20.790000000002426 0.0051203603483688884
20.800000000002438 0.004983262461659445
20.81000000000245 0.004850018799386189
20.820000000002462 0.004720566544759878
20.830000000002475 0.0045948300690991555
20.840000000002487 0.004472719507450531
20.8500000000025 0.004354130769231195
20.86000000000251 0.004238947009678496
20.870000000002523 0.004127041434718056
20.880000000002536 0.004018281145798933
20.890000000002548 0.003912531588625732
20.90000000000256 0.003809661088914243
20.910000000002572 0.003709544966344348
20.920000000002585 0.0036120688188674283
20.930000000002597 0.0035171307400739065
20.94000000000261 0.003424642427157007
20.95000000000262 0.0033345293033384283
20.960000000002633 0.0032467298742722027
20.970000000002646 0.003161194546124908
20.980000000002658 0.003077884067944704
20.99000000000267 0.002996767661975227
21.000000000002682 0.0029178208224348665
21.010000000002695 0.0028410227376717383
21.020000000002707 0.0027663533413255378
21.03000000000272 0.0026937901146450974
21.04000000000273 0.002623304908272111
21.050000000002743 0.0025548611777381864
21.060000000002756 0.002488412084658588
21.070000000002768 0.0024238998732977277
21.08000000000278 0.0023612567830858552
21.090000000002792 0.0023004075221178216
21.100000000002805 0.0022412730475379642
21.110000000002817 0.002183775132335965
21.12000000000283 0.0021278410029737568
21.13000000000284 0.002073407257759143
21.140000000002853 0.0020204223518625547
21.150000000002866 0.001968847163648698
21.160000000002878 0.0019186535084489025
21.17000000000289 0.001869820877781685
21.180000000002902 0.0018223320676072187
21.190000000002915 0.0017761686236556923
21.200000000002927 0.001731307096140949
21.21000000000294 0.0016877169229822795
21.22000000000295 0.0016453603738421161
21.230000000002963 0.0016041944749064564
21.240000000002976 0.0015641743301457519
21.250000000002988 0.0015252569007928964
21.260000000003 0.0014874042062739846
21.270000000003012 0.0014505850992461468
21.280000000003024 0.0014147751907576027
21.290000000003037 0.0013799550334751241
21.30000000000305 0.0013461071535541603
21.31000000000306 0.0013132128145690507
21.320000000003073 0.0012812494211724512
21.330000000003086 0.0012501892325795833
21.340000000003098 0.0012199996440499356
21.35000000000311 0.0011906448443618574
21.360000000003122 0.001162088305887573
21.370000000003134 0.001134295403941845
21.380000000003147 0.0011072355157648109
21.39000000000316 0.0010808831699645135
21.40000000000317 0.001055218114276561
21.410000000003183 0.0010302244464572372
21.420000000003196 0.0010058891395341206
21.430000000003208 0.0009822003609549744
21.44000000000322 0.0009591459485991523
21.450000000003232 0.000936712302950227
21.460000000003244 0.0009148838261177799
21.470000000003257 0.0008936429164513634
21.48000000000327 0.000872970428773426
21.49000000000328 0.0008528464408502227
21.500000000003293 0.0008332511299255118
21.510000000003306 0.0008141655637191052
21.520000000003318 0.0007955722519951908
21.53000000000333 0.0007774553833034542
21.540000000003342 0.0007598007686336743
21.550000000003354 0.0007425955990186439
21.560000000003367 0.0007258281653187709
21.57000000000338 0.0007094876670151779
21.58000000000339 0.0006935641601986174
21.590000000003403 0.0006780485971152679
21.600000000003416 0.0006629328380315093
21.610000000003428 0.0006482095092194758
21.62000000000344 0.0006338716473834947
21.630000000003452 0.0006199121826729688
21.640000000003464 0.000606323415468956
21.650000000003477 0.0005930966819668211
21.66000000000349 0.0005802223533559347
21.6700000000035 0.0005676901895882039
21.680000000003513 0.0005554899255694794
21.690000000003526 0.0005436118718480855
21.700000000003538 0.0005320473099405507
21.71000000000355 0.0005207885567977316
21.720000000003562 0.0005098287200207314
21.730000000003574 0.0004991612966323872
21.740000000003587 0.0004887798232367311
21.7500000000036 0.0004786777415961771
21.76000000000361 0.0004688485262536032
21.770000000003623 0.0004592859893313699
21.780000000003636 0.0004499845956097328
21.790000000003648 0.00044093962485115937
21.80000000000366 0.0004321471009831065
21.810000000003672 0.00042360352443998703
21.820000000003684 0.00041530553638434236
21.830000000003697 0.0004072496689106919
21.84000000000371 0.0003994322859315893
21.85000000000372 0.0003918497235030312
21.860000000003733 0.00038449854363434483
21.870000000003746 0.00037737576513729196
21.880000000003758 0.00037047894752204925
21.89000000000377 0.00036380606802669874
21.900000000003782 0.0003573552152038245
21.910000000003794 0.0003511241890298167
21.920000000003807 0.0003451101237507877
21.93000000000382 0.0003393092324419347
21.94000000000383 0.0003337167258881418
21.950000000003843 0.00032832690498306406
21.960000000003856 0.00032313338440529625
21.970000000003868 0.0003181293852164904
21.98000000000388 0.00031330803443935175
21.990000000003892 0.0003086626236454375
22.000000000003904 0.00030418679804143856
22.010000000003917 0.0002998746666100865
22.02000000000393 0.0002957208394859058
22.03000000000394 0.0002917204096230475
22.040000000003953 0.0002878689012042761
22.050000000003966 0.0002841622067440327
22.060000000003978 0.00028059652893927094
22.07000000000399 0.0002771683339724107
22.080000000004002 0.000273874313346043
22.090000000004014 0.00027071134474793927
22.100000000004027 0.0002676764410228861
22.11000000000404 0.0002647666801693759
22.12000000000405 0.00026197911663437785
22.130000000004063 0.00025931068233316903
22.140000000004076 0.0002567580921779244
22.150000000004088 0.000254317771671851
22.1600000000041 0.00025198582255082566
22.170000000004112 0.00024975803667364425
22.180000000004124 0.0002476299593366206
22.190000000004137 0.0002455969926988594
22.20000000000415 0.00024365452055581663
22.21000000000416 0.0002417980300775131
22.220000000004173 0.00024002320652242946
22.230000000004186 0.00023832598394494799
22.240000000004198 0.00023670254694463198
22.25000000000421 0.0002351492920396666
22.260000000004222 0.00023366276797803654
22.270000000004234 0.0002322396187357057
22.280000000004247 0.00023087654976395517
22.29000000000426 0.00022957032856534712
22.30000000000427 0.0002283178183082938
22.310000000004283 0.00022711603207942974
22.320000000004296 0.00022596218889676833
22.330000000004308 0.00022485375232615294
22.34000000000432 0.0002237884379567952
22.350000000004332 0.00022276418499571403
22.360000000004344 0.00022177909703864916
22.370000000004357 0.00022083136504147798
22.38000000000437 0.00021991918983289626
22.39000000000438 0.00021904072142180865
22.400000000004393 0.00021819402815598086
22.410000000004406 0.00021737710164164027
22.420000000004418 0.00021658789497330523
22.43000000000443 0.0002158243842136973
22.440000000004442 0.0002150846379877801
22.450000000004454 0.00021436687870515412
22.460000000004467 0.00021366952158757794
22.47000000000448 0.00021299118362567453
22.48000000000449 0.00021233066226030508
22.490000000004503 0.00021168689099722833
22.500000000004515 0.0002110588844680887
22.510000000004528 0.000210445687428227
22.52000000000454 0.00020984634053779176
22.530000000004552 0.000209259871147993
22.540000000004564 0.00020868531102438212
22.550000000004577 0.00020812173657109824
22.56000000000459 0.00020756832209433963
22.5700000000046 0.00020702439391247983
22.580000000004613 0.00020648947302451395
22.590000000004625 0.00020596329635041405
22.600000000004638 0.00020544581060078513
22.61000000000465 0.00020493713773944965
22.620000000004662 0.00020443751586033735
22.630000000004674 0.0002039472233093133
22.640000000004687 0.00020346649645276152
22.6500000000047 0.0002029954522962893
22.66000000000471 0.00020253402615517122
22.670000000004723 0.0002020819320143393
22.680000000004735 0.00020163864958772874
22.690000000004748 0.00020120343804967873
22.70000000000476 0.00020077537267602192
22.710000000004772 0.00020035339782429752
22.720000000004784 0.00019993638821704847
22.730000000004797 0.00019952321049906567
22.74000000000481 0.0001991127783441369
22.75000000000482 0.00019870409656992072
22.760000000004833 0.00019829629222802678
22.770000000004845 0.00019788863292360452
22.780000000004858 0.00019748053427052017
22.79000000000487 0.00019707155920510407
22.800000000004882 0.00019666141188983164
22.810000000004894 0.00019624992836488682
22.820000000004907 0.0001958370652663027
22.83000000000492 0.0001954228871524868
22.84000000000493 0.0001950075525033351
22.850000000004943 0.00019459129838089728
22.860000000004955 0.00019417442402634954
22.870000000004968 0.00019375727416487374
22.88000000000498 0.0001933402232919672
22.890000000004992 0.00019292366252740475
22.900000000005004 0.00019250799060342616
22.910000000005017 0.00019209361015344123
22.92000000000503 0.0001916809297196932
22.93000000000504 0.00019127037092280292
22.940000000005053 0.0001908623791917421
22.950000000005065 0.00019045743553024088
22.960000000005078 0.00019005606616706152
22.97000000000509 0.00018965884675152894
22.980000000005102 0.00018926639810467293
22.990000000005114 0.0001888793714394372
23.000000000005127 0.00018849842236533828
23.01000000000514 0.0001881241747390461
23.02000000000515 0.00018775717727972352
23.030000000005163 0.0001873978575385807
23.040000000005175 0.00018704647897651618
23.050000000005188 0.0001867031072806859
23.0600000000052 0.00018636759145426892
23.070000000005212 0.00018603956362716787
23.080000000005224 0.00018571845912132782
23.090000000005237 0.00018540355542651666
23.10000000000525 0.00018509402588758766
23.11000000000526 0.00018478900161517163
23.120000000005273 0.00018448763386781807
23.130000000005285 0.0001841891492017187
23.140000000005298 0.00018389289105795342
23.15000000000531 0.00018359834389917984
23.160000000005322 0.000183305139017453
23.170000000005334 0.00018301304409998386
23.180000000005347 0.0001827219409680887
23.19000000000536 0.00018243179717890927
23.20000000000537 0.0001821426372523615
23.210000000005383 0.00018185451830229557
23.220000000005395 0.00018156751319137564
23.230000000005408 0.00018128170247602843
23.24000000000542 0.0001809971747917461
23.250000000005432 0.0001807140342075881
23.260000000005444 0.00018043241247314178
23.270000000005457 0.0001801524838253493
23.28000000000547 0.00017987447987123553
23.29000000000548 0.00017959870184171818
23.300000000005493 0.00017932552723247343
23.310000000005505 0.00017905540773214206
23.320000000005518 0.0001787888557388886
23.33000000000553 0.00017852641800214012
23.340000000005542 0.0001782686370885651
23.350000000005554 0.00017801600419402585
23.360000000005567 0.00017776890968037546
23.37000000000558 0.00017752759976122275
23.38000000000559 0.00017729214819948313
23.390000000005603 0.0001770624502573289
23.400000000005615 0.00017683824256637347
23.410000000005628 0.0001766191477717653
23.42000000000564 0.000176404737912288
23.430000000005652 0.00017619460679041892
23.440000000005664 0.00017598844005447734
23.450000000005677 0.00017578607273295948
23.46000000000569 0.00017558752717549688
23.4700000000057 0.00017539302877686935
23.480000000005713 0.00017520300118773215
23.490000000005725 0.0001750180457589484
23.500000000005738 0.00017483891101448073
23.51000000000575 0.00017466645699659014
23.520000000005762 0.0001745016170369949
23.530000000005774 0.0001743453569653231
23.540000000005787 0.00017419863008215076
23.5500000000058 0.00017406232616060886
23.56000000000581 0.00017393721443741784
23.570000000005823 0.00017382388349200932
23.580000000005835 0.0001737226840826222
23.590000000005848 0.0001736336832556889
23.60000000000586 0.00017355663842638235
23.610000000005872 0.00017349099824545266
23.620000000005884 0.00017343593316656648
23.630000000005897 0.00017339039356118862
23.64000000000591 0.00017335318819508317
23.65000000000592 0.00017332307209761067
23.660000000005933 0.0001732988312288977
23.670000000005945 0.00017327935223972714
23.680000000005958 0.00017326366876353088
23.69000000000597 0.0001732509802929535
23.700000000005982 0.0001732406446853009
23.710000000005994 0.00017323214961917067
23.720000000006007 0.0001732250710596554
23.73000000000602 0.00017321902762155664
23.74000000000603 0.00017321363879203755
23.750000000006043 0.00017320849284288415
23.760000000006055 0.00017320312769256627
23.770000000006068 0.00017319702567529518
23.78000000000608 0.00017318962158750466
23.790000000006092 0.00017318032258501007
23.800000000006104 0.00017316853824101309
23.810000000006116 0.00017315371891222085
23.82000000000613 0.00017313540010302462
23.83000000000614 0.00017311324959519403
23.840000000006153 0.0001730871128715504
23.850000000006165 0.00017305705122497034
23.860000000006178 0.00017302336644664819
23.87000000000619 0.00017298660657135274
23.880000000006202 0.00017294754899914737
23.890000000006214 0.00017290716021524618
23.900000000006226 0.00017286653478168593
23.91000000000624 0.0001728268195680226
23.92000000000625 0.00017278913164323897
23.930000000006263 0.0001727544793639431
23.940000000006275 0.0001727236957833287
23.950000000006288 0.00017269739170882375
23.9600000000063 0.00017267593294034004
23.970000000006312 0.000172659442949444
23.980000000006324 0.00017264782904086198
23.990000000006336 0.0001726408273004238
24.00000000000635 0.0001726380596820388
24.01000000000636 0.00017263909557336136
24.020000000006373 0.0001726435101481612
24.030000000006385 0.000172650932703938
24.040000000006398 0.0001726610798658922
24.05000000000641 0.00017267377079795184
24.060000000006422 0.0001726889241185087
24.070000000006434 0.0001727065387400673
24.080000000006446 0.0001727266629903166
24.09000000000646 0.00017274935782113718
24.10000000000647 0.0001727746604651302
24.110000000006483 0.0001728025544880552
24.120000000006495 0.00017283295090373362
24.130000000006508 0.00017286568308794617
24.14000000000652 0.00017290051596869784
24.150000000006532 0.00017293716772220804
24.160000000006544 0.00017297534028757767
24.170000000006556 0.00017301475367327007
24.18000000000657 0.00017305517842916015
24.19000000000658 0.00017309646087283832
24.200000000006593 0.00017313853667422826
24.210000000006605 0.00017318143011984575
24.220000000006618 0.00017322523860200322
24.23000000000663 0.00017327010431602487
24.240000000006642 0.00017331617741997893
24.250000000006654 0.00017336357659213645
24.260000000006666 0.00017341235362049558
24.27000000000668 0.0001734624681374674
24.28000000000669 0.00017351377685976432
24.290000000006703 0.00017356603900850468
24.300000000006715 0.00017361893651724389
24.310000000006728 0.00017367210489427871
24.32000000000674 0.0001737251688431654
24.330000000006752 0.00017377777638073326
24.340000000006764 0.00017382962625257385
24.350000000006776 0.0001738804855597953
24.36000000000679 0.00017393019701511913
24.3700000000068 0.00017397867740748122
24.380000000006813 0.0001740259101203525
24.390000000006825 0.00017407193471469167
24.400000000006838 0.00017411683586283593
24.41000000000685 0.000174160732789537
24.420000000006862 0.00017420376941529572
24.430000000006874 0.00017424610501311978
24.440000000006886 0.00017428790548007064
24.4500000000069 0.00017432933605849592
24.46000000000691 0.00017437055708446436
24.470000000006923 0.00017441172465447517
24.480000000006935 0.00017445299773528042
24.490000000006948 0.0001744945522261139
24.50000000000696 0.00017453660110129814
24.510000000006972 0.00017457941841369056
24.520000000006984 0.00017462336397799233
24.530000000006996 0.00017466890515925078
24.54000000000701 0.00017471663234310117
24.55000000000702 0.0001747672651912378
24.560000000007033 0.0001748216474905632
24.570000000007045 0.00017488072916786943
24.580000000007058 0.00017494553485868704
24.59000000000707 0.0001750171193929957
24.600000000007082 0.00017509651179666355
24.610000000007094 0.00017518465093441338
24.620000000007106 0.00017528231760802088
24.63000000000712 0.0001753900694883135
24.64000000000713 0.00017550818630923692
24.650000000007143 0.00017563663289431056
24.660000000007155 0.0001757750465390728
24.670000000007168 0.00017592275296055552
24.68000000000718 0.00017607881162827905
24.690000000007192 0.00017624208725585284
24.700000000007204 0.0001764113401968948
24.710000000007216 0.00017658532519375822
24.72000000000723 0.00017676288605576347
24.73000000000724 0.00017694303388117013
24.740000000007253 0.00017712499853090327
24.750000000007265 0.00017730824695872538
24.760000000007278 0.00017749246705716298
24.77000000000729 0.0001776775209738553
24.780000000007302 0.00017786337640128056
24.790000000007314 0.00017805002730385787
24.800000000007326 0.0001782374164423282
24.81000000000734 0.0001784253708657151
24.82000000000735 0.00017861355868307056
24.830000000007363 0.00017880147161863428
24.840000000007375 0.00017898843388333745
24.850000000007388 0.00017917363441760382
24.8600000000074 0.00017935617696817333
24.870000000007412 0.0001795351408540356
24.880000000007424 0.0001797096445653992
24.890000000007436 0.00017987890438038657
24.90000000000745 0.00018004228089761603
24.91000000000746 0.00018019930778575668
24.920000000007473 0.00018034969919493264
24.930000000007485 0.00018049333511475175
24.940000000007498 0.00018063022724487652
24.95000000000751 0.0001807604711552626
24.960000000007522 0.00018088419298450896
24.970000000007534 0.0001810015000006285
24.980000000007546 0.0001811124436290059
24.99000000000756 0.00018121700105906623
25.00000000000757 0.00018131507776637278
25.010000000007583 0.00018140652907612214
25.020000000007595 0.00018149119521056761
25.030000000007607 0.00018156894191647408
25.04000000000762 0.0001816396981859756
25.050000000007632 0.0001817034837415522
25.060000000007644 0.00018176042142179952
25.070000000007656 0.00018181073272439808
25.08000000000767 0.00018185471785295618
25.09000000000768 0.00018189272412884381
25.100000000007693 0.00018192510824442795
25.110000000007705 0.00018195219843321594
25.120000000007717 0.00018197426226488565
25.13000000000773 0.0001819914845808641
25.140000000007742 0.00018200395828241932
25.150000000007754 0.00018201168853505408
25.160000000007766 0.00018201460878766154
25.17000000000778 0.00018201260518171166
25.18000000000779 0.00018200554477574232
25.190000000007803 0.00018199330274821225
25.200000000007815 0.00018197578439488291
25.210000000007827 0.00018195293911275182
25.22000000000784 0.00018192476530435323
25.230000000007852 0.0001818913068214195
25.240000000007864 0.00018185264284255705
25.250000000007876 0.00018180887375335872
25.26000000000789 0.00018176010567896915
25.2700000000079 0.0001817064359642733
25.280000000007913 0.0001816479413354479
25.290000000007925 0.0001815846698928661
25.300000000007937 0.00018151663759610965
25.31000000000795 0.00018144382950873816
25.320000000007962 0.00018136620573883734
25.330000000007974 0.00018128371168673842
25.340000000007986 0.00018119629187393174
25.350000000008 0.00018110390629727093
25.36000000000801 0.00018100654796329295
25.370000000008023 0.00018090426005605274
25.380000000008035 0.0001807971511113022
25.390000000008047 0.00018068540663425546
25.40000000000806 0.00018056929582674943
25.410000000008072 0.00018044917248577464
25.420000000008084 0.00018032546967213596
25.430000000008096 0.00018019868836313728
25.44000000000811 0.00018006938090577173
25.45000000000812 0.00017993813058057544
25.460000000008133 0.0001798055289147744
25.470000000008145 0.00017967215254243202
25.480000000008157 0.0001795385414393695
25.49000000000817 0.00017940518030434754
25.500000000008182 0.00017927248470488616
25.510000000008194 0.00017914079329011241
25.520000000008206 0.00017901036679737262
25.53000000000822 0.00017888139370551313
25.54000000000823 0.00017875400130244295
25.550000000008243 0.00017862826987577755
25.560000000008255 0.00017850424702736364
25.570000000008267 0.00017838195904491098
25.58000000000828 0.00017826141695121244
25.590000000008292 0.00017814261617283035
25.600000000008304 0.00017802553038232758
25.610000000008316 0.0001779101015314747
25.62000000000833 0.00017779622900806493
25.63000000000834 0.000177683760995503
25.640000000008353 0.00017757249049341935
25.650000000008365 0.0001774621572766642
25.660000000008377 0.00017735245567107193
25.67000000000839 0.0001772430467960831
25.680000000008402 0.0001771335731903779
25.690000000008414 0.00017702367369027878
25.700000000008426 0.00017691299704054666
25.71000000000844 0.00017680121372505182
25.72000000000845 0.0001766880264723872
25.730000000008463 0.0001765731803460294
25.740000000008475 0.00017645647298075614
25.750000000008487 0.00017633776442616567
25.7600000000085 0.0001762169846525767
25.770000000008512 0.0001760941357634372
25.780000000008524 0.0001759692860022016
25.790000000008536 0.0001758425540287544
25.80000000000855 0.00017571408440384821
25.81000000000856 0.00017558401797265465
25.820000000008573 0.0001754524628791311
25.830000000008585 0.00017531947246317178
25.840000000008597 0.00017518503503618566
25.85000000000861 0.00017504907789252493
25.860000000008622 0.00017491148478509565
25.870000000008634 0.0001747721234662959
25.880000000008646 0.00017463087848716872
25.89000000000866 0.00017448768444263332
25.90000000000867 0.00017434255591725146
25.910000000008683 0.00017419561189634773
25.920000000008695 0.00017404709374443025
25.930000000008707 0.0001738973766511909
25.94000000000872 0.0001737469746770521
25.950000000008732 0.0001735965394070468
25.960000000008744 0.0001734468520285782
25.970000000008756 0.0001732988085864764
25.98000000000877 0.0001731533982822807
25.99000000000878 0.00017301167491435228
26.000000000008793 0.00017287472181938502
26.010000000008805 0.00017274361096391997
26.020000000008817 0.0001726193572088078
26.03000000000883 0.00017250286932218395
26.040000000008842 0.00017239490007352765
26.050000000008854 0.00017229599859160246
26.060000000008866 0.0001722064688919954
26.07000000000888 0.00017212633880146446
26.08000000000889 0.00017205534324463194
26.090000000008903 0.00017199292501581301
26.100000000008915 0.0001719382549377865
26.110000000008927 0.00017189027201617706
26.12000000000894 0.00017184774306050533
26.130000000008952 0.00017180934024204247
26.140000000008964 0.0001717737338922919
26.150000000008976 0.0001717396960794785
26.16000000000899 0.00017170620789642643
26.170000000009 0.0001716725602469797
26.180000000009013 0.00017163843518511087
26.190000000009025 0.0001716039539333981
26.200000000009037 0.0001715696798316121
26.21000000000905 0.0001715365700560333
26.220000000009062 0.00017150587816931823
26.230000000009074 0.00017147901842062374
26.240000000009086 0.00017145740979645021
26.2500000000091 0.00017144232120979902
26.26000000000911 0.00017143473827059712
26.270000000009123 0.0001714352675521993
26.280000000009135 0.00017144408775735028
26.290000000009147 0.00017146095030648234
26.30000000000916 0.0001714852256305305
26.310000000009172 0.0001715159862320839
26.320000000009184 0.0001715521135987953
26.330000000009196 0.00017159241382108437
26.34000000000921 0.00017163572706709387
26.35000000000922 0.00017168101933120124
26.360000000009233 0.00017172745040737488
26.370000000009245 0.00017177441781567783
26.380000000009257 0.00017182157984114253
26.39000000000927 0.00017186886028016624
26.400000000009282 0.0001719164335140544
26.410000000009294 0.0001719646841052563
26.420000000009306 0.0001720141341440489
26.43000000000932 0.00017206533663454354
26.44000000000933 0.0001721187436547024
26.450000000009343 0.00017217456984726354
26.460000000009355 0.00017223267938541292
26.470000000009367 0.0001722925235487608
26.48000000000938 0.00017235314565114933
26.490000000009392 0.00017241325356247395
26.500000000009404 0.00017247134325055439
26.510000000009416 0.00017252584528080876
26.52000000000943 0.00017257526323093315
26.53000000000944 0.00017261827838083258
26.540000000009453 0.00017265380612100387
26.550000000009465 0.00017268100257369107
26.560000000009477 0.00017269923162620534
26.57000000000949 0.00017270801069269227
26.580000000009502 0.00017270695686563627
26.590000000009514 0.00017269575332006431
26.600000000009526 0.00017267414929176511
26.61000000000954 0.00017264199697463963
26.62000000000955 0.0001725993175465453
26.630000000009563 0.0001725463791214309
26.640000000009575 0.00017248376442762186
26.650000000009587 0.0001724124069777839
26.6600000000096 0.0001723335812237946
26.670000000009612 0.00017224884273666342
26.680000000009624 0.000172159925794219
26.690000000009636 0.00017206861479845845
26.70000000000965 0.0001719766104612581
26.71000000000966 0.00017188541094803272
26.720000000009673 0.0001717962229687188
26.730000000009685 0.0001717099101557022
26.740000000009697 0.00017162697846755896
26.75000000000971 0.00017154759296697666
26.760000000009722 0.0001714716182571686
26.770000000009734 0.0001713986757808485
26.780000000009746 0.0001713282134734808
26.79000000000976 0.00017125958477972973
26.80000000000977 0.00017119213328060178
26.810000000009783 0.00017112527619914054
26.820000000009795 0.00017105857666804727
26.830000000009807 0.00017099179350043526
26.84000000000982 0.00017092490020082272
26.850000000009832 0.000170858071829091
26.860000000009844 0.00017079164648178819
26.870000000009856 0.0001707260739068649
26.88000000000987 0.00017066186446464005
26.89000000000988 0.0001705995472459304
26.900000000009893 0.00017053963925651696
26.910000000009905 0.00017048262182628885
26.920000000009917 0.00017042891837661946
26.93000000000993 0.00017037886957523872
26.94000000000994 0.00017033270588213772
26.950000000009954 0.00017029052112163507
26.960000000009966 0.000170252252503005
26.97000000000998 0.0001702176723374414
26.98000000000999 0.00017018639525008617
26.990000000010003 0.00017015790257833265
27.000000000010015 0.0001701315831011488
27.010000000010027 0.00017010678641023126
27.02000000001004 0.0001700828826867902
27.03000000001005 0.00017005932129166742
27.040000000010064 0.00017003568102578264
27.050000000010076 0.0001700117068637233
27.06000000001009 0.00016998733028745523
27.0700000000101 0.00016996267195809814
27.080000000010113 0.00016993802618340195
27.090000000010125 0.00016991382733704512
27.100000000010137 0.00016989060014665374
27.11000000001015 0.0001698688988422432
27.12000000001016 0.0001698492435377537
27.130000000010174 0.00016983206428462902
27.140000000010186 0.00016981766284259465
27.1500000000102 0.0001698061993438767
27.16000000001021 0.00016979770651381703
27.170000000010223 0.0001697921288811835
27.180000000010235 0.00016978937903703776
27.190000000010247 0.0001697893980764935
27.20000000001026 0.00016979220413103767
27.21000000001027 0.00016979791330419026
27.220000000010284 0.00016980672292953396
27.230000000010296 0.00016981885754308105
27.24000000001031 0.0001698344903299269
27.25000000001032 0.00016985366236312353
27.260000000010333 0.00016987622450434218
27.270000000010345 0.00016990182090304977
27.280000000010357 0.00016992992062406305
27.29000000001037 0.0001699598895511476
27.30000000001038 0.00016999108327098587
27.310000000010394 0.00017002293663285597
27.320000000010406 0.00017005502826437113
27.33000000001042 0.00017008710734046838
27.34000000001043 0.0001701190823101133
27.350000000010443 0.0001701509829093032
27.360000000010455 0.0001701829134436325
27.370000000010467 0.00017021501439249583
27.38000000001048 0.00017024744128863757
27.39000000001049 0.00017028035835799365
27.400000000010504 0.0001703139352737019
27.410000000010516 0.00017034833340161699
27.42000000001053 0.0001703836743514206
27.43000000001054 0.00017041999536641507
27.440000000010553 0.00017045720714530148
27.450000000010565 0.00017049507441316956
27.460000000010577 0.0001705332353036072
27.47000000001059 0.0001705712637556559
27.4800000000106 0.00017060876409036868
27.490000000010614 0.00017064547413251906
27.500000000010626 0.0001706813472089775
27.51000000001064 0.0001707165865789365
27.52000000001065 0.0001707516182608482
27.530000000010663 0.00017078700693739458
27.540000000010675 0.0001708233390818755
27.550000000010687 0.00017086111051530775
27.5600000000107 0.00017090065593396573
27.57000000001071 0.0001709421431970768
27.580000000010724 0.00017098562929743249
27.590000000010736 0.00017103114789385838
27.60000000001075 0.00017107878233597388
27.61000000001076 0.00017112868212021
27.620000000010773 0.00017118100514047508
27.630000000010785 0.0001712358035666629
27.640000000010797 0.00017129290200303018
27.65000000001081 0.00017135182771165603
27.66000000001082 0.0001714118371802618
27.670000000010834 0.000171472046166341
27.680000000010846 0.00017153162687612593
27.69000000001086 0.00017159000506371377
27.70000000001087 0.0001716469855037663
27.710000000010883 0.00017170275907251763
27.720000000010895 0.0001717577885476782
27.730000000010907 0.00017181261508717312
27.74000000001092 0.0001718676549454426
27.75000000001093 0.00017192305584311818
27.760000000010944 0.00017197865599223524
27.770000000010956 0.00017203404833811384
27.78000000001097 0.00017208871531500562
27.79000000001098 0.00017214217981523626
27.800000000010993 0.00017219412191456845
27.810000000011005 0.00017224443353008127
27.820000000011017 0.00017229321250617697
27.83000000001103 0.00017234072014390086
27.84000000001104 0.00017238733314390935
27.850000000011054 0.00017243351175736044
27.860000000011066 0.0001724797876567973
27.87000000001108 0.00017252675823613162
27.88000000001109 0.00017257506745006307
27.890000000011103 0.0001726253596970261
27.900000000011115 0.00017267820851962385
27.910000000011127 0.0001727340374993343
27.92000000001114 0.00017279305819606607
27.93000000001115 0.00017285524517032542
27.940000000011164 0.00017292035316226887
27.950000000011176 0.0001729879635960524
27.96000000001119 0.00017305753542132575
27.9700000000112 0.00017312843484002034
27.980000000011213 0.00017319993012311695
27.990000000011225 0.00017327115631580106
28.000000000011237 0.00017334107183643947
28.01000000001125 0.00017340843716027568
28.02000000001126 0.0001734718413049155
28.030000000011274 0.00017352978648938958
28.040000000011286 0.0001735808213275281
28.0500000000113 0.00017362369605907241
28.06000000001131 0.00017365750579020884
28.070000000011323 0.000173681791717795
28.080000000011335 0.00017369658358547707
28.090000000011347 0.00017370238373447033
28.10000000001136 0.0001737001078323692
28.11000000001137 0.00017369100503766168
28.120000000011384 0.00017367657940222856
28.130000000011396 0.00017365852637760997
28.14000000001141 0.0001736386872368645
28.15000000001142 0.00017361901445059428
28.160000000011433 0.00017360153589365013
28.170000000011445 0.00017358830644337108
28.180000000011457 0.00017358134108328568
28.19000000001147 0.0001735825314938887
28.20000000001148 0.00017359355525971474
28.210000000011494 0.00017361579083404182
28.220000000011506 0.00017365025121949501
28.23000000001152 0.0001736975454093099
28.24000000001153 0.0001737578706131178
28.250000000011543 0.00017383103223677634
28.260000000011555 0.00017391648425910442
28.270000000011567 0.00017401338097592156
28.28000000001158 0.00017412063199156893
28.29000000001159 0.00017423695498566802
28.300000000011604 0.00017436092398144694
28.310000000011616 0.00017449101352780575
28.32000000001163 0.00017462564073692156
28.33000000001164 0.00017476320734755504
28.340000000011653 0.00017490214314918394
28.350000000011665 0.00017504095062102797
28.360000000011677 0.00017517824895078518
28.37000000001169 0.00017531281407107214
28.3800000000117 0.0001754436103083629
28.390000000011714 0.0001755698089764563
28.400000000011726 0.00017569079001497807
28.41000000001174 0.0001758061247009356
28.42000000001175 0.00017591554041581384
28.430000000011763 0.00017601887195213705
28.440000000011775 0.00017611600708697546
28.450000000011787 0.00017620683617631324
28.4600000000118 0.00017629121551633118
28.47000000001181 0.00017636895181258842
28.480000000011824 0.00017643981060157563
28.490000000011836 0.00017650354587430051
28.50000000001185 0.0001765599428965042
28.51000000001186 0.0001766088627906447
28.520000000011873 0.00017665027690201552
28.530000000011885 0.00017668428158828205
28.540000000011897 0.00017671108920581396
28.55000000001191 0.0001767309973213041
28.56000000001192 0.00017674434380080748
28.570000000011934 0.00017675145885256692
28.580000000011946 0.0001767526254024455
28.59000000001196 0.00017674805637562233
28.60000000001197 0.0001767378924683567
28.610000000011983 0.00017672221835565976
28.620000000011995 0.00017670109065026342
28.630000000012007 0.00017667456858122898
28.64000000001202 0.0001766427388130498
28.65000000001203 0.00017660572872574024
28.660000000012044 0.00017656370676312415
28.670000000012056 0.0001765168727228446
28.68000000001207 0.00017646544381607195
28.69000000001208 0.0001764096431618027
28.700000000012093 0.00017634969600565224
28.710000000012105 0.00017628583594476993
28.720000000012117 0.00017621831984133437
28.73000000001213 0.00017614744706220925
28.74000000001214 0.0001760735770947381
28.750000000012154 0.00017599713985751362
28.760000000012166 0.00017591863496817462
28.77000000001218 0.00017583861918650602
28.78000000001219 0.00017575768431163982
28.790000000012203 0.00017567643013022627
28.800000000012215 0.00017559543802366312
28.810000000012227 0.00017551525042086203
28.82000000001224 0.00017543635969832018
28.83000000001225 0.00017535920791184606
28.840000000012264 0.00017528419650583883
28.850000000012276 0.0001752117033666456
28.86000000001229 0.00017514210354880528
28.8700000000123 0.0001750757897516188
28.880000000012313 0.00017501318903311014
28.890000000012325 0.00017495477311047097
28.900000000012337 0.00017490106069403515
28.91000000001235 0.00017485261145222644
28.92000000001236 0.00017481001227922876
28.930000000012374 0.0001747738574504256
28.940000000012386 0.00017474472494693119
28.9500000000124 0.00017472315167510756
28.96000000001241 0.00017470961047031473
28.970000000012423 0.000174704491620675
28.980000000012435 0.0001747080911382935
28.990000000012447 0.00017472060712759777
29.00000000001246 0.00017474214438178203
29.01000000001247 0.00017477272591513298
29.020000000012484 0.0001748123087558174
29.030000000012496 0.00017486080031098278
29.04000000001251 0.00017491807129929414
29.05000000001252 0.00017498396183011165
29.060000000012533 0.00017505827865816305
29.070000000012545 0.00017514078366809142
29.080000000012557 0.0001752311757413361
29.09000000001257 0.00017532906978415892
29.10000000001258 0.0001754339774335651
29.110000000012594 0.00017554529366355527
29.120000000012606 0.00017566229234456388
29.13000000001262 0.0001757841321525946
29.14000000001263 0.0001759098725280554
29.150000000012643 0.0001760384980203332
29.160000000012655 0.00017616894849774217
29.170000000012667 0.00017630015235165988
29.18000000001268 0.00017643105985077468
29.19000000001269 0.00017656067406211993
29.200000000012704 0.00017668807714955163
29.210000000012716 0.00017681245035447692
29.22000000001273 0.00017693308656614468
29.23000000001274 0.00017704939509361858
29.240000000012753 0.00017716089902218365
29.250000000012765 0.00017726722629043666
29.260000000012777 0.00017736809626349976
29.27000000001279 0.0001774633040110912
29.2800000000128 0.00017755270466683683
29.290000000012814 0.0001776362001094244
29.300000000012826 0.0001777137297619337
29.31000000001284 0.00017778526656655352
29.32000000001285 0.0001778508182128448
29.330000000012863 0.0001779104325877115
29.340000000012875 0.00017796420535186268
29.350000000012887 0.00017801228674882162
29.3600000000129 0.00017805488444908195
29.37000000001291 0.00017809225958255592
29.380000000012924 0.00017812471415517463
29.390000000012936 0.00017815256964708194
29.400000000012948 0.00017817613846677637
29.41000000001296 0.00017819569170039645
29.420000000012973 0.0001782114278475023
29.430000000012985 0.00017822344766534355
29.440000000012997 0.00017823173970287528
29.45000000001301 0.0001782361796545165
29.46000000001302 0.0001782365445451888
29.470000000013034 0.00017823254037062266
29.480000000013046 0.00017822383959621837
29.490000000013058 0.00017821012328055573
29.50000000001307 0.00017819112183140956
29.510000000013083 0.00017816664865124304
29.520000000013095 0.00017813662213325083
29.530000000013107 0.00017810107339571375
29.54000000001312 0.0001780601394381113
29.55000000001313 0.00017801404364551683
29.560000000013144 0.0001779630673625436
29.570000000013156 0.00017790751728814989
29.580000000013168 0.00017784769356211987
29.59000000001318 0.00017778386264596458
29.600000000013193 0.00017771623766678845
29.610000000013205 0.0001776449671353151
29.620000000013217 0.0001775701312788869
29.63000000001323 0.00017749174402180404
29.64000000001324 0.00017740975813621446
29.650000000013254 0.00017732407134191862
29.660000000013266 0.0001772345320032816
29.670000000013278 0.00017714094425272376
29.68000000001329 0.00017704307348022797
29.690000000013303 0.0001769406538203727
29.700000000013315 0.00017683339932084732
29.710000000013327 0.0001767210198670522
29.72000000001334 0.00017660324183375515
29.73000000001335 0.000176479832140543
29.740000000013364 0.000176350623250548
29.750000000013376 0.0001762155359599744
29.760000000013388 0.00017607459672854185
29.7700000000134 0.00017592794679745447
29.780000000013413 0.00017577584129092072
29.790000000013425 0.0001756186377042061
29.800000000013437 0.00017545677444014902
29.81000000001345 0.00017529074122588187
29.82000000001346 0.00017512104422715314
29.830000000013474 0.00017494816943231377
29.840000000013486 0.00017477254833667247
29.850000000013498 0.00017459453003953727
29.86000000001351 0.00017441436345279958
29.870000000013523 0.00017423219232347374
29.880000000013535 0.00017404806418831091
29.890000000013547 0.00017386195235995292
29.90000000001356 0.00017367378790172526
29.91000000001357 0.0001734834967333112
29.920000000013584 0.00017329103597977193
29.930000000013596 0.0001730964237801552
29.940000000013608 0.00017289975810544876
29.95000000001362 0.0001727012224790037
29.960000000013633 0.00017250107933230747
29.970000000013645 0.00017229965437759264
29.980000000013657 0.00017209731715138956
29.99000000001367 0.00017189446330825043
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0011000-0905-0012393702264/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.7406995671477588
20.020000000001485 2.238984986500777
20.030000000001497 1.8292485069960038
20.04000000000151 1.4946430463558475
20.05000000000152 1.221400092490079
20.060000000001533 0.9982710354692639
20.070000000001546 0.8160684419451097
20.080000000001558 0.6672899457617819
20.09000000000157 0.5458102248588127
20.100000000001582 0.44662895766792465
20.110000000001595 0.3656647194343232
20.120000000001607 0.29958652284559667
20.13000000000162 0.24567616612431217
20.14000000000163 0.20171576352854503
20.150000000001643 0.16589583373061012
20.160000000001656 0.1367401433130088
20.170000000001668 0.1130441754622896
20.18000000000168 0.09382464664674185
20.190000000001692 0.0782779568739744
20.200000000001705 0.06574586590340913
20.210000000001717 0.05568707424064892
20.22000000000173 0.047653778881497556
20.23000000000174 0.041272655732665614
20.240000000001753 0.036230010106581535
20.250000000001766 0.03226089555666153
20.260000000001778 0.02914174583893673
20.27000000000179 0.026685615704965467
20.280000000001802 0.024738809112293515
20.290000000001815 0.023177769320087818
20.300000000001827 0.02190558586605148
20.31000000000184 0.02084803941769926
20.32000000000185 0.01994947111411279
20.330000000001863 0.01916885085843504
20.340000000001876 0.01847632286650464
20.350000000001888 0.017850356170718517
20.3600000000019 0.017275503943712564
20.370000000001912 0.01674070306171578
20.380000000001925 0.016238016916438575
20.390000000001937 0.015761723601042922
20.40000000000195 0.015307663954124839
20.41000000000196 0.014872780425047605
20.420000000001973 0.014454793622035396
20.430000000001986 0.01405197684777516
20.440000000001998 0.013662999546341658
20.45000000000201 0.013286818668888273
20.460000000002022 0.012922603001259471
20.470000000002035 0.012569679955464009
20.480000000002047 0.012227497585665869
20.49000000000206 0.01189559692558578
20.50000000000207 0.011573591364391875
20.510000000002083 0.011261150852390009
20.520000000002096 0.010957989412629425
20.530000000002108 0.01066385487510278
20.54000000000212 0.010378520066098644
20.550000000002132 0.010101774952926492
20.560000000002145 0.009833419490672785
20.570000000002157 0.009573257131520711
20.58000000000217 0.009321089112601558
20.59000000000218 0.009076709718950639
20.600000000002193 0.008839902729280091
20.610000000002206 0.008610439217215009
20.620000000002218 0.008388076825709167
20.63000000000223 0.008172560572055503
20.640000000002242 0.007963625172528155
20.650000000002255 0.0077609987864739076
20.660000000002267 0.007564407961414219
20.67000000000228 0.007373583422407289
20.68000000000229 0.007188266219223675
20.690000000002303 0.007008213662558026
20.700000000002316 0.006833204477601276
20.710000000002328 0.0066630426902237585
20.72000000000234 0.0064975599209339
20.730000000002352 0.006336615956981405
20.740000000002365 0.006180097659539028
20.750000000002377 0.006027916406315681
20.76000000000239 0.005880004355036912
20.7700000000024 0.005736309845138683
20.780000000002413 0.005596792252752126
20.790000000002426 0.005461416600494354
20.800000000002438 0.005330148216424708
20.81000000000245 0.0052029477427240674
20.820000000002462 0.005079766808884183
20.830000000002475 0.00496054469087251
20.840000000002487 0.004845206255862404
20.8500000000025 0.004733661422372265
20.86000000000251 0.004625806238652318
20.870000000002523 0.004521525505488947
20.880000000002536 0.004420696670453773
20.890000000002548 0.004323194541252965
20.90000000000256 0.004228896251683771
20.910000000002572 0.004137685897662279
20.920000000002585 0.004049458349628671
20.930000000002597 0.0039641219170108285
20.94000000000261 0.003881599741619527
20.95000000000262 0.003801829973641689
20.960000000002633 0.0037247648932218803
20.970000000002646 0.0036503691685301704
20.980000000002658 0.0035786174073723772
20.99000000000267 0.0035094911078174746
21.000000000002682 0.0034429750929024006
21.010000000002695 0.0033790535572823825
21.020000000002707 0.00331770595992059
21.03000000000272 0.0032589031328976005
21.04000000000273 0.0032026040865914193
21.050000000002743 0.003148754019385415
21.060000000002756 0.003097283950121725
21.070000000002768 0.0030481121830114965
21.08000000000278 0.0030011475231765997
21.090000000002792 0.002956293847495347
21.100000000002805 0.0029134553688785303
21.110000000002817 0.0028725417716770727
21.12000000000283 0.002833472378861535
21.13000000000284 0.002796178648222229
21.140000000002853 0.0027606045687068002
21.150000000002866 0.00272670489853967
21.160000000002878 0.0026944415924270095
21.17000000000289 0.002663779128997005
21.180000000002902 0.0026346796900933536
21.190000000002915 0.002607099192311366
21.200000000002927 0.0025809849954164924
21.21000000000294 0.0025562757335080583
21.22000000000295 0.0025329032141163175
21.230000000002963 0.0025107958334203827
21.240000000002976 0.002489882597950802
21.250000000002988 0.0024700967267216644
21.260000000003 0.0024513779660415534
21.270000000003012 0.0024336731333040383
21.280000000003024 0.002416934899645991
21.290000000003037 0.0024011192794879364
21.30000000000305 0.0023861825913918393
21.31000000000306 0.0023720787210354294
21.320000000003073 0.0023587573598979022
21.330000000003086 0.0023461635837282394
21.340000000003098 0.002334238777908435
21.35000000000311 0.0023229226125359103
21.360000000003122 0.0023121555835381477
21.370000000003134 0.0023018815857144123
21.380000000003147 0.002292050048330061
21.39000000000316 0.0022826173027274076
21.40000000000317 0.00227354702269638
21.410000000003183 0.0022648097507053035
21.420000000003196 0.0022563816757209206
21.430000000003208 0.0022482429449739326
21.44000000000322 0.0022403758560494633
21.450000000003232 0.002232763271900673
21.460000000003244 0.0022253875242966253
21.470000000003257 0.0022182299343436675
21.48000000000327 0.0022112709174394425
21.49000000000328 0.0022044905030466732
21.500000000003293 0.0021978690309665903
21.510000000003306 0.0021913878047430573
21.520000000003318 0.0021850295732982242
21.53000000000333 0.0021787788272558655
21.540000000003342 0.0021726219800422978
21.550000000003354 0.0021665475163304194
21.560000000003367 0.0021605461299332857
21.57000000000338 0.002154610778448926
21.58000000000339 0.0021487365138711653
21.590000000003403 0.0021429199595921888
21.600000000003416 0.002137158409749632
21.610000000003428 0.002131448691988348
21.62000000000344 0.0021257860871835366
21.630000000003452 0.002120163662038748
21.640000000003464 0.0021145722976429484
21.650000000003477 0.0021090015010005385
21.66000000000349 0.002103440835180792
21.6700000000035 0.00209788159352734
21.680000000003513 0.0020923182576975704
21.690000000003526 0.0020867493520422874
21.700000000003538 0.0020811775080597215
21.71000000000355 0.0020756088026977985
21.720000000003562 0.0020700516389418728
21.730000000003574 0.0020645155274209076
21.740000000003587 0.002059010086132189
21.7500000000036 0.002053544437646731
21.76000000000361 0.0020481270172728635
21.770000000003623 0.002042765678910464
21.780000000003636 0.002037467936078126
21.790000000003648 0.0020322412019161506
21.80000000000366 0.00202709296024957
21.810000000003672 0.002022030866424476
21.820000000003684 0.0020170628104106553
21.830000000003697 0.0020121969690578643
21.84000000000371 0.0020074418452436502
21.85000000000372 0.002002806264036077
21.860000000003733 0.001998299288852293
21.870000000003746 0.0019939300375405723
21.880000000003758 0.0019897074084955163
21.89000000000377 0.0019856397537084615
21.900000000003782 0.001981734547068235
21.910000000003794 0.0019779980908601644
21.920000000003807 0.0019744352891845093
21.93000000000382 0.001971049504531545
21.94000000000383 0.0019678425089376017
21.950000000003843 0.0019648145418930552
21.960000000003856 0.0019619644855973562
21.970000000003868 0.001959290156737402
21.98000000000388 0.0019567886914248897
21.990000000003892 0.001954456973154802
22.000000000003904 0.0019522920345003236
22.010000000003917 0.0019502913621430129
22.02000000000393 0.001948453054762494
22.03000000000394 0.0019467758178131618
22.040000000003953 0.0019452588152214332
22.050000000003966 0.0019439014221094638
22.060000000003978 0.0019427029272975403
22.07000000000399 0.0019416622212276007
22.080000000004002 0.0019407774836174764
22.090000000004014 0.001940045868070397
22.100000000004027 0.0019394631774811272
22.11000000000404 0.0019390235366438123
22.12000000000405 0.001938719091360641
22.130000000004063 0.001938539785881984
22.140000000004076 0.0019384732816155974
22.150000000004088 0.0019385050727228387
22.1600000000041 0.0019386188280096977
22.170000000004112 0.0019387969493167411
22.180000000004124 0.0019390212943676034
22.190000000004137 0.0019392739774741167
22.20000000000415 0.0019395381430605217
22.21000000000416 0.0019397986088917475
22.220000000004173 0.0019400422976060378
22.230000000004186 0.0019402584119029669
22.240000000004198 0.0019404383529213903
22.25000000000421 0.0019405754242348761
22.260000000004222 0.0019406643973594072
22.270000000004234 0.001940701032660464
22.280000000004247 0.0019406816491787647
22.29000000000426 0.0019406028188960602
22.30000000000427 0.0019404612294925995
22.310000000004283 0.0019402537213680632
22.320000000004296 0.0019399774674074483
22.330000000004308 0.0019396302349924178
22.34000000000432 0.0019392106544700344
22.350000000004332 0.0019387184191445956
22.360000000004344 0.0019381543579874184
22.370000000004357 0.0019375203498081528
22.38000000000437 0.0019368190806380895
22.39000000000438 0.0019360536777562297
22.400000000004393 0.0019352272779005943
22.410000000004406 0.0019343425993005247
22.420000000004418 0.0019334015854113493
22.43000000000443 0.0019324051737143431
22.440000000004442 0.001931353219313707
22.450000000004454 0.001930244575671138
22.460000000004467 0.001929077309462347
22.47000000000448 0.0019278490081599156
22.48000000000449 0.001926557130546871
22.490000000004503 0.0019251993524402465
22.500000000004515 0.0019237738704884942
22.510000000004528 0.0019222796422283903
22.52000000000454 0.0019207165561491188
22.530000000004552 0.0019190855372908302
22.540000000004564 0.0019173885993877065
22.550000000004577 0.001915628853321364
22.56000000000459 0.0019138104753194682
22.5700000000046 0.0019119386300556571
22.580000000004613 0.0019100193372393892
22.590000000004625 0.0019080592685166973
22.600000000004638 0.0019060654661416058
22.61000000000465 0.0019040449855691124
22.620000000004662 0.0019020044786346787
22.630000000004674 0.001899949748811178
22.640000000004687 0.0018978853213433098
22.6500000000047 0.001895814075729653
22.66000000000471 0.0018937369844759606
22.670000000004723 0.001891652990641016
22.680000000004735 0.001889559039628917
22.690000000004748 0.001887450261363844
22.70000000000476 0.001885320281172081
22.710000000004772 0.0018831616245673333
22.720000000004784 0.001880966174558465
22.730000000004797 0.0018787256403279347
22.74000000000481 0.0018764320019150644
22.75000000000482 0.0018740779046366358
22.760000000004833 0.001871656986835971
22.770000000004845 0.0018691641330323037
22.780000000004858 0.001866595650383812
22.79000000000487 0.0018639493694217672
22.800000000004882 0.0018612246710377456
22.810000000004894 0.0018584224420466016
22.820000000004907 0.0018555449626908953
22.83000000000492 0.0018525957321495633
22.84000000000493 0.0018495792426897844
22.850000000004943 0.0018465007189545782
22.860000000004955 0.0018433658447606078
22.870000000004968 0.00184018050410102
22.88000000000498 0.0018369505643133365
22.890000000004992 0.0018336817265578549
22.900000000005004 0.0018303794615841993
22.910000000005017 0.0018270490378357008
22.92000000000503 0.0018236956356259167
22.93000000000504 0.0018203245273561842
22.940000000005053 0.0018169412916939796
22.950000000005065 0.0018135520213300796
22.960000000005078 0.001810163480945893
22.97000000000509 0.001806783175218765
22.980000000005102 0.0018034192960792203
22.990000000005114 0.0018000805331671046
23.000000000005127 0.0017967757498611966
23.01000000000514 0.0017935135471148463
23.02000000000515 0.0017903017559384939
23.030000000005163 0.0017871469139548778
23.040000000005175 0.0017840537894753452
23.050000000005188 0.0017810250161188505
23.0600000000052 0.0017780608912668693
23.070000000005212 0.001775159373153301
23.080000000005224 0.0017723162862047133
23.090000000005237 0.0017695257158930502
23.10000000000525 0.0017667805473786454
23.11000000000526 0.001764073081388091
23.120000000005273 0.0017613956501843528
23.130000000005285 0.00175874115855137
23.140000000005298 0.0017561034894694664
23.15000000000531 0.0017534777390152427
23.160000000005322 0.0017508602751772854
23.170000000005334 0.001748248644707753
23.180000000005347 0.0017456413749513905
23.19000000000536 0.0017430377295131198
23.20000000000537 0.001740437475978913
23.210000000005383 0.0017378407120348317
23.220000000005395 0.0017352477770803125
23.230000000005408 0.0017326592549812836
23.24000000000542 0.0017300760548930282
23.250000000005432 0.0017274995444362452
23.260000000005444 0.0017249317038911304
23.270000000005457 0.0017223752702176403
23.28000000000547 0.0017198338430528242
23.29000000000548 0.00171731192890347
23.300000000005493 0.0017148149033847124
23.310000000005505 0.0017123488752433605
23.320000000005518 0.0017099204422095888
23.33000000000553 0.0017075363398021308
23.340000000005542 0.0017052030010649122
23.350000000005554 0.0017029260662091564
23.360000000005567 0.001700709901780117
23.37000000000558 0.0016985572028894234
23.38000000000559 0.0016964687530541854
23.390000000005603 0.0016944434006471417
23.400000000005615 0.0016924782796979797
23.410000000005628 0.0016905692615270793
23.42000000000564 0.0016887115818514302
23.430000000005652 0.0016869005560192368
23.440000000005664 0.0016851322811316297
23.450000000005677 0.0016834042313189277
23.46000000000569 0.0016817156786172929
23.4700000000057 0.0016800679087616251
23.480000000005713 0.001678464238135785
23.490000000005725 0.0016769098652347665
23.500000000005738 0.0016754116013509362
23.51000000000575 0.0016739775205248176
23.520000000005762 0.0016726165533073195
23.530000000005774 0.001671338031190191
23.540000000005787 0.0016701511775459462
23.5500000000058 0.001669064542513324
23.56000000000581 0.0016680853943666243
23.570000000005823 0.0016672191040281727
23.580000000005835 0.001666468584142692
23.590000000005848 0.0016658338600159005
23.60000000000586 0.0016653118492408216
23.610000000005872 0.001664896406981838
23.620000000005884 0.0016645786572287496
23.630000000005897 0.0016643475843830299
23.64000000000591 0.001664190814709215
23.65000000000592 0.0016640954839356658
23.660000000005933 0.0016640490733472947
23.670000000005945 0.0016640401051050164
23.680000000005958 0.0016640586159599334
23.69000000000597 0.0016640963701538003
23.700000000005982 0.0016641468176536308
23.710000000005994 0.0016642048433607205
23.720000000006007 0.0016642663792447155
23.73000000000602 0.0016643279610568606
23.74000000000603 0.0016643863053200098
23.750000000006043 0.001664437965210671
23.760000000006055 0.0016644791020936744
23.770000000006068 0.0016645053888858742
23.78000000000608 0.0016645120460143381
23.790000000006092 0.0016644940013644978
23.800000000006104 0.0016644461603905778
23.810000000006116 0.001664363768137519
23.82000000000613 0.0016642428382874573
23.83000000000614 0.0016640806143843523
23.840000000006153 0.0016638760166146401
23.850000000006165 0.0016636300176747696
23.860000000006178 0.001663345887952323
23.87000000000619 0.0016630292571853545
23.880000000006202 0.001662687958181759
23.890000000006214 0.001662331646117355
23.900000000006226 0.0016619712195686323
23.91000000000624 0.0016616181003557735
23.92000000000625 0.0016612834521879487
23.930000000006263 0.0016609774284873805
23.940000000006275 0.0016607085358614326
23.950000000006288 0.0016604831826965414
23.9600000000063 0.0016603054558322087
23.970000000006312 0.001660177137105213
23.980000000006324 0.0016600979407670666
23.990000000006336 0.00166006592663308
24.00000000000635 0.0016600780253478564
24.01000000000636 0.0016601306029775226
24.020000000006373 0.0016602199926523135
24.030000000006385 0.0016603429304954695
24.040000000006398 0.001660496850012483
24.05000000000641 0.0016606800111367433
24.060000000006422 0.0016608914642943812
24.070000000006434 0.0016611308728999164
24.080000000006446 0.0016613982364436532
24.09000000000646 0.0016616935681821586
24.10000000000647 0.001662016584841159
24.110000000006483 0.0016623664604724223
24.120000000006495 0.0016627416838282238
24.130000000006508 0.0016631400405857028
24.14000000000652 0.0016635587213826495
24.150000000006532 0.0016639945369287497
24.160000000006544 0.001664444205108643
24.170000000006556 0.0016649046640294265
24.18000000000657 0.0016653733606700888
24.19000000000658 0.0016658484677107275
24.200000000006593 0.0016663289910696423
24.210000000006605 0.001666814746714047
24.220000000006618 0.0016673062056369232
24.23000000000663 0.0016678042277925222
24.240000000006642 0.001668309725756177
24.250000000006654 0.0016688233130679642
24.260000000006666 0.0016693449972207586
24.27000000000668 0.0016698739710591934
24.28000000000669 0.0016704085392518831
24.290000000006703 0.0016709461914580306
24.300000000006715 0.0016714838061130078
24.310000000006728 0.001672017944797137
24.32000000000674 0.001672545182676824
24.330000000006752 0.0016730624188464533
24.340000000006764 0.0016735671213243322
24.350000000006776 0.001674057481159125
24.36000000000679 0.0016745324724017035
24.3700000000068 0.0016749918330971638
24.380000000006813 0.0016754359923489281
24.390000000006825 0.0016758659686748449
24.400000000006838 0.0016762832576658593
24.41000000000685 0.0016766897171421767
24.420000000006862 0.0016770874506997545
24.430000000006874 0.0016774786891214895
24.440000000006886 0.0016778656739164406
24.4500000000069 0.0016782505555729553
24.46000000000691 0.0016786353265691417
24.470000000006923 0.0016790218115992205
24.480000000006935 0.0016794117326273201
24.490000000006948 0.0016798068548267051
24.50000000000696 0.001680209204170786
24.510000000006972 0.0016806213325019853
24.520000000006984 0.0016810465949438312
24.530000000006996 0.0016814893995373633
24.54000000000701 0.0016819553900103163
24.55000000000702 0.0016824515282247178
24.560000000007033 0.0016829860512488906
24.570000000007045 0.001683568287827177
24.580000000007058 0.0016842083298767717
24.59000000000707 0.0016849165668785836
24.600000000007082 0.0016857031050772624
24.610000000007094 0.0016865771089829118
24.620000000007106 0.0016875461183003594
24.63000000000712 0.0016886154064270898
24.64000000000713 0.0016897874537378482
24.650000000007143 0.0016910616068961932
24.660000000007155 0.001692433982440493
24.670000000007168 0.0016938976488096089
24.68000000000718 0.0016954430879759792
24.690000000007192 0.0016970589002562827
24.700000000007204 0.001698732679559875
24.710000000007216 0.0017004519577918618
24.72000000000723 0.001702205102188711
24.73000000000724 0.0017039820519271916
24.740000000007253 0.0017057748013009643
24.750000000007265 0.0017075775734398933
24.760000000007278 0.0017093866749672679
24.77000000000729 0.0017112000699104298
24.780000000007302 0.0017130167518461298
24.790000000007314 0.00171483601941076
24.800000000007326 0.0017166567678597948
24.81000000000734 0.0017184768982956855
24.82000000000735 0.0017202929202897346
24.830000000007363 0.001722099789205044
24.840000000007375 0.0017238909835432996
24.850000000007388 0.0017256587958881543
24.8600000000074 0.0017273947870158769
24.870000000007412 0.0017290903376054195
24.880000000007424 0.0017307372251559594
24.890000000007436 0.001732328154161469
24.90000000000745 0.0017338571746731864
24.91000000000746 0.001735319938125803
24.920000000007473 0.001736713759816597
24.930000000007485 0.0017380374838674364
24.940000000007498 0.001739291176164543
24.95000000000751 0.0017404756989386054
24.960000000007522 0.0017415922413926408
24.970000000007534 0.0017426418886702945
24.980000000007546 0.001743625303433258
24.99000000000756 0.0017445425710972237
25.00000000000757 0.0017453932260647423
25.010000000007583 0.0017461764396608118
25.020000000007595 0.001746891319254561
25.030000000007607 0.0017475372489774838
25.04000000000762 0.0017481141988936466
25.050000000007632 0.0017486229408186108
25.060000000007644 0.001749065131237304
25.070000000007656 0.0017494432491201113
25.08000000000767 0.00174976040298469
25.09000000000768 0.0017500200427083593
25.100000000007693 0.0017502256247043499
25.110000000007705 0.0017503802833343822
25.120000000007717 0.0017504865573851863
25.13000000000773 0.0017505462094499465
25.140000000007742 0.0017505601600084429
25.150000000007754 0.0017505285392323564
25.160000000007766 0.0017504508408540667
25.17000000000778 0.001750326146885434
25.18000000000779 0.0017501533823601053
25.190000000007803 0.0017499315574115639
25.200000000007815 0.0017496599600870465
25.210000000007827 0.0017493382756762505
25.22000000000784 0.0017489666238913468
25.230000000007852 0.0017485455202908354
25.240000000007864 0.0017480757797527214
25.250000000007876 0.0017475583858247953
25.26000000000789 0.0017469943503761645
25.2700000000079 0.0017463845844938955
25.280000000007913 0.001745729796015679
25.290000000007925 0.0017450304233098302
25.300000000007937 0.00174428661003401
25.31000000000795 0.0017434982219405384
25.320000000007962 0.0017426649040548187
25.330000000007974 0.001741786174250276
25.340000000007986 0.001740861547007954
25.350000000008 0.0017398906788678593
25.36000000000801 0.0017388735248702635
25.370000000008023 0.0017378104934140702
25.380000000008035 0.0017367025857743142
25.390000000008047 0.0017355515064065503
25.40000000000806 0.0017343597314982068
25.410000000008072 0.001733130526215224
25.420000000008084 0.001731867905631935
25.430000000008096 0.0017305765398985368
25.44000000000811 0.0017292616099358988
25.45000000000812 0.0017279286249314346
25.460000000008133 0.001726583216502901
25.470000000008145 0.001725230926419647
25.480000000008157 0.001723877005423343
25.49000000000817 0.0017225262401982496
25.500000000008182 0.0017211828237974692
25.510000000008194 0.0017198502813057298
25.520000000008206 0.0017185314565820145
25.53000000000822 0.0017172285574937466
25.54000000000823 0.0017159432471478585
25.550000000008243 0.0017146767594582786
25.560000000008255 0.0017134300117870919
25.570000000008267 0.0017122036877104594
25.58000000000828 0.001710998269986099
25.590000000008292 0.001709814016226259
25.600000000008304 0.0017086508844783952
25.610000000008316 0.0017075084289321551
25.62000000000833 0.001706385693831414
25.63000000000834 0.0017052811344304359
25.640000000008353 0.0017041925875658098
25.650000000008365 0.0017031173030442924
25.660000000008377 0.0017020520337528169
25.67000000000839 0.0017009931707538944
25.680000000008402 0.0016999369027119416
25.690000000008414 0.001698879378497363
25.700000000008426 0.0016978168574188685
25.71000000000844 0.0016967458407405392
25.72000000000845 0.0016956631868874415
25.730000000008463 0.0016945662168404902
25.740000000008475 0.0016934528131808428
25.750000000008487 0.0016923215067951045
25.7600000000085 0.0016911715335730477
25.770000000008512 0.001690002835752109
25.780000000008524 0.0016888159844965784
25.790000000008536 0.001687612013981592
25.80000000000855 0.0016863921798075778
25.81000000000856 0.0016851576787337424
25.820000000008573 0.0016839093835978587
25.830000000008585 0.001682647650077096
25.840000000008597 0.001681372238863452
25.85000000000861 0.001680082371945434
25.860000000008622 0.0016787769131779554
25.870000000008634 0.001677454640053525
25.880000000008646 0.0016761145616341472
25.89000000000866 0.0016747562382292607
25.90000000000867 0.0016733800683194418
25.910000000008683 0.0016719875216737185
25.920000000008695 0.0016705813091739143
25.930000000008707 0.0016691654865589548
25.94000000000872 0.001667745491186916
25.950000000008732 0.0016663281101525883
25.960000000008744 0.0016649213773321427
25.970000000008756 0.0016635343978245332
25.98000000000877 0.0016621771009731623
25.99000000000878 0.001660859926771502
26.000000000008793 0.00165959345393534
26.010000000008805 0.0016583879809210621
26.020000000008817 0.0016572530741935582
26.03000000000883 0.001656197101976219
26.040000000008842 0.0016552267769443295
26.050000000008854 0.001654346737138801
26.060000000008866 0.0016535591989867606
26.07000000000888 0.0016528637175551994
26.08000000000889 0.0016522570856187515
26.090000000008903 0.0016517333949934352
26.100000000008915 0.0016512842727643287
26.110000000008927 0.0016508992941432772
26.12000000000894 0.0016505665644547442
26.130000000008952 0.001650273454584164
26.140000000008964 0.0016500074640614507
26.150000000008976 0.0016497571698741334
26.16000000000899 0.0016495131953548723
26.170000000009 0.0016492691053638499
26.180000000009013 0.0016490221106929496
26.190000000009025 0.0016487734587596443
26.200000000009037 0.0016485284098372492
26.21000000000905 0.001648295750884702
26.220000000009062 0.0016480868737434433
26.230000000009074 0.001647914522687747
26.240000000009086 0.001647791376649541
26.2500000000091 0.001647728658005226
26.26000000000911 0.0016477349482912366
26.270000000009123 0.0016478153492084761
26.280000000009135 0.0016479710690802765
26.290000000009147 0.0016481994541571005
26.30000000000916 0.001648494428969643
26.310000000009172 0.0016488472634095248
26.320000000009184 0.0016492475486670842
26.330000000009196 0.0016496842447920994
26.34000000000921 0.0016501466666534667
26.35000000000922 0.001650625305723866
26.360000000009233 0.0016511124352229492
26.370000000009245 0.001651602497066454
26.380000000009257 0.0016520922982382795
26.39000000000927 0.0016525810383701384
26.400000000009282 0.001653070156096117
26.410000000009294 0.0016535629455313409
26.420000000009306 0.0016540638891062468
26.43000000000932 0.001654577699170889
26.44000000000933 0.0016551081508184512
26.450000000009343 0.0016556568871303856
26.460000000009355 0.0016562224386325187
26.470000000009367 0.001656799686246452
26.48000000000938 0.0016573799067290892
26.490000000009392 0.0016579513999139882
26.500000000009404 0.0016585005560253324
26.510000000009416 0.001659013124928274
26.52000000000943 0.0016594754233330742
26.53000000000944 0.0016598752601589724
26.540000000009453 0.0016602024532207979
26.550000000009465 0.0016604489220004097
26.560000000009477 0.0016606084432543846
26.57000000000949 0.0016606762277782525
26.580000000009502 0.0016606485055182807
26.590000000009514 0.0016605222882605283
26.600000000009526 0.001660295418755443
26.61000000000954 0.0016599669260624031
26.62000000000955 0.0016595376109856457
26.630000000009563 0.00165901070814091
26.640000000009575 0.0016583924340667331
26.650000000009587 0.001657692244543969
26.6600000000096 0.0016569226848591322
26.670000000009612 0.0016560988067943734
26.680000000009624 0.0016552372207814532
26.690000000009636 0.0016543549263291393
26.70000000000965 0.0016534681011359299
26.71000000000966 0.0016525910232734352
26.720000000009673 0.0016517352576435247
26.730000000009685 0.0016509091734168875
26.740000000009697 0.0016501177937900307
26.75000000000971 0.0016493629316975285
26.760000000009722 0.001648643545362732
26.770000000009734 0.001647956253847148
26.780000000009746 0.0016472959717010822
26.79000000000976 0.0016466566349318344
26.80000000000977 0.0016460319841085408
26.810000000009783 0.0016454163443509059
26.820000000009795 0.0016448053114909839
26.830000000009807 0.001644196242062436
26.84000000000982 0.0016435884691271129
26.850000000009832 0.0016429832251017124
26.860000000009844 0.00164238332484505
26.870000000009856 0.0016417927154374794
26.88000000000987 0.0016412160093700501
26.89000000000988 0.0016406580833030358
26.900000000009893 0.0016401237661720258
26.910000000009905 0.0016396175893675627
26.920000000009917 0.001639143551160831
26.93000000000993 0.001638704861176389
26.94000000000994 0.0016383036643129515
26.950000000009954 0.0016379407767053507
26.960000000009966 0.0016376154848964598
26.97000000000998 0.0016373254601242616
26.98000000000999 0.0016370668266480755
26.990000000010003 0.0016368344014457414
27.000000000010015 0.0016366220957071157
27.010000000010027 0.0016364234398747054
27.02000000001004 0.001636232169976277
27.03000000001005 0.0016360428016326475
27.040000000010064 0.001635851123547212
27.050000000010076 0.0016356545605479627
27.06000000001009 0.0016354523771178776
27.0700000000101 0.0016352457068773067
27.080000000010113 0.001635037401178177
27.090000000010125 0.001634831698970503
27.100000000010137 0.0016346337394993144
27.11000000001015 0.0016344489699964652
27.12000000001016 0.001634282532028761
27.130000000010174 0.0016341387273574922
27.140000000010186 0.0016340206571443618
27.1500000000102 0.0016339300981466054
27.16000000001021 0.0016338676353017962
27.170000000010223 0.0016338330214345322
27.180000000010235 0.0016338256873897076
27.190000000010247 0.001633845284281009
27.20000000001026 0.0016338921134157736
27.21000000001027 0.0016339673048018325
27.220000000010284 0.001634072655715255
27.230000000010296 0.0016342101345545618
27.24000000001031 0.001634381166666179
27.25000000001032 0.0016345859060325335
27.260000000010333 0.001634822720784378
27.270000000010345 0.0016350880662715124
27.280000000010357 0.0016353768042523126
27.29000000001037 0.001635682892392315
27.30000000001038 0.0016360002617691492
27.310000000010394 0.0016363236551036804
27.320000000010406 0.001636649225188218
27.33000000001042 0.0016369747782971158
27.34000000001043 0.0016372996610093831
27.350000000010443 0.0016376243926406174
27.360000000010455 0.0016379502040658538
27.370000000010467 0.0016382786369444366
27.38000000001048 0.0016386112901579193
27.39000000001049 0.001638949704051028
27.400000000010504 0.0016392952940719656
27.410000000010516 0.00163964922319728
27.42000000001053 0.001640012149323046
27.43000000001054 0.001640383877021241
27.440000000010553 0.0016407630360955096
27.450000000010565 0.001641146954719619
27.460000000010577 0.001641531866642736
27.47000000001059 0.001641913495908196
27.4800000000106 0.0016422879318964841
27.490000000010614 0.001642652588414372
27.500000000010626 0.0016430069765453017
27.51000000001064 0.0016433530407234404
27.52000000001065 0.001643694916230524
27.530000000010663 0.0016440381403399055
27.540000000010675 0.0016443885362407665
27.550000000010687 0.0016447511188049401
27.5600000000107 0.001645129381442705
27.57000000001071 0.0016455251893271745
27.580000000010724 0.0016459392623917812
27.590000000010736 0.0016463719752656371
27.60000000001075 0.0016468240467560915
27.61000000001076 0.001647296723010278
27.620000000010773 0.0016477912816982815
27.630000000010785 0.0016483080130188512
27.640000000010797 0.001648845120815428
27.65000000001081 0.001649398093491015
27.66000000001082 0.0016499599543083492
27.670000000010834 0.0016505224598819819
27.680000000010846 0.0016510779156161768
27.69000000001086 0.0016516209922161238
27.70000000001087 0.0016521498866213285
27.710000000010883 0.0016526663970855937
27.720000000010895 0.0016531748833682276
27.730000000010907 0.0016536804930040074
27.74000000001092 0.0016541872871519783
27.75000000001093 0.001654696899699184
27.760000000010944 0.0016552081251563619
27.770000000010956 0.0016557174658046506
27.78000000001097 0.0016562203318185578
27.79000000001098 0.0016567124096076753
27.800000000010993 0.001657190744621664
27.810000000011005 0.0016576542832850648
27.820000000011017 0.0016581038768819323
27.83000000001103 0.0016585419489091816
27.84000000001104 0.0016589720900879632
27.850000000011054 0.0016593987676673274
27.860000000011066 0.0016598271799416336
27.87000000001108 0.0016602631451154406
27.88000000001109 0.0016607128606727685
27.890000000011103 0.0016611824277331015
27.900000000011115 0.0016616771673728466
27.910000000011127 0.0016622008881042412
27.92000000001114 0.0016627553232052869
27.93000000001115 0.0016633399093948058
27.940000000011164 0.001663951944903704
27.950000000011176 0.001664587009011684
27.96000000001119 0.0016652394217489138
27.9700000000112 0.001665902521994065
27.980000000011213 0.0016665686466925077
27.990000000011225 0.0016672288570780923
28.000000000011237 0.0016678726070096979
28.01000000001125 0.0016684876178651607
28.02000000001126 0.0016690601831004046
28.030000000011274 0.001669575989765926
28.040000000011286 0.0016700213682136415
28.0500000000113 0.001670384732931149
28.06000000001131 0.0016706579106075448
28.070000000011323 0.0016708370856595134
28.080000000011335 0.0016709232093738981
28.090000000011347 0.0016709218697514025
28.10000000001136 0.0016708427508377636
28.11000000001137 0.0016706988816692588
28.120000000011384 0.0016705058709544293
28.130000000011396 0.001670281257318338
28.14000000001141 0.0016700440090934561
28.15000000001142 0.001669814120571458
28.160000000011433 0.001669612203182361
28.170000000011445 0.0016694589725187742
28.180000000011457 0.0016693745783689618
28.19000000001147 0.0016693777935558385
28.20000000001148 0.001669485141840178
28.210000000011494 0.0016697100833799067
28.220000000011506 0.0016700623775047635
28.23000000001152 0.001670547709548322
28.24000000001153 0.001671167614619034
28.250000000011543 0.001671919674766164
28.260000000011555 0.0016727979234347303
28.270000000011567 0.0016737933719404674
28.28000000001158 0.0016748945776654078
28.29000000001159 0.0016760881961294341
28.300000000011604 0.0016773594886095038
28.310000000011616 0.0016786927834653111
28.32000000001163 0.0016800719060413854
28.33000000001164 0.001681480596654339
28.340000000011653 0.0016829029302380702
28.350000000011665 0.0016843237383793435
28.360000000011677 0.001685729018987071
28.37000000001169 0.0016871063046040948
28.3800000000117 0.0016884449507054656
28.390000000011714 0.0016897363030519477
28.400000000011726 0.0016909737104206122
28.41000000001174 0.0016921523666454193
28.42000000001175 0.001693268992408719
28.430000000011763 0.0016943213982144308
28.440000000011775 0.0016953079983041631
28.450000000011787 0.0016962273625774809
28.4600000000118 0.0016970778927671148
28.47000000001181 0.0016978576871221082
28.480000000011824 0.0016985646174947826
28.490000000011836 0.001699196592827603
28.50000000001185 0.0016997519364135311
28.51000000001186 0.001700229774139725
28.520000000011873 0.0017006303266163191
28.530000000011885 0.0017009550220127142
28.540000000011897 0.0017012063927655434
28.55000000001191 0.001701387775540819
28.56000000001192 0.0017015028842725637
28.570000000011934 0.0017015553567332718
28.580000000011946 0.0017015483777548677
28.59000000001196 0.001701484457079565
28.60000000001197 0.0017013653951542806
28.610000000011983 0.0017011924196821057
28.620000000011995 0.0017009664341509864
28.630000000012007 0.0017006882981698268
28.64000000001202 0.0017003590628520617
28.65000000001203 0.001699980109588639
28.660000000012044 0.0016995531779796212
28.670000000012056 0.0016990803060731956
28.68000000001207 0.001698563731994976
28.69000000001208 0.0016980058135002928
28.700000000012093 0.0016974090100927556
28.710000000012105 0.0016967759462607232
28.720000000012117 0.001696109543225457
28.73000000001213 0.0016954131804332224
28.74000000001214 0.0016946908347333662
28.750000000012154 0.001693947148224018
28.760000000012166 0.0016931873934558281
28.77000000001218 0.0016924173311885274
28.78000000001219 0.0016916429832149883
28.790000000012203 0.0016908703633842248
28.800000000012215 0.001690105218942327
28.810000000012227 0.0016893528304468837
28.82000000001224 0.0016886179041260677
28.83000000001225 0.0016879045703051502
28.840000000012264 0.0016872164807304304
28.850000000012276 0.001686556980710195
28.86000000001229 0.0016859293215882199
28.8700000000123 0.0016853368758149511
28.880000000012313 0.0016847833198996452
28.890000000012325 0.0016842727580794433
28.900000000012337 0.00168380976969572
28.91000000001235 0.0016833993743012809
28.92000000001236 0.00168304691909329
28.930000000012374 0.0016827579024294441
28.940000000012386 0.0016825377543104817
28.9500000000124 0.0016823915993974595
28.96000000001241 0.001682324030062758
28.970000000012423 0.0016823389158403437
28.980000000012435 0.0016824392711244597
28.990000000012447 0.0016826271949195945
29.00000000001246 0.0016829038852388526
29.01000000001247 0.0016832697176359056
29.020000000012484 0.0016837243646303686
29.030000000012496 0.0016842669234806383
29.04000000001251 0.001684896016831162
29.05000000001252 0.001685609836012169
29.060000000012533 0.0016864061098919498
29.070000000012545 0.0016872820004660578
29.080000000012557 0.0016882339452883482
29.09000000001257 0.0016892574814292138
29.10000000001258 0.0016903470920925274
29.110000000012594 0.0016914961139514687
29.120000000012606 0.0016926967320653554
29.13000000001262 0.0016939400733875427
29.14000000001263 0.0016952163935945968
29.150000000012643 0.0016965153387971342
29.160000000012655 0.0016978262555669794
29.170000000012667 0.0016991385197989422
29.18000000001268 0.001700441856148327
29.19000000001269 0.0017017266236458465
29.200000000012704 0.0017029840483445656
29.210000000012716 0.0017042063897894479
29.22000000001273 0.001705387034455683
29.23000000001274 0.0017065205159373198
29.240000000012753 0.001707602468322114
29.250000000012765 0.0017086295253605896
29.260000000012777 0.00170959918307702
29.27000000001279 0.0017105096467192682
29.2800000000128 0.0017113596838554848
29.290000000012814 0.0017121485036263107
29.300000000012826 0.001712875677501154
29.31000000001284 0.0017135411095167237
29.32000000001285 0.0017141450545047016
29.330000000012863 0.0017146881724237205
29.340000000012875 0.0017151715973681946
29.350000000012887 0.0017155969932400614
29.3600000000129 0.0017159665664422188
29.37000000001291 0.0017162830105542373
29.380000000012924 0.001716549368818394
29.390000000012936 0.0017167688159149253
29.400000000012948 0.0017169443781095244
29.41000000001296 0.001717078626769418
29.420000000012973 0.0017171733908579708
29.430000000012985 0.0017172295366099587
29.440000000012997 0.0017172468560389272
29.45000000001301 0.001717224090994292
29.46000000001302 0.0017171590987144511
29.470000000013034 0.0017170491419780875
29.480000000013046 0.0017168912662732419
29.490000000013058 0.0017166827117077318
29.50000000001307 0.0017164213013583273
29.510000000013083 0.0017161057514587332
29.520000000013095 0.0017157358615215905
29.530000000013107 0.0017153125618139331
29.54000000001312 0.0017148378180418848
29.55000000001313 0.0017143144146205343
29.560000000013144 0.0017137456547325876
29.570000000013156 0.0017131350246952766
29.580000000013168 0.0017124858706343902
29.59000000001318 0.0017118011275489098
29.600000000013193 0.0017110831266464962
29.610000000013205 0.001710333489671225
29.620000000013217 0.001709553102664603
29.63000000001323 0.0017087421496510362
29.64000000001324 0.0017079001814045037
29.650000000013254 0.0017070261963012176
29.660000000013266 0.001706118718018324
29.670000000013278 0.001705175865758322
29.68000000001329 0.0017041954232839109
29.690000000013303 0.0017031749201059123
29.700000000013315 0.0017021117395674876
29.710000000013327 0.001701003263907018
29.72000000001334 0.0016998470570040447
29.73000000001335 0.0016986410740743368
29.740000000013364 0.0016973838772167797
29.750000000013376 0.0016960748291375478
29.760000000013388 0.0016947142361557787
29.7700000000134 0.0016933034158866677
29.780000000013413 0.0016918446736915952
29.790000000013425 0.001690341183258426
29.800000000013437 0.001688796778594587
29.81000000001345 0.001687215675712427
29.82000000001346 0.001685602151354129
29.830000000013474 0.0016839602126203401
29.840000000013486 0.001682293294822214
29.850000000013498 0.001680604024619889
29.86000000001351 0.0016788940807500985
29.870000000013523 0.001677164174809434
29.880000000013535 0.0016754141598041917
29.890000000013547 0.0016736432559162307
29.90000000001356 0.0016718503639890033
29.91000000001357 0.001670034421479716
29.920000000013584 0.0016681947470788844
29.930000000013596 0.001666331321816402
29.940000000013608 0.001664444967019413
29.95000000001362 0.0016625374009176406
29.960000000013633 0.0016606111813589819
29.970000000013645 0.0016586695658090402
29.980000000013657 0.0016567163354846463
29.99000000001367 0.001654755633911553
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0020000-0905-0012403702265/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.740774897031497
20.020000000001485 2.2392366162052224
20.030000000001497 1.8297371439916068
20.04000000000151 1.4954006683840366
20.05000000000152 1.2224386433915373
20.060000000001533 0.9995889248873033
20.070000000001546 0.8176553587930432
20.080000000001558 0.6691303855284283
20.09000000000157 0.5478860409894967
20.100000000001582 0.44892117492608036
20.110000000001595 0.3681547892837141
20.120000000001607 0.30225715436540856
20.13000000000162 0.24851182789271783
20.14000000000163 0.20470291996883502
20.150000000001643 0.1690229522808137
20.160000000001656 0.1399974867391812
20.170000000001668 0.11642337947544575
20.18000000000168 0.09731808295042803
20.190000000001692 0.08187790557328865
20.200000000001705 0.06944357864332558
20.210000000001717 0.059471900250738854
20.22000000000173 0.051512622900386607
20.23000000000174 0.045190073284988815
20.240000000001753 0.040189138703006444
20.250000000001766 0.03624514430324075
20.260000000001778 0.03313682930470773
20.27000000000179 0.030681331109302285
20.280000000001802 0.028730060321522272
20.290000000001815 0.027164667956840794
20.300000000001827 0.025892793924627976
20.31000000000184 0.024843690068810598
20.32000000000185 0.023963995542556387
20.330000000001863 0.023213930644242788
20.340000000001876 0.02256406719281468
20.350000000001888 0.02199271671444959
20.3600000000019 0.021483894855565115
20.370000000001912 0.021025778160964625
20.380000000001925 0.02060955767948652
20.390000000001937 0.02022859989095452
20.40000000000195 0.019877839206690916
20.41000000000196 0.01955334172102759
20.420000000001973 0.019251993981776235
20.430000000001986 0.018971282199086493
20.440000000001998 0.018709136413076834
20.45000000000201 0.018463821005987424
20.460000000002022 0.018233858010522654
20.470000000002035 0.018017973351155975
20.480000000002047 0.01781505881453908
20.49000000000206 0.017624144467417207
20.50000000000207 0.017444377657677264
20.510000000002083 0.01727500582853831
20.520000000002096 0.017115361278742948
20.530000000002108 0.016964846788640492
20.54000000000212 0.01682292172278957
20.550000000002132 0.016689088787631985
20.560000000002145 0.016562882017419654
20.570000000002157 0.01644385673734713
20.58000000000217 0.016331582195361825
20.59000000000218 0.016225637294582523
20.600000000002193 0.016125609470998403
20.610000000002206 0.01603109634581563
20.620000000002218 0.015941709437177334
20.63000000000223 0.015857079014599006
20.640000000002242 0.015776859151908865
20.650000000002255 0.015700732166835266
20.660000000002267 0.015628411879201748
20.67000000000228 0.015559645409631902
20.68000000000229 0.015494213513350997
20.690000000002303 0.015431929652137456
20.700000000002316 0.015372638128138117
20.710000000002328 0.015316211635201245
20.72000000000234 0.015262548542210383
20.730000000002352 0.015211570132600435
20.740000000002365 0.015163217910200609
20.750000000002377 0.015117450966739545
20.76000000000239 0.015074243310576583
20.7700000000024 0.015033580997070388
20.780000000002413 0.014995458893976181
20.790000000002426 0.014959876971536605
20.800000000002438 0.014926836128258385
20.81000000000245 0.014896333736244518
20.820000000002462 0.01486835928219215
20.830000000002475 0.014842890643376565
20.840000000002487 0.014819891617418696
20.8500000000025 0.01479931127519844
20.86000000000251 0.01478108550921642
20.870000000002523 0.014765140824367251
20.880000000002536 0.014751400022489387
20.890000000002548 0.014739789050527866
20.90000000000256 0.01473024400289785
20.910000000002572 0.014722717158641718
20.920000000002585 0.014717181019944793
20.930000000002597 0.014713629581068446
20.94000000000261 0.014712076439143788
20.95000000000262 0.014712549786647627
20.960000000002633 0.014715084731105653
20.970000000002646 0.014719713723294897
20.980000000002658 0.014726456118833107
20.99000000000267 0.014735308044451
21.000000000002682 0.014746233787079708
21.010000000002695 0.014759159860086444
21.020000000002707 0.014773972705833065
21.03000000000272 0.014790520648540606
21.04000000000273 0.01480862021920265
21.050000000002743 0.014828066377245784
21.060000000002756 0.014848645538549757
21.070000000002768 0.0148701498046789
21.08000000000278 0.014892390494707926
21.090000000002792 0.014915209096691273
21.100000000002805 0.014938484105733316
21.110000000002817 0.014962132849563981
21.12000000000283 0.014986108204105581
21.13000000000284 0.015010390915796102
21.140000000002853 0.015034978918142202
21.150000000002866 0.015059875435052258
21.160000000002878 0.015085077739738434
21.17000000000289 0.015110568189937576
21.180000000002902 0.01513630865374168
21.190000000002915 0.015162238784487905
21.200000000002927 0.015188277926003722
21.21000000000294 0.015214329853006008
21.22000000000295 0.015240289169646738
21.230000000002963 0.015266048052630167
21.240000000002976 0.01529150213418162
21.250000000002988 0.015316554627488566
21.260000000003 0.015341118222237727
21.270000000003012 0.015365114726503872
21.280000000003024 0.015388472819163375
21.290000000003037 0.015411124547976917
21.30000000000305 0.015433001342577602
21.31000000000306 0.015454030320694038
21.320000000003073 0.0154741315794562
21.330000000003086 0.015493217011363204
21.340000000003098 0.015511190984912899
21.35000000000311 0.015527952989543587
21.360000000003122 0.015543402068312196
21.370000000003134 0.015557442567670903
21.380000000003147 0.015569990462870349
21.39000000000316 0.015580979330996675
21.40000000000317 0.015590365004986383
21.410000000003183 0.015598128091109192
21.420000000003196 0.01560427386278281
21.430000000003208 0.015608829494081933
21.44000000000322 0.015611839064381478
21.450000000003232 0.015613357138281136
21.460000000003244 0.015613441916217588
21.470000000003257 0.015612148929932533
21.48000000000327 0.015609526054294833
21.49000000000328 0.015605610299136773
21.500000000003293 0.015600426520464344
21.510000000003306 0.01559398791731713
21.520000000003318 0.015586297986549974
21.53000000000333 0.015577353484240684
21.540000000003342 0.015567147865796407
21.550000000003354 0.015555674635152719
21.560000000003367 0.015542930041491352
21.57000000000338 0.015528914655149249
21.58000000000339 0.01551363356387689
21.590000000003403 0.015497095251595813
21.600000000003416 0.015479309594956508
21.610000000003428 0.015460285731629771
21.62000000000344 0.015440030699304344
21.630000000003452 0.0154185496339019
21.640000000003464 0.015395847946950047
21.650000000003477 0.015371935365656559
21.66000000000349 0.015346831173843254
21.6700000000035 0.0153205696100982
21.680000000003513 0.0152932042841016
21.690000000003526 0.015264810690439307
21.700000000003538 0.015235486354487538
21.71000000000355 0.01520534868737249
21.720000000003562 0.01517453109134171
21.730000000003574 0.015143178121540098
21.740000000003587 0.015111440534399228
21.7500000000036 0.015079470879026367
21.76000000000361 0.01504742001219085
21.770000000003623 0.015015434644249023
21.780000000003636 0.014983655825569325
21.790000000003648 0.014952218183304987
21.80000000000366 0.01492124969566785
21.810000000003672 0.014890871804633183
21.820000000003684 0.014861199684978755
21.830000000003697 0.01483234249738995
21.84000000000371 0.014804403467374024
21.85000000000372 0.014777479668520029
21.860000000003733 0.014751661456918112
21.870000000003746 0.014727031592644081
21.880000000003758 0.01470366416750741
21.89000000000377 0.014681623506758402
21.900000000003782 0.01466096321040211
21.910000000003794 0.014641725453241286
21.920000000003807 0.01462394059659589
21.93000000000382 0.014607627109493848
21.94000000000383 0.014592791773870486
21.950000000003843 0.014579430157991742
21.960000000003856 0.014567527366733387
21.970000000003868 0.01455705908967305
21.98000000000388 0.014547992947523958
21.990000000003892 0.014540290081132714
22.000000000003904 0.014533906851834177
22.010000000003917 0.014528796456566906
22.02000000000393 0.014524910234086719
22.03000000000394 0.014522198464771038
22.040000000003953 0.014520610541388524
22.050000000003966 0.014520094490724526
22.060000000003978 0.014520595927929597
22.07000000000399 0.014522056603136059
22.080000000004002 0.014524412741989326
22.090000000004014 0.014527593391125795
22.100000000004027 0.014531518968544843
22.11000000000404 0.01453610020078542
22.12000000000405 0.01454123761120462
22.130000000004063 0.014546821704358752
22.140000000004076 0.014552733960751836
22.150000000004088 0.01455884870247468
22.1600000000041 0.01456503580712633
22.170000000004112 0.014571164138825568
22.180000000004124 0.014577105446582672
22.190000000004137 0.014582738375817559
22.20000000000415 0.014587952174652126
22.21000000000416 0.01459264967400913
22.220000000004173 0.014596749189451726
22.230000000004186 0.014600185128256246
22.240000000004198 0.014602907267822068
22.25000000000421 0.014604878870283597
22.260000000004222 0.014606073976910716
22.270000000004234 0.014606474350410516
22.280000000004247 0.014606066578538104
22.29000000000426 0.01460483980798373
22.30000000000427 0.014602784449938705
22.310000000004283 0.014599892010881734
22.320000000004296 0.014596155988764369
22.330000000004308 0.014591573575820626
22.34000000000432 0.014586147761756122
22.350000000004332 0.014579889361934977
22.360000000004344 0.014572818515751864
22.370000000004357 0.014564965304578879
22.38000000000437 0.014556369304569475
22.39000000000438 0.014547078084150391
22.400000000004393 0.014537144841921075
22.410000000004406 0.014526625523811681
22.420000000004418 0.01451557583438501
22.43000000000443 0.014504048555897028
22.440000000004442 0.014492091515427396
22.450000000004454 0.014479746413884314
22.460000000004467 0.014467048578723753
22.47000000000448 0.014454027555120787
22.48000000000449 0.014440708334427935
22.490000000004503 0.014427112951127759
22.500000000004515 0.014413262165168084
22.510000000004528 0.014399176978786687
22.52000000000454 0.014384879800215532
22.530000000004552 0.014370395141774734
22.540000000004564 0.014355749809280515
22.550000000004577 0.014340972591901377
22.56000000000459 0.01432609349333739
22.5700000000046 0.014311142560912146
22.580000000004613 0.01429614837814183
22.590000000004625 0.014281136298497428
22.600000000004638 0.014266126519795915
22.61000000000465 0.014251132130054916
22.620000000004662 0.014236157290076207
22.630000000004674 0.014221195744005793
22.640000000004687 0.014206229854050985
22.6500000000047 0.014191230330009663
22.66000000000471 0.014176156765614414
22.670000000004723 0.014160959007638535
22.680000000004735 0.014145579283600962
22.690000000004748 0.014129954917740923
22.70000000000476 0.014114021390982575
22.710000000004772 0.014097715462965399
22.720000000004784 0.01408097807938666
22.730000000004797 0.014063756833439203
22.74000000000481 0.014046007825481117
22.75000000000482 0.014027696854399732
22.760000000004833 0.014008799960185095
22.770000000004845 0.013989303405310908
22.780000000004858 0.013969203223489476
22.79000000000487 0.01394850447605245
22.800000000004882 0.01392722034305504
22.810000000004894 0.013905371147334979
22.820000000004907 0.013882983376201771
22.83000000000492 0.013860088737115308
22.84000000000493 0.013836723267116484
22.850000000004943 0.013812926512670269
22.860000000004955 0.013788740804069083
22.870000000004968 0.013764210660271932
22.88000000000498 0.013739382368207504
22.890000000004992 0.013714303778112643
22.900000000005004 0.013689024339097137
22.910000000005017 0.01366359536647001
22.92000000000503 0.013638070488320702
22.93000000000504 0.013612506170906731
22.940000000005053 0.013586962180205152
22.950000000005065 0.013561501810466094
22.960000000005078 0.013536191708018869
22.97000000000509 0.013511101144784569
22.980000000005102 0.013486300651258047
22.990000000005114 0.0134618599984257
23.000000000005127 0.013437845612771794
23.01000000000514 0.013414317605140776
23.02000000000515 0.013391326677786931
23.030000000005163 0.013368911229772603
23.040000000005175 0.013347094996980072
23.050000000005188 0.01332588553245073
23.0600000000052 0.013305273755463502
23.070000000005212 0.013285234681379036
23.080000000005224 0.01326572930383466
23.090000000005237 0.013246707456937262
23.10000000000525 0.013228111360617441
23.11000000000526 0.013209879468560443
23.120000000005273 0.013191950210552212
23.130000000005285 0.013174265255803615
23.140000000005298 0.013156772015848854
23.15000000000531 0.01313942523917449
23.160000000005322 0.013122187700958148
23.170000000005334 0.013105030132770937
23.180000000005347 0.013087930643405781
23.19000000000536 0.013070873934928385
23.20000000000537 0.013053850610266995
23.210000000005383 0.013036856804940536
23.220000000005395 0.013019894271202767
23.230000000005408 0.013002970920028202
23.24000000000542 0.012986101708709962
23.250000000005432 0.012969309669818064
23.260000000005444 0.012952626824471153
23.270000000005457 0.012936094714613523
23.28000000000547 0.012919764322995724
23.29000000000548 0.012903695218143779
23.300000000005493 0.012887953854265504
23.310000000005505 0.012872611061446935
23.320000000005518 0.012857738868437878
23.33000000000553 0.0128434068976562
23.340000000005542 0.012829678648358562
23.350000000005554 0.012816608027823329
23.360000000005567 0.012804236491961475
23.37000000000558 0.01279259111020121
23.38000000000559 0.012781683776067214
23.390000000005603 0.01277151165497372
23.400000000005615 0.012762058813607265
23.410000000005628 0.012753298835845176
23.42000000000564 0.012745198123533141
23.430000000005652 0.012737719525269767
23.440000000005664 0.012730825939397393
23.450000000005677 0.012724483591296076
23.46000000000569 0.012718664770221617
23.4700000000057 0.012713349901339531
23.480000000005713 0.012708528899986691
23.490000000005725 0.012704201792619205
23.500000000005738 0.012700378591602819
23.51000000000575 0.01269707839250607
23.520000000005762 0.012694327646067212
23.530000000005774 0.012692157567342943
23.540000000005787 0.012690600699199417
23.5500000000058 0.012689686749457932
23.56000000000581 0.012689437956754708
23.570000000005823 0.012689864380894594
23.580000000005835 0.01269095962282347
23.590000000005848 0.012692697522812357
23.60000000000586 0.012695030339991753
23.610000000005872 0.0126978887773434
23.620000000005884 0.012701183999773985
23.630000000005897 0.01270481153312207
23.64000000000591 0.012708656673903
23.65000000000592 0.012712600829360023
23.660000000005933 0.012716528082259393
23.670000000005945 0.01272033125565662
23.680000000005958 0.012723916840232441
23.69000000000597 0.012727208322145484
23.700000000005982 0.012730147679816674
23.710000000005994 0.01273269506414661
23.720000000006007 0.012734826900495915
23.73000000000602 0.012736532822918803
23.74000000000603 0.012737811954702891
23.750000000006043 0.012738669080344808
23.760000000006055 0.012739111219392831
23.770000000006068 0.012739145025272673
23.78000000000608 0.012738775307583307
23.790000000006092 0.012738004828893177
23.800000000006104 0.012736835369475183
23.810000000006116 0.012735269897401636
23.82000000000613 0.012733315539322318
23.83000000000614 0.01273098693308939
23.840000000006153 0.012728309472366342
23.850000000006165 0.012725321939388728
23.860000000006178 0.012722078074053336
23.87000000000619 0.01271864674560287
23.880000000006202 0.012715110566248834
23.890000000006214 0.012711562991939719
23.900000000006226 0.012708104163818706
23.91000000000624 0.012704835921573171
23.92000000000625 0.01270185653724819
23.930000000006263 0.012699255755050307
23.940000000006275 0.012697110672658924
23.950000000006288 0.012695482871021712
23.9600000000063 0.01269441701436763
23.970000000006312 0.012693940931389772
23.980000000006324 0.01269406698700188
23.990000000006336 0.012694794393931293
24.00000000000635 0.012696112018688923
24.01000000000636 0.0126980012190401
24.020000000006373 0.012700438308046366
24.030000000006385 0.012703396358124676
24.040000000006398 0.012706846212643485
24.05000000000641 0.012710756732809367
24.060000000006422 0.012715094445416348
24.070000000006434 0.012719822850265088
24.080000000006446 0.012724901682784404
24.09000000000646 0.012730286407446317
24.10000000000647 0.012735928151351638
24.110000000006483 0.012741774192413605
24.120000000006495 0.012747769012857284
24.130000000006508 0.01275385583413758
24.14000000000652 0.012759978476363421
24.150000000006532 0.012766083339930191
24.160000000006544 0.012772121289838314
24.170000000006556 0.012778049231480435
24.18000000000657 0.012783831197218673
24.19000000000658 0.01278943881338689
24.200000000006593 0.012794851085630346
24.210000000006605 0.012800053523764747
24.220000000006618 0.012805036719090512
24.23000000000663 0.012809794575607441
24.240000000006642 0.012814322465375855
24.250000000006654 0.012818615609347345
24.260000000006666 0.012822667964158081
24.27000000000668 0.012826471818205563
24.28000000000669 0.012830018176244492
24.290000000006703 0.012833297864213125
24.300000000006715 0.01283630314789085
24.310000000006728 0.012839029563762322
24.32000000000674 0.01284147763202558
24.330000000006752 0.01284365416618104
24.340000000006764 0.012845572996624144
24.350000000006776 0.012847255056045002
24.36000000000679 0.01284872789438174
24.3700000000068 0.012850024768591097
24.380000000006813 0.012851183472172692
24.390000000006825 0.012852245037208544
24.400000000006838 0.012853252382025646
24.41000000000685 0.01285424892331687
24.420000000006862 0.012855277150996628
24.430000000006874 0.01285637718986184
24.440000000006886 0.012857585436196143
24.4500000000069 0.012858933433960936
24.46000000000691 0.012860447210238914
24.470000000006923 0.012862147293666661
24.480000000006935 0.01286404957836084
24.490000000006948 0.012866167075051758
24.50000000000696 0.01286851243462315
24.510000000006972 0.012871100971220453
24.520000000006984 0.012873953787009179
24.530000000006996 0.012877100534418276
24.54000000000701 0.012880581356552543
24.55000000000702 0.012884447620589648
24.560000000007033 0.012888761189556985
24.570000000007045 0.012893592145613714
24.580000000007058 0.012899015061269913
24.59000000000707 0.01290510409275587
24.600000000007082 0.012911927322706757
24.610000000007094 0.012919540890601789
24.620000000007106 0.012927983505304821
24.63000000000712 0.012937271925385681
24.64000000000713 0.012947397916577017
24.650000000007143 0.012958327056289845
24.660000000007155 0.012969999565404722
24.670000000007168 0.012982333128037106
24.68000000000718 0.012995227436744852
24.690000000007192 0.01300857000227546
24.700000000007204 0.013022242620645014
24.710000000007216 0.013036127817821855
24.72000000000723 0.01305011460608457
24.73000000000724 0.013064102986708912
24.740000000007253 0.013078006808304945
24.750000000007265 0.013091754813975984
24.760000000007278 0.013105289949977544
24.77000000000729 0.013118567227219671
24.780000000007302 0.013131550592109626
24.790000000007314 0.013144209352354918
24.800000000007326 0.013156514708211947
24.81000000000734 0.013168436867152102
24.82000000000735 0.013179943089215676
24.830000000007363 0.013190996847570248
24.840000000007375 0.01320155812080538
24.850000000007388 0.013211584682701352
24.8600000000074 0.013221034136992283
24.870000000007412 0.013229866367429441
24.880000000007424 0.01323804604059274
24.890000000007436 0.01324554481076076
24.90000000000745 0.013252342931024123
24.91000000000746 0.013258430068120343
24.920000000007473 0.01326380524079728
24.930000000007485 0.013268475937211787
24.940000000007498 0.013272456594513534
24.95000000000751 0.013275766719526641
24.960000000007522 0.013278428972838333
24.970000000007534 0.013280467518778982
24.980000000007546 0.0132819068639616
24.99000000000756 0.01328277128513884
25.00000000000757 0.013283084811661263
25.010000000007583 0.01328287161039841
25.020000000007595 0.013282156547592945
25.030000000007607 0.013280965686205737
25.04000000000762 0.013279326516971838
25.050000000007632 0.013277267801305646
25.060000000007644 0.013274819001394685
25.070000000007656 0.013272009363886113
25.08000000000767 0.013268866790801305
25.09000000000768 0.013265416665956008
25.100000000007693 0.013261680807238357
25.110000000007705 0.01325767669067075
25.120000000007717 0.013253417049776095
25.13000000000773 0.013248909901520597
25.140000000007742 0.013244158994596907
25.150000000007754 0.013239164622445627
25.160000000007766 0.01323392469743875
25.17000000000778 0.013228435949731013
25.18000000000779 0.013222695099919054
25.190000000007803 0.0132166998625491
25.200000000007815 0.013210449667693842
25.210000000007827 0.013203946035509494
25.22000000000784 0.013197192594777947
25.230000000007852 0.013190194789592031
25.240000000007864 0.013182959358064478
25.250000000007876 0.013175493686538307
25.26000000000789 0.013167805141091036
25.2700000000079 0.013159900459492132
25.280000000007913 0.013151785259279918
25.290000000007925 0.013143463690328523
25.300000000007937 0.013134938240443234
25.31000000000795 0.01312620969359875
25.320000000007962 0.013117277241426377
25.330000000007974 0.013108138754750951
25.340000000007986 0.013098791226785565
25.350000000008 0.013089231396855612
25.36000000000801 0.013079456549707854
25.370000000008023 0.01306946546102638
25.380000000008035 0.013059259429331107
25.390000000008047 0.013048843305547012
25.40000000000806 0.013038226412512144
25.410000000008072 0.013027423244048077
25.420000000008084 0.013016453849663335
25.430000000008096 0.013005343844658105
25.44000000000811 0.01299412403062731
25.45000000000812 0.012982829660253414
25.460000000008133 0.01297149942475918
25.470000000008145 0.012960174275641173
25.480000000008157 0.012948896209378054
25.49000000000817 0.012937707141671154
25.500000000008182 0.012926647975412524
25.510000000008194 0.012915757925523998
25.520000000008206 0.01290507410909358
25.53000000000822 0.012894631349909423
25.54000000000823 0.012884462094877367
25.550000000008243 0.012874596309030284
25.560000000008255 0.0128650612160028
25.570000000008267 0.012855880785336915
25.58000000000828 0.012847074931347638
25.590000000008292 0.012838658466899711
25.600000000008304 0.012830639930880001
25.610000000008316 0.012823020462082155
25.62000000000833 0.01281579291134966
25.63000000000834 0.012808941363224925
25.640000000008353 0.012802441182585049
25.650000000008365 0.012796259623618996
25.660000000008377 0.012790356955978178
25.67000000000839 0.012784687994703533
25.680000000008402 0.012779203881084781
25.690000000008414 0.012773853956852885
25.700000000008426 0.012768587599109862
25.71000000000844 0.012763355923566014
25.72000000000845 0.012758113299910084
25.730000000008463 0.012752818639811135
25.740000000008475 0.012747436410422579
25.750000000008487 0.01274193730408001
25.7600000000085 0.012736298479296708
25.770000000008512 0.01273050330234599
25.780000000008524 0.012724540576013002
25.790000000008536 0.012718403337070415
25.80000000000855 0.012712087411516883
25.81000000000856 0.012705590000051848
25.820000000008573 0.012698908592305116
25.830000000008585 0.012692040461309086
25.840000000008597 0.01268498287901583
25.85000000000861 0.012677734050741863
25.860000000008622 0.012670294632184147
25.870000000008634 0.012662669601519133
25.880000000008646 0.012654870226690543
25.89000000000866 0.01264691588782489
25.90000000000867 0.012638835564627398
25.910000000008683 0.012630668853000631
25.920000000008695 0.012622466416722839
25.930000000008707 0.012614289805703784
25.94000000000872 0.01260621059110153
25.950000000008732 0.012598308792734565
25.960000000008744 0.012590670614602914
25.970000000008756 0.012583385559178739
25.98000000000877 0.012576543050829513
25.99000000000878 0.012570228750248522
26.000000000008793 0.012564520775176015
26.010000000008805 0.01255948605518936
26.020000000008817 0.012555177043626485
26.03000000000883 0.012551628993796258
26.040000000008842 0.012548857982964155
26.050000000008854 0.012546859834771345
26.060000000008866 0.012545610044466764
26.07000000000888 0.012545064749419787
26.08000000000889 0.012545162714585681
26.090000000008903 0.012545828231504309
26.100000000008915 0.012546974775806068
26.110000000008927 0.012548509242416402
26.12000000000894 0.012550336576693607
26.130000000008952 0.012552364625476627
26.140000000008964 0.012554509018638554
26.150000000008976 0.012556697840407931
26.16000000000899 0.01255887576370445
26.170000000009 0.012561007231856061
26.180000000009013 0.012563078232382223
26.190000000009025 0.012565096267410874
26.200000000009037 0.012567088306999995
26.21000000000905 0.012569096792224455
26.220000000009062 0.012571174068898435
26.230000000009074 0.012573375895863586
26.240000000009086 0.012575754814408459
26.2500000000091 0.012578354159981157
26.26000000000911 0.012581203364189483
26.270000000009123 0.01258431498525173
26.280000000009135 0.012587683671828779
26.290000000009147 0.012591287041848571
26.30000000000916 0.012595088255246625
26.310000000009172 0.012599039881161189
26.320000000009184 0.012603088521638155
26.330000000009196 0.012607179587528251
26.34000000000921 0.012611261660142589
26.35000000000922 0.012615290018429526
26.360000000009233 0.012619229124078363
26.370000000009245 0.012623054058110171
26.380000000009257 0.012626751015540028
26.39000000000927 0.012630316958565889
26.400000000009282 0.012633758440703531
26.410000000009294 0.01263708953318239
26.420000000009306 0.012640328801591666
26.43000000000932 0.012643495433506386
26.44000000000933 0.012646604865313577
26.450000000009343 0.012649664494789712
26.460000000009355 0.012652670180171948
26.470000000009367 0.012655604147446481
26.48000000000938 0.012658434664313246
26.490000000009392 0.012661117472130518
26.500000000009404 0.012663598610654261
26.510000000009416 0.012665818027671912
26.52000000000943 0.012667713295442952
26.53000000000944 0.01266922286170415
26.540000000009453 0.01267028850096314
26.550000000009465 0.012670856927956302
26.560000000009477 0.012670880805492401
26.57000000000949 0.01267031954912639
26.580000000009502 0.012669140354993115
26.590000000009514 0.012667319750227207
26.600000000009526 0.01266484572823262
26.61000000000954 0.012661720257834715
26.62000000000955 0.012657961730073122
26.630000000009563 0.012653606795322478
26.640000000009575 0.012648711074840798
26.650000000009587 0.01264334838995253
26.6600000000096 0.012637608391142065
26.670000000009612 0.012631592726650468
26.680000000009624 0.012625410109083118
26.690000000009636 0.012619170780183252
26.70000000000965 0.012612980921918442
26.71000000000966 0.012606937521003336
26.720000000009673 0.012601124085274494
26.730000000009685 0.012595607466540404
26.740000000009697 0.012590435902733281
26.75000000000971 0.012585638284813854
26.760000000009722 0.012581224597749352
26.770000000009734 0.012577187472536255
26.780000000009746 0.012573504785951973
26.79000000000976 0.01257014321369191
26.80000000000977 0.012567062550802015
26.810000000009783 0.012564220466885852
26.820000000009795 0.012561577211666005
26.830000000009807 0.012559099703481192
26.84000000000982 0.012556764480892189
26.850000000009832 0.012554559187271233
26.860000000009844 0.012552482537617624
26.870000000009856 0.012550542990623196
26.88000000000987 0.012548756524980371
26.89000000000988 0.012547143952229809
26.900000000009893 0.012545728108991872
26.910000000009905 0.012544531126456475
26.920000000009917 0.012543571850563769
26.93000000000993 0.012542863431977226
26.94000000000994 0.012542411129324296
26.950000000009954 0.012542210446935077
26.960000000009966 0.012542245817044714
26.97000000000998 0.012542490091552597
26.98000000000999 0.012542905093571383
26.990000000010003 0.012543443375983784
27.000000000010015 0.012544051154055654
27.010000000010027 0.012544672166445628
27.02000000001004 0.012545252039728777
27.03000000001005 0.012545742643857069
27.040000000010064 0.012546105948826491
27.050000000010076 0.012546316996225207
27.06000000001009 0.012546365726419022
27.0700000000101 0.012546257510062515
27.080000000010113 0.012546012321775754
27.090000000010125 0.012545662600755837
27.100000000010137 0.012545250000625213
27.11000000001015 0.012544821426414453
27.12000000001016 0.012544424924308392
27.130000000010174 0.012544106046349935
27.140000000010186 0.012543905211907744
27.1500000000102 0.012543856354361182
27.16000000001021 0.012543986853874999
27.170000000010223 0.012544318499616064
27.180000000010235 0.012544869043826502
27.190000000010247 0.012545653810468467
27.20000000001026 0.012546686798436853
27.21000000001027 0.012547980794151184
27.220000000010284 0.012549546221824782
27.230000000010296 0.012551388825883456
27.24000000001031 0.012553506731406355
27.25000000001032 0.012555887807291834
27.260000000010333 0.012558508375932831
27.270000000010345 0.012561334059228825
27.280000000010357 0.01256432296543829
27.29000000001037 0.01256743070323943
27.30000000001038 0.012570616128255774
27.310000000010394 0.012573846498357431
27.320000000010406 0.012577100902590083
27.33000000001042 0.012580371334787012
27.34000000001043 0.012583661404960953
27.350000000010443 0.012586983212861813
27.360000000010455 0.012590353214527247
27.370000000010467 0.012593787959497811
27.38000000001048 0.012597300409392043
27.39000000001049 0.012600897256287429
27.400000000010504 0.01260457734126067
27.410000000010516 0.01260833102135083
27.42000000001053 0.012612140218086003
27.43000000001054 0.012615978934655697
27.440000000010553 0.012619814223933915
27.450000000010565 0.012623607828885991
27.460000000010577 0.012627318855382168
27.47000000001059 0.012630907738767419
27.4800000000106 0.012634341377705544
27.490000000010614 0.012637598721888205
27.500000000010626 0.012640675546303538
27.51000000001064 0.012643586920404681
27.52000000001065 0.012646366209906282
27.530000000010663 0.012649060345970695
27.540000000010675 0.012651722301174206
27.550000000010687 0.012654402754868508
27.5600000000107 0.012657143324404345
27.57000000001071 0.012659973216397367
27.580000000010724 0.012662909839217494
27.590000000010736 0.012665962328848309
27.60000000001075 0.012669135775650956
27.61000000001076 0.012672433761412246
27.620000000010773 0.012675857759050217
27.630000000010785 0.012679403618978173
27.640000000010797 0.01268305700271824
27.65000000001081 0.012686790440697097
27.66000000001082 0.01269056425772609
27.670000000010834 0.012694332070342445
27.680000000010846 0.012698049578316238
27.69000000001086 0.012701683828190495
27.70000000001087 0.01270521971118029
27.710000000010883 0.012708661361863492
27.720000000010895 0.01271202796325413
27.730000000010907 0.012715345466438394
27.74000000001092 0.012718637092439913
27.75000000001093 0.012721915706280885
27.760000000010944 0.012725180244236587
27.770000000010956 0.012728416796682015
27.78000000001097 0.012731603380089055
27.79000000001098 0.012734716460667773
27.800000000010993 0.012737737179755527
27.810000000011005 0.01274065584625509
27.820000000011017 0.012743474197017414
27.83000000001103 0.01274620572142661
27.84000000001104 0.012748874702632196
27.850000000011054 0.012751514517411551
27.860000000011066 0.01275416537014061
27.87000000001108 0.012756871319176778
27.88000000001109 0.012759676414418036
27.890000000011103 0.012762620040472525
27.900000000011115 0.012765731992472582
27.910000000011127 0.0127690281435894
27.92000000001114 0.012772507580625309
27.93000000001115 0.01277615173040923
27.940000000011164 0.01277992540758145
27.950000000011176 0.012783779140912051
27.96000000001119 0.012787651838534125
27.9700000000112 0.012791472969073429
27.980000000011213 0.01279516391804941
27.990000000011225 0.012798638817735233
28.000000000011237 0.012801805666336232
28.01000000001125 0.012804568722797399
28.02000000001126 0.012806832904739399
28.030000000011274 0.012808510319123185
28.040000000011286 0.012809528337525545
28.0500000000113 0.012809838047647076
28.06000000001131 0.01280942166661729
28.070000000011323 0.012808297659029398
28.080000000011335 0.01280652279163302
28.090000000011347 0.012804191002948322
28.10000000001136 0.012801429562957
28.11000000001137 0.012798393378669282
28.120000000011384 0.012795258388676187
28.130000000011396 0.01279221480982216
28.14000000001141 0.01278946065902048
28.15000000001142 0.012787195615864399
28.160000000011433 0.012785615044843405
28.170000000011445 0.012784903932878488
28.180000000011457 0.012785230619939933
28.19000000001147 0.012786740444851513
28.20000000001148 0.012789549694922015
28.210000000011494 0.012793740435409887
28.220000000011506 0.012799356833225863
28.23000000001152 0.012806403460368621
28.24000000001153 0.012814845801447166
28.250000000011543 0.012824612869794277
28.260000000011555 0.012835601544485766
28.270000000011567 0.012847682048028263
28.28000000001158 0.012860703929137862
28.29000000001159 0.012874501992751981
28.300000000011604 0.012888901790562632
28.310000000011616 0.0129037244908207
28.32000000001163 0.012918791126899767
28.33000000001164 0.012933926337612344
28.340000000011653 0.012948961741664433
28.350000000011665 0.012963739043012764
28.360000000011677 0.012978112871688331
28.37000000001169 0.012991953263229626
28.3800000000117 0.013005147604955138
28.390000000011714 0.013017601854660105
28.400000000011726 0.013029240877898793
28.41000000001174 0.0130400078484257
28.42000000001175 0.013049862792382164
28.430000000011763 0.013058780499279674
28.440000000011775 0.01306674813593176
28.450000000011787 0.013073762950695034
28.4600000000118 0.013079830424025881
28.47000000001181 0.013084963105794059
28.480000000011824 0.013089180200652854
28.490000000011836 0.01309250776041548
28.50000000001185 0.013094979167997975
28.51000000001186 0.013096635499544571
28.520000000011873 0.013097525361173137
28.530000000011885 0.01309770391778112
28.540000000011897 0.013097231035914716
28.55000000001191 0.013096168698360248
28.56000000001192 0.013094578051809585
28.570000000011934 0.013092516565167541
28.580000000011946 0.01309003577326893
28.59000000001196 0.013087179960808031
28.60000000001197 0.013083985938700912
28.610000000011983 0.013080483836492655
28.620000000011995 0.013076698641237708
28.630000000012007 0.013072652103631288
28.64000000001202 0.013068364627359682
28.65000000001203 0.013063856847436047
28.660000000012044 0.013059150751089748
28.670000000012056 0.013054270350445938
28.68000000001207 0.013049242032294092
28.69000000001208 0.013044094756158113
28.700000000012093 0.01303886024209224
28.710000000012105 0.013033573203335069
28.720000000012117 0.013028271572218555
28.73000000001213 0.013022996580888038
28.74000000001214 0.013017792523104378
28.750000000012154 0.013012706053317459
28.760000000012166 0.013007784966931233
28.77000000001218 0.013003076526385243
28.78000000001219 0.012998625517614496
28.790000000012203 0.012994472308275107
28.800000000012215 0.01299065121069732
28.810000000012227 0.012987189421784381
28.82000000001224 0.012984106727179397
28.83000000001225 0.012981416037550651
28.840000000012264 0.012979124695837363
28.850000000012276 0.012977236380104847
28.86000000001229 0.01297575334615508
28.8700000000123 0.012974678717824902
28.880000000012313 0.01297401854254318
28.890000000012325 0.012973783378641683
28.900000000012337 0.012973989256586193
28.91000000001235 0.012974657943251146
28.92000000001236 0.012975816521623858
28.930000000012374 0.012977496366471645
28.940000000012386 0.012979731643556066
28.9500000000124 0.01298255748549972
28.96000000001241 0.012986008004769565
28.970000000012423 0.01299011429786569
28.980000000012435 0.012994902577725223
28.990000000012447 0.013000392544381354
29.00000000001246 0.01300659606684819
29.01000000001247 0.013013516203492108
29.020000000012484 0.013021146539301011
29.030000000012496 0.013029470776549514
29.04000000001251 0.013038462492620135
29.05000000001252 0.013048084984960564
29.060000000012533 0.013058291160674598
29.070000000012545 0.013069023489047787
29.080000000012557 0.013080214101978202
29.09000000001257 0.013091785177866595
29.10000000001258 0.013103649759739149
29.110000000012594 0.013115713128387597
29.120000000012606 0.01312787477941765
29.13000000001262 0.013140030954988821
29.14000000001263 0.013152077579961303
29.150000000012643 0.013163913371949663
29.160000000012655 0.013175442853128683
29.170000000012667 0.013186578995979383
29.18000000001268 0.013197245281932186
29.19000000001269 0.013207377028895887
29.200000000012704 0.013216921934471866
29.210000000012716 0.013225839870001269
29.22000000001273 0.013234102033965491
29.23000000001274 0.013241689624595232
29.240000000012753 0.013248592219122217
29.250000000012765 0.013254806053030515
29.260000000012777 0.013260332380777265
29.27000000001279 0.013265176073420102
29.2800000000128 0.013269344570849724
29.290000000012814 0.013272847258218052
29.300000000012826 0.013275695279023258
29.31000000001284 0.013277901734174024
29.32000000001285 0.013279482153177521
29.330000000012863 0.013280455069587081
29.340000000012875 0.01328084249920061
29.350000000012887 0.013280670116836818
29.3600000000129 0.013279966962574939
29.37000000001291 0.013278764581070074
29.380000000012924 0.01327709559953196
29.390000000012936 0.013274991864933729
29.400000000012948 0.013272482367586796
29.41000000001296 0.013269591254177877
29.420000000012973 0.01326633626058396
29.430000000012985 0.013262727863590878
29.440000000012997 0.013258769362380199
29.45000000001301 0.01325445796797059
29.46000000001302 0.01324978682348761
29.470000000013034 0.013244747727009168
29.480000000013046 0.01323933420849197
29.490000000013058 0.013233544544448996
29.50000000001307 0.013227384290951319
29.510000000013083 0.013220867978146296
29.520000000013095 0.013214019727413283
29.530000000013107 0.013206872705786868
29.54000000001312 0.013199467495936831
29.55000000001313 0.013191849607240807
29.560000000013144 0.013184066461250242
29.570000000013156 0.013176164237462889
29.580000000013168 0.013168184957054163
29.59000000001318 0.013160164118050426
29.600000000013193 0.013152129089781962
29.610000000013205 0.013144098348329187
29.620000000013217 0.013136081511470315
29.63000000001323 0.01312808003260908
29.64000000001324 0.013120088353316597
29.650000000013254 0.013112095299437626
29.660000000013266 0.013104085532301028
29.670000000013278 0.013096040922005031
29.68000000001329 0.013087941776288881
29.690000000013303 0.013079767917613864
29.700000000013315 0.013071499638004877
29.710000000013327 0.013063118568622406
29.72000000001334 0.013054608480677623
29.73000000001335 0.013045955996153769
29.740000000013364 0.013037151145984737
29.750000000013376 0.013028187685651449
29.760000000013388 0.01301906307537684
29.7700000000134 0.013009778058666719
29.780000000013413 0.013000335824822306
29.790000000013425 0.012990740807138199
29.800000000013437 0.012980997234044698
29.81000000001345 0.012971107601254108
29.82000000001346 0.012961071258982366
29.830000000013474 0.012950883305616988
29.840000000013486 0.012940533949796423
29.850000000013498 0.012930008452884422
29.86000000001351 0.012919287701014288
29.870000000013523 0.012908349387598037
29.880000000013535 0.012897169719659563
29.890000000013547 0.012885725500135127
29.90000000001356 0.012873996389454625
29.91000000001357 0.012861967120439752
29.920000000013584 0.012849629438384445
29.930000000013596 0.012836983568791371
29.940000000013608 0.012824039079296076
29.95000000001362 0.012810815092916063
29.960000000013633 0.012797339911835412
29.970000000013645 0.012783650203526429
29.980000000013657 0.012769789962269826
29.99000000001367 0.01275580947268879
};
%%fakesubsection Legend Entry: dedalus-NSE/results-nu0.001-N256-M1-dte3/DA-mu20-P32-T20/DA-nu0.0110000-0905-0012403702266/analysis/analysis.h5
\addplot
table {%
20.00000000000146 3.3549969941753126
20.010000000001472 2.7415253664511794
20.020000000001485 2.2417387260238053
20.030000000001497 1.834592996508581
20.04000000000151 1.5029357981507285
20.05000000000152 1.2327930988268214
20.060000000001533 1.0127845015736607
20.070000000001546 0.8336448213399286
20.080000000001558 0.687833097189473
20.09000000000157 0.5692132651944068
20.100000000001582 0.4727933656811426
20.110000000001595 0.39451240395683007
20.120000000001607 0.3310658815306627
20.13000000000162 0.2797626403450815
20.14000000000163 0.23840710304034324
20.150000000001643 0.20520232801932725
20.160000000001656 0.17867055890759986
20.170000000001668 0.1575890529251192
20.18000000000168 0.14093970573977757
20.190000000001692 0.12787110452762507
20.200000000001705 0.11767110822258561
20.210000000001717 0.10974726379825664
20.22000000000173 0.10361197077312238
20.23000000000174 0.09886972222704352
20.240000000001753 0.09520481901533723
20.250000000001766 0.0923691134822991
20.260000000001778 0.09017010595461951
20.27000000000179 0.08845996485280994
20.280000000001802 0.08712592688140501
20.290000000001815 0.08608228481524734
20.300000000001827 0.08526394332306801
20.31000000000184 0.08462137872818049
20.32000000000185 0.08411677532872401
20.330000000001863 0.08372110397966562
20.340000000001876 0.08341193218099456
20.350000000001888 0.0831717902917533
20.3600000000019 0.08298695487916778
20.370000000001912 0.0828465425093958
20.380000000001925 0.08274183380952141
20.390000000001937 0.0826657684375478
20.40000000000195 0.08261256745394925
20.41000000000196 0.08257745141962362
20.420000000001973 0.08255643119147177
20.430000000001986 0.08254615453424377
20.440000000001998 0.08254379586272273
20.45000000000201 0.08254697912759539
20.460000000002022 0.08255372547259966
20.470000000002035 0.08256241821264419
20.480000000002047 0.08257177828657265
20.49000000000206 0.08258084395479713
20.50000000000207 0.08258894939075977
20.510000000002083 0.08259569808851727
20.520000000002096 0.08260092867156027
20.530000000002108 0.08260467260279683
20.54000000000212 0.08260710522543172
20.550000000002132 0.08260849322752979
20.560000000002145 0.08260914275753742
20.570000000002157 0.08260935284152568
20.58000000000217 0.08260937840293135
20.59000000000218 0.08260940613239849
20.600000000002193 0.08260954488569748
20.610000000002206 0.0826098304651354
20.620000000002218 0.08261024285305907
20.63000000000223 0.08261073247814896
20.640000000002242 0.08261125110487268
20.650000000002255 0.08261178255635757
20.660000000002267 0.08261236873356272
20.67000000000228 0.082613127220067
20.68000000000229 0.08261425803725395
20.690000000002303 0.08261603866593184
20.700000000002316 0.08261880807339411
20.710000000002328 0.08262294196382987
20.72000000000234 0.0826288226003738
20.730000000002352 0.08263680716393333
20.740000000002365 0.08264719862228469
20.750000000002377 0.08266022248410193
20.76000000000239 0.08267601171668895
20.7700000000024 0.08269460072230217
20.780000000002413 0.08271592786839031
20.790000000002426 0.08273984493005637
20.800000000002438 0.08276613114642525
20.81000000000245 0.08279450951677896
20.820000000002462 0.08282466342032249
20.830000000002475 0.08285625245002008
20.840000000002487 0.08288892723155197
20.8500000000025 0.08292234366627915
20.86000000000251 0.0829561772768332
20.870000000002523 0.08299013806695671
20.880000000002536 0.0830239856177425
20.890000000002548 0.08305754325522743
20.90000000000256 0.0830907093394828
20.910000000002572 0.08312346332961101
20.920000000002585 0.08315586446024785
20.930000000002597 0.08318804165608244
20.94000000000261 0.0832201745785755
20.95000000000262 0.08325246718149813
20.960000000002633 0.08328511652934044
20.970000000002646 0.08331828061060192
20.980000000002658 0.08335204925752082
20.99000000000267 0.08338642200032016
21.000000000002682 0.08342129580750794
21.010000000002695 0.08345646436621243
21.020000000002707 0.08349162906156514
21.03000000000272 0.0835264203463122
21.04000000000273 0.08356042693969852
21.050000000002743 0.08359322939332825
21.060000000002756 0.08362443409185685
21.070000000002768 0.08365370375141894
21.08000000000278 0.08368078093128582
21.090000000002792 0.0837055019373625
21.100000000002805 0.0837277996800541
21.110000000002817 0.08374769541991675
21.12000000000283 0.08376528072138263
21.13000000000284 0.08378069214897296
21.140000000002853 0.08379408210540953
21.150000000002866 0.08380558959704186
21.160000000002878 0.08381531456400126
21.17000000000289 0.08382329876405084
21.180000000002902 0.08382951516672786
21.190000000002915 0.0838338665738103
21.200000000002927 0.0838361929328106
21.21000000000294 0.0838362857374217
21.22000000000295 0.08383390715246578
21.230000000002963 0.08382881113684335
21.240000000002976 0.08382076387429511
21.250000000002988 0.08380956120754589
21.260000000003 0.08379504141393206
21.270000000003012 0.08377709244595145
21.280000000003024 0.08375565357223307
21.290000000003037 0.08373071208990404
21.30000000000305 0.0837022963571572
21.31000000000306 0.08367046676021513
21.320000000003073 0.08363530635369767
21.330000000003086 0.08359691279443558
21.340000000003098 0.08355539284609921
21.35000000000311 0.08351086020809936
21.360000000003122 0.08346343678151696
21.370000000003134 0.08341325681201234
21.380000000003147 0.08336047274408459
21.39000000000316 0.08330526118536286
21.40000000000317 0.08324782720277309
21.410000000003183 0.0831884053096783
21.420000000003196 0.08312725595804547
21.430000000003208 0.08306465706488193
21.44000000000322 0.08300089096283385
21.450000000003232 0.08293622801751906
21.460000000003244 0.08287090883726753
21.470000000003257 0.08280512737970315
21.48000000000327 0.0827390172566186
21.49000000000328 0.08267264315127063
21.500000000003293 0.08260599856270863
21.510000000003306 0.08253901020970762
21.520000000003318 0.08247154852057756
21.53000000000333 0.08240344285867889
21.540000000003342 0.08233449960833122
21.550000000003354 0.08226452104165491
21.560000000003367 0.08219332301420755
21.57000000000338 0.08212074995012644
21.58000000000339 0.08204668618443528
21.590000000003403 0.08197106341069424
21.600000000003416 0.08189386460697623
21.610000000003428 0.08181512526668852
21.62000000000344 0.08173493296349468
21.630000000003452 0.08165342620585328
21.640000000003464 0.08157079322297552
21.650000000003477 0.08148727086329362
21.66000000000349 0.08140314330750852
21.6700000000035 0.08131873993301622
21.680000000003513 0.08123443151518878
21.690000000003526 0.08115062405428992
21.700000000003538 0.08106774984528552
21.71000000000355 0.08098625587221606
21.720000000003562 0.08090659008816792
21.730000000003574 0.0808291865199382
21.740000000003587 0.08075445033409408
21.7500000000036 0.08068274399427883
21.76000000000361 0.0806143754584115
21.770000000003623 0.08054958907546325
21.780000000003636 0.08048855952205637
21.790000000003648 0.0804313888332931
21.80000000000366 0.08037810636678788
21.810000000003672 0.08032867140199135
21.820000000003684 0.08028297800639198
21.830000000003697 0.08024086177574571
21.84000000000371 0.08020210805833208
21.85000000000372 0.0801664612901149
21.860000000003733 0.08013363508955658
21.870000000003746 0.0801033227796901
21.880000000003758 0.08007520801244293
21.89000000000377 0.08004897515934746
21.900000000003782 0.08002431910321015
21.910000000003794 0.08000095402693365
21.920000000003807 0.07997862076869144
21.93000000000382 0.07995709232233784
21.94000000000383 0.07993617712931479
21.950000000003843 0.07991571994100018
21.960000000003856 0.07989560021741197
21.970000000003868 0.0798757282415642
21.98000000000388 0.0798560393318407
21.990000000003892 0.0798364866931866
22.000000000003904 0.07981703353956628
22.010000000003917 0.07979764513964506
22.02000000000393 0.07977828139468662
22.03000000000394 0.07975889047012422
22.040000000003953 0.07973940388836065
22.050000000003966 0.07971973336287666
22.060000000003978 0.07969976951901206
22.07000000000399 0.07967938250783801
22.080000000004002 0.07965842438097098
22.090000000004014 0.07963673296583113
22.100000000004027 0.07961413687768393
22.11000000000404 0.07959046124278399
22.12000000000405 0.07956553369668261
22.130000000004063 0.07953919026291334
22.140000000004076 0.07951128079659744
22.150000000004088 0.07948167377184318
22.1600000000041 0.07945026027528079
22.170000000004112 0.07941695712092393
22.180000000004124 0.07938170901722053
22.190000000004137 0.07934448970497843
22.20000000000415 0.07930530196702935
22.21000000000416 0.07926417641449723
22.220000000004173 0.07922116900320986
22.230000000004186 0.07917635733665855
22.240000000004198 0.0791298359602418
22.25000000000421 0.07908171101902771
22.260000000004222 0.07903209479990049
22.270000000004234 0.0789811007684737
22.280000000004247 0.07892883970955958
22.29000000000426 0.07887541747219562
22.30000000000427 0.07882093461288227
22.310000000004283 0.07876548795191467
22.320000000004296 0.07870917375218987
22.330000000004308 0.07865209195042834
22.34000000000432 0.0785943506680508
22.350000000004332 0.07853607014194397
22.360000000004344 0.07847738526369186
22.370000000004357 0.07841844609605624
22.38000000000437 0.0783594160211316
22.39000000000438 0.07830046752065463
22.400000000004393 0.07824177593939381
22.410000000004406 0.07818351188009134
22.420000000004418 0.07812583307454786
22.43000000000443 0.07806887663910082
22.440000000004442 0.07801275254605791
22.450000000004454 0.07795753894232128
22.460000000004467 0.07790327966057528
22.47000000000448 0.07784998394914536
22.48000000000449 0.07779762814999684
22.490000000004503 0.07774615882946587
22.500000000004515 0.0776954967462722
22.510000000004528 0.07764554103755528
22.52000000000454 0.07759617310499246
22.530000000004552 0.07754725985974176
22.540000000004564 0.07749865619612185
22.550000000004577 0.07745020676683229
22.56000000000459 0.0774017472911639
22.5700000000046 0.07735310571921235
22.580000000004613 0.0773041035924462
22.590000000004625 0.07725455789159794
22.600000000004638 0.07720428356473172
22.61000000000465 0.07715309680442574
22.620000000004662 0.07710081901566324
22.630000000004674 0.07704728130312347
22.640000000004687 0.07699232921963578
22.6500000000047 0.07693582746212586
22.66000000000471 0.07687766417865666
22.670000000004723 0.07681775455917698
22.680000000004735 0.07675604342176544
22.690000000004748 0.07669250657374375
22.70000000000476 0.07662715082040114
22.710000000004772 0.07656001260825465
22.720000000004784 0.0764911554161667
22.730000000004797 0.0764206661334431
22.74000000000481 0.07634865077319426
22.75000000000482 0.07627522994466285
22.760000000004833 0.07620053453516762
22.770000000004845 0.07612470202178433
22.780000000004858 0.07604787374447242
22.79000000000487 0.07597019333534609
22.800000000004882 0.07589180633142116
22.810000000004894 0.07581286082484312
22.820000000004907 0.07573350885170262
22.83000000000492 0.07565390811167746
22.84000000000493 0.0755742235624333
22.850000000004943 0.07549462845145238
22.860000000004955 0.07541530442915421
22.870000000004968 0.07533644051622641
22.88000000000498 0.07525823085330063
22.890000000004992 0.07518087131775605
22.900000000005004 0.07510455522722483
22.910000000005017 0.07502946844440699
22.92000000000503 0.07495578424333685
22.93000000000504 0.07488365829279521
22.940000000005053 0.07481322406625081
22.950000000005065 0.0747445889140412
22.960000000005078 0.07467783095009563
22.97000000000509 0.07461299682938612
22.980000000005102 0.07455010043655608
22.990000000005114 0.07448912247744435
23.000000000005127 0.07443001096263956
23.01000000000514 0.07437268258783128
23.02000000000515 0.07431702503659704
23.030000000005163 0.07426290024234504
23.040000000005175 0.07421014863400842
23.050000000005188 0.07415859434633623
23.0600000000052 0.07410805129939053
23.070000000005212 0.07405832995095454
23.080000000005224 0.07400924441574538
23.090000000005237 0.07396061954781322
23.10000000000525 0.07391229752002003
23.11000000000526 0.07386414342645971
23.120000000005273 0.07381604949173894
23.130000000005285 0.07376793759549814
23.140000000005298 0.07371975999894834
23.15000000000531 0.07367149836829087
23.160000000005322 0.07362316139520401
23.170000000005334 0.07357478148204315
23.180000000005347 0.07352641105793764
23.19000000000536 0.07347811910092727
23.20000000000537 0.07342998835515632
23.210000000005383 0.07338211356256234
23.220000000005395 0.0733346008028436
23.230000000005408 0.07328756779228772
23.24000000000542 0.07324114477395043
23.250000000005432 0.0731954754774718
23.260000000005444 0.07315071756407819
23.270000000005457 0.07310704201228554
23.28000000000547 0.07306463103548148
23.29000000000548 0.07302367433037349
23.300000000005493 0.07298436369993958
23.310000000005505 0.07294688633578958
23.320000000005518 0.07291141724502012
23.33000000000553 0.07287811143699939
23.340000000005542 0.0728470965306767
23.350000000005554 0.07281846640255388
23.360000000005567 0.07279227638261482
23.37000000000558 0.07276854034351041
23.38000000000559 0.07274722984527267
23.390000000005603 0.0727282753212915
23.400000000005615 0.07271156914330501
23.410000000005628 0.07269697029705262
23.42000000000564 0.07268431033922934
23.430000000005652 0.0726734002843277
23.440000000005664 0.07266403807399227
23.450000000005677 0.07265601629588424
23.46000000000569 0.07264912982950625
23.4700000000057 0.07264318309418863
23.480000000005713 0.07263799655891781
23.490000000005725 0.0726334121534112
23.500000000005738 0.07262929721094735
23.51000000000575 0.07262554659616725
23.520000000005762 0.07262208274440049
23.530000000005774 0.07261885347507349
23.540000000005787 0.07261582764026647
23.5500000000058 0.07261298891501207
23.56000000000581 0.07261032829759324
23.570000000005823 0.07260783612329266
23.580000000005835 0.07260549455646308
23.590000000005848 0.07260327157082737
23.60000000000586 0.07260111732860332
23.610000000005872 0.07259896362020171
23.620000000005884 0.07259672664988938
23.630000000005897 0.07259431299716786
23.64000000000591 0.0725916281165424
23.65000000000592 0.072588586335875
23.660000000005933 0.07258512104589979
23.670000000005945 0.07258119369147713
23.680000000005958 0.07257680029964235
23.69000000000597 0.07257197459654778
23.700000000005982 0.07256678722830287
23.710000000005994 0.07256134113813874
23.720000000006007 0.07255576368116579
23.73000000000602 0.07255019649797925
23.74000000000603 0.07254478445561129
23.750000000006043 0.0725396650610892
23.760000000006055 0.07253495965208766
23.770000000006068 0.07253076739336771
23.78000000000608 0.07252716270306185
23.790000000006092 0.07252419626030752
23.800000000006104 0.07252189927087435
23.810000000006116 0.07252029025139825
23.82000000000613 0.07251938328505642
23.83000000000614 0.07251919653508776
23.840000000006153 0.07251975979216425
23.850000000006165 0.07252111997337453
23.860000000006178 0.07252334376361853
23.87000000000619 0.0725265169592363
23.880000000006202 0.07253074049277415
23.890000000006214 0.07253612353499753
23.900000000006226 0.07254277443338673
23.91000000000624 0.07255079050916245
23.92000000000625 0.0725602478634022
23.930000000006263 0.07257119232067502
23.940000000006275 0.07258363247036552
23.950000000006288 0.07259753547732058
23.9600000000063 0.07261282596857635
23.970000000006312 0.0726293879173727
23.980000000006324 0.0726470690977908
23.990000000006336 0.07266568742438208
24.00000000000635 0.07268503835616553
24.01000000000636 0.0727049025461444
24.020000000006373 0.07272505304448255
24.030000000006385 0.07274526158252517
24.040000000006398 0.07276530372801412
24.05000000000641 0.07278496295620951
24.060000000006422 0.07280403387965095
24.070000000006434 0.07282232498784795
24.080000000006446 0.07283966125416394
24.09000000000646 0.07285588687870696
24.10000000000647 0.07287086827938913
24.110000000006483 0.07288449725623411
24.120000000006495 0.07289669407748371
24.130000000006508 0.07290741010623232
24.14000000000652 0.0729166295283497
24.150000000006532 0.07292436976714525
24.160000000006544 0.0729306802738109
24.170000000006556 0.07293563954902185
24.18000000000657 0.07293935045541704
24.19000000000658 0.07294193409378262
24.200000000006593 0.07294352270776781
24.210000000006605 0.0729442522255749
24.220000000006618 0.07294425512025662
24.23000000000663 0.07294365425866003
24.240000000006642 0.07294255830834082
24.250000000006654 0.07294105908961879
24.260000000006666 0.07293923101712493
24.27000000000668 0.07293713250459329
24.28000000000669 0.07293480894971713
24.290000000006703 0.07293229671602634
24.300000000006715 0.07292962742274145
24.310000000006728 0.07292683186274447
24.32000000000674 0.07292394299242541
24.330000000006752 0.07292099765043285
24.340000000006764 0.07291803692050672
24.350000000006776 0.07291510530169347
24.36000000000679 0.07291224903566691
24.3700000000068 0.0729095140305238
24.380000000006813 0.07290694380412152
24.390000000006825 0.0729045777665781
24.400000000006838 0.07290245001172292
24.41000000000685 0.07290058864105743
24.420000000006862 0.07289901554493723
24.430000000006874 0.07289774653834816
24.440000000006886 0.07289679179024268
24.4500000000069 0.07289615656822505
24.46000000000691 0.07289584240120996
24.470000000006923 0.07289584879740856
24.480000000006935 0.07289617561338789
24.490000000006948 0.07289682604613829
24.50000000000696 0.07289781003551876
24.510000000006972 0.07289914766277134
24.520000000006984 0.07290087196627454
24.530000000006996 0.07290303051898088
24.54000000000701 0.0729056851568156
24.55000000000702 0.0729089094220335
24.560000000007033 0.07291278357061991
24.570000000007045 0.07291738734494
24.580000000007058 0.0729227910736996
24.59000000000707 0.07292904596903049
24.600000000007082 0.0729361746912231
24.610000000007094 0.07294416330862336
24.620000000007106 0.07295295567992549
24.63000000000712 0.07296245103974464
24.64000000000713 0.07297250520960742
24.650000000007143 0.07298293543573521
24.660000000007155 0.07299352843135594
24.670000000007168 0.07300405083361927
24.68000000000718 0.07301426102343875
24.690000000007192 0.07302392113453769
24.700000000007204 0.07303280810860725
24.710000000007216 0.07304072282743383
24.72000000000723 0.0730474966402423
24.73000000000724 0.07305299496002222
24.740000000007253 0.07305711797297201
24.750000000007265 0.07305979883791121
24.760000000007278 0.07306100000431523
24.77000000000729 0.07306070842099517
24.780000000007302 0.07305893043394286
24.790000000007314 0.07305568709158196
24.800000000007326 0.07305101041312365
24.81000000000734 0.07304494096347641
24.82000000000735 0.07303752684980658
24.830000000007363 0.07302882403947634
24.840000000007375 0.07301889771818872
24.850000000007388 0.07300782427444827
24.8600000000074 0.07299569341955471
24.870000000007412 0.07298260993510006
24.880000000007424 0.07296869458347977
24.890000000007436 0.0729540838189979
24.90000000000745 0.07293892808989402
24.91000000000746 0.07292338870918316
24.920000000007473 0.07290763347004335
24.930000000007485 0.07289183135877311
24.940000000007498 0.07287614684369167
24.95000000000751 0.07286073426761139
24.960000000007522 0.07284573283511542
24.970000000007534 0.07283126257303835
24.980000000007546 0.07281742148022513
24.99000000000756 0.07280428390905568
25.00000000000757 0.0727919000755791
25.010000000007583 0.07278029650663909
25.020000000007595 0.0727694772123986
25.030000000007607 0.07275942541201735
25.04000000000762 0.07275010571322434
25.050000000007632 0.07274146671978735
25.060000000007644 0.07273344408424275
25.070000000007656 0.07272596401903057
25.08000000000767 0.07271894722698942
25.09000000000768 0.07271231312801846
25.100000000007693 0.07270598416907594
25.110000000007705 0.07269988993772823
25.120000000007717 0.07269397077649549
25.13000000000773 0.072688180624858
25.140000000007742 0.07268248889230024
25.150000000007754 0.07267688127184886
25.160000000007766 0.07267135951591375
25.17000000000778 0.07266594029220684
25.18000000000779 0.07266065330077189
25.190000000007803 0.07265553885694838
25.200000000007815 0.07265064513261467
25.210000000007827 0.07264602521027881
25.22000000000784 0.07264173405655955
25.230000000007852 0.07263782547839183
25.240000000007864 0.07263434909859817
25.250000000007876 0.07263134738356042
25.26000000000789 0.07262885277484835
25.2700000000079 0.0726268850136918
25.280000000007913 0.07262544879308036
25.290000000007925 0.07262453191588755
25.300000000007937 0.07262410416730497
25.31000000000795 0.07262411711592077
25.320000000007962 0.07262450503269809
25.330000000007974 0.07262518705764087
25.340000000007986 0.07262607065183735
25.350000000008 0.0726270562551233
25.36000000000801 0.07262804293934014
25.370000000008023 0.07262893472064472
25.380000000008035 0.0726296470899381
25.390000000008047 0.0726301132554074
25.40000000000806 0.07263028957827364
25.410000000008072 0.07263015972800714
25.420000000008084 0.07262973718398072
25.430000000008096 0.07262906585593934
25.44000000000811 0.07262821876813416
25.45000000000812 0.07262729492973535
25.460000000008133 0.07262641467447449
25.470000000008145 0.07262571387490697
25.480000000008157 0.07262533750594927
25.49000000000817 0.07262543304073894
25.500000000008182 0.07262614411089956
25.510000000008194 0.07262760476412589
25.520000000008206 0.07262993452425717
25.53000000000822 0.0726332343275849
25.54000000000823 0.07263758329940667
25.550000000008243 0.07264303626685441
25.560000000008255 0.07264962188764443
25.570000000008267 0.07265734130650182
25.58000000000828 0.07266616731629391
25.590000000008292 0.07267604407598532
25.600000000008304 0.07268688749741298
25.610000000008316 0.07269858643780344
25.62000000000833 0.07271100481554447
25.63000000000834 0.07272398470610092
25.640000000008353 0.07273735038728768
25.650000000008365 0.0727509132091609
25.660000000008377 0.0727644770848812
25.67000000000839 0.07277784435080804
25.680000000008402 0.07279082173259203
25.690000000008414 0.07280322617351952
25.700000000008426 0.07281489031710912
25.71000000000844 0.07282566746986346
25.72000000000845 0.07283543588824719
25.730000000008463 0.07284410223343127
25.740000000008475 0.07285160402894944
25.750000000008487 0.07285791096172768
25.7600000000085 0.07286302490947733
25.770000000008512 0.07286697867095497
25.780000000008524 0.07286983351453534
25.790000000008536 0.07287167581736803
25.80000000000855 0.07287261319920867
25.81000000000856 0.07287277061817057
25.820000000008573 0.0728722868624848
25.830000000008585 0.07287131174344971
25.840000000008597 0.07287000410057458
25.85000000000861 0.07286853052096241
25.860000000008622 0.07286706450402967
25.870000000008634 0.07286578570667768
25.880000000008646 0.07286487889332241
25.89000000000866 0.07286453227387552
25.90000000000867 0.0728649350097475
25.910000000008683 0.07286627377229653
25.920000000008695 0.07286872833175875
25.930000000008707 0.0728724662364881
25.94000000000872 0.07287763672305844
25.950000000008732 0.07288436408907713
25.960000000008744 0.07289274086450138
25.970000000008756 0.07290282122176928
25.98000000000877 0.07291461514732861
25.99000000000878 0.07292808393264731
26.000000000008793 0.072943137515153
26.010000000008805 0.07295963410630467
26.020000000008817 0.07297738239599183
26.03000000000883 0.0729961464383036
26.040000000008842 0.07301565312308665
26.050000000008854 0.07303560193731569
26.060000000008866 0.07305567653412148
26.07000000000888 0.07307555746952936
26.08000000000889 0.07309493535408254
26.090000000008903 0.073113523615646
26.100000000008915 0.07313107009252238
26.110000000008927 0.07314736677170386
26.12000000000894 0.07316225713862187
26.130000000008952 0.07317564078267301
26.140000000008964 0.07318747507596048
26.150000000008976 0.07319777389154787
26.16000000000899 0.07320660345267191
26.170000000009 0.07321407552465638
26.180000000009013 0.07322033830097714
26.190000000009025 0.07322556550552735
26.200000000009037 0.07322994441952503
26.21000000000905 0.0732336637012635
26.220000000009062 0.07323690194493655
26.230000000009074 0.07323981787765187
26.240000000009086 0.07324254291182611
26.2500000000091 0.07324517648580368
26.26000000000911 0.07324778430235508
26.270000000009123 0.07325039928253521
26.280000000009135 0.07325302484049732
26.290000000009147 0.0732556399666656
26.30000000000916 0.07325820556295502
26.310000000009172 0.07326067147101
26.320000000009184 0.07326298364709093
26.330000000009196 0.0732650909605738
26.34000000000921 0.07326695114081222
26.35000000000922 0.07326853548657444
26.360000000009233 0.0732698320871292
26.370000000009245 0.07327084746625666
26.380000000009257 0.07327160671583317
26.39000000000927 0.07327215229936629
26.400000000009282 0.0732725417587649
26.410000000009294 0.07327284455386382
26.420000000009306 0.07327313822720405
26.43000000000932 0.0732735040466444
26.44000000000933 0.0732740222594564
26.450000000009343 0.07327476710351477
26.460000000009355 0.07327580175992697
26.470000000009367 0.07327717348441617
26.48000000000938 0.07327890920759794
26.490000000009392 0.07328101193486261
26.500000000009404 0.0732834582958818
26.510000000009416 0.07328619758453642
26.52000000000943 0.07328915258539469
26.53000000000944 0.07329222239616136
26.540000000009453 0.07329528732248297
26.550000000009465 0.07329821574377113
26.560000000009477 0.07330087263788129
26.57000000000949 0.07330312923267185
26.580000000009502 0.0733048730591513
26.590000000009514 0.07330601755477897
26.600000000009526 0.07330651034185841
26.61000000000954 0.07330633940316499
26.62000000000955 0.07330553658797509
26.630000000009563 0.0733041781731721
26.640000000009575 0.07330238252365075
26.650000000009587 0.07330030518543391
26.6600000000096 0.07329813195406354
26.670000000009612 0.07329607056071946
26.680000000009624 0.07329434160652006
26.690000000009636 0.07329316927533455
26.70000000000965 0.07329277221113412
26.71000000000966 0.07329335481049472
26.720000000009673 0.07329509910191345
26.730000000009685 0.07329815738814315
26.740000000009697 0.07330264591098451
26.75000000000971 0.07330863992095937
26.760000000009722 0.07331617063361863
26.770000000009734 0.07332522456285982
26.780000000009746 0.07333574559427217
26.79000000000976 0.07334763989517663
26.80000000000977 0.0733607833979386
26.810000000009783 0.07337503122035702
26.820000000009795 0.07339022809140189
26.830000000009807 0.07340621870066114
26.84000000000982 0.07342285691192255
26.850000000009832 0.07344001295746307
26.860000000009844 0.07345757801283935
26.870000000009856 0.07347546588820476
26.88000000000987 0.07349361191627948
26.89000000000988 0.0735119694350791
26.900000000009893 0.07353050452438
26.910000000009905 0.07354918982372428
26.920000000009917 0.0735679983028615
26.93000000000993 0.07358689775849651
26.94000000000994 0.0736058465978584
26.950000000009954 0.0736247912044866
26.960000000009966 0.07364366494772243
26.97000000000998 0.07366238875703744
26.98000000000999 0.07368087314456889
26.990000000010003 0.07369902157583451
27.000000000010015 0.07371673508450843
27.010000000010027 0.07373391794818714
27.02000000001004 0.07375048408993702
27.03000000001005 0.073766363702177
27.040000000010064 0.07378150948232269
27.050000000010076 0.07379590187469713
27.06000000001009 0.07380955282868377
27.0700000000101 0.07382250776270685
27.080000000010113 0.0738348456109615
27.090000000010125 0.0738466769916024
27.100000000010137 0.07385814067005332
27.11000000001015 0.07386939861100567
27.12000000001016 0.07388063001454416
27.130000000010174 0.07389202478619072
27.140000000010186 0.07390377685776155
27.1500000000102 0.07391607763918322
27.16000000001021 0.0739291096728552
27.170000000010223 0.07394304035980023
27.180000000010235 0.07395801552334381
27.190000000010247 0.07397415263704972
27.20000000001026 0.0739915337793116
27.21000000001027 0.07401019873863268
27.220000000010284 0.07403013908963213
27.230000000010296 0.07405129437781229
27.24000000001031 0.07407355167745236
27.25000000001032 0.07409674962681709
27.260000000010333 0.07412068755027441
27.270000000010345 0.07414513948116604
27.280000000010357 0.0741698719393833
27.29000000001037 0.07419466342080822
27.30000000001038 0.07421932297840542
27.310000000010394 0.07424370521082695
27.320000000010406 0.07426771947582066
27.33000000001042 0.07429133209716536
27.34000000001043 0.07431456149798633
27.350000000010443 0.07433746730280946
27.360000000010455 0.07436013529716674
27.370000000010467 0.07438266060999962
27.38000000001048 0.07440513157192531
27.39000000001049 0.07442761643068099
27.400000000010504 0.07445015452393579
27.410000000010516 0.0744727526994165
27.42000000001053 0.07449538687084033
27.43000000001054 0.07451800780471624
27.440000000010553 0.07454054975554127
27.450000000010565 0.07456294052360121
27.460000000010577 0.07458511184207109
27.47000000001059 0.07460700946656812
27.4800000000106 0.07462860262097179
27.490000000010614 0.0746498923293755
27.500000000010626 0.07467091767211435
27.51000000001064 0.07469175846305053
27.52000000001065 0.07471253271531915
27.530000000010663 0.07473338788875011
27.540000000010675 0.07475448629098677
27.550000000010687 0.07477598671150062
27.5600000000107 0.0747980257105799
27.57000000001071 0.07482070232423649
27.580000000010724 0.07484406902622975
27.590000000010736 0.07486812990577081
27.60000000001075 0.07489284491822013
27.61000000001076 0.07491813760649747
27.620000000010773 0.07494390344527056
27.630000000010785 0.07497001693903828
27.640000000010797 0.07499633725392074
27.65000000001081 0.07502271362914653
27.66000000001082 0.07504899235795917
27.670000000010834 0.07507502647095139
27.680000000010846 0.0751006877056617
27.69000000001086 0.07512587864470698
27.70000000001087 0.07515054187388405
27.710000000010883 0.07517466318366563
27.720000000010895 0.07519826722616282
27.730000000010907 0.07522140615214666
27.74000000001092 0.07524414381711558
27.75000000001093 0.07526653943636871
27.760000000010944 0.07528863468389983
27.770000000010956 0.07531044720510423
27.78000000001097 0.07533197175468212
27.79000000001098 0.07535318825519362
27.800000000010993 0.07537407452044133
27.810000000011005 0.07539462051330689
27.820000000011017 0.07541484087325427
27.83000000001103 0.07543478293182294
27.84000000001104 0.07545452833347353
27.850000000011054 0.07547418750125305
27.860000000011066 0.07549388738011668
27.87000000001108 0.07551375402613628
27.88000000001109 0.0755338925462706
27.890000000011103 0.07555436746820195
27.900000000011115 0.07557518668261277
27.910000000011127 0.0755962915787339
27.92000000001114 0.0756175549539601
27.93000000001115 0.07563878693953686
27.940000000011164 0.07565974787101766
27.950000000011176 0.07568016607148538
27.96000000001119 0.07569975812363518
27.9700000000112 0.0757182494117442
27.980000000011213 0.07573539334981272
27.990000000011225 0.07575098848492555
28.000000000011237 0.07576489327081577
28.01000000001125 0.07577703854430569
28.02000000001126 0.07578743757729485
28.030000000011274 0.07579619316088401
28.040000000011286 0.07580350075247944
28.0500000000113 0.07580964653070638
28.06000000001131 0.07581499941264505
28.070000000011323 0.0758199967004732
28.080000000011335 0.07582512390064934
28.090000000011347 0.07583089016634345
28.10000000001136 0.07583780151005277
28.11000000001137 0.07584633424294634
28.120000000011384 0.07585691096178084
28.130000000011396 0.07586988088807776
28.14000000001141 0.07588550562369108
28.15000000001142 0.07590395061314412
28.160000000011433 0.07592528196374182
28.170000000011445 0.07594946787045886
28.180000000011457 0.07597638374215163
28.19000000001147 0.0760058201752472
28.20000000001148 0.07603749307615496
28.210000000011494 0.07607105539603967
28.220000000011506 0.07610611004120788
28.23000000001152 0.07614222353439372
28.24000000001153 0.07617893994688736
28.250000000011543 0.07621579454899806
28.260000000011555 0.07625232659439565
28.270000000011567 0.07628809070511283
28.28000000001158 0.07632266647126541
28.29000000001159 0.07635566610214742
28.300000000011604 0.07638674021636284
28.310000000011616 0.07641558207993168
28.32000000001163 0.07644193074094462
28.33000000001164 0.07646557353610708
28.340000000011653 0.07648634835557887
28.350000000011665 0.07650414587297949
28.360000000011677 0.07651891172269044
28.37000000001169 0.07653064839025397
28.3800000000117 0.07653941642266529
28.390000000011714 0.07654533449716885
28.400000000011726 0.07654857792162781
28.41000000001174 0.07654937526580728
28.42000000001175 0.07654800301146755
28.430000000011763 0.07654477831945762
28.440000000011775 0.07654005020207827
28.450000000011787 0.07653418952496736
28.4600000000118 0.07652757832623279
28.47000000001181 0.07652059893213073
28.480000000011824 0.07651362328669055
28.490000000011836 0.07650700282768137
28.50000000001185 0.07650105916617735
28.51000000001186 0.07649607578708914
28.520000000011873 0.07649229099287135
28.530000000011885 0.0764898923522159
28.540000000011897 0.07648901296294047
28.55000000001191 0.07648972985774634
28.56000000001192 0.07649206484021409
28.570000000011934 0.07649598791789941
28.580000000011946 0.07650142330336175
28.59000000001196 0.07650825770935914
28.60000000001197 0.07651635041552596
28.610000000011983 0.07652554438066904
28.620000000011995 0.07653567755975155
28.630000000012007 0.07654659358092761
28.64000000001202 0.07655815104391712
28.65000000001203 0.07657023089120406
28.660000000012044 0.07658274153686981
28.670000000012056 0.07659562166922977
28.68000000001207 0.07660884083563509
28.69000000001208 0.07662239805006402
28.700000000012093 0.0766363187348971
28.710000000012105 0.07665065033194807
28.720000000012117 0.07666545691722729
28.73000000001213 0.07668081315105667
28.74000000001214 0.07669679790368161
28.750000000012154 0.0767134879178538
28.760000000012166 0.07673095189392552
28.77000000001218 0.07674924539275628
28.78000000001219 0.07676840692953646
28.790000000012203 0.07678845556525331
28.800000000012215 0.07680939018916913
28.810000000012227 0.07683119053313021
28.82000000001224 0.07685381978379996
28.83000000001225 0.07687722848510709
28.840000000012264 0.07690135927565836
28.850000000012276 0.0769261519080949
28.86000000001229 0.07695154796721092
28.8700000000123 0.07697749474972891
28.880000000012313 0.07700394788760802
28.890000000012325 0.0770308724722327
28.900000000012337 0.07705824264070207
28.91000000001235 0.07708603978261076
28.92000000001236 0.07711424968144077
28.930000000012374 0.07714285899308718
28.940000000012386 0.07717185147510111
28.9500000000124 0.07720120432270174
28.96000000001241 0.07723088486626241
28.970000000012423 0.07726084777291374
28.980000000012435 0.07729103280311149
28.990000000012447 0.07732136312112081
29.00000000001246 0.07735174414976732
29.01000000001247 0.07738206298284245
29.020000000012484 0.07741218840298675
29.030000000012496 0.0774419715786302
29.04000000001251 0.0774712475181494
29.05000000001252 0.07749983734100506
29.060000000012533 0.07752755139113934
29.070000000012545 0.07755419317725493
29.080000000012557 0.07757956408447969
29.09000000001257 0.07760346876217238
29.10000000001258 0.07762572104688979
29.110000000012594 0.07764615022001774
29.120000000012606 0.07766460732353082
29.13000000001262 0.07768097117223048
29.14000000001263 0.07769515362527812
29.150000000012643 0.07770710363980812
29.160000000012655 0.07771680965011717
29.170000000012667 0.0777242999128771
29.18000000001268 0.07772964063078378
29.19000000001269 0.07773293189391861
29.200000000012704 0.07773430172436209
29.210000000012716 0.0777338987326308
29.22000000001273 0.07773188405489521
29.23000000001274 0.07772842331075668
29.240000000012753 0.07772367929370026
29.250000000012765 0.07771780598967214
29.260000000012777 0.07771094433718355
29.27000000001279 0.07770321992561834
29.2800000000128 0.07769474260751041
29.290000000012814 0.0776856078004033
29.300000000012826 0.07767589909175152
29.31000000001284 0.07766569164650605
29.32000000001285 0.0776550558573696
29.330000000012863 0.07764406067585104
29.340000000012875 0.07763277612037406
29.350000000012887 0.07762127457527862
29.3600000000129 0.07760963066567396
29.37000000001291 0.07759791970371233
29.380000000012924 0.07758621492857966
29.390000000012936 0.07757458397413541
29.400000000012948 0.07756308515994609
29.41000000001296 0.07755176428166678
29.420000000012973 0.07754065255356576
29.430000000012985 0.0775297662234637
29.440000000012997 0.0775191081513295
29.45000000001301 0.07750867134820963
29.46000000001302 0.0774984441567243
29.470000000013034 0.07748841646900878
29.480000000013046 0.0774785861710729
29.490000000013058 0.07746896491119615
29.50000000001307 0.07745958233316573
29.510000000013083 0.07745048809016424
29.520000000013095 0.07744175123756143
29.530000000013107 0.07743345695070913
29.54000000001312 0.07742570087430772
29.55000000001313 0.07741858172830372
29.560000000013144 0.07741219302402916
29.570000000013156 0.07740661485072407
29.580000000013168 0.07740190666403411
29.59000000001318 0.07739810185349755
29.600000000013193 0.07739520461389998
29.610000000013205 0.0773931893382766
29.620000000013217 0.0773920024372505
29.63000000001323 0.07739156621716156
29.64000000001324 0.07739178425477225
29.650000000013254 0.0773925476100555
29.660000000013266 0.07739374122286347
29.670000000013278 0.07739524992863711
29.68000000001329 0.07739696367388822
29.690000000013303 0.07739878167856738
29.700000000013315 0.07740061544569889
29.710000000013327 0.0774023906335827
29.72000000001334 0.07740404787096732
29.73000000001335 0.07740554261454355
29.740000000013364 0.07740684413725754
29.750000000013376 0.07740793371850975
29.760000000013388 0.07740880210575972
29.7700000000134 0.0774094463458499
29.780000000013413 0.07740986614517396
29.790000000013425 0.07741005999869802
29.800000000013437 0.07741002140671077
29.81000000001345 0.0774097355495352
29.82000000001346 0.07740917679327707
29.830000000013474 0.07740830734410913
29.840000000013486 0.07740707725892203
29.850000000013498 0.0774054258737926
29.86000000001351 0.07740328455399931
29.870000000013523 0.07740058052659045
29.880000000013535 0.07739724144947445
29.890000000013547 0.07739320031068385
29.90000000001356 0.07738840023877808
29.91000000001357 0.0773827988339218
29.920000000013584 0.07737637168968504
29.930000000013596 0.07736911485969164
29.940000000013608 0.07736104612511395
29.95000000001362 0.07735220503441949
29.960000000013633 0.0773426518098882
29.970000000013645 0.07733246533568937
29.980000000013657 0.07732174054312972
29.99000000001367 0.07731058556934235
};


==> spectrum.tex <==
%This tex file defines a tikz picture using the pgfplots library
%%fakesubsection Legend Entry: S(r)
\addplot
table {%
1 0.07085206730471173
2 0.07088201695737537
3 0.04895990958884881
4 0.03845455752255487
5 0.012747743692494862
6 0.011956282713441641
7 0.007673321538099895
8 0.006058173067628822
9 0.006271065240825706
10 0.006000961407321241
11 0.003111363370410431
12 0.0015966440231484885
13 0.001397353842929416
14 0.0008655363474447572
15 0.0005441335268067923
16 0.000500524084187486
17 0.00033455151492054434
18 0.00022977026666558847
19 0.00017072845137813128
20 0.0001229904159547027
21 0.00011898779435958027
22 8.495673167226415e-05
23 6.33927046679514e-05
24 4.768683528457112e-05
25 4.292726346793493e-05
26 3.168030832073847e-05
27 2.360182877623439e-05
28 2.1427666518164964e-05
29 1.5877073058786665e-05
30 1.4544476918739213e-05
31 1.0540900733729806e-05
32 8.580442975521559e-06
33 7.711859538936408e-06
34 6.5800962123564155e-06
35 5.2501429717697396e-06
36 4.383709653026011e-06
37 3.5125407036352554e-06
38 3.1557305507782193e-06
39 2.4219362304557965e-06
40 2.2619953979950992e-06
41 1.7232792699107414e-06
42 1.5047788572881734e-06
43 1.32922433913875e-06
44 1.0508468247812098e-06
45 9.552392910537856e-07
46 7.532696053273508e-07
47 6.893395701230489e-07
48 5.735017493431175e-07
49 4.901431236124728e-07
50 4.249235008140679e-07
51 3.5165568627382943e-07
52 3.158069490207294e-07
53 2.409796602714318e-07
54 2.1787850316677667e-07
55 1.922355601283306e-07
56 1.554722979543231e-07
57 1.4537804699691768e-07
58 1.104287208804491e-07
59 1.0695539919899082e-07
60 8.76066273859723e-08
61 7.270152239525044e-08
62 6.76479889020792e-08
63 5.047200199118122e-08
64 5.29100527947139e-08
65 4.0468175295148096e-08
66 3.638349814665473e-08
67 3.076607288759241e-08
68 2.570690398292351e-08
69 2.403056895900664e-08
70 1.930877807332866e-08
71 1.65076580062055e-08
72 1.5889531124025567e-08
73 1.2250504341777092e-08
74 1.116505509891482e-08
75 9.344281287920757e-09
76 8.46261235537352e-09
77 7.4030223720415044e-09
78 5.886558643366902e-09
79 5.445409677063762e-09
80 4.535636642043439e-09
81 4.2343983882288175e-09
82 3.4611695917203582e-09
83 2.9235542468265063e-09
84 2.555435654704091e-09
85 2.369734647069709e-09
86 1.9843455979362922e-09
87 1.6841393972305035e-09
88 1.4337669136212083e-09
89 1.344466608130718e-09
90 1.0872848164384165e-09
91 9.71678077829179e-10
92 8.256338777555551e-10
93 7.336367984333553e-10
94 6.23028685938088e-10
95 5.466634024156726e-10
96 4.72410159709733e-10
97 4.153410878391902e-10
98 3.8684745837510824e-10
99 2.9368540117719984e-10
100 2.729502014782647e-10
101 2.192834105452335e-10
102 2.1105017910215845e-10
103 1.8394086267760987e-10
104 1.4396897081768704e-10
105 1.344333771640674e-10
106 1.1339090120848882e-10
107 1.0125215565419009e-10
108 8.920142564174139e-11
109 7.361878854569522e-11
110 6.864947509321028e-11
111 5.4036482216873076e-11
112 4.964476296838636e-11
113 4.267076449625533e-11
114 3.711621958926926e-11
115 3.335562916365228e-11
116 2.7840433688112554e-11
117 2.4067708448567502e-11
118 2.063323453349774e-11
119 1.812832584396841e-11
120 1.6524154831943882e-11
121 1.3903030686726397e-11
122 1.2011141136891537e-11
123 1.0660902783329064e-11
124 8.742290201423669e-12
125 7.77380487453369e-12
126 6.640050758707895e-12
127 6.18164781131555e-12
128 4.995199182156069e-12
129 4.464069583399759e-12
130 3.759302524289215e-12
131 3.2989651616247755e-12
132 2.9625293394714225e-12
133 2.5198629951217195e-12
134 2.201961626430027e-12
135 1.8423567742375095e-12
136 1.6855577422552029e-12
137 1.399643335289709e-12
138 1.1955110627655343e-12
139 1.0877590057079875e-12
140 9.47675138608627e-13
141 8.023621278714315e-13
142 6.806251839906982e-13
143 5.791752084382959e-13
144 5.434094527001842e-13
145 4.645567071606791e-13
146 3.9244485615037524e-13
147 3.307144313209914e-13
148 2.9653369746427154e-13
149 2.6077715570509886e-13
150 2.1292937697831505e-13
151 1.948787349842482e-13
152 1.5883474085855773e-13
153 1.4944381644979636e-13
154 1.2272727375936763e-13
155 1.0499205596763837e-13
156 9.436984575639235e-14
157 8.315032823674503e-14
158 7.042712442228368e-14
159 5.85514570645091e-14
160 5.0855485026242584e-14
161 4.7253562224105087e-14
162 3.858507394484789e-14
163 3.480445841223366e-14
164 2.866800703193857e-14
165 2.5806311548573824e-14
166 2.2245861568256247e-14
167 1.8292982420097206e-14
168 1.6613826457397577e-14
169 1.435354786761679e-14
170 1.2662101496311578e-14
171 1.0757872806202095e-14
172 8.640714411385961e-15
173 8.173995383016935e-15
174 6.955837093915902e-15
175 5.890441582954745e-15
176 5.215025302407118e-15
177 4.337354950519683e-15
178 4.0037834929487265e-15
179 3.3148441771476005e-15
180 2.9094348286922023e-15
181 2.446400600422819e-15
182 2.1820314038081245e-15
183 1.863631358839655e-15
184 1.5944892551032746e-15
185 1.3558252770681746e-15
186 1.210753486050849e-15
187 1.0519888084942264e-15
188 9.083102254464871e-16
189 7.680834305745377e-16
190 6.487551694520655e-16
191 6.031044571983007e-16
192 4.9004442308424e-16
193 4.3106461820899185e-16
194 3.718786235799523e-16
195 3.3011560567615303e-16
196 2.783451896768321e-16
197 2.407875743910664e-16
198 2.0082243411894993e-16
199 1.836043015651251e-16
200 1.511226539654026e-16
201 1.3241233336270885e-16
202 1.165144395174441e-16
203 9.824482846344236e-17
204 8.765120416640262e-17
205 7.171456539387593e-17
206 6.391092108824251e-17
207 5.473648408632585e-17
208 4.861354223283338e-17
209 4.150134336915501e-17
210 3.421345331815538e-17
211 2.9948675080099836e-17
212 2.696725419595079e-17
213 2.2673901936798507e-17
214 1.9922667917303967e-17
215 1.6142356715953174e-17
216 1.4883420330051266e-17
217 1.2601786969129967e-17
218 1.0270944063747987e-17
219 9.6528736328265e-18
220 8.0014829144413e-18
221 7.017485055089905e-18
222 5.853078384784583e-18
223 4.9868393472006135e-18
224 4.2394606111621e-18
225 4.015900609243783e-18
226 3.24070396836666e-18
227 2.795626254144107e-18
228 2.403634589933586e-18
229 2.0889590293469216e-18
230 1.8107289221044873e-18
231 1.5191760169154717e-18
232 1.3193866226840448e-18
233 1.1616997207897729e-18
234 9.693211737014371e-19
235 8.26748456783738e-19
236 7.113706165793853e-19
237 6.320891849581454e-19
238 5.475051483229003e-19
239 4.564753613054759e-19
240 3.848559798782111e-19
241 3.4116672731958253e-19
242 2.88728855121584e-19
243 2.516047288950493e-19
244 2.183554884830391e-19
245 1.84413274110873e-19
246 1.6178337911865317e-19
247 1.3090911567230072e-19
248 1.163649316772058e-19
249 9.676667409762245e-20
250 8.923649796278935e-20
251 7.365842103336048e-20
252 6.311782926771348e-20
253 5.347177500602892e-20
254 4.685017624548604e-20
255 4.0245430378934656e-20
256 3.5335281851663595e-20
257 2.9328766803270286e-20
};
%%fakesubsection Legend Entry: S(r)/r^-5/3
\addplot
table {%
1 0.07085206730471173
2 0.2250363765675308
3 0.3055221477415447
4 0.387597651896481
5 0.1863731433952308
6 0.23687265412200448
7 0.1965532052344784
8 0.19386153816412233
9 0.24419991102166622
10 0.27853995459163505
11 0.1692798282754809
12 0.10042538599875533
13 0.10043351152361202
14 0.07038801261685122
15 0.049642950339039975
16 0.050850077297576644
17 0.03760202233909603
18 0.02840630005087663
19 0.023097336556145914
20 0.018124022656320318
21 0.019019593855386242
22 0.014674689851608278
23 0.011791951243477861
24 0.009522491006205808
25 0.009175573498352756
26 0.007229001467108219
27 0.005735244392624959
28 0.005532289916690512
29 0.0043461072539153975
30 0.004212761420905294
31 0.003224634874287832
32 0.002767534264904247
33 0.002618277522196521
34 0.002347994663584228
35 0.0019661555378396277
36 0.0017205974820382899
37 0.0014430816546327553
38 0.001355415898078352
39 0.0010862681576849936
40 0.001058258346798967
41 0.0008400956931583658
42 0.0007636391131124514
43 0.000701529132774667
44 0.0005762715912248704
45 0.0005438340143467524
46 0.0004448498993737226
47 0.0004219519246943851
48 0.000363582922261397
49 0.0003216002523566581
50 0.0002883549590787216
51 0.00024664251365321647
52 0.0002287848459856227
53 0.00018020776639311373
54 0.00016808823465230425
55 0.00015291081742099276
56 0.00012743822955464104
57 0.0001227317489539833
58 9.596849797351903e-05
59 9.563629267512997e-05
60 8.056054188726955e-05
61 6.87215949230124e-05
62 6.570136198363207e-05
63 5.034443222013973e-05
64 5.417989406178705e-05
65 4.252417371584176e-05
66 3.921729892757705e-05
67 3.4004004822015395e-05
68 2.9122677210330694e-05
69 2.7894111852575634e-05
70 2.2957161583476268e-05
71 2.009629716760185e-05
72 1.980000239271443e-05
73 1.5620397045986776e-05
74 1.4562873270005842e-05
75 1.2463729330603925e-05
76 1.1539680062770074e-05
77 1.0317162488553284e-05
78 8.382093084021435e-06
79 7.920313601153498e-06
80 6.736819325130814e-06
81 6.420961715441918e-06
82 5.3568888280370535e-06
83 4.617157016319178e-06
84 4.1171538252607445e-06
85 3.8940177586353185e-06
86 3.324921509425993e-06
87 2.876803001445837e-06
88 2.4962208578585717e-06
89 2.385247035387393e-06
90 1.965233562069383e-06
91 1.7889219458282075e-06
92 1.547986671682162e-06
93 1.4005093778242075e-06
94 1.210749967014807e-06
95 1.0812497221701158e-06
96 9.508338129378308e-07
97 8.505329045699387e-07
98 8.058419539673887e-07
99 6.222157732811989e-07
100 5.880533827159656e-07
101 4.803318668822765e-07
102 4.6995110811730167e-07
103 4.1630049456101526e-07
104 3.311243602401683e-07
105 3.1416365483171935e-07
106 2.692080129250664e-07
107 2.4418027259914625e-07
108 2.1847984947791154e-07
109 1.8310470182962234e-07
110 1.7336377804658756e-07
111 1.38534741907046e-07
112 1.2919235431285768e-07
113 1.1270101558334933e-07
114 9.948062100686386e-08
115 9.071216608652197e-08
116 7.68138108491205e-08
117 6.736141138936229e-08
118 5.8573880059677574e-08
119 5.219184317262137e-08
120 4.8241558797126223e-08
121 4.1154604446431355e-08
122 3.60454668406676e-08
123 3.24316592803335e-08
124 2.6956367019048124e-08
125 2.429314023291779e-08
126 2.102756453192748e-08
127 1.9835529268589666e-08
128 1.6239379326044643e-08
129 1.4702137248301133e-08
130 1.2541405117681543e-08
131 1.1147134004683257e-08
132 1.0138006035250303e-08
133 8.73232043299321e-09
134 7.726528487944288e-09
135 6.545306923904346e-09
136 6.062361297575993e-09
137 5.095869830042071e-09
138 4.405738773561951e-09
139 4.057177621254715e-09
140 3.5771697285332274e-09
141 3.064800966118673e-09
142 2.6306026612879163e-09
143 2.264835651323529e-09
144 2.1497997543921062e-09
145 1.8591684397616363e-09
146 1.5886689252371071e-09
147 1.354093659312539e-09
148 1.227939335889103e-09
149 1.0920603976598396e-09
150 9.016839690470332e-10
151 8.344353558916808e-10
152 6.876247161955105e-10
153 6.54079193977437e-10
154 5.430114097175435e-10
155 4.695796529296938e-10
156 4.2661970310644833e-10
157 3.7992399380872843e-10
158 3.2521340201874205e-10
159 2.732328513348077e-10
160 2.3981210715559973e-10
161 2.2515297004725359e-10
162 1.8575664609217855e-10
163 1.692833406430165e-10
164 1.4086526471665724e-10
165 1.280950978295335e-10
166 1.1153967560843677e-10
167 9.264286322658477e-11
168 8.498034160341742e-11
169 7.414873899959394e-11
170 6.605727578902962e-11
171 5.667435538565271e-11
172 4.596533145290383e-11
173 4.390472149711716e-11
174 3.772229867611375e-11
175 3.225110514498381e-11
176 2.8825545380474582e-11
177 2.4201766972402696e-11
178 2.2551248391810168e-11
179 1.8845955864898077e-11
180 1.6695373601815806e-11
181 1.4168543224816448e-11
182 1.2754006773729345e-11
183 1.0992888571836478e-11
184 9.491131020409772e-12
185 8.143728259641175e-12
186 7.337993147433419e-12
187 6.43300364081379e-12
188 5.603989146039978e-12
189 4.780919193651523e-12
190 4.073835606310447e-12
191 3.820452609222394e-12
192 3.1313924414494654e-12
193 2.7784626245480485e-12
194 2.4177093946954756e-12
195 2.1646635668075877e-12
196 1.8408165315584916e-12
197 1.6059959611480613e-12
198 1.3507890886521118e-12
199 1.2453879114211079e-12
200 1.0336644131151374e-12
201 9.132475892287435e-13
202 8.10274241162227e-13
203 6.888686624322376e-13
204 6.196429305797826e-13
205 5.111289415252161e-13
206 4.592196296082991e-13
207 3.964856499739723e-13
208 3.549736847907426e-13
209 3.0547286040269274e-13
210 2.5384136994417566e-13
211 2.2396580023314417e-13
212 2.0326526182495748e-13
213 1.7224988332490303e-13
214 1.5253533195562924e-13
215 1.245559198530021e-13
216 1.157334764864787e-13
217 9.874876892293123e-14
218 8.110317447910313e-14
219 7.680629432755449e-14
220 6.415171684915088e-14
221 5.6689412021920685e-14
222 4.7640096333479646e-14
223 4.089468016114692e-14
224 3.502600740433363e-14
225 3.342621117991988e-14
226 2.7173990934584883e-14
227 2.361505015720866e-14
228 2.045313367864027e-14
229 1.7905607466781952e-14
230 1.5633870077223742e-14
231 1.3211781890570705e-14
232 1.1557184627840771e-14
233 1.0249132004235635e-14
234 8.613125894904263e-15
235 7.398661589221738e-15
236 6.411346676156395e-15
237 5.737098015219934e-15
238 5.004374499325815e-15
239 4.201591662618489e-15
240 3.567113886474344e-15
241 3.184161403445578e-15
242 2.7134123587500432e-15
243 2.3808347644255886e-15
244 2.080401491775088e-15
245 1.7690318512163678e-15
246 1.5625205841802699e-15
247 1.2729113078020083e-15
248 1.1391342772208508e-15
249 9.536552258175722e-16
250 8.853381921255622e-16
251 7.356624809018915e-16
252 6.345798664319386e-16
253 5.411597275453583e-16
254 4.772736120650527e-16
255 4.126832829557909e-16
256 3.64705099029539e-16
257 3.04683550619799e-16
};
%%fakesubsection Legend Entry: S(r)/r^-3
\addplot
table {%
1 0.07085206730471173
2 0.5670561356590029
3 1.321917558898918
4 2.4610916814435115
5 1.5934679615618577
6 2.5825570661033947
7 2.631949287568264
8 3.101784610625957
9 4.57160656056194
10 6.000961407321241
11 4.141224646016283
12 2.759000872000588
13 3.069986392915927
14 2.3750317373884138
15 1.836450652972924
16 2.0501466488319426
17 1.6436515928046345
18 1.340020195193712
19 1.1710264480026025
20 0.9839233276376215
21 1.101945963564073
22 0.9046192788462686
23 0.7712990376949647
24 0.6592228109739112
25 0.6707384916864834
26 0.5568130990452993
27 0.46455479580262155
28 0.47038013540675727
29 0.387225934830748
30 0.3927008768059588
31 0.3140239737585447
32 0.28116395542189043
33 0.27714109625075767
34 0.25862410153045656
35 0.22509987991462757
36 0.20452635757158158
37 0.17792072426123662
38 0.17316124678230246
39 0.14366683525440738
40 0.14476770547168635
41 0.11877013056151822
42 0.11148605597876618
43 0.10568263953190458
44 0.08951533592216257
45 0.08704618039727621
46 0.07332025030414302
47 0.07156930218888531
48 0.06342470546335405
49 0.057664848349883814
50 0.05311543760175849
51 0.04664747843990975
52 0.04440498348790672
53 0.03587632888222995
54 0.034308020622653326
55 0.031983191316351
56 0.027303423077546407
57 0.026922996657500173
58 0.02154596858842619
59 0.021966392932089532
60 0.018923031515370017
61 0.01650186425479634
62 0.016122409899054734
63 0.01262037268188889
64 0.01387005287981748
65 0.011113572640430046
66 0.010460110183170649
67 0.009253296379890955
68 0.008083073233158605
69 0.007894258178154312
70 0.006622910879151731
71 0.005908272384659017
72 0.005930735712980295
73 0.004765654447525099
74 0.00452434828740266
75 0.003942118668341569
76 0.0037148837213124464
77 0.003379724012575224
78 0.00279347817732705
79 0.0026847993417698406
80 0.002322245960726241
81 0.002250332913838711
82 0.0019083781554476706
83 0.0016716503121301876
84 0.0015146169342857333
85 0.0014553132901316851
86 0.0012621549236409662
87 0.0011090108454944784
88 0.000977072006159272
89 0.0009478072802673042
90 0.0007926306311836056
91 0.0007322284207878123
92 0.0006429111930017177
93 0.0005901058942774583
94 0.0005174776580812009
95 0.00046869553464613735
96 0.0004179582750609504
97 0.00037907059666145724
98 0.0003640977330429849
99 0.0002849626510768358
100 0.00027295020147826473
101 0.0002259279171681646
102 0.00022396813846464338
103 0.0002009971470511166
104 0.0001619455123898667
105 0.0001556234382395535
106 0.00013505037759372953
107 0.00012403824451907597
108 0.00011236810629800934
109 9.533846611154314e-05
110 9.137245134906289e-05
111 7.390196821074434e-05
112 6.974731754764911e-05
113 6.156951807935334e-05
114 5.498931243516434e-05
115 5.0729742504269665e-05
116 4.3456021582040136e-05
117 3.8547154731435545e-05
118 3.3901064602041855e-05
119 3.0549111450895965e-05
120 2.855373954959903e-05
121 2.4630066946407703e-05
122 2.1810406611142224e-05
123 1.9838522179705206e-05
124 1.66682603129992e-05
125 1.5183212645573611e-05
126 1.3282598176501065e-05
127 1.266238228868598e-05
128 1.0475691955256964e-05
129 9.582969069918844e-06
130 8.259187645863405e-06
131 7.416373889162204e-06
132 6.813722679845409e-06
133 5.9283229172541765e-06
134 5.298148677199794e-06
135 4.532888548414612e-06
136 4.239946336102304e-06
137 3.598977089127199e-06
138 3.141889149744343e-06
139 2.92130625315048e-06
140 2.600420580342073e-06
141 2.249198366453882e-06
142 1.9488259218183585e-06
143 1.693628198741724e-06
144 1.6226119312115068e-06
145 1.4162591913677256e-06
146 1.2213417648404042e-06
147 1.0505219975230496e-06
148 9.613005681700958e-07
149 8.626375314375261e-07
150 7.186366473018133e-07
151 6.709579354927524e-07
152 5.577971136250099e-07
153 5.352445357888123e-07
154 4.482324037694831e-07
155 3.909772924164894e-07
156 3.582671923471e-07
157 3.2178287319108196e-07
158 2.777865519843066e-07
159 2.3535806238160888e-07
160 2.083040666674896e-07
161 1.972023934121755e-07
162 1.6404552225859124e-07
163 1.507293038554057e-07
164 1.2645297360948725e-07
165 1.1592517726513719e-07
166 1.0175915558822828e-07
167 8.51988887812532e-08
168 7.877665117284298e-08
169 6.928183402934354e-08
170 6.220890465137879e-08
171 5.379163394217258e-08
172 4.396782596518807e-08
173 4.23226348525683e-08
174 3.6643516750839225e-08
175 3.1569085358648084e-08
176 2.8431149783055867e-08
177 2.4051643804335113e-08
178 2.2580345961924568e-08
179 1.9011755088117542e-08
180 1.6967823920932922e-08
181 1.450652194275181e-08
182 1.3154524695992737e-08
183 1.1421240555441161e-08
184 9.93287719262287e-09
185 8.584577219916782e-09
186 7.791024334235223e-09
187 6.879168372471871e-09
188 6.0354235223379604e-09
189 5.185537854251529e-09
190 4.449811707271718e-09
191 4.202354057282781e-09
192 3.4684795416148654e-09
193 3.09894811098768e-09
194 2.7152286321486863e-09
195 2.4477659516379653e-09
196 2.0958101260985356e-09
197 1.8409108199849502e-09
198 1.5588624560254639e-09
199 1.4469118753098235e-09
200 1.208981231723221e-09
201 1.0752677267175467e-09
202 9.603595483940973e-10
203 8.218599406384492e-10
204 7.441292725681583e-10
205 6.178299451889154e-10
206 5.586975125439358e-10
207 4.854985465693001e-10
208 4.374689885615511e-10
209 3.788794175589845e-10
210 3.168507911794369e-10
211 2.8133578724387736e-10
212 2.5694744978755623e-10
213 2.1911145073474026e-10
214 1.9524899898734243e-10
215 1.6042879442691112e-10
216 1.4999058552647633e-10
217 1.2876900360989134e-10
218 1.0640936335945193e-10
219 1.013885624345742e-10
220 8.519979007297096e-11
221 7.574575825421778e-11
222 6.403881155569059e-11
223 5.5301889059017466e-11
224 4.764909534014997e-11
225 4.574361787716747e-11
226 3.740801627075479e-11
227 3.2700672331702716e-11
228 2.848872323926852e-11
229 2.5086286004877857e-11
230 2.2031138795245297e-11
231 1.872595758232272e-11
232 1.647540241440828e-11
233 1.4694731261075744e-11
234 1.2419819143803839e-11
235 1.0729438128582255e-11
236 9.350437495197284e-12
237 8.414404730889635e-12
238 7.381065825941362e-12
239 6.231764658038091e-12
240 5.32024906583639e-12
241 4.77548843015713e-12
242 4.092006234464388e-12
243 3.610252855675275e-12
244 3.1720030164075967e-12
245 2.7120046607337622e-12
246 2.408458810803126e-12
247 1.9726986567986943e-12
248 1.7749133719529666e-12
249 1.4939080096209457e-12
250 1.3943202806685835e-12
251 1.1647791000642086e-12
252 1.010075126713853e-12
253 8.659367361293089e-13
254 7.677368365460594e-13
255 6.673245731495077e-13
256 5.928276560462401e-13
257 4.978438796774242e-13
};
%%fakesubsection Legend Entry: S(r)/r^-5
\addplot
table {%
1 0.07085206730471173
2 2.2682245426360117
3 11.89725803009026
4 39.377466903096185
5 39.836699039046444
6 92.9720543797222
7 128.96551509084495
8 198.51421508006123
9 370.3001314055171
10 600.096140732124
11 501.08818216797033
12 397.2961255680847
13 518.8277004027916
14 465.5062205281291
15 413.2013969189079
16 524.8375421009773
17 475.01531032053936
18 434.1665432427627
19 422.7405477289395
20 393.56933105504856
21 485.9581699317562
22 437.83573096159404
23 408.0171909406363
24 379.7123391209728
25 419.21155730405206
26 376.4056549546224
27 338.6604461401111
28 368.7780261588977
29 325.657011192659
30 353.4307891253629
31 301.77703878196144
32 287.9118903520158
33 301.80665381707513
34 298.9694613692078
35 275.74735289541877
36 265.0661594127697
37 243.5734715136329
38 250.04484035364473
39 218.51725642195365
40 231.62832875469815
41 199.6525894739121
42 196.66140274654356
43 195.4072004944916
44 173.30169034530675
45 176.2685153044843
46 155.14564964356663
47 158.09658853524763
48 146.1305213875677
49 138.45330088807106
50 132.78859400439623
51 121.33009142220524
52 120.07107535129977
53 100.77660783018392
54 100.04218813565709
55 96.74915373196178
56 85.62353477118553
57 87.47281614021807
58 72.48063833146568
59 76.46501379660367
60 68.12291345533205
61 61.40343689209718
62 61.97454365196639
63 50.09025917441701
64 56.8117365957324
65 46.95484440581694
66 45.564239957891346
67 41.5380474493305
68 37.376130630125395
69 37.58456318619268
70 32.45226330784348
71 29.783601091066103
72 30.74493393608985
73 25.396172550861255
74 24.775331221816963
75 22.17441750942133
76 21.45716837430069
77 20.038383670558503
78 16.995521230857776
79 16.75583269198557
80 14.86237414864794
81 14.764434247695783
82 12.831934717230135
83 11.515999000264863
84 10.687137088320135
85 10.514638521201425
86 9.334897815248587
87 8.394103089547706
88 7.566445615697403
89 7.507581466997316
90 6.420308112587205
91 6.063583552543874
92 5.4416003375665385
93 5.103825879605737
94 4.5724325868054905
95 4.229977200181389
96 3.8519034629617184
97 3.5666752439876515
98 3.4967946281448268
99 2.792918943204068
100 2.7295020147826468
101 2.3046906830324474
102 2.3301645125861494
103 2.132378733065296
104 1.7516026620087983
105 1.7157484065910777
106 1.517426042643145
107 1.4201138614989008
108 1.3106615918599809
109 1.1327163158712439
110 1.105606661323661
111 0.910546150324581
112 0.8749103513177104
113 0.7861811763552627
114 0.7146411044073958
115 0.6709008446189663
116 0.584744226407932
117 0.5276720011186212
118 0.47203842351883085
119 0.4326059672561377
120 0.411173849514226
121 0.3606088101623552
122 0.32462609200024084
123 0.30013700205676
124 0.25629117057267575
125 0.23723769758708765
126 0.2108745286501309
127 0.20423156393421618
128 0.1716337369949301
129 0.15947018829251952
130 0.13958027121509156
131 0.12727239231191256
132 0.1187223039736264
133 0.10486610408330914
134 0.0951335576477995
135 0.08261189379485631
136 0.07842204743254821
137 0.0675492009858284
138 0.05983413696773128
139 0.056442558117120414
140 0.05096824337470462
141 0.044716312723469626
142 0.03929612588754537
143 0.03463300303606952
144 0.03364648100560181
145 0.029776849498506428
146 0.02603412105933806
147 0.022700729844475576
148 0.021056327645197777
149 0.019151415835444517
150 0.0161693245642908
151 0.015298511887170248
152 0.012887344513192229
153 0.012529539338280306
154 0.01063027968779706
155 0.009393229450306156
156 0.008718790392959027
157 0.00793162604128698
158 0.006934663483736229
159 0.005950087175069454
160 0.005332584106687734
161 0.005111683239637001
162 0.004305210686154469
163 0.004004726874134274
164 0.003401079178200769
165 0.00315606295104336
166 0.002804075291389219
167 0.0023761118092203706
168 0.0022233922027023205
169 0.0019787584617120806
170 0.001797837344424847
171 0.0015729211681030685
172 0.001300744163354124
173 0.0012666741385025165
174 0.0011094191131484083
175 0.0009668032391085976
176 0.0008806832956799387
177 0.0007535139487460147
178 0.0007154356814576179
179 0.0006091556447783741
180 0.0005497574950382267
181 0.000475248165366492
182 0.00043573047603006346
183 0.000382485924961169
184 0.00033628749023343984
185 0.00029380715535165183
186 0.0002695382778672018
187 0.00024055763881696885
188 0.00021331600897351287
189 0.00018523259769171884
190 0.00016063820263250897
191 0.00015330607836373312
192 0.0001278620298220904
193 0.0001154327181861801
194 0.00010219034479954797
195 9.307630031103362e-05
196 8.051264180420134e-05
197 7.144390801279595e-05
198 6.111364372602228e-05
199 5.729915717414431e-05
200 4.835924926892883e-05
201 4.344189142711561e-05
202 3.918651101267275e-05
203 3.386802629376985e-05
204 3.096768380719647e-05
205 2.5964303446564172e-05
206 2.370888764231446e-05
207 2.0803127221947943e-05
208 1.892665832112695e-05
209 1.6549831838394e-05
210 1.397311989101317e-05
211 1.2525350583884663e-05
212 1.1548246183251926e-05
213 9.94086740838443e-06
214 8.941623157624333e-06
215 7.415821022383967e-06
216 6.997960758323279e-06
217 6.063603610986173e-06
218 5.056998584294593e-06
219 4.862696842924613e-06
220 4.123669839531795e-06
221 3.6994985788942504e-06
222 3.156088788710655e-06
223 2.7501076410158796e-06
224 2.3908410077873652e-06
225 2.315770655031603e-06
226 1.9106518390450715e-06
227 1.685032944580309e-06
228 1.4809577888701348e-06
229 1.3155499243817999e-06
230 1.1654472422684761e-06
231 9.992358225503226e-07
232 8.867720595531111e-07
233 7.97762265432541e-07
234 6.80059617038123e-07
235 5.925332206509549e-07
236 5.20781966732508e-07
237 4.7262869932933987e-07
238 4.180930926446225e-07
239 3.5596462903179383e-07
240 3.0644634619217603e-07
241 2.7736514351195625e-07
242 2.396442531151724e-07
243 2.1318182087476932e-07
244 1.888483715848427e-07
245 1.6278807976054406e-07
246 1.4575029339456197e-07
247 1.2035237235263156e-07
248 1.0916427202859525e-07
249 9.262379050450824e-08
250 8.714501754178647e-08
251 7.338224808314522e-08
252 6.414381084683652e-08
253 5.542774454290094e-08
254 4.953130974660557e-08
255 4.339278036904673e-08
256 3.885155326664639e-08
257 3.288209040881419e-08
};

